Cost Optimized Scheduling in Modular Electrolysis Plants

In response to the global shift towards renewable energy resources, the production of green hydrogen through electrolysis is emerging as a promising solution. Modular electrolysis plants, designed for flexibility and scalability, offer a dynamic response to the increasing demand for hydrogen while accommodating the fluctuations inherent in renewable energy sources. However, optimizing their operation is challenging, especially when a large number of electrolysis modules needs to be coordinated, each with potentially different characteristics. To address these challenges, this paper presents a decentralized scheduling model to optimize the operation of modular electrolysis plants using the Alternating Direction Method of Multipliers. The model aims to balance hydrogen production with fluctuating demand, to minimize the marginal Levelized Cost of Hydrogen (mLCOH), and to ensure adaptability to operational disturbances. A case study validates the accuracy of the model in calculating mLCOH values under nominal load conditions and demonstrates its responsiveness to dynamic changes, such as electrolyzer module malfunctions and scale-up scenarios.

==> Figures/ActivityDiagram.tex <==
\begin{tikzpicture}[auto, thick, >=triangle 45]
	% Boxing and labelling 
  %Ich h  \makeGroup{Decentralized ADMM Scheduling}{-3.65}{-0.8}{13.5}{19.5}

	\draw
        node at (3,0) [start](Initial){d}
        node [process, below=of Initial](ProductionTarget){Request production targets from DSM for all periods $t=1 \dots n$}
        node [process, below=of ProductionTarget](DemandFirstPeriod){Get production target\\for first period $t$=1}
        node [process, below=of DemandFirstPeriod](FirstInitialization){Initialization: $x, z, \lambda_t \in \mathbb{R}$ and $k \in \mathbb{N}_0$}
        node [process, below=of FirstInitialization](MinimizeX){Minimize mLCOH using $f(x)$ in \autoref{eq:2}}
        node [process, below=of MinimizeX](BroadcastData){Send current H$_2$ prod. Qty. to other PEA-agents}
        node [process, below=of BroadcastData](WaitForMessages){Wait for H$_2$ prod. Qty. for the iteration $k$ to be sent by all PEA-agents}
        node [decision, below=of WaitForMessages](DecisionDemandReached){\textcolor{white}{dd}}

        node [process, left=of WaitForMessages, yshift = -1.6cm](MinimizeZ){Minimize demand deviation using $g(z)$ in \autoref{eq:4}}
        node [process, left=of WaitForMessages, yshift=4.2mm](DetermineGradient){Determine gradient of mLCOH function (see \autoref{fig:mLCOHGradient}) at current setpoint $x$}
        node [process, left=of BroadcastData, yshift=8.4mm](DualUpdate){Update $\lambda_t$ based on current mLCOH gradient and demand deviation}
        node [process, left=of FirstInitialization](IncrementIteration){Increment iteration: $k = k+1$}

        node [process, below=of DecisionDemandReached](ExtractResult){Store $x,z, \lambda_t$ and mLCOH of the current Period $t$ in the internal knowledge base}
        node [decision, below=of ExtractResult](DecisionFinalPeriod){\textcolor{white}{dd}}
        node [process, right=of DecisionFinalPeriod, xshift = 1.7cm](IncrementPeriod){Increment period: $t = t +1$}
        node [process, above=of IncrementPeriod](DemandNextPeriod){Get production target\\for next period $t$}
        node [process, above=of DemandNextPeriod](InitializationNextPeriod){Initialization: $x, z$  with results of the last period. Reset $\lambda_t, k$}

        %Invisible nodes
        node [coordinate, right=of MinimizeX, xshift = 1.68cm] (InvisibleNode1) {}

        %End Node
        node[end, below=of DecisionFinalPeriod] (end) {dd}
        node[endcenter] at (end.center) {}

        %Text for Decision Nodes 
        node[below right = -0.7cm and 0.2cm of DecisionDemandReached, align=center] {[H$_2$ demand\\ D$_t$ reached?]}
        node[below left = 0.1cm and -0.1cm of DecisionDemandReached, align=center] {Yes}
        node[below left = -0.75cm and 0.7cm of DecisionDemandReached, align=center] {No}

        
        node[below left = -0.7cm and 0.2cm of DecisionFinalPeriod, align=center] {[Final period $t$\\reached?]}
        node[below right = -0.75cm and 0.8cm of DecisionFinalPeriod, align=center] {No}
        node[below right = 0.1cm and -0.1cm of DecisionFinalPeriod, align=center] {Yes};
        

        %Connections:
        \draw[->](Initial) -- (ProductionTarget);
        \draw[->](ProductionTarget) -- (DemandFirstPeriod);
        \draw[->](DemandFirstPeriod) -- (FirstInitialization);
        \draw[->](FirstInitialization) -- (MinimizeX);
        \draw[->](MinimizeX) -- (BroadcastData);
        \draw[->](BroadcastData) -- (WaitForMessages);
        \draw[->](WaitForMessages) -- (DecisionDemandReached);
        \draw[->](DecisionDemandReached) -- (MinimizeZ);
        \draw[->](MinimizeZ) -- (DetermineGradient);
        \draw[->](DetermineGradient) -- (DualUpdate);
        \draw[->](DualUpdate) -- (IncrementIteration);
       \draw[->] (IncrementIteration.east) -- ++(0.2,0) |- ($(IncrementIteration.east)!0.5!(MinimizeX.west)$) - ++(-0.2,0) |- (MinimizeX.west);
        \draw[->](DecisionDemandReached) -- (ExtractResult);
        \draw[->](ExtractResult) -- (DecisionFinalPeriod);
        \draw[->](DecisionFinalPeriod) -- (IncrementPeriod);
        \draw[->](DecisionFinalPeriod) -- (end);
        \draw[->](IncrementPeriod) -- (DemandNextPeriod);
        \draw[->](DemandNextPeriod) -- (InitializationNextPeriod);
        \draw[-](InitializationNextPeriod) -- (InvisibleNode1);
        \draw[->](InvisibleNode1) -- (MinimizeX);
        % \draw[->]() -- ();
        % \draw[->]() -- ();

\end{tikzpicture}

==> Figures/ActivityDiagram_template.tex <==
\begin{tikzpicture}[auto, thick, node distance=1cm, >=triangle 45]
	% Boxing and labelling 
    \makeGroup{Decentralized ADMM Scheduling}{-2.8}{0}{14.5}{20.0}
	\draw
        node at (0,0.5) [start](Initial){dd}
        node[below right = 0.2cm and -0.2cm of Initial, align=center] {Text}
        node [process, below=of Initial](ProductionGoal){Get Production Goal}
        node [process, below=of ProductionGoal](MinimizeX){Minimize $\mathcal{L}_x$}
        node [process, below=of MinimizeX](BroadcastData){Broadcast Production Data}
        node [process, right=of BroadcastData](GatherData){Gather Production Data}
        node[decision, below of= GatherData] (decision){\textcolor{white}{ddd}}
        node [process, below=of decision](ExtractData){Extract Optimization Data}
        node[decision, below of= ExtractData] (decision2){\textcolor{white}{ddd}}
        node[above left = -0.1cm and 0.5cm of decision2, align=center] {[Letzte Periode?]}
        
        node [process, right=of GatherData](MinimizeZ){Minimize $\mathcal{L}_z$}
        node [process, above=of MinimizeZ](DualUpdate){Duales Update}
        node[end, below=of decision2] (end) {hhh}
        node[endcenter] at (end.center) {}
        coordinate[ fill=none] (invisibleNode1) at (-2.8,-13.6)
        coordinate[ fill=none] (invisibleNode2) at (-2.8,-4.3);
        

    % Commands \draw with options like [->] must be written individually
    \draw[->](Initial) -- (ProductionGoal);
    \draw[->](ProductionGoal) -- (MinimizeX);
    \draw[->](MinimizeX) -- (BroadcastData);
    \draw[->](BroadcastData) -- (GatherData);
    \draw[->](GatherData) -- (decision);
    \draw[->](decision) -- (ExtractData);
    \draw[->](ExtractData) -- (decision2);
    \draw[->](GatherData) -- (MinimizeZ);
    \draw[->](MinimizeZ) -- (DualUpdate);
    \draw[->](DualUpdate) -- (MinimizeX);
    \draw[-](decision2) -- (invisibleNode1);
    \draw[-](invisibleNode1) -- (invisibleNode2);
    \draw[->](invisibleNode2) -- (MinimizeX);
    \draw[->](decision2) -- (end);


     
\end{tikzpicture}

==> Figures/Architecture.tex <==
\begin{tikzpicture}[
   every node/.style={inner xsep=2pt, inner ysep=1.9pt},
]
    % Demand Side Management 
    \node[draw, minimum width=7.5cm, minimum height=0.4cm, align=center] (dsm) {\textit{Demand Side Management}};

    % Broker-Agent 
    \node[draw, fill = white, minimum width=2.55cm, text width = 2.19cm, align=center, below=0.8cm of dsm, ] (broker) {{H2PC-Agent}}; 

    % Power-Agent 
    \node[draw, fill = white, minimum width=1.97cm,  align=center, left=0.5cm of broker, ] (power) {{Power-Agent}};

    % H2-Agent 
    \node[draw, fill = white,  minimum width=1.97cm,  align=center, right=0.5cm of broker, ] (h2) {{H2-Agent}};

    % Scheduling-Agenten
    \node[draw,fill = white, below=0.5cm of broker, ] (sched2) {
    \begin{minipage}{2cm}
        \centering
        Scheduling-\\Agent 2
    \end{minipage}
    };

    \node[draw, fill = white, align=center, left=0.3cm of sched2, ] (sched1) {
        \begin{minipage}{2cm}
            \centering
            Scheduling-\\Agent 1
        \end{minipage}
    };

    \node[draw, fill = white, align=center, right=0.3cm of sched2,] (sched3) {
        \begin{minipage}{2cm}
            \centering
            Scheduling-\\Agent 3
        \end{minipage}
    };

    % PEA-Agenten
    \node[draw, fill = white, minimum width=2.18cm, align=center, below=0.5cm of sched1, ] (pea1) {{PEA-Agent 1}};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.44cm, align=left, below=0.5cmof pea1] (pea1support) {};
    
    \node[draw, fill = white, minimum width=2.18cm,  align=center, below=0.5cm of sched2, ] (pea2) {{PEA-Agent 2}};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.44cm, align=left, below=0.5cm of pea2] (pea2support) {};
    
    \node[draw, fill = white, minimum width=2.18cm, align=center, below=0.5cm of sched3, ] (pea3) {{PEA-Agent 3}};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.44cm, align=left, below=0.5cm of pea3] (pea3support) {};

    % Process Control System 
    \node[draw, minimum width=7.5cm, minimum height=0.4cm, align=center, below=0.5cm of pea2] (pcs) {Process Control System};
    
    % Elektrolyseure 
    \node[draw, minimum size=0.2cm, regular polygon, regular polygon sides=6, inner sep=0pt, font=\scriptsize] (elec1) at ($(pea1.south)!1.45!(pea1.south |- pcs.south) + (0,-0.5cm)$) {PEA 1};

    \node[draw, minimum size=0.2cm, regular polygon, regular polygon sides=6, inner sep=0pt, font=\scriptsize] (elec2) at ($(pea2.south)!1.45!(pea2.south |- pcs.south) + (0,-0.5cm)$) {PEA 2};
    \node[draw, minimum size=0.2cm, regular polygon, regular polygon sides=6, inner sep=0pt, font=\scriptsize] (elec3) at ($(pea3.south)!1.45!(pea3.south |- pcs.south) + (0,-0.5cm)$) {PEA 3};

    % Textfeld PEA-Scheduling
    \node (textfeldPEAScheduling) at (-2.7, -0.78) {\textit{PEA-Scheduling}};
    
    % Rahmen um die Nodes
    \begin{pgfonlayer}{background}
        \node[draw, fill=black!5, fit= (textfeldPEAScheduling) (power) (h2) (pea3), inner sep=0.15cm, on background layer] (frame1) {
            % Textfeld innerhalb des Rahmens
        };
    \end{pgfonlayer}


    %Connections
    %Demand Side Management and Broker
    \draw[<->, line width = 0.8pt] (dsm.south) -- (broker.north);
    
    % Power-Agent and Broker-Agent
    \draw[->, line width = 0.8pt] (power.east) -- (broker.west);

    %H2-Agent and Broker
    \draw[->, line width = 0.8pt] (h2.west) -- (broker.east);

    %capbroker and Scheduling
    \draw[<->, line width = 0.8pt] (broker.south) -- ++(0,-0.25) -| (sched1.north);
    \draw[<->, line width = 0.8pt] (broker.south) -- (sched2.north);
    \draw[<->, line width = 0.8pt] (broker.south) -- ++(0,-0.25) -| (sched3.north);

    %Scheduling and PEA-Agent
    \draw[<->, line width = 0.8pt] (sched1.south) -- (pea1.north);
    \draw[<->, line width = 0.8pt] (sched2.south) -- (pea2.north);
    \draw[<->, line width = 0.8pt] (sched3.south) -- (pea3.north);

    % %PEA-Agent and PCS
    \draw[<->, line width=0.8pt] (pea1.south) -- (pea1support);
    \draw[<->, line width=0.8pt] (pea2.south) -- (pea2support);
    \draw[<->, line width=0.8pt] (pea3.south) -- (pea3support);

    %PEA and PCS
    \draw[<->, line width=0.8pt] (elec1.north) -- (pea1support.south);
    \draw[<->, line width=0.8pt] (elec2.north) -- (pea2support.south);
    \draw[<->, line width=0.8pt] (elec3.north) -- (pea3support.south);

    %MTP-Logo
    %Mitte
    \node[inner sep=0pt] (yourimage) at (-0.35,-5.1) {\includegraphics[
      width=0.4cm,
     height=5cm,
     keepaspectratio,
    ]{Figures Oncon/MTPLogo.png}};
%Rechts
    \node[inner sep=0pt] (yourimage) at (2.16,-5.1) {\includegraphics[
      width=0.4cm,
     height=6cm,
     keepaspectratio,
    ]{Figures Oncon/MTPLogo.png}};
    
%links
    \node[inner sep=0pt] (yourimage) at (-2.86,-5.1) {\includegraphics[
      width=0.4cm,
     height=6cm,
     keepaspectratio,
    ]{Figures Oncon/MTPLogo.png}};

% Legende
\node[inner sep=0pt] (MTPLegend) at (-2.8,-6.5) {\includegraphics[
    width=0.4cm,
    height=6cm,
    keepaspectratio,
]{Figures Oncon/MTPLogo.png}};
\node[right, font=\scriptsize] at (MTPLegend.east) {: Module Type Package (MTP)};

% Erstelle eine zusätzliche Node neben dem Text
\node[right, font=\scriptsize] (NodeLegend1) at (MTPLegend.east -| 1, 0) {};
\node[right, font=\scriptsize] (NodeLegend2) at (MTPLegend.east -| 1.7, 0) {};
\draw[<->, line width=0.8pt] (NodeLegend1.east) -- (NodeLegend2.west);
\node[right, font=\scriptsize] at (MTPLegend.east -| 1.72, 0) {: Interaction};


\end{tikzpicture}

==> Figures/Architecture_V2.tex <==
\begin{tikzpicture}[
   every node/.style={inner xsep=2pt, inner ysep=1.9pt},
]

    % Demand Side Management 
    \node[draw, minimum width=4.1cm, minimum height=0.4cm, align=center] (dsm) {\textit{Demand Side Management}};
    \node[draw=none, minimum width=0cm, minimum height=0.4cm, align=center, left=0.25cm of dsm, font=\small] (energy) {\begin{minipage}{2cm}\centering Energy Supply Forecast\end{minipage}};
    \draw[->, line width=0.8pt] (energy.east) -- (dsm.west);

      \node[draw=none, minimum width=1.8cm, minimum height=0.4cm, align=left, right=0.25cm of dsm, font=\small] (hydrogen) {\begin{minipage}{2cm}\centering H$_2$ Demand \textcolor{white}{aa} Forecast \textcolor{white}{aa}\end{minipage}};
    \draw[->, line width=0.8pt] (hydrogen.west) -- (dsm.east);

    %Support Node below DSM
    \node[draw=none, minimum width=1cm, minimum height=0.44cm, align=center, below=0.985cm of dsm, xshift=-1.8cm] (dsmsupport1) {};
    \node[draw=none, minimum width=1cm, minimum height=0.44cm, align=center, below=0cm of dsm, xshift=-1.8cm] (dsmsupport1a) {};
    \node[draw=none, minimum width=1cm, minimum height=0.44cm, align=center, below=0.985cm of dsm, xshift=1.8cm] (dsmsupport2) {};
    \node[draw=none, minimum width=1cm, minimum height=0.44cm, align=center, below=0cm of dsm, xshift=1.8cm] (dsmsupport2a) {};

    % PEA-agenten
    \node[draw, fill = white, minimum width=2.18cm, align=center, below=1.6cm of dsm, ] (pea1) {{PEA-agent 2}};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.44cm, align=left, below=0.85cmof pea1] (pea1support) {};
    
    \node[draw, fill = white, minimum width=2.18cm,  align=center, left = 0.5 of pea1 ] (pea2) {{PEA-agent 1}};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.44cm, align=left, below=0.85cm of pea2] (pea2support) {};
    
    \node[draw, fill = white, minimum width=2.18cm, align=center, right = 0.5cm of pea1, ] (pea3) {{PEA-agent $n$}};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.44cm, align=left, below=0.85cm of pea3] (pea3support) {};

    % Process Control System 
    \node[draw, minimum width=7.5cm, minimum height=0.4cm, align=center, below=0.85cm of pea1] (pcs) {\textit{Distributed Control System}};
    
    % Elektrolyseure 
    \node[draw, minimum size=0.2cm, regular polygon, regular polygon sides=6, inner sep=0pt, font=\scriptsize] (elec1) at ($(pea1.south)!1.45!(pea1.south |- pcs.south) + (0,-0.9cm)$) {PEA 2};

    \node[draw, minimum size=0.2cm, regular polygon, regular polygon sides=6, inner sep=0pt, font=\scriptsize] (elec2) at ($(pea2.south)!1.45!(pea2.south |- pcs.south) + (0,-0.9cm)$) {PEA 1};
    \node[draw, minimum size=0.2cm, regular polygon, regular polygon sides=6, inner sep=0pt, font=\scriptsize] (elec3) at ($(pea3.south)!1.45!(pea3.south |- pcs.south) + (0,-0.9cm)$) {PEA $n$};

    % Textfeld PEA-Scheduling
    \node (textfeldPEAScheduling) at (0, -1.55) {\textit{PEA-Scheduling}};

    % Textfeld POL
    \node (textfeldPOL) at (0, 0.5) {POL};
    
         % Rahmen um die Nodes
     \begin{pgfonlayer}{background}
         \node[draw, fill=none, fit= (textfeldPOL) (energy) (hydrogen) (pea3) (pcs), inner sep=0.08cm, on background layer] (frame2) {
             % Textfeld innerhalb des Rahmens
         };
     \end{pgfonlayer}

         % Rahmen um die Agenten
     \begin{pgfonlayer}{background}
         \node[draw, fill=black!5, fit= (textfeldPEAScheduling) (pea2) (pea3), inner sep=0.08cm, on background layer] (frame1) {
             % Textfeld innerhalb des Rahmens
         };
     \end{pgfonlayer}


    %Connections
    %DSM PEA-S
   \draw[<-, line width=0.8pt] (dsmsupport2a.north) -- (dsmsupport2) node[midway, left, font=\small] {\begin{minipage}{1.3cm}\centering Plant Operating\\Window\end{minipage}};

    \draw[->, line width=0.8pt] (dsmsupport1a.north) -- (dsmsupport1) node[midway, right, font=\small] {\begin{minipage}{1.3cm}\centering Plant Operating\\Point\end{minipage}};
    
    % %PEA-agent and PCS
    \draw[<-, line width=0.8pt] ([xshift=-0.1cm] pea1.south) -- ([xshift=-0.1cm] pea1support.north);
    \draw[->, line width=0.8pt,] ([xshift=0.1cm] pea1.south) -- ( [xshift=0.1cm] pea1support.north);

    \draw[<-, line width=0.8pt] ([xshift=-0.1cm] pea2.south) -- ([xshift=-0.1cm] pea2support.north);
    \draw[->, line width=0.8pt] ([xshift=0.1cm] pea2.south) -- ( [xshift=0.1cm] pea2support.north) node[midway, right, font=\small,  yshift=-0.03cm] {\begin{minipage}{2cm}\centering PEA Operating\\Point\end{minipage}};

    \draw[<-, line width=0.8pt] ([xshift=-0.1cm] pea3.south) -- ([xshift=-0.1cm] pea3support.north);
    \draw[->, line width=0.8pt] ([xshift=0.1cm] pea3.south) -- ( [xshift=0.1cm] pea3support.north) node[midway, left, font=\small, yshift=-0.03cm] {\begin{minipage}{1.5cm}\centering Process\\Values\end{minipage}};

    %PEA and PCS
    \draw[->, line width=0.8pt] ([xshift=-0.1cm] elec1.north) -- ([xshift=-0.1cm] pea1support.south);
    \draw[<-, line width=0.8pt] ([xshift=0.1cm] elec1.north) -- ([xshift=0.1cm] pea1support.south);
    
    \draw[->, line width=0.8pt] ([xshift=-0.1cm] elec2.north) -- ([xshift=-0.1cm] pea2support.south) node[midway, right, font=\small, yshift=-0.15cm] {\begin{minipage}{2.1cm}\centering Control Commands\\ \:\;  acc. \cite{2658} \end{minipage}};
    \draw[<-, line width=0.8pt] ([xshift=0.1cm] elec2.north) -- ([xshift=0.1cm] pea2support.south);
    
    \draw[->, line width=0.8pt] ([xshift=-0.1cm] elec3.north) -- ([xshift=-0.1cm] pea3support.south);
    \draw[<-, line width=0.8pt] ([xshift=0.1cm] elec3.north) -- ([xshift=0.1cm] pea3support.south) node[midway, left, font=\small, yshift=-0.15cm, xshift = -0.15cm] {\begin{minipage}{1.8cm}\centering PEA-Information\\acc. \cite{2658} \end{minipage}} ;
%MTP-Logos

    %Mitte
    \node[inner sep=0pt] (yourimage) at (0,-4.1) {\includegraphics[
      width=0.4cm,
     height=5cm,
     keepaspectratio,
    ]{FiguresOncon/MTPLogo.png}};
%Rechts
    \node[inner sep=0pt] (yourimage) at (2.7,-4.1) {\includegraphics[
      width=0.4cm,
     height=6cm,
     keepaspectratio,
    ]{FiguresOncon/MTPLogo.png}};
    
%links
    \node[inner sep=0pt] (yourimage) at (-2.7,-4.1) {\includegraphics[
      width=0.4cm,
     height=6cm,
     keepaspectratio,
    ]{FiguresOncon/MTPLogo.png}};

% Legende
\node[inner sep=0pt] (MTPLegend) at (-2.8,-6) {\includegraphics[
    width=0.4cm,
    height=6cm,
    keepaspectratio,
]{FiguresOncon/MTPLogo.png}};
\node[right, font=\scriptsize] at (MTPLegend.east) {: Module Type Package (MTP)};

% Erstelle eine zusätzliche Node neben dem Text
\node[right, font=\scriptsize] (NodeLegend1) at (MTPLegend.east -| 1, 0) {};
\node[right, font=\scriptsize] (NodeLegend2) at (MTPLegend.east -| 1.7, 0) {};
\draw[<->, line width=0.8pt] (NodeLegend1.east) -- (NodeLegend2.west);
\node[right, font=\scriptsize] at (MTPLegend.east -| 1.72, 0) {: Interaction};

\end{tikzpicture}

==> Figures/ElectrolyzerFailure.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=5, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={.},
        legend style={
            at={(0,0)},
            anchor=south west,
            nodes={inner sep=0.pt},
            font=\small, % Hier die Schriftgröße anpassen
        },
        height=5cm, 
        width=7cm,
        xmin=0, xmax=10,
        minor x tick num=1,
        minor y tick num=1,
        ymin=0, ymax=0.046, 
        xlabel={Iteration},
        ylabel={Production (kg/h)},
        ylabel style={yshift=-5pt},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed, 
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        },
    ]

%Production Quantity Agent 1
\addplot[const plot, mark=,color=babyblau, thick] plot coordinates {
(0,0.045671364)
(1,0.027439105)
(2,0.026622552)
(3,0.026190362)
(4,0.025927961)
(5,0.025752889)
(6,0.027736681)
(7,0.030825915)
(8,0.035404854)
(9,0.038177336)
(10,0.038177336)
};

%Production Quantity Agent 2
\addplot[const plot, mark=,color=black, dash pattern=on .7mm off .2mm, very thick] plot coordinates {
(0,0.045671364)
(1,0.027439105)
(2,0.026622552)
(3,0.026190362)
(4,0.025927961)
(5,0)
(6,0)
(7,0)
(8,0)
(9,0)
(10,0)
};

% %Production Quantity Agent 3 mit Offset
% \addplot[const plot, mark=,color=hsurot, very thick] plot coordinates {
% (0,0.045671364 )  % Offset hier anpassen
% (1,0.027439105 )  % Offset hier anpassen
% (2,0.026622552 )  % Offset hier anpassen
% (3,0.026190362 )  % Offset hier anpassen
% (4,0.025927961 )  % Offset hier anpassen
% (5,0.025752889 )  % Offset hier anpassen
% (6,0.027736681 )  % Offset hier anpassen
% (7,0.030825915 )  % Offset hier anpassen
% (8,0.035404854 )  % Offset hier anpassen
% (9,0.038177336 )  % Offset hier anpassen
% (10,0.038177336 )  % Offset hier anpassen
% };

\coordinate (spypoint1) at (axis cs: 5,0.0005);
\coordinate (magnifyglass1) at (axis cs:6,0.015);
\node[anchor=west, fill=white] at (axis cs:5.05,0.022) {\textcolor{black!100}{\scriptsize Malfunction PEA 2}};

\addlegendentry{PEA 1,3}
\addlegendentry{PEA 2}

\end{axis}
\spy [black, size=.7cm] on (spypoint1) in node[fill=white] at (magnifyglass1);

% Pfeil manuell hinzufügen
\draw[-{Stealth[length=2mm]}] (0, 3.9) node[left, above] {0} -- (5.42, 3.9) node[right] {ms}
node[midway, above] {36} 
node[above] {73};
\draw (0, 3.8) -- (0, 4); % Vertikaler Strich bei 0
\draw (2.71, 3.8) -- (2.71, 4); % Vertikaler Strich bei 2.71
\draw (5.42, 3.8) -- (5.42, 4); % Vertikaler Strich bei 5.42

\end{tikzpicture}


==> Figures/ElectrolyzerFailure_cum_Production.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={.},
        legend style={
            at={(1,1)},
            anchor=north east,
            nodes={inner sep=0.5pt},
            font=\small, % Hier die Schriftgröße anpassen
        },
        height=5cm, 
        width=7cm,
        xmin=0, xmax=10,
        minor x tick num=1,
        minor y tick num=1,
        ymin=0.04, ymax=0.15, 
        xlabel={Iteration},
        ylabel={Production (kg/h)},
        ylabel style={yshift=-5pt},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed, 
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        },
         y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        },
    ]

%Production Quantity Agent 1
\addplot[const plot, mark=,color=britishracinggreen, thick] plot coordinates {
(0,0.137014093)
(1,0.082317314)
(2,0.079867656)
(3,0.078571086)
(4,0.077783883)
(5,0.051505778)
(6,0.055473362)
(7,0.06165183)
(8,0.070809708)
(9,0.076354673)
(10,0.076)

};

%Demand 
\addplot[const plot, mark=,color=black,densely dashed, thick] plot coordinates {
(0,0.0758)
(1,0.0758)
(2,0.0758)
(3,0.0758)
(4,0.0758)
(5,0.0758)
(6,0.0758)
(7,0.0758)
(8,0.0758)
(9,0.0758)
(10,0.0758)
};

\addlegendentry{Cumulative Production Rate}
\addlegendentry{Demand}
\end{axis}

% Pfeil manuell hinzufügen
\draw[-{Stealth[length=2mm]}] (0, 3.88) node[left, above] {0}  -- (5.42, 3.88) node[right] {ms}
node[midway, above] {36} 
node[above] {73};

\draw (0, 3.78) -- (0, 3.98); % Vertikaler Strich bei 0
\draw (2.71, 3.78) -- (2.71, 3.98); % Vertikaler Strich bei 2.71
\draw (5.42, 3.78) -- (5.42, 3.98); % Vertikaler Strich bei 5.42

\end{tikzpicture}


==> Figures/Lambda_Period2.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={.},
        height=5cm, 
        width=7cm,
        xmin=0, xmax=30,
        minor x tick num=1,
        minor y tick num=1,
        ymin=0, ymax=8, 
        xlabel={Iteration},
        ylabel={Demand Deviation (\%)},
        ylabel style={yshift=-5pt},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed, 
        yticklabel pos=left ,axis y line*=left, 
       % yticklabel left={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        },
    ]

%Demand Deviation 
\addplot[smooth, mark=,color=black, thick] plot coordinates {
(0,5.89140928964481)
(1,3.71309495421275)
(2,1.2747544864425)
(3,0.87669412088249)
(4,0.65363948238753)
(5,0.50825886079955)
(6,0.40523968467458)
(7,0.329610371299589)
(8,0.27043371922659)
(9,0.22361288362661)
(10,0.187790842306619)
(11,0.15746778567462)
(12,0.134028736831619)
(13,0.122996304799619)
(14,0.11472101838764)
(15,0.10920370249964)
(16,0.103686019987639)
(17,0.0995475175066401)
(18,0.0954088087996394)
(19,0.0912698938666398)
(20,0.0885105026746394)
(21,0.0857510198266395)
(22,0.0829914453226388)
(23,0.08161162369964)
(24,0.0788519117116387)
(25,0.077472021346639)
(26,0.0760921080676394)
(27,0.0733322127676406)
(28,0.0719522307466386)
(29,0.0705722258116395)
(30,0.0691921979626392)
(31,0.067812147199639)
(32,0.066432073522639)
(33,0.0650519769316391)
(34,0.0636718574266393)
(35,0.0636718574266393)
(36,0.0622917150076396)
(37,0.0609115496746387)
(38,0.0595313614276394)
(39,0.0595313614276394)
(40,0.0581511502666401)
(41,0.0567709161916397)
(42,0.0567709161916397)
(43,0.0553906592026393)
(44,0.0540103792996405)
(45,0.0540103792996405)
(46,0.0526300764826404)
(47,0.0526300764826404)
(48,0.0512497507516391)
(49,0.0512497507516391)

};
% \addlegendentry{Demand Deviation}
\label{demanddev}
\end{axis}

%2. y-axis
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={.},
          legend style={
            at={(1,0.1)},
            anchor=south east,
            nodes={inner sep=0.5pt},
            font=\small, % Hier die Schriftgröße anpassen
        },
        height=5cm, 
        width=7cm,
        xmin=0, xmax=30,
        ymin=0, ymax=8, 
        ylabel={Lambda $\lambda_t$},
        ymajorgrids=true,
        xmajorgrids=true,
        ylabel style={yshift=5pt},
        grid style=dashed, 
       yticklabel pos=right ,axis y line*=right, 
       xlabel={}, xtick=\empty,
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        },
    ]
%Lambda 
\addplot[smooth, mark=, color=hsurot, thick] plot coordinates {
(0,0)
(1,3.03361843446097)
(2,5.19239001899316)
(3,5.73096463571714)
(4,6.06632851394265)
(5,6.30002000875159)
(6,6.47306202831952)
(7,6.60580057156499)
(8,6.71065750499307)
(9,6.79447029579385)
(10,6.86241947175371)
(11,6.91851697861918)
(12,6.96141756854407)
(13,6.98309284309173)
(14,6.99865336247054)
(15,7.01072534464434)
(16,7.02088856965508)
(17,7.02942279351626)
(18,7.03689511029137)
(19,7.043426245342)
(20,7.04912391241753)
(21,7.05431996663617)
(22,7.0590539257646)
(23,7.06336238235283)
(24,7.06747095303025)
(25,7.07120387631521)
(26,7.07476043036859)
(27,7.0781478646987)
(28,7.08121771057555)
(29,7.0841385638647)
(30,7.08691662565634)
(31,7.08955785845999)
(32,7.09206799495323)
(33,7.09445254641971)
(34,7.09671681088753)
(35,7.09886588097814)
(36,7.10101495106876)
(37,7.10305372156663)
(38,7.10498689671918)
(39,7.10681899727656)
(40,7.10865109783394)
(41,7.11038646783753)
(42,7.11202928116603)
(43,7.11367209449453)
(44,7.11522636117601)
(45,7.1166959334741)
(46,7.11816550577219)
(47,7.11955408405432)
(48,7.12094266233644)
(49,7.12225380073164)
};
\addlegendentry{Lambda $\lambda_{t}$}
\addlegendimage{/pgfplots/legend to name=demanddev, mark=,color=black, thick}
\addlegendentry{Demand Deviation}
\end{axis}

\end{tikzpicture}


==> Figures/ProductioncurveAEM.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={.},
legend style={at={(1,0)},anchor=south east, nodes={inner sep=0.5pt}}, 
height = 5cm, 
width = 7cm,
xmin=0, xmax=100, minor x tick num=1, minor y tick num=1,
ymin = 0, ymax = 0.05, 
xlabel={Operating Point (\%)},
ylabel={Production (kg/h)},
ylabel style={yshift=-5pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%Productioncurve
\addplot[mark=*,color=black,thick, mark repeat=45, mark size=0.9] plot coordinates {
(8,0.000312492973249865)
(8.04166666666667,0.000318173446897185)
(8.08333333333333,0.000323923716885213)
(8.125,0.000329744183790566)
(8.16666666666667,0.000335635246387326)
(8.20833333333333,0.000341597301621985)
(8.25,0.000347630744588555)
(8.29166666666667,0.000353735968503833)
(8.33333333333333,0.000359913364682849)
(8.375,0.000366163322514475)
(8.41666666666667,0.000372486229437194)
(8.45833333333333,0.000378882470915051)
(8.5,0.000385352430413765)
(8.54166666666667,0.000391896489377003)
(8.58333333333333,0.000398515027202838)
(8.625,0.000405208421220363)
(8.66666666666667,0.000411977046666481)
(8.70833333333333,0.000418821276662862)
(8.75,0.000425741482193072)
(8.79166666666667,0.000432738032079868)
(8.83333333333333,0.000439811292962674)
(8.875,0.000446961629275212)
(8.91666666666667,0.000454189403223319)
(8.95833333333333,0.000461494974762933)
(9,0.000468878701578236)
(9.04166666666667,0.000476340939059996)
(9.08333333333333,0.000483882040284055)
(9.125,0.000491502355990009)
(9.16666666666667,0.000499202234560053)
(9.20833333333333,0.000506982021998001)
(9.25,0.000514842061908478)
(9.29166666666667,0.000522782695476293)
(9.33333333333333,0.000530804261445983)
(9.375,0.000538907096101527)
(9.41666666666667,0.000547091533246246)
(9.45833333333333,0.000555357904182872)
(9.5,0.000563706537693794)
(9.54166666666667,0.000572137760021486)
(9.58333333333333,0.000580651894849103)
(9.625,0.000589249263281262)
(9.66666666666667,0.000597930183825002)
(9.70833333333333,0.000606694972370911)
(9.75,0.000615543942174449)
(9.79166666666667,0.000624477403837434)
(9.83333333333333,0.000633495665289718)
(9.875,0.000642599031771037)
(9.91666666666667,0.000651787805813045)
(9.95833333333333,0.000661062287221526)
(10,0.000670422773058788)
(10.0416666666667,0.00067986955762624)
(10.0833333333333,0.000689402932447148)
(10.125,0.000699023186249572)
(10.1666666666667,0.000708730604949495)
(10.2083333333333,0.000718525471634119)
(10.25,0.000728408066545362)
(10.2916666666667,0.000738378667063523)
(10.3333333333333,0.000748437547691141)
(10.375,0.000758584980037035)
(10.4166666666667,0.00076882123280053)
(10.4583333333333,0.000779146571755865)
(10.5,0.000789561259736791)
(10.5416666666667,0.000800065556621353)
(10.5833333333333,0.000810659719316855)
(10.625,0.000821344001745018)
(10.6666666666667,0.000832118654827319)
(10.7083333333333,0.000842983926470523)
(10.75,0.000853940061552395)
(10.7916666666667,0.000864987301907608)
(10.8333333333333,0.000876125886313831)
(10.875,0.00088735605047802)
(10.9166666666667,0.000898678027022876)
(10.9583333333333,0.000910092045473512)
(11,0.000921598332244301)
(11.0416666666667,0.000933197110625914)
(11.0833333333333,0.000944888600772554)
(11.125,0.000956673019689367)
(11.1666666666667,0.000968550581220055)
(11.2083333333333,0.000980521496034688)
(11.25,0.000992585971617683)
(11.2916666666667,0.001004744212256)
(11.3333333333333,0.00101699641902751)
(11.375,0.00102934278978957)
(11.4166666666667,0.00104178351916778)
(11.4583333333333,0.00105431879854495)
(11.5,0.00106694881605022)
(11.5416666666667,0.00107967375654844)
(11.5833333333333,0.00109249380162966)
(11.625,0.0011054091295989)
(11.6666666666667,0.00111841991546604)
(11.7083333333333,0.00113152633093595)
(11.75,0.00114472854439881)
(11.7916666666667,0.00115802672092058)
(11.8333333333333,0.00117142102223375)
(11.875,0.0011849116067282)
(11.9166666666667,0.00119849862944229)
(11.9583333333333,0.00121218224205416)
(12,0.00122596259287323)
(12.0416666666667,0.00123983982683181)
(12.0833333333333,0.00125381408547705)
(12.125,0.00126788550696297)
(12.1666666666667,0.00128205422604271)
(12.2083333333333,0.00129632037406103)
(12.25,0.00131068407894696)
(12.2916666666667,0.00132514546520661)
(12.3333333333333,0.0013397046539163)
(12.375,0.00135436176271573)
(12.4166666666667,0.00136911690580147)
(12.4583333333333,0.0013839701939206)
(12.5,0.00139892173436451)
(12.5416666666667,0.00141397163096302)
(12.5833333333333,0.0014291199840785)
(12.625,0.0014443668906004)
(12.6666666666667,0.00145971244393985)
(12.7083333333333,0.00147515673402443)
(12.75,0.00149069984729326)
(12.7916666666667,0.00150634186669223)
(12.8333333333333,0.00152208287166933)
(12.875,0.00153792293817035)
(12.9166666666667,0.00155386213863468)
(12.9583333333333,0.00156990054199129)
(13,0.00158603821365493)
(13.0416666666667,0.00160227521552261)
(13.0833333333333,0.0016186116059701)
(13.125,0.0016350474398488)
(13.1666666666667,0.00165158276848273)
(13.2083333333333,0.0016682176396657)
(13.25,0.0016849520976587)
(13.2916666666667,0.00170178618318754)
(13.3333333333333,0.00171871993344055)
(13.375,0.00173575338206664)
(13.4166666666667,0.00175288655917344)
(13.4583333333333,0.00177011949132569)
(13.5,0.0017874522015438)
(13.5416666666667,0.00180488470930263)
(13.5833333333333,0.00182241703053043)
(13.625,0.00184004917760805)
(13.6666666666667,0.00185778115936824)
(13.7083333333333,0.00187561298109526)
(13.75,0.00189354464452457)
(13.7916666666667,0.00191157614784281)
(13.8333333333333,0.00192970748568792)
(13.875,0.00194793864914949)
(13.9166666666667,0.00196626962576929)
(13.9583333333333,0.00198470039954195)
(14,0.00200323095091594)
(14.0416666666667,0.00202186125679462)
(14.0833333333333,0.0020405912905376)
(14.125,0.00205942102196219)
(14.1666666666667,0.00207835041734511)
(14.2083333333333,0.00209737943942437)
(14.25,0.00211650804740137)
(14.2916666666667,0.00213573619694311)
(14.3333333333333,0.00215506384018471)
(14.375,0.00217449092573203)
(14.4166666666667,0.00219401739866453)
(14.4583333333333,0.00221364320053828)
(14.5,0.00223336826938918)
(14.5416666666667,0.00225319253973643)
(14.5833333333333,0.00227311594258605)
(14.625,0.00229313840543475)
(14.6666666666667,0.00231325985227384)
(14.7083333333333,0.00233348020359347)
(14.75,0.00235379937638694)
(14.7916666666667,0.00237421728415525)
(14.8333333333333,0.00239473383691187)
(14.875,0.00241534894118759)
(14.9166666666667,0.00243606250003571)
(14.9583333333333,0.00245687441303727)
(15,0.00247778457630653)
(15.0416666666667,0.00249879288249667)
(15.0833333333333,0.0025198992208056)
(15.125,0.00254110347698201)
(15.1666666666667,0.00256240553333157)
(15.2083333333333,0.00258380526872331)
(15.25,0.00260530255859625)
(15.2916666666667,0.00262689727496611)
(15.3333333333333,0.00264858928643225)
(15.375,0.00267037845818483)
(15.4166666666667,0.00269226465201207)
(15.4583333333333,0.00271424772630776)
(15.5,0.00273632753607888)
(15.5416666666667,0.00275850393295348)
(15.5833333333333,0.00278077676518866)
(15.625,0.00280314587767878)
(15.6666666666667,0.00282561111196381)
(15.7083333333333,0.0028481723062379)
(15.75,0.00287082929535805)
(15.7916666666667,0.00289358191085304)
(15.8333333333333,0.00291642998093249)
(15.875,0.00293937333049608)
(15.9166666666667,0.00296241178114296)
(15.9583333333333,0.00298554515118136)
(16,0.00300877325563829)
(16.0416666666667,0.0030320959062695)
(16.0833333333333,0.00305551291156957)
(16.125,0.00307902407678214)
(16.1666666666667,0.00310262920391036)
(16.2083333333333,0.00312632809172746)
(16.25,0.00315012053578754)
(16.2916666666667,0.00317400632843646)
(16.3333333333333,0.00319798525882296)
(16.375,0.00322205711290987)
(16.4166666666667,0.00324622167348559)
(16.4583333333333,0.00327047872017558)
(16.5,0.00329482802945418)
(16.5416666666667,0.00331926937465644)
(16.5833333333333,0.00334380252599025)
(16.625,0.00336842725054847)
(16.6666666666667,0.00339314331232138)
(16.7083333333333,0.00341795047220917)
(16.75,0.00344284848803462)
(16.7916666666667,0.003467837114556)
(16.8333333333333,0.00349291610347996)
(16.875,0.00351808520347479)
(16.9166666666667,0.00354334416018366)
(16.9583333333333,0.00356869271623808)
(17,0.00359413061127151)
(17.0416666666667,0.0036196575819331)
(17.0833333333333,0.00364527336190162)
(17.125,0.00367097768189946)
(17.1666666666667,0.00369677026970689)
(17.2083333333333,0.00372265085017634)
(17.25,0.00374861914524691)
(17.2916666666667,0.00377467487395901)
(17.3333333333333,0.0038008177524691)
(17.375,0.00382704749406462)
(17.4166666666667,0.00385336380917908)
(17.4583333333333,0.00387976640540717)
(17.5,0.00390625498752016)
(17.5416666666667,0.00393282925748135)
(17.5833333333333,0.00395948891446168)
(17.625,0.00398623365485542)
(17.6666666666667,0.00401306317229611)
(17.7083333333333,0.00403997715767256)
(17.75,0.00406697529914493)
(17.7916666666667,0.00409405728216109)
(17.8333333333333,0.00412122278947293)
(17.875,0.00414847150115296)
(17.9166666666667,0.00417580309461091)
(17.9583333333333,0.00420321724461056)
(18,0.00423071362328662)
(18.0416666666667,0.00425829190016177)
(18.0833333333333,0.00428595174216382)
(18.125,0.00431369281364296)
(18.1666666666667,0.00434151477638923)
(18.2083333333333,0.00436941728964994)
(18.25,0.00439740001014738)
(18.2916666666667,0.00442546259209654)
(18.3333333333333,0.00445360468722298)
(18.375,0.00448182594478084)
(18.4166666666667,0.00451012601157092)
(18.4583333333333,0.00453850453195887)
(18.5,0.00456696114789354)
(18.5416666666667,0.00459549549892541)
(18.5833333333333,0.00462410722222512)
(18.625,0.00465279595260212)
(18.6666666666667,0.00468156132252342)
(18.7083333333333,0.00471040296213248)
(18.75,0.00473932049926812)
(18.7916666666667,0.00476831355948364)
(18.8333333333333,0.00479738176606594)
(18.875,0.00482652474005482)
(18.9166666666667,0.00485574210026235)
(18.9583333333333,0.00488503346329229)
(19,0.00491439844355972)
(19.0416666666667,0.00494383665331061)
(19.0833333333333,0.00497334770264166)
(19.125,0.00500293119952008)
(19.1666666666667,0.00503258674980353)
(19.2083333333333,0.00506231395726015)
(19.25,0.00509211242358868)
(19.2916666666667,0.00512198174843866)
(19.3333333333333,0.00515192152943069)
(19.375,0.00518193136217682)
(19.4166666666667,0.005212010840301)
(19.4583333333333,0.00524215955545958)
(19.5,0.00527237709736198)
(19.5416666666667,0.00530266305379138)
(19.5833333333333,0.00533301701062543)
(19.625,0.00536343855185715)
(19.6666666666667,0.00539392725961584)
(19.7083333333333,0.00542448271418809)
(19.75,0.0054551044940388)
(19.7916666666667,0.00548579217583243)
(19.8333333333333,0.00551654533445409)
(19.875,0.00554736354303088)
(19.9166666666667,0.00557824637295325)
(19.9583333333333,0.00560919339389636)
(20,0.00564020417384158)
(20.0416666666667,0.00567127827909809)
(20.0833333333333,0.00570241527432439)
(20.125,0.00573361472255001)
(20.1666666666667,0.00576487618519721)
(20.2083333333333,0.00579619922210279)
(20.25,0.00582758339153989)
(20.2916666666667,0.00585902825023991)
(20.3333333333333,0.00589053335341442)
(20.375,0.00592209825477716)
(20.4166666666667,0.00595372250656614)
(20.4583333333333,0.00598540565956564)
(20.5,0.00601714726312842)
(20.5416666666667,0.0060489468651979)
(20.5833333333333,0.00608080401233038)
(20.625,0.0061127182497173)
(20.6666666666667,0.00614468912120759)
(20.7083333333333,0.00617671616933001)
(20.75,0.00620879893531557)
(20.7916666666667,0.00624093695911994)
(20.8333333333333,0.00627312977944596)
(20.875,0.00630537693376608)
(20.9166666666667,0.00633767795834499)
(20.9583333333333,0.00637003238826215)
(21,0.00640243975743435)
(21.0416666666667,0.00643489959863844)
(21.0833333333333,0.00646741144353393)
(21.125,0.0064999748226857)
(21.1666666666667,0.00653258926558671)
(21.2083333333333,0.0065652543006807)
(21.25,0.00659796945538506)
(21.2916666666667,0.00663073425611348)
(21.3333333333333,0.00666354822829885)
(21.375,0.00669641089641601)
(21.4166666666667,0.00672932178400465)
(21.4583333333333,0.00676228041369212)
(21.5,0.00679528630721631)
(21.5416666666667,0.00682833898544854)
(21.5833333333333,0.0068614379684164)
(21.625,0.00689458277532674)
(21.6666666666667,0.00692777292458847)
(21.7083333333333,0.00696100793383558)
(21.75,0.00699428731994997)
(21.7916666666667,0.00702761059908445)
(21.8333333333333,0.0070609772866856)
(21.875,0.00709438689751677)
(21.9166666666667,0.00712783894568092)
(21.9583333333333,0.00716133294464364)
(22,0.00719486840725601)
(22.0416666666667,0.00722844484577756)
(22.0833333333333,0.00726206177189915)
(22.125,0.00729571869676591)
(22.1666666666667,0.00732941513100012)
(22.2083333333333,0.00736315058472411)
(22.25,0.00739692456758312)
(22.2916666666667,0.0074307365887682)
(22.3333333333333,0.00746458615703902)
(22.375,0.00749847278074675)
(22.4166666666667,0.00753239596785683)
(22.4583333333333,0.00756635522597183)
(22.5,0.00760035006235421)
(22.5416666666667,0.00763437998394904)
(22.5833333333333,0.00766844449740682)
(22.625,0.00770254310910614)
(22.6666666666667,0.00773667532517638)
(22.7083333333333,0.00777084065152039)
(22.75,0.00780503859383713)
(22.7916666666667,0.00783926865764427)
(22.8333333333333,0.00787353034830077)
(22.875,0.00790782317102942)
(22.9166666666667,0.00794214663093942)
(22.9583333333333,0.00797650023304873)
(23,0.00801088348230666)
(23.0416666666667,0.00804529588361622)
(23.0833333333333,0.00807973694185643)
(23.125,0.00811420616190476)
(23.1666666666667,0.00814870304865936)
(23.2083333333333,0.00818322710706134)
(23.25,0.00821777784211694)
(23.2916666666667,0.00825235475891971)
(23.3333333333333,0.00828695736267266)
(23.375,0.00832158515871028)
(23.4166666666667,0.00835623765252056)
(23.4583333333333,0.00839091434976702)
(23.5,0.00842561475631058)
(23.5416666666667,0.00846033837823146)
(23.5833333333333,0.00849508472185097)
(23.625,0.00852985329375327)
(23.6666666666667,0.00856464360080711)
(23.7083333333333,0.00859945515018744)
(23.75,0.008634287449397)
(23.7916666666667,0.00866914000628792)
(23.8333333333333,0.00870401232908309)
(23.875,0.00873890392639764)
(23.9166666666667,0.00877381430726027)
(23.9583333333333,0.00880874298113451)
(24,0.00884368945793995)
(24.0416666666667,0.00887865324807338)
(24.0833333333333,0.00891363386242989)
(24.125,0.00894863081242387)
(24.1666666666667,0.00898364361000996)
(24.2083333333333,0.00901867176770391)
(24.25,0.00905371479860338)
(24.2916666666667,0.00908877221640868)
(24.3333333333333,0.00912384353544339)
(24.375,0.009158928270675)
(24.4166666666667,0.00919402593773528)
(24.4583333333333,0.00922913605294082)
(24.5,0.00926425813331337)
(24.5416666666667,0.00929939169660001)
(24.5833333333333,0.00933453626129339)
(24.625,0.00936969134665182)
(24.6666666666667,0.00940485647271927)
(24.7083333333333,0.00944003116034532)
(24.75,0.00947521493120496)
(24.7916666666667,0.0095104073078184)
(24.8333333333333,0.00954560781357068)
(24.875,0.0095808159727313)
(24.9166666666667,0.0096160313104737)
(24.9583333333333,0.0096512533528946)
(25,0.00968648162703338)
(25.0416666666667,0.00972171566089131)
(25.0833333333333,0.00975695498345053)
(25.125,0.00979219912469327)
(25.1666666666667,0.00982744761562056)
(25.2083333333333,0.00986269998827131)
(25.25,0.0098979557757408)
(25.2916666666667,0.00993321451219951)
(25.3333333333333,0.00996847573291153)
(25.375,0.0100037389742531)
(25.4166666666667,0.0100390037737308)
(25.4583333333333,0.0100742696699999)
(25.5,0.0101095362028824)
(25.5416666666667,0.0101448029133853)
(25.5833333333333,0.010180069343718)
(25.625,0.0102153350373108)
(25.6666666666667,0.010250599538832)
(25.7083333333333,0.0102858623942057)
(25.75,0.0103211231506295)
(25.7916666666667,0.0103563813565916)
(25.8333333333333,0.0103916365618881)
(25.875,0.0104268883176405)
(25.9166666666667,0.010462136176312)
(25.9583333333333,0.0104973796917255)
(26,0.0105326184190794)
(26.0416666666667,0.0105678519149648)
(26.0833333333333,0.010603079737382)
(26.125,0.0106383014457572)
(26.1666666666667,0.0106735166009584)
(26.2083333333333,0.010708724765312)
(26.25,0.0107439255026188)
(26.2916666666667,0.0107791183781699)
(26.3333333333333,0.0108143029587627)
(26.375,0.0108494788127169)
(26.4166666666667,0.0108846455098894)
(26.4583333333333,0.0109198026216909)
(26.5,0.0109549497211001)
(26.5416666666667,0.0109900863826799)
(26.5833333333333,0.0110252121825923)
(26.625,0.0110603266986131)
(26.6666666666667,0.011095429510147)
(26.7083333333333,0.0111305201982426)
(26.75,0.0111655983456068)
(26.7916666666667,0.0112006635366194)
(26.8333333333333,0.0112357153573472)
(26.875,0.0112707533955588)
(26.9166666666667,0.0113057772407384)
(26.9583333333333,0.0113407864840997)
(27,0.0113757807186002)
(27.0416666666667,0.0114107595389543)
(27.0833333333333,0.0114457225416477)
(27.125,0.0114806693249501)
(27.1666666666667,0.0115155994889291)
(27.2083333333333,0.0115505126354631)
(27.25,0.0115854083682546)
(27.2916666666667,0.011620286292843)
(27.3333333333333,0.0116551460166175)
(27.375,0.0116899871488297)
(27.4166666666667,0.0117248093006061)
(27.4583333333333,0.0117596120849608)
(27.5,0.0117943951168073)
(27.5416666666667,0.0118291580129711)
(27.5833333333333,0.0118639003922014)
(27.625,0.011898621875183)
(27.6666666666667,0.0119333220845481)
(27.7083333333333,0.011968000644888)
(27.75,0.0120026571827641)
(27.7916666666667,0.0120372913267197)
(27.8333333333333,0.012071902707291)
(27.875,0.012106490957018)
(27.9166666666667,0.0121410557104556)
(27.9583333333333,0.012175596604184)
(28,0.0122101132768197)
(28.0416666666667,0.0122446053690258)
(28.0833333333333,0.0122790725235224)
(28.125,0.0123135143850964)
(28.1666666666667,0.0123479306006121)
(28.2083333333333,0.0123823208190209)
(28.25,0.0124166846913707)
(28.2916666666667,0.0124510218708162)
(28.3333333333333,0.0124853320126276)
(28.375,0.0125196147742004)
(28.4166666666667,0.0125538698150648)
(28.4583333333333,0.012588096796894)
(28.5,0.0126222953835137)
(28.5416666666667,0.0126564652409107)
(28.5833333333333,0.0126906060372416)
(28.625,0.0127247174428409)
(28.6666666666667,0.0127587991302297)
(28.7083333333333,0.0127928507741237)
(28.75,0.0128268720514413)
(28.7916666666667,0.0128608626413115)
(28.8333333333333,0.0128948222250815)
(28.875,0.0129287504863244)
(28.9166666666667,0.0129626471108469)
(28.9583333333333,0.0129965117866959)
(29,0.0130303442041664)
(29.0416666666667,0.0130641440558083)
(29.0833333333333,0.0130979110364329)
(29.125,0.0131316448431202)
(29.1666666666667,0.013165345175225)
(29.2083333333333,0.0131990117343837)
(29.25,0.0132326442245203)
(29.2916666666667,0.0132662423518527)
(29.3333333333333,0.0132998058248986)
(29.375,0.0133333343544815)
(29.4166666666667,0.0133668276537363)
(29.4583333333333,0.0134002854381147)
(29.5,0.0134337074253912)
(29.5416666666667,0.0134670933356676)
(29.5833333333333,0.0135004428913786)
(29.625,0.0135337558172966)
(29.6666666666667,0.0135670318405368)
(29.7083333333333,0.0136002706905615)
(29.75,0.0136334720991849)
(29.7916666666667,0.0136666358005776)
(29.8333333333333,0.0136997615312705)
(29.875,0.0137328490301592)
(29.9166666666667,0.0137658980385078)
(29.9583333333333,0.013798908299953)
(30,0.0138318795605074)
(30.0416666666667,0.0138648115685634)
(30.0833333333333,0.0138977040748962)
(30.125,0.0139305568326676)
(30.1666666666667,0.0139633695974284)
(30.2083333333333,0.013996142127122)
(30.25,0.014028874182087)
(30.2916666666667,0.0140615655250597)
(30.3333333333333,0.0140942159211769)
(30.375,0.0141268251379781)
(30.4166666666667,0.0141593929454079)
(30.4583333333333,0.014191919115818)
(30.5,0.0142244034239694)
(30.5416666666667,0.0142568456470339)
(30.5833333333333,0.0142892455645959)
(30.625,0.0143216029586543)
(30.6666666666667,0.0143539176136232)
(30.7083333333333,0.014386189316334)
(30.75,0.014418417856036)
(30.7916666666667,0.0144506030243973)
(30.8333333333333,0.0144827446155061)
(30.875,0.0145148424258712)
(30.9166666666667,0.0145468962544226)
(30.9583333333333,0.0145789059025119)
(31,0.0146108711739124)
(31.0416666666667,0.01464279187482)
(31.0833333333333,0.0146746678138523)
(31.125,0.0147064988020492)
(31.1666666666667,0.0147382846528723)
(31.2083333333333,0.0147700251822045)
(31.25,0.0148017202083501)
(31.2916666666667,0.0148333695520333)
(31.3333333333333,0.014864973036398)
(31.375,0.0148965304870065)
(31.4166666666667,0.0149280417318391)
(31.4583333333333,0.0149595066012922)
(31.5,0.0149909249281774)
(31.5416666666667,0.01502229654772)
(31.5833333333333,0.0150536212975576)
(31.625,0.0150848990177381)
(31.6666666666667,0.0151161295507181)
(31.7083333333333,0.0151473127413607)
(31.75,0.015178448436934)
(31.7916666666667,0.0152095364871081)
(31.8333333333333,0.0152405767439534)
(31.875,0.015271569061938)
(31.9166666666667,0.0153025132979247)
(31.9583333333333,0.0153334093111692)
(32,0.0153642569633161)
(32.0416666666667,0.015395056118397)
(32.0833333333333,0.0154258066428267)
(32.125,0.0154565084054006)
(32.1666666666667,0.0154871612772905)
(32.2083333333333,0.0155177651320423)
(32.25,0.0155483198455714)
(32.2916666666667,0.0155788252961596)
(32.3333333333333,0.0156092813644513)
(32.375,0.0156396879334491)
(32.4166666666667,0.0156700448885103)
(32.4583333333333,0.0157003521173425)
(32.5,0.0157306095099992)
(32.5416666666667,0.0157608169588755)
(32.5833333333333,0.015790974358704)
(32.625,0.0158210816065493)
(32.6666666666667,0.0158511386018041)
(32.7083333333333,0.0158811452461838)
(32.75,0.015911101443722)
(32.7916666666667,0.0159410071007649)
(32.8333333333333,0.0159708621259664)
(32.875,0.0160006664302829)
(32.9166666666667,0.0160304199269678)
(32.9583333333333,0.0160601225315656)
(33,0.0160897741619071)
(33.0416666666667,0.0161193747381028)
(33.0833333333333,0.0161489241825375)
(33.125,0.0161784224198645)
(33.1666666666667,0.0162078693769991)
(33.2083333333333,0.0162372649831128)
(33.25,0.0162666091696267)
(33.2916666666667,0.0162959018702057)
(33.3333333333333,0.0163251430207514)
(33.375,0.0163543325593959)
(33.4166666666667,0.016383470426495)
(33.4583333333333,0.0164125565646215)
(33.5,0.0164415909185584)
(33.5416666666667,0.0164705734352916)
(33.5833333333333,0.0164995040640032)
(33.625,0.0165283827560642)
(33.6666666666667,0.0165572094650274)
(33.7083333333333,0.0165859841466195)
(33.75,0.0166147067587345)
(33.7916666666667,0.0166433772614254)
(33.8333333333333,0.016671995616897)
(33.875,0.016700561789498)
(33.9166666666667,0.0167290757457134)
(33.9583333333333,0.0167575374541563)
(34,0.01678594688556)
(34.0416666666667,0.0168143040127701)
(34.0833333333333,0.0168426088107362)
(34.125,0.0168708612565035)
(34.1666666666667,0.0168990613292046)
(34.2083333333333,0.0169272090100514)
(34.25,0.0169553042823259)
(34.2916666666667,0.0169833471313721)
(34.3333333333333,0.0170113375445873)
(34.375,0.0170392755114132)
(34.4166666666667,0.017067161023327)
(34.4583333333333,0.0170949940738327)
(34.5,0.0171227746584522)
(34.5416666666667,0.0171505027747156)
(34.5833333333333,0.0171781784221529)
(34.625,0.0172058016022843)
(34.6666666666667,0.0172333723186108)
(34.7083333333333,0.0172608905766051)
(34.75,0.0172883563837021)
(34.7916666666667,0.0173157697492893)
(34.8333333333333,0.0173431306846975)
(34.875,0.0173704392031904)
(34.9166666666667,0.017397695319956)
(34.9583333333333,0.0174248990520955)
(35,0.0174520504186148)
(35.0416666666667,0.0174791494404134)
(35.0833333333333,0.0175061961402752)
(35.125,0.0175331905428579)
(35.1666666666667,0.0175601326746833)
(35.2083333333333,0.017587022564127)
(35.25,0.0176138602414078)
(35.2916666666667,0.0176406457385779)
(35.3333333333333,0.0176673790895124)
(35.375,0.0176940603298986)
(35.4166666666667,0.0177206894972257)
(35.4583333333333,0.0177472666307742)
(35.5,0.0177737917716058)
(35.5416666666667,0.0178002649625518)
(35.5833333333333,0.0178266862482031)
(35.625,0.0178530556748994)
(35.6666666666667,0.017879373290718)
(35.7083333333333,0.0179056391454631)
(35.75,0.0179318532906553)
(35.7916666666667,0.01795801577952)
(35.8333333333333,0.0179841266669768)
(35.875,0.0180101860096282)
(35.9166666666667,0.0180361938657487)
(35.9583333333333,0.0180621502952736)
(36,0.0180880553597875)
(36.0416666666667,0.0181139091225137)
(36.0833333333333,0.0181397116483022)
(36.125,0.0181654630036188)
(36.1666666666667,0.0181911632565337)
(36.2083333333333,0.01821681247671)
(36.25,0.0182424107353922)
(36.2916666666667,0.0182679581053948)
(36.3333333333333,0.0182934546610909)
(36.375,0.0183189004784003)
(36.4166666666667,0.0183442956347783)
(36.4583333333333,0.0183696402092039)
(36.5,0.0183949342821679)
(36.5416666666667,0.0184201779356617)
(36.5833333333333,0.018445371253165)
(36.625,0.0184705143196347)
(36.6666666666667,0.0184956072214925)
(36.7083333333333,0.0185206500466135)
(36.75,0.0185456428843139)
(36.7916666666667,0.0185705858253399)
(36.8333333333333,0.0185954789618549)
(36.875,0.0186203223874282)
(36.9166666666667,0.0186451161970229)
(36.9583333333333,0.0186698604869838)
(37,0.0186945553550257)
(37.0416666666667,0.0187192009002208)
(37.0833333333333,0.0187437972229875)
(37.125,0.0187683444250775)
(37.1666666666667,0.0187928426095645)
(37.2083333333333,0.0188172918808314)
(37.25,0.0188416923445588)
(37.2916666666667,0.0188660441077125)
(37.3333333333333,0.0188903472785315)
(37.375,0.0189146019665158)
(37.4166666666667,0.0189388082824142)
(37.4583333333333,0.0189629663382123)
(37.5,0.0189870762471201)
(37.5416666666667,0.01901113812356)
(37.5833333333333,0.0190351520831544)
(37.625,0.0190591182427135)
(37.6666666666667,0.0190830367202233)
(37.7083333333333,0.019106907634833)
(37.75,0.0191307311068432)
(37.7916666666667,0.0191545072576934)
(37.8333333333333,0.0191782362099495)
(37.875,0.0192019180872921)
(37.9166666666667,0.0192255530145039)
(37.9583333333333,0.0192491411174575)
(38,0.019272682523103)
(38.0416666666667,0.0192961773594561)
(38.0833333333333,0.0193196257555857)
(38.125,0.0193430278416012)
(38.1666666666667,0.019366383748641)
(38.2083333333333,0.0193896936088598)
(38.25,0.0194129575554162)
(38.2916666666667,0.019436175722461)
(38.3333333333333,0.0194593482451245)
(38.375,0.0194824752595044)
(38.4166666666667,0.0195055569026536)
(38.4583333333333,0.0195285933125681)
(38.5,0.0195515846281745)
(38.5416666666667,0.0195745309893181)
(38.5833333333333,0.0195974325367506)
(38.625,0.0196202894121179)
(38.6666666666667,0.0196431017579479)
(38.7083333333333,0.0196658697176385)
(38.75,0.0196885934354455)
(38.7916666666667,0.0197112730564701)
(38.8333333333333,0.0197339087266472)
(38.875,0.019756500592733)
(38.9166666666667,0.0197790488022935)
(38.9583333333333,0.0198015535036916)
(39,0.0198240148460758)
(39.0416666666667,0.0198464329793676)
(39.0833333333333,0.0198688080542499)
(39.125,0.0198911402221552)
(39.1666666666667,0.0199134296352528)
(39.2083333333333,0.019935676446438)
(39.25,0.0199578808093191)
(39.2916666666667,0.0199800428782063)
(39.3333333333333,0.0200021628080994)
(39.375,0.0200242407546763)
(39.4166666666667,0.0200462768742809)
(39.4583333333333,0.0200682713239113)
(39.5,0.0200902242612082)
(39.5416666666667,0.0201121358444433)
(39.5833333333333,0.0201340062325071)
(39.625,0.0201558355848978)
(39.6666666666667,0.0201776240617093)
(39.7083333333333,0.0201993718236195)
(39.75,0.0202210790318791)
(39.7916666666667,0.0202427458482998)
(39.8333333333333,0.0202643724352426)
(39.875,0.0202859589556068)
(39.9166666666667,0.020307505572818)
(39.9583333333333,0.0203290124508172)
(40,0.0203504797540488)
(40.0416666666667,0.02037190764745)
(40.0833333333333,0.0203932962964387)
(40.125,0.0204146458669028)
(40.1666666666667,0.0204359565251889)
(40.2083333333333,0.0204572284380906)
(40.25,0.0204784617728378)
(40.2916666666667,0.0204996566970858)
(40.3333333333333,0.0205208133789034)
(40.375,0.0205419319867625)
(40.4166666666667,0.020563012689527)
(40.4583333333333,0.0205840556564416)
(40.5,0.0206050610571212)
(40.5416666666667,0.0206260290615397)
(40.5833333333333,0.0206469598400193)
(40.625,0.0206678535632196)
(40.6666666666667,0.0206887104021273)
(40.7083333333333,0.0207095305280449)
(40.75,0.0207303141125801)
(40.7916666666667,0.0207510613276358)
(40.8333333333333,0.0207717723453987)
(40.875,0.0207924473383293)
(40.9166666666667,0.0208130864791514)
(40.9583333333333,0.0208336899408412)
(41,0.0208542578966177)
(41.0416666666667,0.0208747905199315)
(41.0833333333333,0.0208952879844554)
(41.125,0.0209157504640733)
(41.1666666666667,0.0209361781328705)
(41.2083333333333,0.0209565711651237)
(41.25,0.0209769297352904)
(41.2916666666667,0.0209972540179993)
(41.3333333333333,0.0210175441880402)
(41.375,0.0210378004203538)
(41.4166666666667,0.0210580228900223)
(41.4583333333333,0.0210782117722592)
(41.5,0.0210983672423997)
(41.5416666666667,0.0211184894758908)
(41.5833333333333,0.0211385786482818)
(41.625,0.0211586349352147)
(41.6666666666667,0.0211786585124144)
(41.7083333333333,0.0211986495556796)
(41.75,0.0212186082408729)
(41.7916666666667,0.0212385347439118)
(41.8333333333333,0.0212584292407589)
(41.875,0.0212782919074133)
(41.9166666666667,0.0212981229199006)
(41.9583333333333,0.0213179224542642)
(42,0.0213376906865561)
(42.0416666666667,0.021357427792828)
(42.0833333333333,0.0213771339491219)
(42.125,0.0213968093314614)
(42.1666666666667,0.0214164541158429)
(42.2083333333333,0.0214360684782266)
(42.25,0.021455652594528)
(42.2916666666667,0.0214752066406089)
(42.3333333333333,0.0214947307922689)
(42.375,0.0215142252252366)
(42.4166666666667,0.0215336901151616)
(42.4583333333333,0.0215531256376056)
(42.5,0.0215725319680339)
(42.5416666666667,0.0215919092818073)
(42.5833333333333,0.0216112577541742)
(42.625,0.0216305775602613)
(42.6666666666667,0.0216498688750665)
(42.7083333333333,0.0216691318734504)
(42.75,0.021688366730128)
(42.7916666666667,0.0217075736196612)
(42.8333333333333,0.0217267527164507)
(42.875,0.0217459041947278)
(42.9166666666667,0.0217650282285474)
(42.9583333333333,0.0217841249917794)
(43,0.0218031946581016)
(43.0416666666667,0.0218222374009922)
(43.0833333333333,0.0218412533937215)
(43.125,0.0218602428093452)
(43.1666666666667,0.021879205820697)
(43.2083333333333,0.0218981426003805)
(43.25,0.0219170533207627)
(43.2916666666667,0.0219359381539664)
(43.3333333333333,0.0219547972718631)
(43.375,0.0219736308460662)
(43.4166666666667,0.0219924390479232)
(43.4583333333333,0.0220112220485099)
(43.5,0.0220299800186222)
(43.5416666666667,0.0220487131287705)
(43.5833333333333,0.022067421549172)
(43.625,0.0220861054497446)
(43.6666666666667,0.0221047650000998)
(43.7083333333333,0.0221234003695365)
(43.75,0.0221420117270342)
(43.7916666666667,0.0221605992412468)
(43.8333333333333,0.0221791630804961)
(43.875,0.0221977034127655)
(43.9166666666667,0.0222162204056938)
(43.9583333333333,0.0222347142265688)
(44,0.0222531850423214)
(44.0416666666667,0.0222716330195197)
(44.0833333333333,0.0222900583243626)
(44.125,0.0223084611226741)
(44.1666666666667,0.0223268415798974)
(44.2083333333333,0.0223451998610892)
(44.25,0.0223635361309139)
(44.2916666666667,0.0223818505536378)
(44.3333333333333,0.0224001432931237)
(44.375,0.0224184145128254)
(44.4166666666667,0.022436664375782)
(44.4583333333333,0.0224548930446128)
(44.5,0.0224731006815114)
(44.5416666666667,0.0224912874482412)
(44.5833333333333,0.0225094535061297)
(44.625,0.0225275990160633)
(44.6666666666667,0.0225457241384825)
(44.7083333333333,0.0225638290333767)
(44.75,0.0225819138602794)
(44.7916666666667,0.022599978778263)
(44.8333333333333,0.0226180239459344)
(44.875,0.0226360495214299)
(44.9166666666667,0.0226540556624107)
(44.9583333333333,0.0226720425260581)
(45,0.0226900102690692)
(45.0416666666667,0.0227079590476521)
(45.0833333333333,0.0227258890175216)
(45.125,0.0227438003338949)
(45.1666666666667,0.0227616931514871)
(45.2083333333333,0.022779567624507)
(45.25,0.0227974239066531)
(45.2916666666667,0.0228152621511092)
(45.3333333333333,0.0228330825105406)
(45.375,0.0228508851370899)
(45.4166666666667,0.0228686701823731)
(45.4583333333333,0.0228864377974759)
(45.5,0.0229041881329496)
(45.5416666666667,0.0229219213388076)
(45.5833333333333,0.0229396375645216)
(45.625,0.022957336959018)
(45.6666666666667,0.0229750196706741)
(45.7083333333333,0.0229926858473153)
(45.75,0.0230103356362108)
(45.7916666666667,0.0230279691840706)
(45.8333333333333,0.0230455866370425)
(45.875,0.0230631881407081)
(45.9166666666667,0.0230807738400803)
(45.9583333333333,0.0230983438795999)
(46,0.0231158984031323)
(46.0416666666667,0.0231334375539648)
(46.0833333333333,0.0231509614748035)
(46.125,0.0231684703077705)
(46.1666666666667,0.0231859641944009)
(46.2083333333333,0.0232034432756403)
(46.25,0.0232209076918415)
(46.2916666666667,0.0232383575827624)
(46.3333333333333,0.0232557930875634)
(46.375,0.0232732143448045)
(46.4166666666667,0.0232906214924428)
(46.4583333333333,0.0233080146678304)
(46.5,0.023325394007712)
(46.5416666666667,0.0233427596482221)
(46.5833333333333,0.0233601117248834)
(46.625,0.023377450372604)
(46.6666666666667,0.0233947757256758)
(46.7083333333333,0.0234120879177717)
(46.75,0.0234293870819445)
(46.7916666666667,0.023446673350624)
(46.8333333333333,0.0234639468556157)
(46.875,0.0234812077280986)
(46.9166666666667,0.0234984560986234)
(46.9583333333333,0.0235156920971111)
(47,0.0235329158528506)
(47.0416666666667,0.0235501274944979)
(47.0833333333333,0.0235673271500736)
(47.125,0.0235845149469622)
(47.1666666666667,0.0236016910119099)
(47.2083333333333,0.0236188554710236)
(47.25,0.0236360084497693)
(47.2916666666667,0.0236531500729709)
(47.3333333333333,0.0236702804648086)
(47.375,0.0236873997488183)
(47.4166666666667,0.0237045080478896)
(47.4583333333333,0.0237216054842653)
(47.5,0.0237386921795401)
(47.5416666666667,0.0237557682546593)
(47.5833333333333,0.0237728338299184)
(47.625,0.0237898890249615)
(47.6666666666667,0.0238069339587811)
(47.7083333333333,0.0238239687497164)
(47.75,0.0238409935154536)
(47.7916666666667,0.0238580083730241)
(47.8333333333333,0.0238750134388046)
(47.875,0.0238920088285158)
(47.9166666666667,0.0239089946572224)
(47.9583333333333,0.0239259710393322)
(48,0.0239429380885956)
(48.0416666666667,0.0239598959181052)
(48.0833333333333,0.0239768446402956)
(48.125,0.0239937843669425)
(48.1666666666667,0.0240107152091631)
(48.2083333333333,0.024027637277415)
(48.25,0.0240445506814968)
(48.2916666666667,0.0240614555305471)
(48.3333333333333,0.0240783519330451)
(48.375,0.0240952399968099)
(48.4166666666667,0.0241121198290008)
(48.4583333333333,0.0241289915361172)
(48.5,0.0241458552239986)
(48.5416666666667,0.0241627109978245)
(48.5833333333333,0.024179558962115)
(48.625,0.0241963992207303)
(48.6666666666667,0.0242132318768714)
(48.7083333333333,0.0242300570330801)
(48.75,0.0242468747912393)
(48.7916666666667,0.0242636852525735)
(48.8333333333333,0.0242804885176486)
(48.875,0.0242972846863731)
(48.9166666666667,0.0243140738579979)
(48.9583333333333,0.024330856131117)
(49,0.024347631603668)
(49.0416666666667,0.0243644003729327)
(49.0833333333333,0.0243811625355375)
(49.125,0.024397918187454)
(49.1666666666667,0.0244146674240002)
(49.2083333333333,0.0244314103398404)
(49.25,0.0244481470289865)
(49.2916666666667,0.0244648775847983)
(49.3333333333333,0.024481602099985)
(49.375,0.0244983206666052)
(49.4166666666667,0.0245150333760686)
(49.4583333333333,0.024531740319136)
(49.5,0.0245484415859209)
(49.5416666666667,0.0245651372658905)
(49.5833333333333,0.0245818274478662)
(49.625,0.024598512220025)
(49.6666666666667,0.0246151916699006)
(49.7083333333333,0.0246318658843841)
(49.75,0.0246485349497259)
(49.7916666666667,0.0246651989515358)
(49.8333333333333,0.0246818579747854)
(49.875,0.0246985121038082)
(49.9166666666667,0.0247151614223016)
(49.9583333333333,0.024731806013328)
(50,0.0247484459593158)
(50.0416666666667,0.0247650813420613)
(50.0833333333333,0.0247817122427297)
(50.125,0.0247983387418564)
(50.1666666666667,0.0248149609193489)
(50.2083333333333,0.0248315788544878)
(50.25,0.0248481926259285)
(50.2916666666667,0.0248648023117026)
(50.3333333333333,0.0248814079892196)
(50.375,0.0248980097352683)
(50.4166666666667,0.0249146076260186)
(50.4583333333333,0.0249312017370228)
(50.5,0.0249477921432175)
(50.5416666666667,0.0249643789189252)
(50.5833333333333,0.024980962137856)
(50.625,0.0249975418731093)
(50.6666666666667,0.0250141181971755)
(50.7083333333333,0.0250306911819379)
(50.75,0.0250472608986741)
(50.7916666666667,0.0250638274180586)
(50.8333333333333,0.0250803908101636)
(50.875,0.0250969511444619)
(50.9166666666667,0.0251135084898278)
(50.9583333333333,0.0251300629145398)
(51,0.0251466144862819)
(51.0416666666667,0.0251631632721462)
(51.0833333333333,0.0251797093386341)
(51.125,0.0251962527516589)
(51.1666666666667,0.0252127935765474)
(51.2083333333333,0.0252293318780423)
(51.25,0.025245867720304)
(51.2916666666667,0.0252624011669124)
(51.3333333333333,0.0252789322808695)
(51.375,0.0252954611246014)
(51.4166666666667,0.02531198775996)
(51.4583333333333,0.0253285122482255)
(51.5,0.0253450346501085)
(51.5416666666667,0.025361555025752)
(51.5833333333333,0.0253780734347338)
(51.625,0.0253945899360687)
(51.6666666666667,0.0254111045882104)
(51.7083333333333,0.0254276174490541)
(51.75,0.0254441285759384)
(51.7916666666667,0.025460638025648)
(51.8333333333333,0.0254771458544156)
(51.875,0.0254936521179242)
(51.9166666666667,0.0255101568713097)
(51.9583333333333,0.0255266601691629)
(52,0.0255431620655321)
(52.0416666666667,0.0255596626139253)
(52.0833333333333,0.0255761618673123)
(52.125,0.0255926598781277)
(52.1666666666667,0.0256091566982727)
(52.2083333333333,0.0256256523791179)
(52.25,0.0256421469715052)
(52.2916666666667,0.0256586405257508)
(52.3333333333333,0.0256751330916473)
(52.375,0.0256916247184661)
(52.4166666666667,0.0257081154549602)
(52.4583333333333,0.0257246053493662)
(52.5,0.025741094449407)
(52.5416666666667,0.0257575828022943)
(52.5833333333333,0.025774070454731)
(52.625,0.025790557452914)
(52.6666666666667,0.025807043842536)
(52.7083333333333,0.0258235296687888)
(52.75,0.0258400149763656)
(52.7916666666667,0.025856499809463)
(52.8333333333333,0.0258729842117843)
(52.875,0.0258894682265417)
(52.9166666666667,0.0259059518964588)
(52.9583333333333,0.0259224352637733)
(53,0.0259389183702392)
(53.0416666666667,0.0259554012571301)
(53.0833333333333,0.0259718839652412)
(53.125,0.0259883665348919)
(53.1666666666667,0.0260048490059287)
(53.2083333333333,0.0260213314177276)
(53.25,0.0260378138091966)
(53.2916666666667,0.0260542962187788)
(53.3333333333333,0.0260707786844543)
(53.375,0.0260872612437432)
(53.4166666666667,0.0261037439337084)
(53.4583333333333,0.026120226790958)
(53.5,0.0261367098516478)
(53.5416666666667,0.0261531931514841)
(53.5833333333333,0.0261696767257264)
(53.625,0.0261861606091901)
(53.6666666666667,0.0262026448362487)
(53.7083333333333,0.0262191294408369)
(53.75,0.0262356144564532)
(53.7916666666667,0.0262520999161622)
(53.8333333333333,0.0262685858525977)
(53.875,0.0262850722979651)
(53.9166666666667,0.0263015592840441)
(53.9583333333333,0.0263180468421912)
(54,0.0263345350033428)
(54.0416666666667,0.0263510237980173)
(54.0833333333333,0.0263675132563181)
(54.125,0.0263840034079365)
(54.1666666666667,0.0264004942821536)
(54.2083333333333,0.0264169859078435)
(54.25,0.026433478313476)
(54.2916666666667,0.0264499715271192)
(54.3333333333333,0.0264664655764417)
(54.375,0.0264829604887161)
(54.4166666666667,0.0264994562908208)
(54.4583333333333,0.0265159530092432)
(54.5,0.0265324506700823)
(54.5416666666667,0.026548949299051)
(54.5833333333333,0.0265654489214792)
(54.625,0.0265819495623161)
(54.6666666666667,0.0265984512461331)
(54.7083333333333,0.0266149539971264)
(54.75,0.0266314578391194)
(54.7916666666667,0.0266479627955654)
(54.8333333333333,0.0266644688895508)
(54.875,0.0266809761437968)
(54.9166666666667,0.0266974845806627)
(54.9583333333333,0.0267139942221484)
(55,0.0267305050898968)
(55.0416666666667,0.0267470172051968)
(55.0833333333333,0.0267635305889854)
(55.125,0.0267800452618507)
(55.1666666666667,0.0267965612440346)
(55.2083333333333,0.0268130785554348)
(55.25,0.0268295972156083)
(55.2916666666667,0.0268461172437731)
(55.3333333333333,0.0268626386588113)
(55.375,0.0268791614792717)
(55.4166666666667,0.026895685723372)
(55.4583333333333,0.0269122114090018)
(55.5,0.026928738553725)
(55.5416666666667,0.0269452671747823)
(55.5833333333333,0.0269617972890936)
(55.625,0.0269783289132611)
(55.6666666666667,0.0269948620635713)
(55.7083333333333,0.0270113967559978)
(55.75,0.0270279330062039)
(55.7916666666667,0.0270444708295446)
(55.8333333333333,0.0270610102410699)
(55.875,0.0270775512555269)
(55.9166666666667,0.0270940938873621)
(55.9583333333333,0.0271106381507244)
(56,0.0271271840594671)
(56.0416666666667,0.0271437316271509)
(56.0833333333333,0.0271602808670459)
(56.125,0.0271768317921342)
(56.1666666666667,0.0271933844151127)
(56.2083333333333,0.0272099387483951)
(56.25,0.0272264948041146)
(56.2916666666667,0.0272430525941262)
(56.3333333333333,0.0272596121300093)
(56.375,0.02727617342307)
(56.4166666666667,0.0272927364843437)
(56.4583333333333,0.0273093013245972)
(56.5,0.0273258679543313)
(56.5416666666667,0.0273424363837832)
(56.5833333333333,0.027359006622929)
(56.625,0.0273755786814855)
(56.6666666666667,0.0273921525689136)
(56.7083333333333,0.0274087282944195)
(56.75,0.0274253058669579)
(56.7916666666667,0.0274418852952341)
(56.8333333333333,0.0274584665877061)
(56.875,0.0274750497525871)
(56.9166666666667,0.027491634797848)
(56.9583333333333,0.0275082217312194)
(57,0.027524810560194)
(57.0416666666667,0.027541401292029)
(57.0833333333333,0.0275579939337483)
(57.125,0.0275745884921446)
(57.1666666666667,0.027591184973782)
(57.2083333333333,0.027607783384998)
(57.25,0.0276243837319057)
(57.2916666666667,0.0276409860203963)
(57.3333333333333,0.027657590256141)
(57.375,0.0276741964445935)
(57.4166666666667,0.0276908045909921)
(57.4583333333333,0.0277074147003616)
(57.5,0.0277240267775159)
(57.5416666666667,0.0277406408270602)
(57.5833333333333,0.0277572568533926)
(57.625,0.0277738748607068)
(57.6666666666667,0.0277904948529941)
(57.7083333333333,0.0278071168340454)
(57.75,0.0278237408074534)
(57.7916666666667,0.0278403667766149)
(57.8333333333333,0.0278569947447323)
(57.875,0.0278736247148165)
(57.9166666666667,0.0278902566896885)
(57.9583333333333,0.0279068906719814)
(58,0.0279235266641426)
(58.0416666666667,0.0279401646684359)
(58.0833333333333,0.0279568046869436)
(58.125,0.0279734467215683)
(58.1666666666667,0.027990090774035)
(58.2083333333333,0.028006736845893)
(58.25,0.0280233849385182)
(58.2916666666667,0.0280400350531149)
(58.3333333333333,0.0280566871907177)
(58.375,0.0280733413521933)
(58.4166666666667,0.028089997538243)
(58.4583333333333,0.0281066557494042)
(58.5,0.0281233159860524)
(58.5416666666667,0.0281399782484029)
(58.5833333333333,0.0281566425365135)
(58.625,0.0281733088502854)
(58.6666666666667,0.0281899771894656)
(58.7083333333333,0.0282066475536488)
(58.75,0.028223319942279)
(58.7916666666667,0.0282399943546517)
(58.8333333333333,0.0282566707899153)
(58.875,0.0282733492470733)
(58.9166666666667,0.0282900297249861)
(58.9583333333333,0.0283067122223724)
(59,0.0283233967378114)
(59.0416666666667,0.0283400832697445)
(59.0833333333333,0.0283567718164771)
(59.125,0.0283734623761799)
(59.1666666666667,0.0283901549468915)
(59.2083333333333,0.0284068495265194)
(59.25,0.0284235461128421)
(59.2916666666667,0.0284402447035105)
(59.3333333333333,0.0284569452960501)
(59.375,0.0284736478878621)
(59.4166666666667,0.0284903524762257)
(59.4583333333333,0.0285070590582992)
(59.5,0.0285237676311218)
(59.5416666666667,0.0285404781916157)
(59.5833333333333,0.0285571907365873)
(59.625,0.0285739052627285)
(59.6666666666667,0.0285906217666193)
(59.7083333333333,0.0286073402447283)
(59.75,0.0286240606934152)
(59.7916666666667,0.0286407831089317)
(59.8333333333333,0.0286575074874236)
(59.875,0.028674233824932)
(59.9166666666667,0.0286909621173948)
(59.9583333333333,0.0287076923606487)
(60,0.0287244245504301)
(60.0416666666667,0.0287411586823771)
(60.0833333333333,0.0287578947520308)
(60.125,0.0287746327548368)
(60.1666666666667,0.0287913726861466)
(60.2083333333333,0.0288081145412193)
(60.25,0.0288248583152229)
(60.2916666666667,0.0288416040032356)
(60.3333333333333,0.0288583516002475)
(60.375,0.0288751011011619)
(60.4166666666667,0.0288918525007968)
(60.4583333333333,0.0289086057938859)
(60.5,0.0289253609750808)
(60.5416666666667,0.0289421180389515)
(60.5833333333333,0.0289588769799883)
(60.625,0.0289756377926031)
(60.6666666666667,0.0289924004711306)
(60.7083333333333,0.0290091650098295)
(60.75,0.0290259314028843)
(60.7916666666667,0.0290426996444062)
(60.8333333333333,0.0290594697284345)
(60.875,0.0290762416489381)
(60.9166666666667,0.0290930153998164)
(60.9583333333333,0.0291097909749008)
(61,0.0291265683679562)
(61.0416666666667,0.0291433475726816)
(61.0833333333333,0.029160128582712)
(61.125,0.0291769113916193)
(61.1666666666667,0.0291936959929135)
(61.2083333333333,0.029210482380044)
(61.25,0.0292272705464008)
(61.2916666666667,0.0292440604853157)
(61.3333333333333,0.0292608521900635)
(61.375,0.0292776456538627)
(61.4166666666667,0.0292944408698776)
(61.4583333333333,0.0293112378312186)
(61.5,0.0293280365309436)
(61.5416666666667,0.0293448369620594)
(61.5833333333333,0.0293616391175222)
(61.625,0.0293784429902394)
(61.6666666666667,0.0293952485730703)
(61.7083333333333,0.0294120558588272)
(61.75,0.0294288648402765)
(61.7916666666667,0.0294456755101398)
(61.8333333333333,0.029462487861095)
(61.875,0.0294793018857773)
(61.9166666666667,0.0294961175767801)
(61.9583333333333,0.0295129349266563)
(62,0.0295297539279191)
(62.0416666666667,0.0295465745730429)
(62.0833333333333,0.0295633968544647)
(62.125,0.0295802207645847)
(62.1666666666667,0.0295970462957675)
(62.2083333333333,0.0296138734403428)
(62.25,0.0296307021906069)
(62.2916666666667,0.0296475325388229)
(62.3333333333333,0.0296643644772223)
(62.375,0.0296811979980054)
(62.4166666666667,0.0296980330933426)
(62.4583333333333,0.0297148697553752)
(62.5,0.0297317079762162)
(62.5416666666667,0.0297485477479513)
(62.5833333333333,0.0297653890626399)
(62.625,0.0297822319123154)
(62.6666666666667,0.029799076288987)
(62.7083333333333,0.0298159221846397)
(62.75,0.0298327695912355)
(62.7916666666667,0.0298496185007143)
(62.8333333333333,0.0298664689049946)
(62.875,0.0298833207959744)
(62.9166666666667,0.0299001741655319)
(62.9583333333333,0.0299170290055265)
(63,0.0299338853077991)
(63.0416666666667,0.0299507430641738)
(63.0833333333333,0.0299676022664577)
(63.125,0.0299844629064421)
(63.1666666666667,0.0300013249759035)
(63.2083333333333,0.0300181884666037)
(63.25,0.0300350533702914)
(63.2916666666667,0.0300519196787021)
(63.3333333333333,0.0300687873835592)
(63.375,0.0300856564765748)
(63.4166666666667,0.0301025269494503)
(63.4583333333333,0.0301193987938771)
(63.5,0.0301362720015371)
(63.5416666666667,0.030153146564104)
(63.5833333333333,0.030170022473243)
(63.625,0.0301868997206124)
(63.6666666666667,0.0302037782978638)
(63.7083333333333,0.0302206581966428)
(63.75,0.0302375394085894)
(63.7916666666667,0.0302544219253394)
(63.8333333333333,0.0302713057385241)
(63.875,0.0302881908397715)
(63.9166666666667,0.0303050772207067)
(63.9583333333333,0.0303219648729526)
(64,0.0303388537881305)
(64.0416666666667,0.0303557439578606)
(64.0833333333333,0.0303726353737625)
(64.125,0.0303895280274559)
(64.1666666666667,0.0304064219105614)
(64.2083333333333,0.0304233170147006)
(64.25,0.0304402133314968)
(64.2916666666667,0.030457110852576)
(64.3333333333333,0.0304740095695665)
(64.375,0.0304909094741004)
(64.4166666666667,0.0305078105578135)
(64.4583333333333,0.0305247128123462)
(64.5,0.0305416162293435)
(64.5416666666667,0.0305585208004561)
(64.5833333333333,0.0305754265173406)
(64.625,0.0305923333716598)
(64.6666666666667,0.0306092413550837)
(64.7083333333333,0.0306261504592895)
(64.75,0.0306430606759621)
(64.7916666666667,0.0306599719967948)
(64.8333333333333,0.0306768844134898)
(64.875,0.0306937979177584)
(64.9166666666667,0.0307107125013214)
(64.9583333333333,0.0307276281559097)
(65,0.0307445448732649)
(65.0416666666667,0.0307614626451394)
(65.0833333333333,0.0307783814632968)
(65.125,0.0307953013195126)
(65.1666666666667,0.0308122222055746)
(65.2083333333333,0.0308291441132828)
(65.25,0.0308460670344503)
(65.2916666666667,0.0308629909609036)
(65.3333333333333,0.0308799158844828)
(65.375,0.0308968417970422)
(65.4166666666667,0.0309137686904504)
(65.4583333333333,0.0309306965565907)
(65.5,0.030947625387362)
(65.5416666666667,0.0309645551746783)
(65.5833333333333,0.0309814859104694)
(65.625,0.0309984175866817)
(65.6666666666667,0.0310153501952778)
(65.7083333333333,0.0310322837282373)
(65.75,0.031049218177557)
(65.7916666666667,0.0310661535352509)
(65.8333333333333,0.0310830897933511)
(65.875,0.0311000269439078)
(65.9166666666667,0.0311169649789894)
(65.9583333333333,0.0311339038906831)
(66,0.0311508436710953)
(66.0416666666667,0.0311677843123513)
(66.0833333333333,0.0311847258065962)
(66.125,0.0312016681459949)
(66.1666666666667,0.0312186113227322)
(66.2083333333333,0.0312355553290136)
(66.25,0.0312525001570648)
(66.2916666666667,0.0312694457991329)
(66.3333333333333,0.0312863922474855)
(66.375,0.0313033394944122)
(66.4166666666667,0.0313202875322236)
(66.4583333333333,0.0313372363532526)
(66.5,0.031354185949854)
(66.5416666666667,0.0313711363144048)
(66.5833333333333,0.0313880874393046)
(66.625,0.0314050393169759)
(66.6666666666667,0.0314219919398637)
(66.7083333333333,0.0314389453004367)
(66.75,0.0314558993911865)
(66.7916666666667,0.0314728542046285)
(66.8333333333333,0.0314898097333018)
(66.875,0.0315067659697693)
(66.9166666666667,0.0315237229066181)
(66.9583333333333,0.0315406805364598)
(67,0.03155763885193)
(67.0416666666667,0.0315745978456896)
(67.0833333333333,0.0315915575104237)
(67.125,0.0316085178388427)
(67.1666666666667,0.031625478823682)
(67.2083333333333,0.0316424404577026)
(67.25,0.0316594027336905)
(67.2916666666667,0.0316763656444576)
(67.3333333333333,0.0316933291828415)
(67.375,0.0317102933417057)
(67.4166666666667,0.0317272581139396)
(67.4583333333333,0.0317442234924588)
(67.5,0.0317611894702053)
(67.5416666666667,0.0317781560401474)
(67.5833333333333,0.03179512319528)
(67.625,0.0318120909286246)
(67.6666666666667,0.0318290592332294)
(67.7083333333333,0.0318460281021697)
(67.75,0.0318629975285475)
(67.7916666666667,0.0318799675054922)
(67.8333333333333,0.0318969380261601)
(67.875,0.031913909083735)
(67.9166666666667,0.031930880671428)
(67.9583333333333,0.0319478527824778)
(68,0.0319648254101504)
(68.0416666666667,0.0319817985477396)
(68.0833333333333,0.0319987721885672)
(68.125,0.0320157463259822)
(68.1666666666667,0.0320327209533622)
(68.2083333333333,0.0320496960641122)
(68.25,0.0320666716516655)
(68.2916666666667,0.0320836477094835)
(68.3333333333333,0.0321006242310557)
(68.375,0.0321176012098996)
(68.4166666666667,0.0321345786395615)
(68.4583333333333,0.0321515565136157)
(68.5,0.0321685348256647)
(68.5416666666667,0.03218551356934)
(68.5833333333333,0.032202492738301)
(68.625,0.032219472326236)
(68.6666666666667,0.0322364523268617)
(68.7083333333333,0.0322534327339235)
(68.75,0.0322704135411954)
(68.7916666666667,0.03228739474248)
(68.8333333333333,0.0323043763316087)
(68.875,0.0323213583024417)
(68.9166666666667,0.0323383406488679)
(68.9583333333333,0.0323553233648048)
(69,0.0323723064441992)
(69.0416666666667,0.0323892898810261)
(69.0833333333333,0.0324062736692898)
(69.125,0.0324232578030234)
(69.1666666666667,0.0324402422762886)
(69.2083333333333,0.0324572270831763)
(69.25,0.032474212217806)
(69.2916666666667,0.0324911976743264)
(69.3333333333333,0.0325081834469149)
(69.375,0.0325251695297777)
(69.4166666666667,0.0325421559171502)
(69.4583333333333,0.0325591426032964)
(69.5,0.0325761295825093)
(69.5416666666667,0.0325931168491108)
(69.5833333333333,0.0326101043974517)
(69.625,0.0326270922219114)
(69.6666666666667,0.0326440803168986)
(69.7083333333333,0.0326610686768505)
(69.75,0.0326780572962331)
(69.7916666666667,0.0326950461695413)
(69.8333333333333,0.0327120352912988)
(69.875,0.0327290246560579)
(69.9166666666667,0.0327460142583998)
(69.9583333333333,0.0327630040929344)
(70,0.0327799941543)
(70.0416666666667,0.0327969844371638)
(70.0833333333333,0.0328139749362217)
(70.125,0.0328309656461978)
(70.1666666666667,0.032847956561845)
(70.2083333333333,0.0328649476779448)
(70.25,0.0328819389893069)
(70.2916666666667,0.0328989304907697)
(70.3333333333333,0.0329159221771996)
(70.375,0.0329329140434919)
(70.4166666666667,0.0329499060845698)
(70.4583333333333,0.0329668982953848)
(70.5,0.0329838906709167)
(70.5416666666667,0.0330008832061735)
(70.5833333333333,0.0330178758961913)
(70.625,0.0330348687360341)
(70.6666666666667,0.0330518617207941)
(70.7083333333333,0.0330688548455914)
(70.75,0.033085848105574)
(70.7916666666667,0.0331028414959177)
(70.8333333333333,0.0331198350118262)
(70.875,0.0331368286485308)
(70.9166666666667,0.0331538224012906)
(70.9583333333333,0.0331708162653923)
(71,0.0331878102361501)
(71.0416666666667,0.0332048043089057)
(71.0833333333333,0.0332217984790282)
(71.125,0.0332387927419141)
(71.1666666666667,0.0332557870929873)
(71.2083333333333,0.0332727815276987)
(71.25,0.0332897760415265)
(71.2916666666667,0.033306770629976)
(71.3333333333333,0.0333237652885795)
(71.375,0.0333407600128961)
(71.4166666666667,0.0333577547985121)
(71.4583333333333,0.0333747496410404)
(71.5,0.0333917445361205)
(71.5416666666667,0.0334087394794189)
(71.5833333333333,0.0334257344666283)
(71.625,0.0334427294934682)
(71.6666666666667,0.0334597245556844)
(71.7083333333333,0.0334767196490491)
(71.75,0.0334937147693607)
(71.7916666666667,0.0335107099124439)
(71.8333333333333,0.0335277050741494)
(71.875,0.0335447002503539)
(71.9166666666667,0.0335616954369601)
(71.9583333333333,0.0335786906298968)
(72,0.0335956858251181)
(72.0416666666667,0.0336126810186042)
(72.0833333333333,0.0336296762063606)
(72.125,0.0336466713844186)
(72.1666666666667,0.033663666548835)
(72.2083333333333,0.0336806616956915)
(72.25,0.0336976568210956)
(72.2916666666667,0.0337146519211795)
(72.3333333333333,0.0337316469921009)
(72.375,0.0337486420300424)
(72.4166666666667,0.0337656370312112)
(72.4583333333333,0.0337826319918398)
(72.5,0.033799626908185)
(72.5416666666667,0.0338166217765286)
(72.5833333333333,0.0338336165931767)
(72.625,0.03385061135446)
(72.6666666666667,0.0338676060567335)
(72.7083333333333,0.0338846006963766)
(72.75,0.0339015952697926)
(72.7916666666667,0.0339185897734091)
(72.8333333333333,0.0339355842036778)
(72.875,0.033952578557074)
(72.9166666666667,0.0339695728300971)
(72.9583333333333,0.0339865670192699)
(73,0.0340035611211392)
(73.0416666666667,0.0340205551322749)
(73.0833333333333,0.0340375490492705)
(73.125,0.0340545428687431)
(73.1666666666667,0.0340715365873327)
(73.2083333333333,0.0340885302017024)
(73.25,0.0341055237085385)
(73.2916666666667,0.0341225171045503)
(73.3333333333333,0.0341395103864697)
(73.375,0.0341565035510516)
(73.4166666666667,0.0341734965950733)
(73.4583333333333,0.0341904895153348)
(73.5,0.0342074823086587)
(73.5416666666667,0.0342244749718895)
(73.5833333333333,0.0342414675018943)
(73.625,0.0342584598955625)
(73.6666666666667,0.034275452149805)
(73.7083333333333,0.0342924442615552)
(73.75,0.0343094362277679)
(73.7916666666667,0.0343264280454201)
(73.8333333333333,0.0343434197115103)
(73.875,0.0343604112230583)
(73.9166666666667,0.0343774025771056)
(73.9583333333333,0.034394393770715)
(74,0.0344113848009706)
(74.0416666666667,0.0344283756649777)
(74.0833333333333,0.0344453663598625)
(74.125,0.0344623568827721)
(74.1666666666667,0.0344793472308748)
(74.2083333333333,0.0344963374013593)
(74.25,0.0345133273914352)
(74.2916666666667,0.0345303171983323)
(74.3333333333333,0.0345473068193014)
(74.375,0.0345642962516131)
(74.4166666666667,0.0345812854925586)
(74.4583333333333,0.0345982745394491)
(74.5,0.0346152633896161)
(74.5416666666667,0.0346322520404105)
(74.5833333333333,0.0346492404892036)
(74.625,0.0346662287333864)
(74.6666666666667,0.0346832167703691)
(74.7083333333333,0.0347002045975819)
(74.75,0.0347171922124743)
(74.7916666666667,0.0347341796125152)
(74.8333333333333,0.0347511667951926)
(74.875,0.0347681537580138)
(74.9166666666667,0.0347851404985051)
(74.9583333333333,0.0348021270142118)
(75,0.0348191133026979)
(75.0416666666667,0.0348360993615462)
(75.0833333333333,0.0348530851883584)
(75.125,0.0348700707807544)
(75.1666666666667,0.0348870561363728)
(75.2083333333333,0.0349040412528705)
(75.25,0.0349210261279225)
(75.2916666666667,0.0349380107592221)
(75.3333333333333,0.0349549951444809)
(75.375,0.0349719792814279)
(75.4166666666667,0.0349889631678103)
(75.4583333333333,0.0350059468013932)
(75.5,0.0350229301799591)
(75.5416666666667,0.0350399133013082)
(75.5833333333333,0.0350568961632581)
(75.625,0.0350738787636439)
(75.6666666666667,0.0350908611003177)
(75.7083333333333,0.0351078431711492)
(75.75,0.0351248249740249)
(75.7916666666667,0.0351418065068483)
(75.8333333333333,0.0351587877675399)
(75.875,0.0351757687540369)
(75.9166666666667,0.0351927494642934)
(75.9583333333333,0.0352097298962797)
(76,0.035226710047983)
(76.0416666666667,0.0352436899174067)
(76.0833333333333,0.0352606695025706)
(76.125,0.0352776488015108)
(76.1666666666667,0.0352946278122793)
(76.2083333333333,0.0353116065329445)
(76.25,0.0353285849615904)
(76.2916666666667,0.035345563096317)
(76.3333333333333,0.03536254093524)
(76.375,0.0353795184764909)
(76.4166666666667,0.0353964957182165)
(76.4583333333333,0.0354134726585793)
(76.5,0.0354304492957573)
(76.5416666666667,0.0354474256279433)
(76.5833333333333,0.035464401653346)
(76.625,0.0354813773701886)
(76.6666666666667,0.0354983527767097)
(76.7083333333333,0.0355153278711626)
(76.75,0.0355323026518155)
(76.7916666666667,0.0355492771169515)
(76.8333333333333,0.0355662512648681)
(76.875,0.0355832250938775)
(76.9166666666667,0.0356001986023066)
(76.9583333333333,0.0356171717884962)
(77,0.0356341446508019)
(77.0416666666667,0.0356511171875932)
(77.0833333333333,0.0356680893972538)
(77.125,0.0356850612781815)
(77.1666666666667,0.035702032828788)
(77.2083333333333,0.0357190040474989)
(77.25,0.0357359749327535)
(77.2916666666667,0.0357529454830049)
(77.3333333333333,0.0357699156967197)
(77.375,0.035786885572378)
(77.4166666666667,0.0358038551084736)
(77.4583333333333,0.0358208243035133)
(77.5,0.0358377931560172)
(77.5416666666667,0.035854761664519)
(77.5833333333333,0.0358717298275649)
(77.625,0.0358886976437145)
(77.6666666666667,0.0359056651115403)
(77.7083333333333,0.0359226322296275)
(77.75,0.0359395989965741)
(77.7916666666667,0.0359565654109908)
(77.8333333333333,0.035973531471501)
(77.875,0.0359904971767405)
(77.9166666666667,0.0360074625253575)
(77.9583333333333,0.0360244275160127)
(78,0.0360413921473789)
(78.0416666666667,0.0360583564181412)
(78.0833333333333,0.0360753203269968)
(78.125,0.036092283872655)
(78.1666666666667,0.0361092470538368)
(78.2083333333333,0.0361262098692754)
(78.25,0.0361431723177156)
(78.2916666666667,0.0361601343979141)
(78.3333333333333,0.0361770961086389)
(78.375,0.0361940574486699)
(78.4166666666667,0.0362110184167983)
(78.4583333333333,0.0362279790118268)
(78.5,0.0362449392325695)
(78.5416666666667,0.0362618990778514)
(78.5833333333333,0.0362788585465091)
(78.625,0.0362958176373901)
(78.6666666666667,0.0363127763493531)
(78.7083333333333,0.0363297346812675)
(78.75,0.0363466926320137)
(78.7916666666667,0.036363650200483)
(78.8333333333333,0.0363806073855773)
(78.875,0.0363975641862092)
(78.9166666666667,0.036414520601302)
(78.9583333333333,0.0364314766297894)
(79,0.0364484322706154)
(79.0416666666667,0.0364653875227348)
(79.0833333333333,0.0364823423851124)
(79.125,0.036499296856723)
(79.1666666666667,0.0365162509365521)
(79.2083333333333,0.0365332046235949)
(79.25,0.0365501579168568)
(79.2916666666667,0.0365671108153531)
(79.3333333333333,0.0365840633181088)
(79.375,0.0366010154241592)
(79.4166666666667,0.0366179671325487)
(79.4583333333333,0.0366349184423318)
(79.5,0.0366518693525727)
(79.5416666666667,0.0366688198623447)
(79.5833333333333,0.0366857699707309)
(79.625,0.0367027196768238)
(79.6666666666667,0.036719668979725)
(79.7083333333333,0.0367366178785458)
(79.75,0.0367535663724063)
(79.7916666666667,0.0367705144604359)
(79.8333333333333,0.0367874621417731)
(79.875,0.0368044094155654)
(79.9166666666667,0.0368213562809692)
(79.9583333333333,0.0368383027371499)
(80,0.0368552487832815)
(80.0416666666667,0.0368721944185472)
(80.0833333333333,0.0368891396421383)
(80.125,0.0369060844532552)
(80.1666666666667,0.0369230288511067)
(80.2083333333333,0.0369399728349101)
(80.25,0.0369569164038914)
(80.2916666666667,0.0369738595572844)
(80.3333333333333,0.0369908022943318)
(80.375,0.0370077446142843)
(80.4166666666667,0.037024686516401)
(80.4583333333333,0.037041627999949)
(80.5,0.0370585690642034)
(80.5416666666667,0.0370755097084475)
(80.5833333333333,0.0370924499319725)
(80.625,0.0371093897340777)
(80.6666666666667,0.0371263291140699)
(80.7083333333333,0.0371432680712638)
(80.75,0.0371602066049823)
(80.7916666666667,0.0371771447145552)
(80.8333333333333,0.0371940823993206)
(80.875,0.0372110196586239)
(80.9166666666667,0.0372279564918179)
(80.9583333333333,0.0372448928982632)
(81,0.0372618288773273)
(81.0416666666667,0.0372787644283857)
(81.0833333333333,0.0372956995508207)
(81.125,0.037312634244022)
(81.1666666666667,0.0373295685073864)
(81.2083333333333,0.037346502340318)
(81.25,0.037363435742228)
(81.2916666666667,0.0373803687125344)
(81.3333333333333,0.0373973012506623)
(81.375,0.0374142333560437)
(81.4166666666667,0.0374311650281177)
(81.4583333333333,0.0374480962663299)
(81.5,0.0374650270701328)
(81.5416666666667,0.0374819574389857)
(81.5833333333333,0.0374988873723543)
(81.625,0.0375158168697114)
(81.6666666666667,0.0375327459305358)
(81.7083333333333,0.0375496745543133)
(81.75,0.0375666027405359)
(81.7916666666667,0.0375835304887021)
(81.8333333333333,0.0376004577983168)
(81.875,0.0376173846688912)
(81.9166666666667,0.0376343110999427)
(81.9583333333333,0.037651237090995)
(82,0.037668162641578)
(82.0416666666667,0.0376850877512278)
(82.0833333333333,0.0377020124194864)
(82.125,0.037718936645902)
(82.1666666666667,0.0377358604300288)
(82.2083333333333,0.0377527837714267)
(82.25,0.0377697066696619)
(82.2916666666667,0.0377866291243062)
(82.3333333333333,0.0378035511349372)
(82.375,0.0378204727011385)
(82.4166666666667,0.037837393822499)
(82.4583333333333,0.0378543144986138)
(82.5,0.0378712347290833)
(82.5416666666667,0.0378881545135135)
(82.5833333333333,0.0379050738515161)
(82.625,0.0379219927427083)
(82.6666666666667,0.0379389111867127)
(82.7083333333333,0.0379558291831571)
(82.75,0.0379727467316751)
(82.7916666666667,0.0379896638319054)
(82.8333333333333,0.0380065804834921)
(82.875,0.0380234966860844)
(82.9166666666667,0.038040412439337)
(82.9583333333333,0.0380573277429093)
(83,0.0380742425964664)
(83.0416666666667,0.038091156999678)
(83.0833333333333,0.0381080709522193)
(83.125,0.0381249844537702)
(83.1666666666667,0.0381418975040155)
(83.2083333333333,0.0381588101026454)
(83.25,0.0381757222493545)
(83.2916666666667,0.0381926339438424)
(83.3333333333333,0.0382095451858138)
(83.375,0.0382264559749778)
(83.4166666666667,0.0382433663110484)
(83.4583333333333,0.0382602761937445)
(83.5,0.0382771856227893)
(83.5416666666667,0.038294094597911)
(83.5833333333333,0.0383110031188421)
(83.625,0.0383279111853199)
(83.6666666666667,0.038344818797086)
(83.7083333333333,0.0383617259538868)
(83.75,0.0383786326554726)
(83.7916666666667,0.0383955389015988)
(83.8333333333333,0.0384124446920249)
(83.875,0.0384293500265144)
(83.9166666666667,0.0384462549048357)
(83.9583333333333,0.0384631593267612)
(84,0.0384800632920673)
(84.0416666666667,0.0384969668005352)
(84.0833333333333,0.0385138698519498)
(84.125,0.0385307724461002)
(84.1666666666667,0.0385476745827798)
(84.2083333333333,0.038564576261786)
(84.25,0.0385814774829202)
(84.2916666666667,0.0385983782459878)
(84.3333333333333,0.0386152785507984)
(84.375,0.0386321783971651)
(84.4166666666667,0.0386490777849055)
(84.4583333333333,0.0386659767138405)
(84.5,0.0386828751837953)
(84.5416666666667,0.0386997731945988)
(84.5833333333333,0.0387166707460835)
(84.625,0.038733567838086)
(84.6666666666667,0.0387504644704463)
(84.7083333333333,0.0387673606430084)
(84.75,0.0387842563556197)
(84.7916666666667,0.0388011516081315)
(84.8333333333333,0.0388180464003985)
(84.875,0.038834940732279)
(84.9166666666667,0.0388518346036351)
(84.9583333333333,0.0388687280143322)
(85,0.0388856209642391)
(85.0416666666667,0.0389025134532284)
(85.0833333333333,0.0389194054811759)
(85.125,0.0389362970479609)
(85.1666666666667,0.038953188153466)
(85.2083333333333,0.0389700787975772)
(85.25,0.038986968980184)
(85.2916666666667,0.039003858701179)
(85.3333333333333,0.039020747960458)
(85.375,0.0390376367579203)
(85.4166666666667,0.0390545250934682)
(85.4583333333333,0.0390714129670075)
(85.5,0.0390883003784468)
(85.5416666666667,0.0391051873276981)
(85.5833333333333,0.0391220738146763)
(85.625,0.0391389598392997)
(85.6666666666667,0.0391558454014894)
(85.7083333333333,0.0391727305011696)
(85.75,0.0391896151382676)
(85.7916666666667,0.0392064993127137)
(85.8333333333333,0.039223383024441)
(85.875,0.0392402662733858)
(85.9166666666667,0.039257149059487)
(85.9583333333333,0.0392740313826868)
(86,0.0392909132429299)
(86.0416666666667,0.0393077946401639)
(86.0833333333333,0.0393246755743395)
(86.125,0.03934155604541)
(86.1666666666667,0.0393584360533314)
(86.2083333333333,0.0393753155980626)
(86.25,0.0393921946795652)
(86.2916666666667,0.0394090732978035)
(86.3333333333333,0.0394259514527443)
(86.375,0.0394428291443575)
(86.4166666666667,0.0394597063726153)
(86.4583333333333,0.0394765831374925)
(86.5,0.0394934594389666)
(86.5416666666667,0.0395103352770179)
(86.5833333333333,0.0395272106516287)
(86.625,0.0395440855627845)
(86.6666666666667,0.0395609600104728)
(86.7083333333333,0.0395778339946838)
(86.75,0.0395947075154101)
(86.7916666666667,0.0396115805726469)
(86.8333333333333,0.0396284531663916)
(86.875,0.0396453252966442)
(86.9166666666667,0.039662196963407)
(86.9583333333333,0.0396790681666848)
(87,0.0396959389064845)
(87.0416666666667,0.0397128091828154)
(87.0833333333333,0.0397296789956894)
(87.125,0.0397465483451204)
(87.1666666666667,0.0397634172311245)
(87.2083333333333,0.0397802856537203)
(87.25,0.0397971536129286)
(87.2916666666667,0.0398140211087722)
(87.3333333333333,0.0398308881412763)
(87.375,0.0398477547104681)
(87.4166666666667,0.0398646208163773)
(87.4583333333333,0.0398814864590354)
(87.5,0.0398983516384761)
(87.5416666666667,0.0399152163547353)
(87.5833333333333,0.0399320806078508)
(87.625,0.0399489443978627)
(87.6666666666667,0.039965807724813)
(87.7083333333333,0.0399826705887459)
(87.75,0.0399995329897073)
(87.7916666666667,0.0400163949277454)
(87.8333333333333,0.0400332564029104)
(87.875,0.0400501174152541)
(87.9166666666667,0.0400669779648306)
(87.9583333333333,0.0400838380516959)
(88,0.0401006976759077)
(88.0416666666667,0.0401175568375258)
(88.0833333333333,0.0401344155366118)
(88.125,0.0401512737732293)
(88.1666666666667,0.0401681315474436)
(88.2083333333333,0.0401849888593218)
(88.25,0.0402018457089329)
(88.2916666666667,0.0402187020963478)
(88.3333333333333,0.040235558021639)
(88.375,0.0402524134848809)
(88.4166666666667,0.0402692684861496)
(88.4583333333333,0.0402861230255229)
(88.5,0.0403029771030805)
(88.5416666666667,0.0403198307189036)
(88.5833333333333,0.0403366838730752)
(88.625,0.0403535365656802)
(88.6666666666667,0.0403703887968048)
(88.7083333333333,0.0403872405665369)
(88.75,0.0404040918749662)
(88.7916666666667,0.0404209427221841)
(88.8333333333333,0.0404377931082834)
(88.875,0.0404546430333585)
(88.9166666666667,0.0404714924975057)
(88.9583333333333,0.0404883415008224)
(89,0.040505190043408)
(89.0416666666667,0.040522038125363)
(89.0833333333333,0.0405388857467899)
(89.125,0.0405557329077923)
(89.1666666666667,0.0405725796084756)
(89.2083333333333,0.0405894258489466)
(89.25,0.0406062716293136)
(89.2916666666667,0.0406231169496861)
(89.3333333333333,0.0406399618101755)
(89.375,0.0406568062108942)
(89.4166666666667,0.0406736501519564)
(89.4583333333333,0.0406904936334775)
(89.5,0.0407073366555744)
(89.5416666666667,0.0407241792183652)
(89.5833333333333,0.0407410213219697)
(89.625,0.0407578629665088)
(89.6666666666667,0.0407747041521048)
(89.7083333333333,0.0407915448788815)
(89.75,0.0408083851469637)
(89.7916666666667,0.040825224956478)
(89.8333333333333,0.0408420643075518)
(89.875,0.0408589032003141)
(89.9166666666667,0.0408757416348952)
(89.9583333333333,0.0408925796114265)
(90,0.0409094171300406)
(90.0416666666667,0.0409262541908717)
(90.0833333333333,0.0409430907940549)
(90.125,0.0409599269397267)
(90.1666666666667,0.0409767626280248)
(90.2083333333333,0.0409935978590881)
(90.25,0.0410104326330566)
(90.2916666666667,0.0410272669500714)
(90.3333333333333,0.0410441008102752)
(90.375,0.0410609342138115)
(90.4166666666667,0.0410777671608251)
(90.4583333333333,0.0410945996514618)
(90.5,0.0411114316858686)
(90.5416666666667,0.0411282632641936)
(90.5833333333333,0.0411450943865862)
(90.625,0.0411619250531967)
(90.6666666666667,0.0411787552641765)
(90.7083333333333,0.0411955850196781)
(90.75,0.0412124143198551)
(90.7916666666667,0.0412292431648622)
(90.8333333333333,0.0412460715548552)
(90.875,0.0412628994899907)
(90.9166666666667,0.0412797269704266)
(90.9583333333333,0.0412965539963217)
(91,0.0413133805678357)
(91.0416666666667,0.0413302066851296)
(91.0833333333333,0.0413470323483652)
(91.125,0.0413638575577053)
(91.1666666666667,0.0413806823133137)
(91.2083333333333,0.0413975066153552)
(91.25,0.0414143304639955)
(91.2916666666667,0.0414311538594013)
(91.3333333333333,0.0414479768017401)
(91.375,0.0414647992911807)
(91.4166666666667,0.0414816213278925)
(91.4583333333333,0.0414984429120458)
(91.5,0.041515264043812)
(91.5416666666667,0.0415320847233634)
(91.5833333333333,0.0415489049508729)
(91.625,0.0415657247265147)
(91.6666666666667,0.0415825440504636)
(91.7083333333333,0.0415993629228954)
(91.75,0.0416161813439866)
(91.7916666666667,0.0416329993139147)
(91.8333333333333,0.041649816832858)
(91.875,0.0416666339009956)
(91.9166666666667,0.0416834505185075)
(91.9583333333333,0.0417002666855745)
(92,0.0417170824023781)
(92.0416666666667,0.0417338976691009)
(92.0833333333333,0.0417507124859259)
(92.125,0.041767526853037)
(92.1666666666667,0.0417843407706193)
(92.2083333333333,0.0418011542388581)
(92.25,0.0418179672579398)
(92.2916666666667,0.0418347798280515)
(92.3333333333333,0.0418515919493811)
(92.375,0.0418684036221171)
(92.4166666666667,0.0418852148464487)
(92.4583333333333,0.0419020256225662)
(92.5,0.0419188359506602)
(92.5416666666667,0.0419356458309222)
(92.5833333333333,0.0419524552635445)
(92.625,0.0419692642487201)
(92.6666666666667,0.0419860727866424)
(92.7083333333333,0.0420028808775057)
(92.75,0.042019688521505)
(92.7916666666667,0.0420364957188362)
(92.8333333333333,0.0420533024696956)
(92.875,0.04207010877428)
(92.9166666666667,0.0420869146327871)
(92.9583333333333,0.0421037200454153)
(93,0.0421205250123636)
(93.0416666666667,0.0421373295338314)
(93.0833333333333,0.0421541336100193)
(93.125,0.0421709372411279)
(93.1666666666667,0.0421877404273587)
(93.2083333333333,0.0422045431689139)
(93.25,0.0422213454659961)
(93.2916666666667,0.0422381473188086)
(93.3333333333333,0.0422549487275555)
(93.375,0.0422717496924411)
(93.4166666666667,0.0422885502136706)
(93.4583333333333,0.0423053502914496)
(93.5,0.0423221499259845)
(93.5416666666667,0.0423389491174819)
(93.5833333333333,0.0423557478661493)
(93.625,0.0423725461721946)
(93.6666666666667,0.0423893440358263)
(93.7083333333333,0.0424061414572534)
(93.75,0.0424229384366854)
(93.7916666666667,0.0424397349743325)
(93.8333333333333,0.0424565310704055)
(93.875,0.0424733267251153)
(93.9166666666667,0.0424901219386736)
(93.9583333333333,0.0425069167112927)
(94,0.0425237110431851)
(94.0416666666667,0.0425405049345643)
(94.0833333333333,0.0425572983856437)
(94.125,0.0425740913966377)
(94.1666666666667,0.0425908839677608)
(94.2083333333333,0.0426076760992283)
(94.25,0.0426244677912557)
(94.2916666666667,0.0426412590440594)
(94.3333333333333,0.0426580498578557)
(94.375,0.0426748402328618)
(94.4166666666667,0.0426916301692951)
(94.4583333333333,0.0427084196673736)
(94.5,0.0427252087273156)
(94.5416666666667,0.04274199734934)
(94.5833333333333,0.0427587855336662)
(94.625,0.0427755732805137)
(94.6666666666667,0.0427923605901029)
(94.7083333333333,0.0428091474626542)
(94.75,0.0428259338983886)
(94.7916666666667,0.0428427198975276)
(94.8333333333333,0.0428595054602929)
(94.875,0.0428762905869068)
(94.9166666666667,0.0428930752775919)
(94.9583333333333,0.0429098595325713)
(95,0.0429266433520684)
(95.0416666666667,0.042943426736307)
(95.0833333333333,0.0429602096855112)
(95.125,0.0429769921999056)
(95.1666666666667,0.0429937742797153)
(95.2083333333333,0.0430105559251655)
(95.25,0.043027337136482)
(95.2916666666667,0.0430441179138908)
(95.3333333333333,0.0430608982576182)
(95.375,0.0430776781678911)
(95.4166666666667,0.0430944576449365)
(95.4583333333333,0.0431112366889821)
(95.5,0.0431280153002556)
(95.5416666666667,0.0431447934789851)
(95.5833333333333,0.0431615712253993)
(95.625,0.0431783485397268)
(95.6666666666667,0.0431951254221968)
(95.7083333333333,0.0432119018730388)
(95.75,0.0432286778924827)
(95.7916666666667,0.0432454534807585)
(95.8333333333333,0.0432622286380967)
(95.875,0.043279003364728)
(95.9166666666667,0.0432957776608835)
(95.9583333333333,0.0433125515267945)
(96,0.0433293249626927)
(96.0416666666667,0.0433460979688099)
(96.0833333333333,0.0433628705453786)
(96.125,0.0433796426926311)
(96.1666666666667,0.0433964144108003)
(96.2083333333333,0.0434131857001193)
(96.25,0.0434299565608214)
(96.2916666666667,0.0434467269931404)
(96.3333333333333,0.04346349699731)
(96.375,0.0434802665735646)
(96.4166666666667,0.0434970357221385)
(96.4583333333333,0.0435138044432664)
(96.5,0.0435305727371833)
(96.5416666666667,0.0435473406041244)
(96.5833333333333,0.0435641080443252)
(96.625,0.0435808750580215)
(96.6666666666667,0.0435976416454491)
(96.7083333333333,0.0436144078068443)
(96.75,0.0436311735424434)
(96.7916666666667,0.0436479388524833)
(96.8333333333333,0.0436647037372008)
(96.875,0.043681468196833)
(96.9166666666667,0.0436982322316173)
(96.9583333333333,0.0437149958417913)
(97,0.0437317590275928)
(97.0416666666667,0.0437485217892598)
(97.0833333333333,0.0437652841270306)
(97.125,0.0437820460411435)
(97.1666666666667,0.0437988075318373)
(97.2083333333333,0.0438155685993507)
(97.25,0.0438323292439231)
(97.2916666666667,0.0438490894657934)
(97.3333333333333,0.0438658492652013)
(97.375,0.0438826086423862)
(97.4166666666667,0.0438993675975882)
(97.4583333333333,0.0439161261310471)
(97.5,0.0439328842430033)
(97.5416666666667,0.0439496419336972)
(97.5833333333333,0.0439663992033693)
(97.625,0.0439831560522603)
(97.6666666666667,0.0439999124806112)
(97.7083333333333,0.0440166684886631)
(97.75,0.0440334240766572)
(97.7916666666667,0.0440501792448352)
(97.8333333333333,0.0440669339934384)
(97.875,0.0440836883227088)
(97.9166666666667,0.0441004422328881)
(97.9583333333333,0.0441171957242184)
(98,0.0441339487969421)
(98.0416666666667,0.0441507014513015)
(98.0833333333333,0.044167453687539)
(98.125,0.0441842055058975)
(98.1666666666667,0.0442009569066198)
(98.2083333333333,0.0442177078899487)
(98.25,0.0442344584561275)
(98.2916666666667,0.0442512086053992)
(98.3333333333333,0.0442679583380074)
(98.375,0.0442847076541955)
(98.4166666666667,0.0443014565542072)
(98.4583333333333,0.0443182050382861)
(98.5,0.0443349531066763)
(98.5416666666667,0.0443517007596216)
(98.5833333333333,0.0443684479973664)
(98.625,0.0443851948201547)
(98.6666666666667,0.044401941228231)
(98.7083333333333,0.0444186872218398)
(98.75,0.0444354328012256)
(98.7916666666667,0.0444521779666332)
(98.8333333333333,0.0444689227183074)
(98.875,0.044485667056493)
(98.9166666666667,0.0445024109814351)
(98.9583333333333,0.0445191544933788)
(99,0.0445358975925692)
(99.0416666666667,0.0445526402792519)
(99.0833333333333,0.044569382553672)
(99.125,0.0445861244160753)
(99.1666666666667,0.0446028658667071)
(99.2083333333333,0.0446196069058132)
(99.25,0.0446363475336394)
(99.2916666666667,0.0446530877504316)
(99.3333333333333,0.0446698275564356)
(99.375,0.0446865669518975)
(99.4166666666667,0.0447033059370633)
(99.4583333333333,0.0447200445121792)
(99.5,0.0447367826774916)
(99.5416666666667,0.0447535204332465)
(99.5833333333333,0.0447702577796905)
(99.625,0.0447869947170701)
(99.6666666666667,0.0448037312456317)
(99.7083333333333,0.0448204673656218)
(99.75,0.0448372030772872)
(99.7916666666667,0.0448539383808747)
(99.8333333333333,0.0448706732766309)
(99.875,0.0448874077648027)
(99.9166666666667,0.0449041418456369)
(99.9583333333333,0.0449208755193806)
(100,0.0449376087862806)

};


%Approximation
\addplot[mark=,color=red, thick] plot coordinates {

(8,7.55248548174568E-05)
(8.04166666666667,0.000102637430379973)
(8.08333333333333,0.000129743547318278)
(8.125,0.000156843205632375)
(8.16666666666667,0.000183936405322259)
(8.20833333333333,0.000211023146387933)
(8.25,0.000238103428829399)
(8.29166666666667,0.000265177252646651)
(8.33333333333333,0.000292244617839694)
(8.375,0.000319305524408527)
(8.41666666666667,0.000346359972353149)
(8.45833333333333,0.000373407961673559)
(8.5,0.000400449492369761)
(8.54166666666667,0.00042748456444175)
(8.58333333333333,0.000454513177889531)
(8.625,0.000481535332713098)
(8.66666666666667,0.000508551028912458)
(8.70833333333333,0.000535560266487605)
(8.75,0.000562563045438542)
(8.79166666666667,0.00058955936576527)
(8.83333333333333,0.000616549227467786)
(8.875,0.000643532630546092)
(8.91666666666667,0.000670509575000188)
(8.95833333333333,0.000697480060830072)
(9,0.000724444088035746)
(9.04166666666667,0.00075140165661721)
(9.08333333333333,0.000778352766574462)
(9.125,0.000805297417907505)
(9.16666666666667,0.000832235610616336)
(9.20833333333333,0.000859167344700959)
(9.25,0.000886092620161369)
(9.29166666666667,0.000913011436997568)
(9.33333333333333,0.000939923795209559)
(9.375,0.000966829694797338)
(9.41666666666667,0.000993729135760906)
(9.45833333333333,0.00102062211810027)
(9.5,0.00104750864181541)
(9.54166666666667,0.00107438870690635)
(9.58333333333333,0.00110126231337308)
(9.625,0.00112812946121559)
(9.66666666666667,0.0011549901504339)
(9.70833333333333,0.00118184438102799)
(9.75,0.00120869215299788)
(9.79166666666667,0.00123553346634355)
(9.83333333333333,0.00126236832106501)
(9.875,0.00128919671716227)
(9.91666666666667,0.00131601865463531)
(9.95833333333333,0.00134283413348414)
(10,0.00136964315370876)
(10.0416666666667,0.00139644571530917)
(10.0833333333333,0.00142324181828537)
(10.125,0.00145003146263736)
(10.1666666666667,0.00147681464836514)
(10.2083333333333,0.00150359137546871)
(10.25,0.00153036164394807)
(10.2916666666667,0.00155712545380321)
(10.3333333333333,0.00158388280503415)
(10.375,0.00161063369764088)
(10.4166666666667,0.00163737813162339)
(10.4583333333333,0.0016641161069817)
(10.5,0.00169084762371579)
(10.5416666666667,0.00171757268182568)
(10.5833333333333,0.00174429128131135)
(10.625,0.00177100342217281)
(10.6666666666667,0.00179770910441007)
(10.7083333333333,0.00182440832802311)
(10.75,0.00185110109301194)
(10.7916666666667,0.00187778739937656)
(10.8333333333333,0.00190446724711697)
(10.875,0.00193114063623317)
(10.9166666666667,0.00195780756672516)
(10.9583333333333,0.00198446803859294)
(11,0.0020111220518365)
(11.0416666666667,0.00203776960645586)
(11.0833333333333,0.00206441070245101)
(11.125,0.00209104533982194)
(11.1666666666667,0.00211767351856867)
(11.2083333333333,0.00214429523869119)
(11.25,0.00217091050018949)
(11.2916666666667,0.00219751930306358)
(11.3333333333333,0.00222412164731347)
(11.375,0.00225071753293914)
(11.4166666666667,0.0022773069599406)
(11.4583333333333,0.00230388992831786)
(11.5,0.0023304664380709)
(11.5416666666667,0.00235703648919973)
(11.5833333333333,0.00238360008170435)
(11.625,0.00241015721558476)
(11.6666666666667,0.00243670789084096)
(11.7083333333333,0.00246325210747295)
(11.75,0.00248978986548073)
(11.7916666666667,0.0025163211648643)
(11.8333333333333,0.00254284600562365)
(11.875,0.0025693643877588)
(11.9166666666667,0.00259587631126974)
(11.9583333333333,0.00262238177615646)
(12,0.00264888078241897)
(12.0416666666667,0.00267537333005728)
(12.0833333333333,0.00270185941907137)
(12.125,0.00272833904946126)
(12.1666666666667,0.00275481222122693)
(12.2083333333333,0.00278127893436839)
(12.25,0.00280773918888564)
(12.2916666666667,0.00283419298477868)
(12.3333333333333,0.00286064032204752)
(12.375,0.00288708120069214)
(12.4166666666667,0.00291351562071254)
(12.4583333333333,0.00293994358210874)
(12.5,0.00296636508488073)
(12.5416666666667,0.00299278012902851)
(12.5833333333333,0.00301918871455208)
(12.625,0.00304559084145143)
(12.6666666666667,0.00307198650972658)
(12.7083333333333,0.00309837571937752)
(12.75,0.00312475847040424)
(12.7916666666667,0.00315113476280676)
(12.8333333333333,0.00317750459658506)
(12.875,0.00320386797173915)
(12.9166666666667,0.00323022488826904)
(12.9583333333333,0.00325657534617471)
(13,0.00328291934545617)
(13.0416666666667,0.00330925688611342)
(13.0833333333333,0.00333558796814646)
(13.125,0.00336191259155529)
(13.1666666666667,0.00338823075633991)
(13.2083333333333,0.00341454246250032)
(13.25,0.00344084771003652)
(13.2916666666667,0.00346714649894851)
(13.3333333333333,0.00349343882923629)
(13.375,0.00351972470089985)
(13.4166666666667,0.00354600411393921)
(13.4583333333333,0.00357227706835436)
(13.5,0.00359854356414529)
(13.5416666666667,0.00362480360131202)
(13.5833333333333,0.00365105717985453)
(13.625,0.00367730429977284)
(13.6666666666667,0.00370354496106693)
(13.7083333333333,0.00372977916373681)
(13.75,0.00375600690778248)
(13.7916666666667,0.00378222819320394)
(13.8333333333333,0.0038084430200012)
(13.875,0.00383465138817424)
(13.9166666666667,0.00386085329772306)
(13.9583333333333,0.00388704874864769)
(14,0.0039132377409481)
(14.0416666666667,0.00393942027462429)
(14.0833333333333,0.00396559634967628)
(14.125,0.00399176596610406)
(14.1666666666667,0.00401792912390762)
(14.2083333333333,0.00404408582308698)
(14.25,0.00407023606364213)
(14.2916666666667,0.00409637984557306)
(14.3333333333333,0.00412251716887979)
(14.375,0.0041486480335623)
(14.4166666666667,0.0041747724396206)
(14.4583333333333,0.0042008903870547)
(14.5,0.00422700187586458)
(14.5416666666667,0.00425310690605025)
(14.5833333333333,0.00427920547761171)
(14.625,0.00430529759054896)
(14.6666666666667,0.004331383244862)
(14.7083333333333,0.00435746244055083)
(14.75,0.00438353517761545)
(14.7916666666667,0.00440960145605586)
(14.8333333333333,0.00443566127587206)
(14.875,0.00446171463706405)
(14.9166666666667,0.00448776153963182)
(14.9583333333333,0.00451380198357539)
(15,0.00453983596889474)
(15.0416666666667,0.00456586349558989)
(15.0833333333333,0.00459188456366082)
(15.125,0.00461789917310755)
(15.1666666666667,0.00464390732393006)
(15.2083333333333,0.00466990901612837)
(15.25,0.00469590424970246)
(15.2916666666667,0.00472189302465234)
(15.3333333333333,0.00474787534097801)
(15.375,0.00477385119867947)
(15.4166666666667,0.00479982059775672)
(15.4583333333333,0.00482578353820976)
(15.5,0.00485174002003859)
(15.5416666666667,0.00487769004324321)
(15.5833333333333,0.00490363360782362)
(15.625,0.00492957071377982)
(15.6666666666667,0.00495550136111181)
(15.7083333333333,0.00498142554981958)
(15.75,0.00500734327990315)
(15.7916666666667,0.0050332545513625)
(15.8333333333333,0.00505915936419765)
(15.875,0.00508505771840858)
(15.9166666666667,0.00511094961399531)
(15.9583333333333,0.00513683505095782)
(16,0.00516271402929612)
(16.0416666666667,0.00518858654901022)
(16.0833333333333,0.0052144526101001)
(16.125,0.00524031221256577)
(16.1666666666667,0.00526616535640723)
(16.2083333333333,0.00529201204162448)
(16.25,0.00531785226821752)
(16.2916666666667,0.00534368603618634)
(16.3333333333333,0.00536951334553097)
(16.375,0.00539533419625137)
(16.4166666666667,0.00542114858834757)
(16.4583333333333,0.00544695652181956)
(16.5,0.00547275799666733)
(16.5416666666667,0.0054985530128909)
(16.5833333333333,0.00552434157049026)
(16.625,0.0055501236694654)
(16.6666666666667,0.00557589930981633)
(16.7083333333333,0.00560166849154306)
(16.75,0.00562743121464557)
(16.7916666666667,0.00565318747912387)
(16.8333333333333,0.00567893728497796)
(16.875,0.00570468063220785)
(16.9166666666667,0.00573041752081352)
(16.9583333333333,0.00575614795079498)
(17,0.00578187192215223)
(17.0416666666667,0.00580758943488527)
(17.0833333333333,0.0058333004889941)
(17.125,0.00585900508447872)
(17.1666666666667,0.00588470322133912)
(17.2083333333333,0.00591039489957532)
(17.25,0.0059360801191873)
(17.2916666666667,0.00596175888017508)
(17.3333333333333,0.00598743118253865)
(17.375,0.006013097026278)
(17.4166666666667,0.00603875641139315)
(17.4583333333333,0.00606440933788408)
(17.5,0.0060900558057508)
(17.5416666666667,0.00611569581499332)
(17.5833333333333,0.00614132936561162)
(17.625,0.00616695645760571)
(17.6666666666667,0.00619257709097559)
(17.7083333333333,0.00621819126572126)
(17.75,0.00624379898184272)
(17.7916666666667,0.00626940023933997)
(17.8333333333333,0.00629499503821301)
(17.875,0.00632058337846184)
(17.9166666666667,0.00634616526008646)
(17.9583333333333,0.00637174068308686)
(18,0.00639730964746306)
(18.0416666666667,0.00642287215321505)
(18.0833333333333,0.00644842820034282)
(18.125,0.00647397778884639)
(18.1666666666667,0.00649952091872574)
(18.2083333333333,0.00652505758998089)
(18.25,0.00655058780261182)
(18.2916666666667,0.00657611155661854)
(18.3333333333333,0.00660162885200105)
(18.375,0.00662713968875936)
(18.4166666666667,0.00665264406689345)
(18.4583333333333,0.00667814198640333)
(18.5,0.006703633447289)
(18.5416666666667,0.00672911844955046)
(18.5833333333333,0.00675459699318771)
(18.625,0.00678006907820075)
(18.6666666666667,0.00680553470458958)
(18.7083333333333,0.00683099387235419)
(18.75,0.0068564465814946)
(18.7916666666667,0.0068818928320108)
(18.8333333333333,0.00690733262390278)
(18.875,0.00693276595717056)
(18.9166666666667,0.00695819283181412)
(18.9583333333333,0.00698361324783347)
(19,0.00700902720522862)
(19.0416666666667,0.00703443470399955)
(19.0833333333333,0.00705983574414627)
(19.125,0.00708523032566879)
(19.1666666666667,0.00711061844856709)
(19.2083333333333,0.00713600011284118)
(19.25,0.00716137531849106)
(19.2916666666667,0.00718674406551673)
(19.3333333333333,0.00721210635391819)
(19.375,0.00723746218369544)
(19.4166666666667,0.00726281155484847)
(19.4583333333333,0.0072881544673773)
(19.5,0.00731349092128192)
(19.5416666666667,0.00733882091656233)
(19.5833333333333,0.00736414445321852)
(19.625,0.00738946153125051)
(19.6666666666667,0.00741477215065828)
(19.7083333333333,0.00744007631144185)
(19.75,0.0074653740136012)
(19.7916666666667,0.00749066525713634)
(19.8333333333333,0.00751595004204728)
(19.875,0.007541228368334)
(19.9166666666667,0.00756650023599651)
(19.9583333333333,0.00759176564503481)
(20,0.0076170245954489)
(20.0416666666667,0.00764227708723878)
(20.0833333333333,0.00766752312040445)
(20.125,0.00769276269494591)
(20.1666666666667,0.00771799581086316)
(20.2083333333333,0.0077432224681562)
(20.25,0.00776844266682503)
(20.2916666666667,0.00779365640686964)
(20.3333333333333,0.00781886368829005)
(20.375,0.00784406451108624)
(20.4166666666667,0.00786925887525823)
(20.4583333333333,0.00789444678080601)
(20.5,0.00791962822772957)
(20.5416666666667,0.00794480321602892)
(20.5833333333333,0.00796997174570407)
(20.625,0.007995133816755)
(20.6666666666667,0.00802028942918172)
(20.7083333333333,0.00804543858298424)
(20.75,0.00807058127816253)
(20.7916666666667,0.00809571751471663)
(20.8333333333333,0.0081208472926465)
(20.875,0.00814597061195217)
(20.9166666666667,0.00817108747263363)
(20.9583333333333,0.00819619787469088)
(21,0.00822130181812392)
(21.0416666666667,0.00824639930293275)
(21.0833333333333,0.00827149032911736)
(21.125,0.00829657489667777)
(21.1666666666667,0.00832165300561396)
(21.2083333333333,0.00834672465592595)
(21.25,0.00837178984761372)
(21.2916666666667,0.00839684858067729)
(21.3333333333333,0.00842190085511664)
(21.375,0.00844694667093178)
(21.4166666666667,0.00847198602812271)
(21.4583333333333,0.00849701892668944)
(21.5,0.00852204536663195)
(21.5416666666667,0.00854706534795025)
(21.5833333333333,0.00857207887064434)
(21.625,0.00859708593471422)
(21.6666666666667,0.00862208654015989)
(21.7083333333333,0.00864708068698134)
(21.75,0.00867206837517859)
(21.7916666666667,0.00869704960475163)
(21.8333333333333,0.00872202437570046)
(21.875,0.00874699268802507)
(21.9166666666667,0.00877195454172548)
(21.9583333333333,0.00879690993680167)
(22,0.00882185887325366)
(22.0416666666667,0.00884680135108143)
(22.0833333333333,0.00887173737028499)
(22.125,0.00889666693086435)
(22.1666666666667,0.00892159003281949)
(22.2083333333333,0.00894650667615042)
(22.25,0.00897141686085714)
(22.2916666666667,0.00899632058693966)
(22.3333333333333,0.00902121785439795)
(22.375,0.00904610866323204)
(22.4166666666667,0.00907099301344192)
(22.4583333333333,0.00909587090502759)
(22.5,0.00912074233798905)
(22.5416666666667,0.0091456073123263)
(22.5833333333333,0.00917046582803933)
(22.625,0.00919531788512816)
(22.6666666666667,0.00922016348359277)
(22.7083333333333,0.00924500262343318)
(22.75,0.00926983530464938)
(22.7916666666667,0.00929466152724136)
(22.8333333333333,0.00931948129120913)
(22.875,0.0093442945965527)
(22.9166666666667,0.00936910144327205)
(22.9583333333333,0.00939390183136719)
(23,0.00941869576083812)
(23.0416666666667,0.00944348323168484)
(23.0833333333333,0.00946826424390735)
(23.125,0.00949303879750565)
(23.1666666666667,0.00951780689247974)
(23.2083333333333,0.00954256852882962)
(23.25,0.00956732370655529)
(23.2916666666667,0.00959207242565675)
(23.3333333333333,0.00961681468613399)
(23.375,0.00964155048798703)
(23.4166666666667,0.00966627983121586)
(23.4583333333333,0.00969100271582047)
(23.5,0.00971571914180088)
(23.5416666666667,0.00974042910915707)
(23.5833333333333,0.00976513261788906)
(23.625,0.00978982966799683)
(23.6666666666667,0.0098145202594804)
(23.7083333333333,0.00983920439233975)
(23.75,0.00986388206657489)
(23.7916666666667,0.00988855328218582)
(23.8333333333333,0.00991321803917255)
(23.875,0.00993787633753505)
(23.9166666666667,0.00996252817727335)
(23.9583333333333,0.00998717355838744)
(24,0.0100118124808773)
(24.0416666666667,0.010036444944743)
(24.0833333333333,0.0100610709499844)
(24.125,0.0100856904966017)
(24.1666666666667,0.0101103035845947)
(24.2083333333333,0.0101349102139636)
(24.25,0.0101595103847082)
(24.2916666666667,0.0101841040968286)
(24.3333333333333,0.0102086913503248)
(24.375,0.0102332721451967)
(24.4166666666667,0.0102578464814445)
(24.4583333333333,0.0102824143590681)
(24.5,0.0103069757780674)
(24.5416666666667,0.0103315307384426)
(24.5833333333333,0.0103560792401935)
(24.625,0.0103806212833202)
(24.6666666666667,0.0104051568678227)
(24.7083333333333,0.010429685993701)
(24.75,0.0104542086609551)
(24.7916666666667,0.010478724869585)
(24.8333333333333,0.0105032346195907)
(24.875,0.0105277379109721)
(24.9166666666667,0.0105522347437294)
(24.9583333333333,0.0105767251178624)
(25,0.0106012090333712)
(25.0416666666667,0.0106256864902559)
(25.0833333333333,0.0106501574885163)
(25.125,0.0106746220281524)
(25.1666666666667,0.0106990801091644)
(25.2083333333333,0.0107235317315522)
(25.25,0.0107479768953158)
(25.2916666666667,0.0107724156004551)
(25.3333333333333,0.0107968478469703)
(25.375,0.0108212736348612)
(25.4166666666667,0.0108456929641279)
(25.4583333333333,0.0108701058347704)
(25.5,0.0108945122467887)
(25.5416666666667,0.0109189122001828)
(25.5833333333333,0.0109433056949527)
(25.625,0.0109676927310984)
(25.6666666666667,0.0109920733086198)
(25.7083333333333,0.0110164474275171)
(25.75,0.0110408150877901)
(25.7916666666667,0.0110651762894389)
(25.8333333333333,0.0110895310324635)
(25.875,0.0111138793168639)
(25.9166666666667,0.0111382211426401)
(25.9583333333333,0.0111625565097921)
(26,0.0111868854183199)
(26.0416666666667,0.0112112078682234)
(26.0833333333333,0.0112355238595028)
(26.125,0.0112598333921579)
(26.1666666666667,0.0112841364661889)
(26.2083333333333,0.0113084330815956)
(26.25,0.0113327232383781)
(26.2916666666667,0.0113570069365364)
(26.3333333333333,0.0113812841760705)
(26.375,0.0114055549569804)
(26.4166666666667,0.011429819279266)
(26.4583333333333,0.0114540771429275)
(26.5,0.0114783285479647)
(26.5416666666667,0.0115025734943778)
(26.5833333333333,0.0115268119821666)
(26.625,0.0115510440113312)
(26.6666666666667,0.0115752695818716)
(26.7083333333333,0.0115994886937878)
(26.75,0.0116237013470798)
(26.7916666666667,0.0116479075417476)
(26.8333333333333,0.0116721072777911)
(26.875,0.0116963005552105)
(26.9166666666667,0.0117204873740056)
(26.9583333333333,0.0117446677341765)
(27,0.0117688416357233)
(27.0416666666667,0.0117930090786458)
(27.0833333333333,0.0118171700629441)
(27.125,0.0118413245886182)
(27.1666666666667,0.011865472655668)
(27.2083333333333,0.0118896142640937)
(27.25,0.0119137494138952)
(27.2916666666667,0.0119378781050724)
(27.3333333333333,0.0119620003376254)
(27.375,0.0119861161115543)
(27.4166666666667,0.0120102254268589)
(27.4583333333333,0.0120343282835393)
(27.5,0.0120584246815955)
(27.5416666666667,0.0120825146210275)
(27.5833333333333,0.0121065981018352)
(27.625,0.0121306751240188)
(27.6666666666667,0.0121547456875781)
(27.7083333333333,0.0121788097925133)
(27.75,0.0122028674388242)
(27.7916666666667,0.0122269186265109)
(27.8333333333333,0.0122509633555734)
(27.875,0.0122750016260117)
(27.9166666666667,0.0122990334378258)
(27.9583333333333,0.0123230587910157)
(28,0.0123470776855814)
(28.0416666666667,0.0123710901215228)
(28.0833333333333,0.0123950960988401)
(28.125,0.0124190956175331)
(28.1666666666667,0.0124430886776019)
(28.2083333333333,0.0124670752790465)
(28.25,0.0124910554218669)
(28.2916666666667,0.0125150291060631)
(28.3333333333333,0.0125389963316351)
(28.375,0.0125629570985829)
(28.4166666666667,0.0125869114069064)
(28.4583333333333,0.0126108592566058)
(28.5,0.0126348006476809)
(28.5416666666667,0.0126587355801319)
(28.5833333333333,0.0126826640539586)
(28.625,0.0127065860691611)
(28.6666666666667,0.0127305016257394)
(28.7083333333333,0.0127544107236935)
(28.75,0.0127783133630234)
(28.7916666666667,0.012802209543729)
(28.8333333333333,0.0128260992658105)
(28.875,0.0128499825292677)
(28.9166666666667,0.0128738593341008)
(28.9583333333333,0.0128977296803096)
(29,0.0129215935678942)
(29.0416666666667,0.0129454509968546)
(29.0833333333333,0.0129693019671908)
(29.125,0.0129931464789028)
(29.1666666666667,0.0130169845319905)
(29.2083333333333,0.0130408161264541)
(29.25,0.0130646412622935)
(29.2916666666667,0.0130884599395086)
(29.3333333333333,0.0131122721580995)
(29.375,0.0131360779180662)
(29.4166666666667,0.0131598772194087)
(29.4583333333333,0.013183670062127)
(29.5,0.0132074564462211)
(29.5416666666667,0.013231236371691)
(29.5833333333333,0.0132550098385367)
(29.625,0.0132787768467581)
(29.6666666666667,0.0133025373963554)
(29.7083333333333,0.0133262914873284)
(29.75,0.0133500391196772)
(29.7916666666667,0.0133737802934018)
(29.8333333333333,0.0133975150085022)
(29.875,0.0134212432649784)
(29.9166666666667,0.0134449650628304)
(29.9583333333333,0.0134686804020582)
(30,0.0134923892826617)
(30.0416666666667,0.0135160917046411)
(30.0833333333333,0.0135397876679962)
(30.125,0.0135634771727272)
(30.1666666666667,0.0135871602188339)
(30.2083333333333,0.0136108368063164)
(30.25,0.0136345069351747)
(30.2916666666667,0.0136581706054088)
(30.3333333333333,0.0136818278170187)
(30.375,0.0137054785700043)
(30.4166666666667,0.0137291228643658)
(30.4583333333333,0.013752760700103)
(30.5,0.013776392077216)
(30.5416666666667,0.0138000169957049)
(30.5833333333333,0.0138236354555695)
(30.625,0.0138472474568099)
(30.6666666666667,0.0138708529994261)
(30.7083333333333,0.0138944520834181)
(30.75,0.0139180447087858)
(30.7916666666667,0.0139416308755294)
(30.8333333333333,0.0139652105836487)
(30.875,0.0139887838331439)
(30.9166666666667,0.0140123506240148)
(30.9583333333333,0.0140359109562615)
(31,0.014059464829884)
(31.0416666666667,0.0140830122448823)
(31.0833333333333,0.0141065532012564)
(31.125,0.0141300876990063)
(31.1666666666667,0.014153615738132)
(31.2083333333333,0.0141771373186334)
(31.25,0.0142006524405107)
(31.2916666666667,0.0142241611037637)
(31.3333333333333,0.0142476633083925)
(31.375,0.0142711590543971)
(31.4166666666667,0.0142946483417775)
(31.4583333333333,0.0143181311705337)
(31.5,0.0143416075406657)
(31.5416666666667,0.0143650774521735)
(31.5833333333333,0.014388540905057)
(31.625,0.0144119978993164)
(31.6666666666667,0.0144354484349515)
(31.7083333333333,0.0144588925119624)
(31.75,0.0144823301303492)
(31.7916666666667,0.0145057612901117)
(31.8333333333333,0.01452918599125)
(31.875,0.014552604233764)
(31.9166666666667,0.0145760160176539)
(31.9583333333333,0.0145994213429196)
(32,0.014622820209561)
(32.0416666666667,0.0146462126175783)
(32.0833333333333,0.0146695985669713)
(32.125,0.0146929780577401)
(32.1666666666667,0.0147163510898848)
(32.2083333333333,0.0147397176634052)
(32.25,0.0147630777783013)
(32.2916666666667,0.0147864314345733)
(32.3333333333333,0.0148097786322211)
(32.375,0.0148331193712447)
(32.4166666666667,0.014856453651644)
(32.4583333333333,0.0148797814734191)
(32.5,0.0149031028365701)
(32.5416666666667,0.0149264177410968)
(32.5833333333333,0.0149497261869993)
(32.625,0.0149730281742776)
(32.6666666666667,0.0149963237029317)
(32.7083333333333,0.0150196127729616)
(32.75,0.0150428953843672)
(32.7916666666667,0.0150661715371487)
(32.8333333333333,0.0150894412313059)
(32.875,0.0151127044668389)
(32.9166666666667,0.0151359612437478)
(32.9583333333333,0.0151592115620324)
(33,0.0151824554216928)
(33.0416666666667,0.015205692822729)
(33.0833333333333,0.0152289237651409)
(33.125,0.0152521482489287)
(33.1666666666667,0.0152753662740923)
(33.2083333333333,0.0152985778406316)
(33.25,0.0153217829485468)
(33.2916666666667,0.0153449815978377)
(33.3333333333333,0.0153681737885044)
(33.375,0.0153913595205469)
(33.4166666666667,0.0154145387939652)
(33.4583333333333,0.0154377116087593)
(33.5,0.0154608779649292)
(33.5416666666667,0.0154840378624748)
(33.5833333333333,0.0155071913013963)
(33.625,0.0155303382816935)
(33.6666666666667,0.0155534788033666)
(33.7083333333333,0.0155766128664154)
(33.75,0.01559974047084)
(33.7916666666667,0.0156228616166404)
(33.8333333333333,0.0156459763038166)
(33.875,0.0156690845323686)
(33.9166666666667,0.0156921863022963)
(33.9583333333333,0.0157152816135999)
(34,0.0157383704662792)
(34.0416666666667,0.0157614528603344)
(34.0833333333333,0.0157845287957653)
(34.125,0.015807598272572)
(34.1666666666667,0.0158306612907545)
(34.2083333333333,0.0158537178503128)
(34.25,0.0158767679512469)
(34.2916666666667,0.0158998115935568)
(34.3333333333333,0.0159228487772424)
(34.375,0.0159458795023039)
(34.4166666666667,0.0159689037687411)
(34.4583333333333,0.0159919215765542)
(34.5,0.016014932925743)
(34.5416666666667,0.0160379378163076)
(34.5833333333333,0.016060936248248)
(34.625,0.0160839282215642)
(34.6666666666667,0.0161069137362562)
(34.7083333333333,0.0161298927923239)
(34.75,0.0161528653897675)
(34.7916666666667,0.0161758315285869)
(34.8333333333333,0.016198791208782)
(34.875,0.0162217444303529)
(34.9166666666667,0.0162446911932996)
(34.9583333333333,0.0162676314976221)
(35,0.0162905653433204)
(35.0416666666667,0.0163134927303945)
(35.0833333333333,0.0163364136588444)
(35.125,0.0163593281286701)
(35.1666666666667,0.0163822361398715)
(35.2083333333333,0.0164051376924488)
(35.25,0.0164280327864018)
(35.2916666666667,0.0164509214217306)
(35.3333333333333,0.0164738035984352)
(35.375,0.0164966793165156)
(35.4166666666667,0.0165195485759718)
(35.4583333333333,0.0165424113768038)
(35.5,0.0165652677190116)
(35.5416666666667,0.0165881176025951)
(35.5833333333333,0.0166109610275545)
(35.625,0.0166337979938896)
(35.6666666666667,0.0166566285016005)
(35.7083333333333,0.0166794525506872)
(35.75,0.0167022701411497)
(35.7916666666667,0.016725081272988)
(35.8333333333333,0.0167478859462021)
(35.875,0.016770684160792)
(35.9166666666667,0.0167934759167577)
(35.9583333333333,0.0168162612140991)
(36,0.0168390400528164)
(36.0416666666667,0.0168618124329094)
(36.0833333333333,0.0168845783543782)
(36.125,0.0169073378172228)
(36.1666666666667,0.0169300908214432)
(36.2083333333333,0.0169528373670394)
(36.25,0.0169755774540114)
(36.2916666666667,0.0169983110823591)
(36.3333333333333,0.0170210382520827)
(36.375,0.0170437589631821)
(36.4166666666667,0.0170664732156572)
(36.4583333333333,0.0170891810095081)
(36.5,0.0171118823447348)
(36.5416666666667,0.0171345772213373)
(36.5833333333333,0.0171572656393156)
(36.625,0.0171799475986697)
(36.6666666666667,0.0172026230993996)
(36.7083333333333,0.0172252921415053)
(36.75,0.0172479547249867)
(36.7916666666667,0.0172706108498439)
(36.8333333333333,0.017293260516077)
(36.875,0.0173159037236858)
(36.9166666666667,0.0173385404726704)
(36.9583333333333,0.0173611707630308)
(37,0.017383794594767)
(37.0416666666667,0.017406411967879)
(37.0833333333333,0.0174290228823667)
(37.125,0.0174516273382303)
(37.1666666666667,0.0174742253354696)
(37.2083333333333,0.0174968168740848)
(37.25,0.0175194019540757)
(37.2916666666667,0.0175419805754424)
(37.3333333333333,0.0175645527381849)
(37.375,0.0175871184423032)
(37.4166666666667,0.0176096776877973)
(37.4583333333333,0.0176322304746672)
(37.5,0.0176547768029128)
(37.5416666666667,0.0176773166725343)
(37.5833333333333,0.0176998500835315)
(37.625,0.0177223770359046)
(37.6666666666667,0.0177448975296534)
(37.7083333333333,0.017767411564778)
(37.75,0.0177899191412784)
(37.7916666666667,0.0178124202591546)
(37.8333333333333,0.0178349149184066)
(37.875,0.0178574031190343)
(37.9166666666667,0.0178798848610379)
(37.9583333333333,0.0179023601444172)
(38,0.0179248289691724)
(38.0416666666667,0.0179472913353033)
(38.0833333333333,0.01796974724281)
(38.125,0.0179921966916925)
(38.1666666666667,0.0180146396819508)
(38.2083333333333,0.0180370762135849)
(38.25,0.0180595062865948)
(38.2916666666667,0.0180819299009804)
(38.3333333333333,0.0181043470567419)
(38.375,0.0181267577538791)
(38.4166666666667,0.0181491619923921)
(38.4583333333333,0.018171559772281)
(38.5,0.0181939510935456)
(38.5416666666667,0.018216335956186)
(38.5833333333333,0.0182387143602022)
(38.625,0.0182610863055941)
(38.6666666666667,0.0182834517923619)
(38.7083333333333,0.0183058108205055)
(38.75,0.0183281633900248)
(38.7916666666667,0.01835050950092)
(38.8333333333333,0.0183728491531909)
(38.875,0.0183951823468376)
(38.9166666666667,0.0184175090818601)
(38.9583333333333,0.0184398293582584)
(39,0.0184621431760325)
(39.0416666666667,0.0184844505351823)
(39.0833333333333,0.018506751435708)
(39.125,0.0185290458776095)
(39.1666666666667,0.0185513338608867)
(39.2083333333333,0.0185736153855397)
(39.25,0.0185958904515685)
(39.2916666666667,0.0186181590589732)
(39.3333333333333,0.0186404212077536)
(39.375,0.0186626768979097)
(39.4166666666667,0.0186849261294417)
(39.4583333333333,0.0187071689023495)
(39.5,0.018729405216633)
(39.5416666666667,0.0187516350722924)
(39.5833333333333,0.0187738584693275)
(39.625,0.0187960754077384)
(39.6666666666667,0.0188182858875252)
(39.7083333333333,0.0188404899086877)
(39.75,0.018862687471226)
(39.7916666666667,0.01888487857514)
(39.8333333333333,0.0189070632204299)
(39.875,0.0189292414070956)
(39.9166666666667,0.018951413135137)
(39.9583333333333,0.0189735784045543)
(40,0.0189957372153473)
(40.0416666666667,0.0190178895675161)
(40.0833333333333,0.0190400354610607)
(40.125,0.0190621748959811)
(40.1666666666667,0.0190843078722773)
(40.2083333333333,0.0191064343899493)
(40.25,0.0191285544489971)
(40.2916666666667,0.0191506680494206)
(40.3333333333333,0.01917277519122)
(40.375,0.0191948758743951)
(40.4166666666667,0.019216970098946)
(40.4583333333333,0.0192390578648727)
(40.5,0.0192611391721752)
(40.5416666666667,0.0192832140208535)
(40.5833333333333,0.0193052824109076)
(40.625,0.0193273443423375)
(40.6666666666667,0.0193493998151431)
(40.7083333333333,0.0193714488293246)
(40.75,0.0193934913848818)
(40.7916666666667,0.0194155274818149)
(40.8333333333333,0.0194375571201237)
(40.875,0.0194595802998083)
(40.9166666666667,0.0194815970208687)
(40.9583333333333,0.0195036072833049)
(41,0.0195256110871168)
(41.0416666666667,0.0195476084323046)
(41.0833333333333,0.0195695993188682)
(41.125,0.0195915837468075)
(41.1666666666667,0.0196135617161227)
(41.2083333333333,0.0196355332268136)
(41.25,0.0196574982788803)
(41.2916666666667,0.0196794568723228)
(41.3333333333333,0.0197014090071411)
(41.375,0.0197233546833352)
(41.4166666666667,0.019745293900905)
(41.4583333333333,0.0197672266598507)
(41.5,0.0197891529601721)
(41.5416666666667,0.0198110728018694)
(41.5833333333333,0.0198329861849424)
(41.625,0.0198548931093912)
(41.6666666666667,0.0198767935752158)
(41.7083333333333,0.0198986875824162)
(41.75,0.0199205751309924)
(41.7916666666667,0.0199424562209444)
(41.8333333333333,0.0199643308522722)
(41.875,0.0199861990249757)
(41.9166666666667,0.0200080607390551)
(41.9583333333333,0.0200299159945102)
(42,0.0200517647913411)
(42.0416666666667,0.0200736071295478)
(42.0833333333333,0.0200954430091303)
(42.125,0.0201172724300886)
(42.1666666666667,0.0201390953924227)
(42.2083333333333,0.0201609118961326)
(42.25,0.0201827219412182)
(42.2916666666667,0.0202045255276797)
(42.3333333333333,0.0202263226555169)
(42.375,0.02024811332473)
(42.4166666666667,0.0202698975353188)
(42.4583333333333,0.0202916752872834)
(42.5,0.0203134465806238)
(42.5416666666667,0.02033521141534)
(42.5833333333333,0.020356969791432)
(42.625,0.0203787217088997)
(42.6666666666667,0.0204004671677433)
(42.7083333333333,0.0204222061679626)
(42.75,0.0204439387095578)
(42.7916666666667,0.0204656647925287)
(42.8333333333333,0.0204873844168754)
(42.875,0.0205090975825979)
(42.9166666666667,0.0205308042896962)
(42.9583333333333,0.0205525045381703)
(43,0.0205741983280201)
(43.0416666666667,0.0205958856592458)
(43.0833333333333,0.0206175665318472)
(43.125,0.0206392409458245)
(43.1666666666667,0.0206609089011775)
(43.2083333333333,0.0206825703979063)
(43.25,0.0207042254360109)
(43.2916666666667,0.0207258740154913)
(43.3333333333333,0.0207475161363475)
(43.375,0.0207691517985795)
(43.4166666666667,0.0207907810021873)
(43.4583333333333,0.0208124037471708)
(43.5,0.0208340200335302)
(43.5416666666667,0.0208556298612653)
(43.5833333333333,0.0208772332303762)
(43.625,0.0208988301408629)
(43.6666666666667,0.0209204205927254)
(43.7083333333333,0.0209420045859637)
(43.75,0.0209635821205778)
(43.7916666666667,0.0209851531965677)
(43.8333333333333,0.0210067178139333)
(43.875,0.0210282759726748)
(43.9166666666667,0.021049827672792)
(43.9583333333333,0.0210713729142851)
(44,0.0210929116971539)
(44.0416666666667,0.0211144440213985)
(44.0833333333333,0.0211359698870189)
(44.125,0.0211574892940151)
(44.1666666666667,0.021179002242387)
(44.2083333333333,0.0212005087321348)
(44.25,0.0212220087632584)
(44.2916666666667,0.0212435023357577)
(44.3333333333333,0.0212649894496328)
(44.375,0.0212864701048838)
(44.4166666666667,0.0213079443015105)
(44.4583333333333,0.021329412039513)
(44.5,0.0213508733188913)
(44.5416666666667,0.0213723281396453)
(44.5833333333333,0.0213937765017752)
(44.625,0.0214152184052809)
(44.6666666666667,0.0214366538501623)
(44.7083333333333,0.0214580828364196)
(44.75,0.0214795053640526)
(44.7916666666667,0.0215009214330614)
(44.8333333333333,0.021522331043446)
(44.875,0.0215437341952064)
(44.9166666666667,0.0215651308883426)
(44.9583333333333,0.0215865211228546)
(45,0.0216079048987423)
(45.0416666666667,0.0216292822160059)
(45.0833333333333,0.0216506530746452)
(45.125,0.0216720174746604)
(45.1666666666667,0.0216933754160513)
(45.2083333333333,0.021714726898818)
(45.25,0.0217360719229605)
(45.2916666666667,0.0217574104884788)
(45.3333333333333,0.0217787425953729)
(45.375,0.0218000682436427)
(45.4166666666667,0.0218213874332884)
(45.4583333333333,0.0218427001643098)
(45.5,0.0218640064367071)
(45.5416666666667,0.0218853062504801)
(45.5833333333333,0.0219065996056289)
(45.625,0.0219278865021535)
(45.6666666666667,0.0219491669400539)
(45.7083333333333,0.0219704409193301)
(45.75,0.0219917084399821)
(45.7916666666667,0.0220129695020099)
(45.8333333333333,0.0220342241054134)
(45.875,0.0220554722501928)
(45.9166666666667,0.0220767139363479)
(45.9583333333333,0.0220979491638788)
(46,0.0221191779327855)
(46.0416666666667,0.022140400243068)
(46.0833333333333,0.0221616160947263)
(46.125,0.0221828254877604)
(46.1666666666667,0.0222040284221703)
(46.2083333333333,0.0222252248979559)
(46.25,0.0222464149151174)
(46.2916666666667,0.0222675984736546)
(46.3333333333333,0.0222887755735676)
(46.375,0.0223099462148564)
(46.4166666666667,0.0223311103975211)
(46.4583333333333,0.0223522681215615)
(46.5,0.0223734193869776)
(46.5416666666667,0.0223945641937696)
(46.5833333333333,0.0224157025419374)
(46.625,0.0224368344314809)
(46.6666666666667,0.0224579598624003)
(46.7083333333333,0.0224790788346954)
(46.75,0.0225001913483663)
(46.7916666666667,0.022521297403413)
(46.8333333333333,0.0225423969998355)
(46.875,0.0225634901376338)
(46.9166666666667,0.0225845768168079)
(46.9583333333333,0.0226056570373578)
(47,0.0226267307992834)
(47.0416666666667,0.0226477981025849)
(47.0833333333333,0.0226688589472621)
(47.125,0.0226899133333152)
(47.1666666666667,0.022710961260744)
(47.2083333333333,0.0227320027295486)
(47.25,0.022753037739729)
(47.2916666666667,0.0227740662912852)
(47.3333333333333,0.0227950883842171)
(47.375,0.0228161040185249)
(47.4166666666667,0.0228371131942084)
(47.4583333333333,0.0228581159112678)
(47.5,0.0228791121697029)
(47.5416666666667,0.0229001019695138)
(47.5833333333333,0.0229210853107005)
(47.625,0.0229420621932631)
(47.6666666666667,0.0229630326172013)
(47.7083333333333,0.0229839965825154)
(47.75,0.0230049540892053)
(47.7916666666667,0.0230259051372709)
(47.8333333333333,0.0230468497267124)
(47.875,0.0230677878575296)
(47.9166666666667,0.0230887195297227)
(47.9583333333333,0.0231096447432915)
(48,0.0231305634982361)
(48.0416666666667,0.0231514757945565)
(48.0833333333333,0.0231723816322527)
(48.125,0.0231932810113246)
(48.1666666666667,0.0232141739317724)
(48.2083333333333,0.0232350603935959)
(48.25,0.0232559403967953)
(48.2916666666667,0.0232768139413704)
(48.3333333333333,0.0232976810273213)
(48.375,0.0233185416546481)
(48.4166666666667,0.0233393958233506)
(48.4583333333333,0.0233602435334288)
(48.5,0.0233810847848829)
(48.5416666666667,0.0234019195777128)
(48.5833333333333,0.0234227479119185)
(48.625,0.0234435697874999)
(48.6666666666667,0.0234643852044571)
(48.7083333333333,0.0234851941627902)
(48.75,0.023505996662499)
(48.7916666666667,0.0235267927035836)
(48.8333333333333,0.023547582286044)
(48.875,0.0235683654098802)
(48.9166666666667,0.0235891420750921)
(48.9583333333333,0.0236099122816799)
(49,0.0236306760296435)
(49.0416666666667,0.0236514333189828)
(49.0833333333333,0.0236721841496979)
(49.125,0.0236929285217888)
(49.1666666666667,0.0237136664352556)
(49.2083333333333,0.023734397890098)
(49.25,0.0237551228863163)
(49.2916666666667,0.0237758414239104)
(49.3333333333333,0.0237965535028803)
(49.375,0.0238172591232259)
(49.4166666666667,0.0238379582849474)
(49.4583333333333,0.0238586509880446)
(49.5,0.0238793372325177)
(49.5416666666667,0.0239000170183665)
(49.5833333333333,0.0239206903455911)
(49.625,0.0239413572141915)
(49.6666666666667,0.0239620176241677)
(49.7083333333333,0.0239826715755196)
(49.75,0.0240033190682474)
(49.7916666666667,0.0240239601023509)
(49.8333333333333,0.0240445946778303)
(49.875,0.0240652227946854)
(49.9166666666667,0.0240858444529163)
(49.9583333333333,0.024106459652523)
(50,0.0241270683935055)
(50.0416666666667,0.0241476706758638)
(50.0833333333333,0.0241682664995979)
(50.125,0.0241888558647078)
(50.1666666666667,0.0242094387711934)
(50.2083333333333,0.0242300152190549)
(50.25,0.0242505852082921)
(50.2916666666667,0.0242711487389051)
(50.3333333333333,0.024291705810894)
(50.375,0.0243122564242586)
(50.4166666666667,0.024332800578999)
(50.4583333333333,0.0243533382751151)
(50.5,0.0243738695126071)
(50.5416666666667,0.0243943942914749)
(50.5833333333333,0.0244149126117184)
(50.625,0.0244354244733378)
(50.6666666666667,0.0244559298763329)
(50.7083333333333,0.0244764288207038)
(50.75,0.0244969213064505)
(50.7916666666667,0.024517407333573)
(50.8333333333333,0.0245378869020713)
(50.875,0.0245583600119454)
(50.9166666666667,0.0245788266631953)
(50.9583333333333,0.0245992868558209)
(51,0.0246197405898224)
(51.0416666666667,0.0246401878651996)
(51.0833333333333,0.0246606286819526)
(51.125,0.0246810630400814)
(51.1666666666667,0.024701490939586)
(51.2083333333333,0.0247219123804664)
(51.25,0.0247423273627226)
(51.2916666666667,0.0247627358863546)
(51.3333333333333,0.0247831379513624)
(51.375,0.0248035335577459)
(51.4166666666667,0.0248239227055052)
(51.4583333333333,0.0248443053946404)
(51.5,0.0248646816251513)
(51.5416666666667,0.024885051397038)
(51.5833333333333,0.0249054147103005)
(51.625,0.0249257715649388)
(51.6666666666667,0.0249461219609529)
(51.7083333333333,0.0249664658983427)
(51.75,0.0249868033771084)
(51.7916666666667,0.0250071343972498)
(51.8333333333333,0.0250274589587671)
(51.875,0.0250477770616601)
(51.9166666666667,0.0250680887059289)
(51.9583333333333,0.0250883938915735)
(52,0.0251086926185939)
(52.0416666666667,0.0251289848869901)
(52.0833333333333,0.0251492706967621)
(52.125,0.0251695500479098)
(52.1666666666667,0.0251898229404334)
(52.2083333333333,0.0252100893743327)
(52.25,0.0252303493496079)
(52.2916666666667,0.0252506028662588)
(52.3333333333333,0.0252708499242855)
(52.375,0.025291090523688)
(52.4166666666667,0.0253113246644663)
(52.4583333333333,0.0253315523466203)
(52.5,0.0253517735701502)
(52.5416666666667,0.0253719883350559)
(52.5833333333333,0.0253921966413373)
(52.625,0.0254123984889946)
(52.6666666666667,0.0254325938780276)
(52.7083333333333,0.0254527828084364)
(52.75,0.025472965280221)
(52.7916666666667,0.0254931412933814)
(52.8333333333333,0.0255133108479176)
(52.875,0.0255334739438295)
(52.9166666666667,0.0255536305811173)
(52.9583333333333,0.0255737807597809)
(53,0.0255939244798202)
(53.0416666666667,0.0256140617412353)
(53.0833333333333,0.0256341925440262)
(53.125,0.025654316888193)
(53.1666666666667,0.0256744347737354)
(53.2083333333333,0.0256945462006537)
(53.25,0.0257146511689478)
(53.2916666666667,0.0257347496786177)
(53.3333333333333,0.0257548417296633)
(53.375,0.0257749273220848)
(53.4166666666667,0.025795006455882)
(53.4583333333333,0.025815079131055)
(53.5,0.0258351453476039)
(53.5416666666667,0.0258552051055285)
(53.5833333333333,0.0258752584048289)
(53.625,0.025895305245505)
(53.6666666666667,0.025915345627557)
(53.7083333333333,0.0259353795509848)
(53.75,0.0259554070157883)
(53.7916666666667,0.0259754280219677)
(53.8333333333333,0.0259954425695228)
(53.875,0.0260154506584537)
(53.9166666666667,0.0260354522887604)
(53.9583333333333,0.0260554474604429)
(54,0.0260754361735012)
(54.0416666666667,0.0260954184279353)
(54.0833333333333,0.0261153942237451)
(54.125,0.0261353635609308)
(54.1666666666667,0.0261553264394922)
(54.2083333333333,0.0261752828594295)
(54.25,0.0261952328207425)
(54.2916666666667,0.0262151763234313)
(54.3333333333333,0.0262351133674959)
(54.375,0.0262550439529363)
(54.4166666666667,0.0262749680797525)
(54.4583333333333,0.0262948857479445)
(54.5,0.0263147969575122)
(54.5416666666667,0.0263347017084558)
(54.5833333333333,0.0263546000007751)
(54.625,0.0263744918344702)
(54.6666666666667,0.0263943772095412)
(54.7083333333333,0.0264142561259879)
(54.75,0.0264341285838104)
(54.7916666666667,0.0264539945830087)
(54.8333333333333,0.0264738541235827)
(54.875,0.0264937072055326)
(54.9166666666667,0.0265135538288583)
(54.9583333333333,0.0265333939935597)
(55,0.0265532276996369)
(55.0416666666667,0.02657305494709)
(55.0833333333333,0.0265928757359188)
(55.125,0.0266126900661234)
(55.1666666666667,0.0266324979377038)
(55.2083333333333,0.0266522993506599)
(55.25,0.0266720943049919)
(55.2916666666667,0.0266918828006997)
(55.3333333333333,0.0267116648377832)
(55.375,0.0267314404162426)
(55.4166666666667,0.0267512095360777)
(55.4583333333333,0.0267709721972886)
(55.5,0.0267907283998753)
(55.5416666666667,0.0268104781438378)
(55.5833333333333,0.0268302214291761)
(55.625,0.0268499582558902)
(55.6666666666667,0.02686968862398)
(55.7083333333333,0.0268894125334457)
(55.75,0.0269091299842871)
(55.7916666666667,0.0269288409765044)
(55.8333333333333,0.0269485455100974)
(55.875,0.0269682435850662)
(55.9166666666667,0.0269879352014108)
(55.9583333333333,0.0270076203591312)
(56,0.0270272990582274)
(56.0416666666667,0.0270469712986994)
(56.0833333333333,0.0270666370805471)
(56.125,0.0270862964037707)
(56.1666666666667,0.02710594926837)
(56.2083333333333,0.0271255956743451)
(56.25,0.0271452356216961)
(56.2916666666667,0.0271648691104228)
(56.3333333333333,0.0271844961405253)
(56.375,0.0272041167120035)
(56.4166666666667,0.0272237308248576)
(56.4583333333333,0.0272433384790875)
(56.5,0.0272629396746931)
(56.5416666666667,0.0272825344116746)
(56.5833333333333,0.0273021226900318)
(56.625,0.0273217045097648)
(56.6666666666667,0.0273412798708737)
(56.7083333333333,0.0273608487733583)
(56.75,0.0273804112172186)
(56.7916666666667,0.0273999672024548)
(56.8333333333333,0.0274195167290668)
(56.875,0.0274390597970546)
(56.9166666666667,0.0274585964064181)
(56.9583333333333,0.0274781265571574)
(57,0.0274976502492726)
(57.0416666666667,0.0275171674827635)
(57.0833333333333,0.0275366782576302)
(57.125,0.0275561825738727)
(57.1666666666667,0.027575680431491)
(57.2083333333333,0.0275951718304851)
(57.25,0.0276146567708549)
(57.2916666666667,0.0276341352526006)
(57.3333333333333,0.027653607275722)
(57.375,0.0276730728402193)
(57.4166666666667,0.0276925319460923)
(57.4583333333333,0.0277119845933411)
(57.5,0.0277314307819657)
(57.5416666666667,0.0277508705119661)
(57.5833333333333,0.0277703037833423)
(57.625,0.0277897305960942)
(57.6666666666667,0.027809150950222)
(57.7083333333333,0.0278285648457255)
(57.75,0.0278479722826049)
(57.7916666666667,0.02786737326086)
(57.8333333333333,0.0278867677804909)
(57.875,0.0279061558414976)
(57.9166666666667,0.0279255374438801)
(57.9583333333333,0.0279449125876384)
(58,0.0279642812727725)
(58.0416666666667,0.0279836434992824)
(58.0833333333333,0.028002999267168)
(58.125,0.0280223485764295)
(58.1666666666667,0.0280416914270667)
(58.2083333333333,0.0280610278190797)
(58.25,0.0280803577524685)
(58.2916666666667,0.0280996812272331)
(58.3333333333333,0.0281189982433735)
(58.375,0.0281383088008897)
(58.4166666666667,0.0281576128997817)
(58.4583333333333,0.0281769105400494)
(58.5,0.028196201721693)
(58.5416666666667,0.0282154864447123)
(58.5833333333333,0.0282347647091074)
(58.625,0.0282540365148784)
(58.6666666666667,0.0282733018620251)
(58.7083333333333,0.0282925607505475)
(58.75,0.0283118131804458)
(58.7916666666667,0.0283310591517199)
(58.8333333333333,0.0283502986643698)
(58.875,0.0283695317183954)
(58.9166666666667,0.0283887583137969)
(58.9583333333333,0.0284079784505741)
(59,0.0284271921287271)
(59.0416666666667,0.0284463993482559)
(59.0833333333333,0.0284656001091605)
(59.125,0.0284847944114409)
(59.1666666666667,0.0285039822550971)
(59.2083333333333,0.0285231636401291)
(59.25,0.0285423385665368)
(59.2916666666667,0.0285615070343204)
(59.3333333333333,0.0285806690434797)
(59.375,0.0285998245940149)
(59.4166666666667,0.0286189736859258)
(59.4583333333333,0.0286381163192125)
(59.5,0.028657252493875)
(59.5416666666667,0.0286763822099133)
(59.5833333333333,0.0286955054673273)
(59.625,0.0287146222661172)
(59.6666666666667,0.0287337326062828)
(59.7083333333333,0.0287528364878243)
(59.75,0.0287719339107415)
(59.7916666666667,0.0287910248750345)
(59.8333333333333,0.0288101093807034)
(59.875,0.028829187427748)
(59.9166666666667,0.0288482590161683)
(59.9583333333333,0.0288673241459645)
(60,0.0288863828171365)
(60.0416666666667,0.0289054350296843)
(60.0833333333333,0.0289244807836078)
(60.125,0.0289435200789071)
(60.1666666666667,0.0289625529155823)
(60.2083333333333,0.0289815792936332)
(60.25,0.0290005992130599)
(60.2916666666667,0.0290196126738624)
(60.3333333333333,0.0290386196760407)
(60.375,0.0290576202195947)
(60.4166666666667,0.0290766143045246)
(60.4583333333333,0.0290956019308303)
(60.5,0.0291145830985117)
(60.5416666666667,0.0291335578075689)
(60.5833333333333,0.029152526058002)
(60.625,0.0291714878498108)
(60.6666666666667,0.0291904431829954)
(60.7083333333333,0.0292093920575558)
(60.75,0.0292283344734919)
(60.7916666666667,0.0292472704308039)
(60.8333333333333,0.0292661999294917)
(60.875,0.0292851229695552)
(60.9166666666667,0.0293040395509945)
(60.9583333333333,0.0293229496738097)
(61,0.0293418533380006)
(61.0416666666667,0.0293607505435673)
(61.0833333333333,0.0293796412905098)
(61.125,0.0293985255788281)
(61.1666666666667,0.0294174034085221)
(61.2083333333333,0.029436274779592)
(61.25,0.0294551396920377)
(61.2916666666667,0.0294739981458591)
(61.3333333333333,0.0294928501410563)
(61.375,0.0295116956776294)
(61.4166666666667,0.0295305347555782)
(61.4583333333333,0.0295493673749028)
(61.5,0.0295681935356032)
(61.5416666666667,0.0295870132376793)
(61.5833333333333,0.0296058264811313)
(61.625,0.0296246332659591)
(61.6666666666667,0.0296434335921626)
(61.7083333333333,0.0296622274597419)
(61.75,0.0296810148686971)
(61.7916666666667,0.029699795819028)
(61.8333333333333,0.0297185703107347)
(61.875,0.0297373383438172)
(61.9166666666667,0.0297560999182755)
(61.9583333333333,0.0297748550341096)
(62,0.0297936036913194)
(62.0416666666667,0.0298123458899051)
(62.0833333333333,0.0298310816298665)
(62.125,0.0298498109112037)
(62.1666666666667,0.0298685337339168)
(62.2083333333333,0.0298872500980056)
(62.25,0.0299059600034702)
(62.2916666666667,0.0299246634503106)
(62.3333333333333,0.0299433604385267)
(62.375,0.0299620509681187)
(62.4166666666667,0.0299807350390865)
(62.4583333333333,0.02999941265143)
(62.5,0.0300180838051493)
(62.5416666666667,0.0300367485002445)
(62.5833333333333,0.0300554067367154)
(62.625,0.0300740585145621)
(62.6666666666667,0.0300927038337846)
(62.7083333333333,0.0301113426943829)
(62.75,0.0301299750963569)
(62.7916666666667,0.0301486010397068)
(62.8333333333333,0.0301672205244325)
(62.875,0.0301858335505339)
(62.9166666666667,0.0302044401180111)
(62.9583333333333,0.0302230402268642)
(63,0.030241633877093)
(63.0416666666667,0.0302602210686976)
(63.0833333333333,0.0302788018016779)
(63.125,0.0302973760760341)
(63.1666666666667,0.0303159438917661)
(63.2083333333333,0.0303345052488738)
(63.25,0.0303530601473574)
(63.2916666666667,0.0303716085872167)
(63.3333333333333,0.0303901505684519)
(63.375,0.0304086860910628)
(63.4166666666667,0.0304272151550495)
(63.4583333333333,0.030445737760412)
(63.5,0.0304642539071503)
(63.5416666666667,0.0304827635952643)
(63.5833333333333,0.0305012668247542)
(63.625,0.0305197635956198)
(63.6666666666667,0.0305382539078613)
(63.7083333333333,0.0305567377614785)
(63.75,0.0305752151564715)
(63.7916666666667,0.0305936860928403)
(63.8333333333333,0.0306121505705849)
(63.875,0.0306306085897053)
(63.9166666666667,0.0306490601502015)
(63.9583333333333,0.0306675052520735)
(64,0.0306859438953212)
(64.0416666666667,0.0307043760799448)
(64.0833333333333,0.0307228018059441)
(64.125,0.0307412210733192)
(64.1666666666667,0.0307596338820702)
(64.2083333333333,0.0307780402321969)
(64.25,0.0307964401236994)
(64.2916666666667,0.0308148335565776)
(64.3333333333333,0.0308332205308317)
(64.375,0.0308516010464616)
(64.4166666666667,0.0308699751034672)
(64.4583333333333,0.0308883427018487)
(64.5,0.0309067038416059)
(64.5416666666667,0.0309250585227389)
(64.5833333333333,0.0309434067452477)
(64.625,0.0309617485091323)
(64.6666666666667,0.0309800838143927)
(64.7083333333333,0.0309984126610289)
(64.75,0.0310167350490409)
(64.7916666666667,0.0310350509784286)
(64.8333333333333,0.0310533604491922)
(64.875,0.0310716634613315)
(64.9166666666667,0.0310899600148466)
(64.9583333333333,0.0311082501097375)
(65,0.0311265337460042)
(65.0416666666667,0.0311448109236467)
(65.0833333333333,0.031163081642665)
(65.125,0.0311813459030591)
(65.1666666666667,0.0311996037048289)
(65.2083333333333,0.0312178550479746)
(65.25,0.031236099932496)
(65.2916666666667,0.0312543383583933)
(65.3333333333333,0.0312725703256663)
(65.375,0.0312907958343151)
(65.4166666666667,0.0313090148843397)
(65.4583333333333,0.0313272274757401)
(65.5,0.0313454336085163)
(65.5416666666667,0.0313636332826682)
(65.5833333333333,0.031381826498196)
(65.625,0.0314000132550995)
(65.6666666666667,0.0314181935533789)
(65.7083333333333,0.031436367393034)
(65.75,0.0314545347740649)
(65.7916666666667,0.0314726956964716)
(65.8333333333333,0.0314908501602541)
(65.875,0.0315089981654124)
(65.9166666666667,0.0315271397119464)
(65.9583333333333,0.0315452747998563)
(66,0.031563403429142)
(66.0416666666667,0.0315815255998034)
(66.0833333333333,0.0315996413118406)
(66.125,0.0316177505652537)
(66.1666666666667,0.0316358533600425)
(66.2083333333333,0.0316539496962071)
(66.25,0.0316720395737474)
(66.2916666666667,0.0316901229926636)
(66.3333333333333,0.0317081999529556)
(66.375,0.0317262704546233)
(66.4166666666667,0.0317443344976669)
(66.4583333333333,0.0317623920820862)
(66.5,0.0317804432078813)
(66.5416666666667,0.0317984878750523)
(66.5833333333333,0.031816526083599)
(66.625,0.0318345578335215)
(66.6666666666667,0.0318525831248197)
(66.7083333333333,0.0318706019574938)
(66.75,0.0318886143315437)
(66.7916666666667,0.0319066202469693)
(66.8333333333333,0.0319246197037708)
(66.875,0.031942612701948)
(66.9166666666667,0.031960599241501)
(66.9583333333333,0.0319785793224298)
(67,0.0319965529447344)
(67.0416666666667,0.0320145201084148)
(67.0833333333333,0.032032480813471)
(67.125,0.0320504350599029)
(67.1666666666667,0.0320683828477107)
(67.2083333333333,0.0320863241768942)
(67.25,0.0321042590474536)
(67.2916666666667,0.0321221874593887)
(67.3333333333333,0.0321401094126996)
(67.375,0.0321580249073863)
(67.4166666666667,0.0321759339434488)
(67.4583333333333,0.0321938365208871)
(67.5,0.0322117326397012)
(67.5416666666667,0.032229622299891)
(67.5833333333333,0.0322475055014567)
(67.625,0.0322653822443981)
(67.6666666666667,0.0322832525287153)
(67.7083333333333,0.0323011163544084)
(67.75,0.0323189737214772)
(67.7916666666667,0.0323368246299218)
(67.8333333333333,0.0323546690797422)
(67.875,0.0323725070709383)
(67.9166666666667,0.0323903386035103)
(67.9583333333333,0.0324081636774581)
(68,0.0324259822927816)
(68.0416666666667,0.0324437944494809)
(68.0833333333333,0.0324616001475561)
(68.125,0.032479399387007)
(68.1666666666667,0.0324971921678337)
(68.2083333333333,0.0325149784900362)
(68.25,0.0325327583536144)
(68.2916666666667,0.0325505317585685)
(68.3333333333333,0.0325682987048984)
(68.375,0.032586059192604)
(68.4166666666667,0.0326038132216855)
(68.4583333333333,0.0326215607921427)
(68.5,0.0326393019039757)
(68.5416666666667,0.0326570365571845)
(68.5833333333333,0.0326747647517691)
(68.625,0.0326924864877295)
(68.6666666666667,0.0327102017650657)
(68.7083333333333,0.0327279105837777)
(68.75,0.0327456129438654)
(68.7916666666667,0.0327633088453289)
(68.8333333333333,0.0327809982881683)
(68.875,0.0327986812723834)
(68.9166666666667,0.0328163577979743)
(68.9583333333333,0.032834027864941)
(69,0.0328516914732835)
(69.0416666666667,0.0328693486230018)
(69.0833333333333,0.0328869993140959)
(69.125,0.0329046435465657)
(69.1666666666667,0.0329222813204114)
(69.2083333333333,0.0329399126356328)
(69.25,0.03295753749223)
(69.2916666666667,0.0329751558902031)
(69.3333333333333,0.0329927678295519)
(69.375,0.0330103733102765)
(69.4166666666667,0.0330279723323769)
(69.4583333333333,0.033045564895853)
(69.5,0.033063151000705)
(69.5416666666667,0.0330807306469327)
(69.5833333333333,0.0330983038345363)
(69.625,0.0331158705635156)
(69.6666666666667,0.0331334308338707)
(69.7083333333333,0.0331509846456017)
(69.75,0.0331685319987084)
(69.7916666666667,0.0331860728931909)
(69.8333333333333,0.0332036073290491)
(69.875,0.0332211353062832)
(69.9166666666667,0.0332386568248931)
(69.9583333333333,0.0332561718848787)
(70,0.0332736804862401)
(70.0416666666667,0.0332911826289774)
(70.0833333333333,0.0333086783130904)
(70.125,0.0333261675385792)
(70.1666666666667,0.0333436503054438)
(70.2083333333333,0.0333611266136842)
(70.25,0.0333785964633004)
(70.2916666666667,0.0333960598542923)
(70.3333333333333,0.0334135167866601)
(70.375,0.0334309672604036)
(70.4166666666667,0.033448411275523)
(70.4583333333333,0.0334658488320181)
(70.5,0.033483279929889)
(70.5416666666667,0.0335007045691357)
(70.5833333333333,0.0335181227497582)
(70.625,0.0335355344717565)
(70.6666666666667,0.0335529397351305)
(70.7083333333333,0.0335703385398804)
(70.75,0.033587730886006)
(70.7916666666667,0.0336051167735075)
(70.8333333333333,0.0336224962023847)
(70.875,0.0336398691726377)
(70.9166666666667,0.0336572356842665)
(70.9583333333333,0.0336745957372711)
(71,0.0336919493316515)
(71.0416666666667,0.0337092964674077)
(71.0833333333333,0.0337266371445396)
(71.125,0.0337439713630474)
(71.1666666666667,0.033761299122931)
(71.2083333333333,0.0337786204241903)
(71.25,0.0337959352668254)
(71.2916666666667,0.0338132436508363)
(71.3333333333333,0.033830545576223)
(71.375,0.0338478410429855)
(71.4166666666667,0.0338651300511238)
(71.4583333333333,0.0338824126006379)
(71.5,0.0338996886915277)
(71.5416666666667,0.0339169583237934)
(71.5833333333333,0.0339342214974348)
(71.625,0.033951478212452)
(71.6666666666667,0.033968728468845)
(71.7083333333333,0.0339859722666139)
(71.75,0.0340032096057584)
(71.7916666666667,0.0340204404862788)
(71.8333333333333,0.034037664908175)
(71.875,0.034054882871447)
(71.9166666666667,0.0340720943760947)
(71.9583333333333,0.0340892994221183)
(72,0.0341064980095176)
(72.0416666666667,0.0341236901382927)
(72.0833333333333,0.0341408758084436)
(72.125,0.0341580550199703)
(72.1666666666667,0.0341752277728728)
(72.2083333333333,0.0341923940671511)
(72.25,0.0342095539028052)
(72.2916666666667,0.034226707279835)
(72.3333333333333,0.0342438541982407)
(72.375,0.0342609946580221)
(72.4166666666667,0.0342781286591793)
(72.4583333333333,0.0342952562017124)
(72.5,0.0343123772856212)
(72.5416666666667,0.0343294919109058)
(72.5833333333333,0.0343466000775662)
(72.625,0.0343637017856023)
(72.6666666666667,0.0343807970350143)
(72.7083333333333,0.034397885825802)
(72.75,0.0344149681579656)
(72.7916666666667,0.0344320440315049)
(72.8333333333333,0.03444911344642)
(72.875,0.0344661764027109)
(72.9166666666667,0.0344832329003776)
(72.9583333333333,0.0345002829394201)
(73,0.0345173265198384)
(73.0416666666667,0.0345343636416325)
(73.0833333333333,0.0345513943048023)
(73.125,0.034568418509348)
(73.1666666666667,0.0345854362552694)
(73.2083333333333,0.0346024475425667)
(73.25,0.0346194523712397)
(73.2916666666667,0.0346364507412885)
(73.3333333333333,0.0346534426527131)
(73.375,0.0346704281055135)
(73.4166666666667,0.0346874070996896)
(73.4583333333333,0.0347043796352416)
(73.5,0.0347213457121694)
(73.5416666666667,0.0347383053304729)
(73.5833333333333,0.0347552584901522)
(73.625,0.0347722051912073)
(73.6666666666667,0.0347891454336383)
(73.7083333333333,0.034806079217445)
(73.75,0.0348230065426274)
(73.7916666666667,0.0348399274091857)
(73.8333333333333,0.0348568418171198)
(73.875,0.0348737497664297)
(73.9166666666667,0.0348906512571153)
(73.9583333333333,0.0349075462891767)
(74,0.034924434862614)
(74.0416666666667,0.034941316977427)
(74.0833333333333,0.0349581926336158)
(74.125,0.0349750618311804)
(74.1666666666667,0.0349919245701208)
(74.2083333333333,0.0350087808504369)
(74.25,0.0350256306721289)
(74.2916666666667,0.0350424740351967)
(74.3333333333333,0.0350593109396402)
(74.375,0.0350761413854595)
(74.4166666666667,0.0350929653726546)
(74.4583333333333,0.0351097829012256)
(74.5,0.0351265939711723)
(74.5416666666667,0.0351433985824947)
(74.5833333333333,0.035160196735193)
(74.625,0.0351769884292671)
(74.6666666666667,0.035193773664717)
(74.7083333333333,0.0352105524415426)
(74.75,0.035227324759744)
(74.7916666666667,0.0352440906193213)
(74.8333333333333,0.0352608500202743)
(74.875,0.0352776029626031)
(74.9166666666667,0.0352943494463077)
(74.9583333333333,0.0353110894713881)
(75,0.0353278230378442)
(75.0416666666667,0.0353445501456762)
(75.0833333333333,0.035361270794884)
(75.125,0.0353779849854675)
(75.1666666666667,0.0353946927174268)
(75.2083333333333,0.0354113939907619)
(75.25,0.0354280888054729)
(75.2916666666667,0.0354447771615596)
(75.3333333333333,0.035461459059022)
(75.375,0.0354781344978603)
(75.4166666666667,0.0354948034780744)
(75.4583333333333,0.0355114659996643)
(75.5,0.0355281220626299)
(75.5416666666667,0.0355447716669713)
(75.5833333333333,0.0355614148126886)
(75.625,0.0355780514997816)
(75.6666666666667,0.0355946817282504)
(75.7083333333333,0.035611305498095)
(75.75,0.0356279228093154)
(75.7916666666667,0.0356445336619115)
(75.8333333333333,0.0356611380558835)
(75.875,0.0356777359912312)
(75.9166666666667,0.0356943274679548)
(75.9583333333333,0.0357109124860541)
(76,0.0357274910455292)
(76.0416666666667,0.0357440631463801)
(76.0833333333333,0.0357606287886069)
(76.125,0.0357771879722093)
(76.1666666666667,0.0357937406971876)
(76.2083333333333,0.0358102869635417)
(76.25,0.0358268267712715)
(76.2916666666667,0.0358433601203772)
(76.3333333333333,0.0358598870108586)
(76.375,0.0358764074427158)
(76.4166666666667,0.0358929214159489)
(76.4583333333333,0.0359094289305577)
(76.5,0.0359259299865423)
(76.5416666666667,0.0359424245839026)
(76.5833333333333,0.0359589127226388)
(76.625,0.0359753944027508)
(76.6666666666667,0.0359918696242385)
(76.7083333333333,0.0360083383871021)
(76.75,0.0360248006913414)
(76.7916666666667,0.0360412565369565)
(76.8333333333333,0.0360577059239474)
(76.875,0.0360741488523141)
(76.9166666666667,0.0360905853220566)
(76.9583333333333,0.0361070153331749)
(77,0.036123438885669)
(77.0416666666667,0.0361398559795388)
(77.0833333333333,0.0361562666147845)
(77.125,0.0361726707914059)
(77.1666666666667,0.0361890685094031)
(77.2083333333333,0.0362054597687761)
(77.25,0.0362218445695249)
(77.2916666666667,0.0362382229116495)
(77.3333333333333,0.0362545947951499)
(77.375,0.0362709602200261)
(77.4166666666667,0.0362873191862781)
(77.4583333333333,0.0363036716939058)
(77.5,0.0363200177429093)
(77.5416666666667,0.0363363573332887)
(77.5833333333333,0.0363526904650438)
(77.625,0.0363690171381747)
(77.6666666666667,0.0363853373526814)
(77.7083333333333,0.0364016511085639)
(77.75,0.0364179584058222)
(77.7916666666667,0.0364342592444562)
(77.8333333333333,0.0364505536244661)
(77.875,0.0364668415458517)
(77.9166666666667,0.0364831230086132)
(77.9583333333333,0.0364993980127504)
(78,0.0365156665582634)
(78.0416666666667,0.0365319286451522)
(78.0833333333333,0.0365481842734168)
(78.125,0.0365644334430572)
(78.1666666666667,0.0365806761540734)
(78.2083333333333,0.0365969124064653)
(78.25,0.0366131422002331)
(78.2916666666667,0.0366293655353766)
(78.3333333333333,0.036645582411896)
(78.375,0.0366617928297911)
(78.4166666666667,0.036677996789062)
(78.4583333333333,0.0366941942897087)
(78.5,0.0367103853317312)
(78.5416666666667,0.0367265699151294)
(78.5833333333333,0.0367427480399035)
(78.625,0.0367589197060534)
(78.6666666666667,0.036775084913579)
(78.7083333333333,0.0367912436624804)
(78.75,0.0368073959527577)
(78.7916666666667,0.0368235417844107)
(78.8333333333333,0.0368396811574395)
(78.875,0.0368558140718441)
(78.9166666666667,0.0368719405276245)
(78.9583333333333,0.0368880605247806)
(79,0.0369041740633126)
(79.0416666666667,0.0369202811432203)
(79.0833333333333,0.0369363817645039)
(79.125,0.0369524759271632)
(79.1666666666667,0.0369685636311983)
(79.2083333333333,0.0369846448766092)
(79.25,0.0370007196633959)
(79.2916666666667,0.0370167879915584)
(79.3333333333333,0.0370328498610967)
(79.375,0.0370489052720108)
(79.4166666666667,0.0370649542243006)
(79.4583333333333,0.0370809967179663)
(79.5,0.0370970327530077)
(79.5416666666667,0.0371130623294249)
(79.5833333333333,0.0371290854472179)
(79.625,0.0371451021063868)
(79.6666666666667,0.0371611123069313)
(79.7083333333333,0.0371771160488517)
(79.75,0.0371931133321479)
(79.7916666666667,0.0372091041568199)
(79.8333333333333,0.0372250885228676)
(79.875,0.0372410664302911)
(79.9166666666667,0.0372570378790905)
(79.9583333333333,0.0372730028692656)
(80,0.0372889614008165)
(80.0416666666667,0.0373049134737432)
(80.0833333333333,0.0373208590880457)
(80.125,0.037336798243724)
(80.1666666666667,0.037352730940778)
(80.2083333333333,0.0373686571792079)
(80.25,0.0373845769590135)
(80.2916666666667,0.037400490280195)
(80.3333333333333,0.0374163971427522)
(80.375,0.0374322975466852)
(80.4166666666667,0.037448191491994)
(80.4583333333333,0.0374640789786786)
(80.5,0.037479960006739)
(80.5416666666667,0.0374958345761751)
(80.5833333333333,0.0375117026869871)
(80.625,0.0375275643391749)
(80.6666666666667,0.0375434195327384)
(80.7083333333333,0.0375592682676777)
(80.75,0.0375751105439929)
(80.7916666666667,0.0375909463616838)
(80.8333333333333,0.0376067757207504)
(80.875,0.0376225986211929)
(80.9166666666667,0.0376384150630112)
(80.9583333333333,0.0376542250462053)
(81,0.0376700285707751)
(81.0416666666667,0.0376858256367208)
(81.0833333333333,0.0377016162440422)
(81.125,0.0377174003927394)
(81.1666666666667,0.0377331780828125)
(81.2083333333333,0.0377489493142613)
(81.25,0.0377647140870859)
(81.2916666666667,0.0377804724012862)
(81.3333333333333,0.0377962242568624)
(81.375,0.0378119696538144)
(81.4166666666667,0.0378277085921421)
(81.4583333333333,0.0378434410718456)
(81.5,0.037859167092925)
(81.5416666666667,0.0378748866553801)
(81.5833333333333,0.037890599759211)
(81.625,0.0379063064044177)
(81.6666666666667,0.0379220065910002)
(81.7083333333333,0.0379377003189585)
(81.75,0.0379533875882925)
(81.7916666666667,0.0379690683990024)
(81.8333333333333,0.037984742751088)
(81.875,0.0380004106445495)
(81.9166666666667,0.0380160720793867)
(81.9583333333333,0.0380317270555997)
(82,0.0380473755731885)
(82.0416666666667,0.0380630176321531)
(82.0833333333333,0.0380786532324935)
(82.125,0.0380942823742096)
(82.1666666666667,0.0381099050573016)
(82.2083333333333,0.0381255212817694)
(82.25,0.0381411310476129)
(82.2916666666667,0.0381567343548322)
(82.3333333333333,0.0381723312034273)
(82.375,0.0381879215933982)
(82.4166666666667,0.0382035055247449)
(82.4583333333333,0.0382190829974674)
(82.5,0.0382346540115657)
(82.5416666666667,0.0382502185670398)
(82.5833333333333,0.0382657766638896)
(82.625,0.0382813283021153)
(82.6666666666667,0.0382968734817167)
(82.7083333333333,0.0383124122026939)
(82.75,0.0383279444650469)
(82.7916666666667,0.0383434702687757)
(82.8333333333333,0.0383589896138803)
(82.875,0.0383745025003607)
(82.9166666666667,0.0383900089282169)
(82.9583333333333,0.0384055088974488)
(83,0.0384210024080566)
(83.0416666666667,0.0384364894600401)
(83.0833333333333,0.0384519700533995)
(83.125,0.0384674441881346)
(83.1666666666667,0.0384829118642455)
(83.2083333333333,0.0384983730817322)
(83.25,0.0385138278405947)
(83.2916666666667,0.0385292761408329)
(83.3333333333333,0.038544717982447)
(83.375,0.0385601533654369)
(83.4166666666667,0.0385755822898025)
(83.4583333333333,0.0385910047555439)
(83.5,0.0386064207626612)
(83.5416666666667,0.0386218303111542)
(83.5833333333333,0.038637233401023)
(83.625,0.0386526300322676)
(83.6666666666667,0.0386680202048879)
(83.7083333333333,0.0386834039188841)
(83.75,0.0386987811742561)
(83.7916666666667,0.0387141519710038)
(83.8333333333333,0.0387295163091274)
(83.875,0.0387448741886267)
(83.9166666666667,0.0387602256095018)
(83.9583333333333,0.0387755705717527)
(84,0.0387909090753794)
(84.0416666666667,0.0388062411203819)
(84.0833333333333,0.0388215667067602)
(84.125,0.0388368858345142)
(84.1666666666667,0.0388521985036441)
(84.2083333333333,0.0388675047141497)
(84.25,0.0388828044660312)
(84.2916666666667,0.0388980977592884)
(84.3333333333333,0.0389133845939214)
(84.375,0.0389286649699302)
(84.4166666666667,0.0389439388873148)
(84.4583333333333,0.0389592063460752)
(84.5,0.0389744673462113)
(84.5416666666667,0.0389897218877233)
(84.5833333333333,0.039004969970611)
(84.625,0.0390202115948746)
(84.6666666666667,0.0390354467605139)
(84.7083333333333,0.039050675467529)
(84.75,0.0390658977159199)
(84.7916666666667,0.0390811135056866)
(84.8333333333333,0.0390963228368291)
(84.875,0.0391115257093474)
(84.9166666666667,0.0391267221232414)
(84.9583333333333,0.0391419120785113)
(85,0.0391570955751569)
(85.0416666666667,0.0391722726131784)
(85.0833333333333,0.0391874431925756)
(85.125,0.0392026073133486)
(85.1666666666667,0.0392177649754974)
(85.2083333333333,0.039232916179022)
(85.25,0.0392480609239224)
(85.2916666666667,0.0392631992101986)
(85.3333333333333,0.0392783310378505)
(85.375,0.0392934564068783)
(85.4166666666667,0.0393085753172818)
(85.4583333333333,0.0393236877690611)
(85.5,0.0393387937622162)
(85.5416666666667,0.0393538932967471)
(85.5833333333333,0.0393689863726538)
(85.625,0.0393840729899363)
(85.6666666666667,0.0393991531485946)
(85.7083333333333,0.0394142268486287)
(85.75,0.0394292940900385)
(85.7916666666667,0.0394443548728242)
(85.8333333333333,0.0394594091969856)
(85.875,0.0394744570625228)
(85.9166666666667,0.0394894984694358)
(85.9583333333333,0.0395045334177246)
(86,0.0395195619073892)
(86.0416666666667,0.0395345839384296)
(86.0833333333333,0.0395495995108458)
(86.125,0.0395646086246377)
(86.1666666666667,0.0395796112798055)
(86.2083333333333,0.039594607476349)
(86.25,0.0396095972142683)
(86.2916666666667,0.0396245804935634)
(86.3333333333333,0.0396395573142344)
(86.375,0.039654527676281)
(86.4166666666667,0.0396694915797035)
(86.4583333333333,0.0396844490245018)
(86.5,0.0396994000106759)
(86.5416666666667,0.0397143445382257)
(86.5833333333333,0.0397292826071514)
(86.625,0.0397442142174528)
(86.6666666666667,0.03975913936913)
(86.7083333333333,0.039774058062183)
(86.75,0.0397889702966118)
(86.7916666666667,0.0398038760724164)
(86.8333333333333,0.0398187753895968)
(86.875,0.039833668248153)
(86.9166666666667,0.0398485546480849)
(86.9583333333333,0.0398634345893927)
(87,0.0398783080720762)
(87.0416666666667,0.0398931750961355)
(87.0833333333333,0.0399080356615706)
(87.125,0.0399228897683816)
(87.1666666666667,0.0399377374165683)
(87.2083333333333,0.0399525786061307)
(87.25,0.039967413337069)
(87.2916666666667,0.0399822416093831)
(87.3333333333333,0.0399970634230729)
(87.375,0.0400118787781386)
(87.4166666666667,0.04002668767458)
(87.4583333333333,0.0400414901123972)
(87.5,0.0400562860915902)
(87.5416666666667,0.040071075612159)
(87.5833333333333,0.0400858586741036)
(87.625,0.040100635277424)
(87.6666666666667,0.0401154054221202)
(87.7083333333333,0.0401301691081921)
(87.75,0.0401449263356399)
(87.7916666666667,0.0401596771044634)
(87.8333333333333,0.0401744214146627)
(87.875,0.0401891592662379)
(87.9166666666667,0.0402038906591888)
(87.9583333333333,0.0402186155935155)
(88,0.0402333340692179)
(88.0416666666667,0.0402480460862962)
(88.0833333333333,0.0402627516447503)
(88.125,0.0402774507445801)
(88.1666666666667,0.0402921433857858)
(88.2083333333333,0.0403068295683672)
(88.25,0.0403215092923244)
(88.2916666666667,0.0403361825576574)
(88.3333333333333,0.0403508493643662)
(88.375,0.0403655097124508)
(88.4166666666667,0.0403801636019112)
(88.4583333333333,0.0403948110327474)
(88.5,0.0404094520049593)
(88.5416666666667,0.0404240865185471)
(88.5833333333333,0.0404387145735106)
(88.625,0.0404533361698499)
(88.6666666666667,0.040467951307565)
(88.7083333333333,0.0404825599866559)
(88.75,0.0404971622071226)
(88.7916666666667,0.0405117579689651)
(88.8333333333333,0.0405263472721834)
(88.875,0.0405409301167775)
(88.9166666666667,0.0405555065027473)
(88.9583333333333,0.040570076430093)
(89,0.0405846398988144)
(89.0416666666667,0.0405991969089116)
(89.0833333333333,0.0406137474603846)
(89.125,0.0406282915532334)
(89.1666666666667,0.040642829187458)
(89.2083333333333,0.0406573603630584)
(89.25,0.0406718850800345)
(89.2916666666667,0.0406864033383865)
(89.3333333333333,0.0407009151381142)
(89.375,0.0407154204792178)
(89.4166666666667,0.0407299193616971)
(89.4583333333333,0.0407444117855522)
(89.5,0.0407588977507831)
(89.5416666666667,0.0407733772573898)
(89.5833333333333,0.0407878503053723)
(89.625,0.0408023168947306)
(89.6666666666667,0.0408167770254646)
(89.7083333333333,0.0408312306975745)
(89.75,0.0408456779110601)
(89.7916666666667,0.0408601186659216)
(89.8333333333333,0.0408745529621588)
(89.875,0.0408889807997718)
(89.9166666666667,0.0409034021787606)
(89.9583333333333,0.0409178170991252)
(90,0.0409322255608656)
(90.0416666666667,0.0409466275639817)
(90.0833333333333,0.0409610231084737)
(90.125,0.0409754121943414)
(90.1666666666667,0.040989794821585)
(90.2083333333333,0.0410041709902043)
(90.25,0.0410185407001994)
(90.2916666666667,0.0410329039515703)
(90.3333333333333,0.041047260744317)
(90.375,0.0410616110784395)
(90.4166666666667,0.0410759549539378)
(90.4583333333333,0.0410902923708118)
(90.5,0.0411046233290617)
(90.5416666666667,0.0411189478286873)
(90.5833333333333,0.0411332658696887)
(90.625,0.041147577452066)
(90.6666666666667,0.041161882575819)
(90.7083333333333,0.0411761812409478)
(90.75,0.0411904734474524)
(90.7916666666667,0.0412047591953327)
(90.8333333333333,0.0412190384845889)
(90.875,0.0412333113152209)
(90.9166666666667,0.0412475776872286)
(90.9583333333333,0.0412618376006121)
(91,0.0412760910553715)
(91.0416666666667,0.0412903380515066)
(91.0833333333333,0.0413045785890175)
(91.125,0.0413188126679042)
(91.1666666666667,0.0413330402881667)
(91.2083333333333,0.0413472614498049)
(91.25,0.041361476152819)
(91.2916666666667,0.0413756843972088)
(91.3333333333333,0.0413898861829745)
(91.375,0.0414040815101159)
(91.4166666666667,0.0414182703786331)
(91.4583333333333,0.0414324527885261)
(91.5,0.0414466287397949)
(91.5416666666667,0.0414607982324395)
(91.5833333333333,0.0414749612664599)
(91.625,0.0414891178418561)
(91.6666666666667,0.041503267958628)
(91.7083333333333,0.0415174116167758)
(91.75,0.0415315488162993)
(91.7916666666667,0.0415456795571986)
(91.8333333333333,0.0415598038394737)
(91.875,0.0415739216631246)
(91.9166666666667,0.0415880330281513)
(91.9583333333333,0.0416021379345538)
(92,0.0416162363823321)
(92.0416666666667,0.0416303283714861)
(92.0833333333333,0.041644413902016)
(92.125,0.0416584929739217)
(92.1666666666667,0.0416725655872031)
(92.2083333333333,0.0416866317418603)
(92.25,0.0417006914378933)
(92.2916666666667,0.0417147446753021)
(92.3333333333333,0.0417287914540867)
(92.375,0.0417428317742471)
(92.4166666666667,0.0417568656357832)
(92.4583333333333,0.0417708930386952)
(92.5,0.0417849139829829)
(92.5416666666667,0.0417989284686465)
(92.5833333333333,0.0418129364956858)
(92.625,0.0418269380641009)
(92.6666666666667,0.0418409331738918)
(92.7083333333333,0.0418549218250585)
(92.75,0.041868904017601)
(92.7916666666667,0.0418828797515193)
(92.8333333333333,0.0418968490268133)
(92.875,0.0419108118434832)
(92.9166666666667,0.0419247682015288)
(92.9583333333333,0.0419387181009502)
(93,0.0419526615417475)
(93.0416666666667,0.0419665985239205)
(93.0833333333333,0.0419805290474693)
(93.125,0.0419944531123939)
(93.1666666666667,0.0420083707186942)
(93.2083333333333,0.0420222818663704)
(93.25,0.0420361865554224)
(93.2916666666667,0.0420500847858501)
(93.3333333333333,0.0420639765576536)
(93.375,0.042077861870833)
(93.4166666666667,0.0420917407253881)
(93.4583333333333,0.042105613121319)
(93.5,0.0421194790586257)
(93.5416666666667,0.0421333385373081)
(93.5833333333333,0.0421471915573664)
(93.625,0.0421610381188005)
(93.6666666666667,0.0421748782216103)
(93.7083333333333,0.042188711865796)
(93.75,0.0422025390513574)
(93.7916666666667,0.0422163597782946)
(93.8333333333333,0.0422301740466076)
(93.875,0.0422439818562964)
(93.9166666666667,0.042257783207361)
(93.9583333333333,0.0422715780998014)
(94,0.0422853665336175)
(94.0416666666667,0.0422991485088095)
(94.0833333333333,0.0423129240253772)
(94.125,0.0423266930833208)
(94.1666666666667,0.0423404556826401)
(94.2083333333333,0.0423542118233352)
(94.25,0.0423679615054061)
(94.2916666666667,0.0423817047288528)
(94.3333333333333,0.0423954414936753)
(94.375,0.0424091717998735)
(94.4166666666667,0.0424228956474476)
(94.4583333333333,0.0424366130363975)
(94.5,0.0424503239667231)
(94.5416666666667,0.0424640284384245)
(94.5833333333333,0.0424777264515018)
(94.625,0.0424914180059548)
(94.6666666666667,0.0425051031017836)
(94.7083333333333,0.0425187817389881)
(94.75,0.0425324539175685)
(94.7916666666667,0.0425461196375247)
(94.8333333333333,0.0425597788988566)
(94.875,0.0425734317015644)
(94.9166666666667,0.0425870780456479)
(94.9583333333333,0.0426007179311072)
(95,0.0426143513579424)
(95.0416666666667,0.0426279783261532)
(95.0833333333333,0.0426415988357399)
(95.125,0.0426552128867024)
(95.1666666666667,0.0426688204790407)
(95.2083333333333,0.0426824216127548)
(95.25,0.0426960162878446)
(95.2916666666667,0.0427096045043102)
(95.3333333333333,0.0427231862621517)
(95.375,0.0427367615613689)
(95.4166666666667,0.0427503304019619)
(95.4583333333333,0.0427638927839307)
(95.5,0.0427774487072753)
(95.5416666666667,0.0427909981719957)
(95.5833333333333,0.0428045411780918)
(95.625,0.0428180777255638)
(95.6666666666667,0.0428316078144115)
(95.7083333333333,0.042845131444635)
(95.75,0.0428586486162344)
(95.7916666666667,0.0428721593292095)
(95.8333333333333,0.0428856635835604)
(95.875,0.0428991613792871)
(95.9166666666667,0.0429126527163896)
(95.9583333333333,0.0429261375948678)
(96,0.0429396160147219)
(96.0416666666667,0.0429530879759517)
(96.0833333333333,0.0429665534785574)
(96.125,0.0429800125225388)
(96.1666666666667,0.042993465107896)
(96.2083333333333,0.043006911234629)
(96.25,0.0430203509027378)
(96.2916666666667,0.0430337841122224)
(96.3333333333333,0.0430472108630828)
(96.375,0.0430606311553189)
(96.4166666666667,0.0430740449889309)
(96.4583333333333,0.0430874523639187)
(96.5,0.0431008532802822)
(96.5416666666667,0.0431142477380215)
(96.5833333333333,0.0431276357371366)
(96.625,0.0431410172776275)
(96.6666666666667,0.0431543923594942)
(96.7083333333333,0.0431677609827367)
(96.75,0.043181123147355)
(96.7916666666667,0.043194478853349)
(96.8333333333333,0.0432078281007189)
(96.875,0.0432211708894645)
(96.9166666666667,0.0432345072195859)
(96.9583333333333,0.0432478370910831)
(97,0.0432611605039562)
(97.0416666666667,0.043274477458205)
(97.0833333333333,0.0432877879538295)
(97.125,0.0433010919908299)
(97.1666666666667,0.0433143895692061)
(97.2083333333333,0.043327680688958)
(97.25,0.0433409653500858)
(97.2916666666667,0.0433542435525893)
(97.3333333333333,0.0433675152964686)
(97.375,0.0433807805817237)
(97.4166666666667,0.0433940394083546)
(97.4583333333333,0.0434072917763613)
(97.5,0.0434205376857438)
(97.5416666666667,0.0434337771365021)
(97.5833333333333,0.0434470101286361)
(97.625,0.043460236662146)
(97.6666666666667,0.0434734567370316)
(97.7083333333333,0.043486670353293)
(97.75,0.0434998775109303)
(97.7916666666667,0.0435130782099433)
(97.8333333333333,0.0435262724503321)
(97.875,0.0435394602320967)
(97.9166666666667,0.043552641555237)
(97.9583333333333,0.0435658164197532)
(98,0.0435789848256452)
(98.0416666666667,0.0435921467729129)
(98.0833333333333,0.0436053022615564)
(98.125,0.0436184512915758)
(98.1666666666667,0.0436315938629709)
(98.2083333333333,0.0436447299757418)
(98.25,0.0436578596298884)
(98.2916666666667,0.0436709828254109)
(98.3333333333333,0.0436840995623092)
(98.375,0.0436972098405833)
(98.4166666666667,0.0437103136602331)
(98.4583333333333,0.0437234110212587)
(98.5,0.0437365019236602)
(98.5416666666667,0.0437495863674374)
(98.5833333333333,0.0437626643525904)
(98.625,0.0437757358791192)
(98.6666666666667,0.0437888009470238)
(98.7083333333333,0.0438018595563041)
(98.75,0.0438149117069603)
(98.7916666666667,0.0438279573989923)
(98.8333333333333,0.0438409966324)
(98.875,0.0438540294071835)
(98.9166666666667,0.0438670557233429)
(98.9583333333333,0.043880075580878)
(99,0.0438930889797889)
(99.0416666666667,0.0439060959200756)
(99.0833333333333,0.043919096401738)
(99.125,0.0439320904247763)
(99.1666666666667,0.0439450779891904)
(99.2083333333333,0.0439580590949802)
(99.25,0.0439710337421458)
(99.2916666666667,0.0439840019306873)
(99.3333333333333,0.0439969636606045)
(99.375,0.0440099189318975)
(99.4166666666667,0.0440228677445663)
(99.4583333333333,0.0440358100986109)
(99.5,0.0440487459940313)
(99.5416666666667,0.0440616754308274)
(99.5833333333333,0.0440745984089994)
(99.625,0.0440875149285471)
(99.6666666666667,0.0441004249894706)
(99.7083333333333,0.04411332859177)
(99.75,0.0441262257354451)
(99.7916666666667,0.044139116420496)
(99.8333333333333,0.0441520006469227)
(99.875,0.0441648784147252)
(99.9166666666667,0.0441777497239034)
(99.9583333333333,0.0441906145744575)
(100,0.0449375)

}
;
% \spy [black, height=12mm, width=20mm, name=a1] on (spypoint1)
%             in node [fill=white,name=a] at (magnifyglass1);

\node[align=left, font=\footnotesize, fill=white, inner sep=0pt] at (50,0.047) {$f(x) = -1.86 \times 10^{-6}x^2 + 0.0007x - 0.005$};
\node[align=left, font=\footnotesize, fill=white, inner sep=0pt] at (50,0.0425) {R$^2$ = 0.9943};

\addlegendentry{Simulation}
\addlegendentry{Approximation}
\end{axis}
\end{tikzpicture}


==> Figures/Simulation_10_AEM.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={.},
        legend style={
        at={(0,0)},
        anchor=south west, % Änderung hier
            nodes={inner sep=0.5pt},
            font=\small, % Hier die Schriftgröße anpassen
        },
        height=5cm, 
        width=8cm,
        xmin=0, xmax=5400,
        minor x tick num=1,
        minor y tick num=1,
        ymin=0, ymax=0.4, 
        xlabel={Time (s)},
        ylabel={Production (kg/h)},
        ylabel style={yshift=-5pt},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed, 
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        },
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        },
    ]


%Production Quantity 
\addplot[mark=,color=red, thick] plot coordinates {
(0,0.28331915)
(2,0.22305425)
(4,0.19460391)
(6,0.18381873)
(8,0.17850671)
(10,0.17662346)
(12,0.17597243)
(14,0.17586969)
(16,0.17601594)
(18,0.17629387)
(20,0.17659701)
(22,0.17694209)
(24,0.17728137)
(26,0.1776642)
(28,0.1780048)
(30,0.17832538)
(32,0.17867178)
(34,0.17902529)
(36,0.17933182)
(38,0.17966524)
(40,0.17996274)
(42,0.18024646)
(44,0.18051643)
(46,0.18078825)
(48,0.18104859)
(50,0.18127507)
(52,0.18151367)
(54,0.18174108)
(56,0.18195031)
(58,0.1821657)
(60,0.18235447)
(62,0.18253801)
(64,0.18270612)
(66,0.18286008)
(68,0.18301705)
(70,0.18316217)
(72,0.18330267)
(74,0.18342787)
(76,0.18355923)
(78,0.1836761)
(80,0.18378511)
(82,0.1838832)
(84,0.18398494)
(86,0.18407634)
(88,0.18416839)
(90,0.18424818)
(92,0.18432947)
(94,0.18439824)
(96,0.18447153)
(98,0.18453354)
(100,0.18459592)
(102,0.18464796)
(104,0.18470058)
(106,0.18474827)
(108,0.18479468)
(110,0.18483771)
(112,0.18487757)
(114,0.18491412)
(116,0.18495092)
(118,0.18498264)
(120,0.18501392)
(122,0.18504115)
(124,0.18506965)
(126,0.18509539)
(128,0.18512059)
(130,0.18514331)
(132,0.18516602)
(134,0.18518467)
(136,0.18520512)
(138,0.18522115)
(140,0.1852373)
(142,0.1852524)
(144,0.18526712)
(146,0.18528054)
(148,0.18529303)
(150,0.1853047)
(152,0.18531494)
(154,0.18532496)
(156,0.18533465)
(158,0.18534314)
(160,0.18535072)
(162,0.18535892)
(164,0.18536627)
(166,0.18537283)
(168,0.18537872)
(170,0.18538471)
(172,0.1853898)
(174,0.18539496)
(176,0.18539496)
(178,0.18539496)
(180,0.18539496)
(182,0.18539496)
(184,0.18539496)
(186,0.18539496)
(188,0.18539496)
(190,0.18539496)
(192,0.18539496)
(194,0.18539496)
(196,0.18539496)
(198,0.18539496)
(200,0.18539496)
(202,0.18539496)
(204,0.18539496)
(206,0.18539496)
(208,0.18539496)
(210,0.18539496)
(212,0.18539496)
(214,0.18539496)
(216,0.18539496)
(218,0.18539496)
(220,0.18539496)
(222,0.18539496)
(224,0.18539496)
(226,0.18539496)
(228,0.18539496)
(230,0.18539496)
(232,0.18539496)
(234,0.18539496)
(236,0.18539496)
(238,0.18539496)
(240,0.18539496)
(242,0.18539496)
(244,0.18539496)
(246,0.18539496)
(248,0.18539496)
(250,0.18539496)
(252,0.18539496)
(254,0.18539496)
(256,0.18539496)
(258,0.18539496)
(260,0.18539496)
(262,0.18539496)
(264,0.18539496)
(266,0.18539496)
(268,0.18539496)
(270,0.18539496)
(272,0.18539496)
(274,0.18539496)
(276,0.18539496)
(278,0.18539496)
(280,0.18539496)
(282,0.18539496)
(284,0.18539496)
(286,0.18539496)
(288,0.18539496)
(290,0.18539496)
(292,0.18539496)
(294,0.18539496)
(296,0.18539496)
(298,0.18539496)
(300,0.18539496)
(302,0.18539496)
(304,0.18539496)
(306,0.18539496)
(308,0.18539496)
(310,0.18539496)
(312,0.18539496)
(314,0.18539496)
(316,0.18539496)
(318,0.18539496)
(320,0.18539496)
(322,0.18539496)
(324,0.18539496)
(326,0.18539496)
(328,0.18539496)
(330,0.18539496)
(332,0.18539496)
(334,0.18539496)
(336,0.18539496)
(338,0.18539496)
(340,0.18539496)
(342,0.18539496)
(344,0.18539496)
(346,0.18539496)
(348,0.18539496)
(350,0.18539496)
(352,0.18539496)
(354,0.18539496)
(356,0.18539496)
(358,0.18539496)
(360,0.18539496)
(362,0.18539496)
(364,0.18539496)
(366,0.18539496)
(368,0.18539496)
(370,0.18539496)
(372,0.18539496)
(374,0.18539496)
(376,0.18539496)
(378,0.18539496)
(380,0.18539496)
(382,0.18539496)
(384,0.18539496)
(386,0.18539496)
(388,0.18539496)
(390,0.18539496)
(392,0.18539496)
(394,0.18539496)
(396,0.18539496)
(398,0.18539496)
(400,0.18539496)
(402,0.18539496)
(404,0.18539496)
(406,0.18539496)
(408,0.18539496)
(410,0.18539496)
(412,0.18539496)
(414,0.18539496)
(416,0.18539496)
(418,0.18539496)
(420,0.18539496)
(422,0.18539496)
(424,0.18539496)
(426,0.18539496)
(428,0.18539496)
(430,0.18539496)
(432,0.18539496)
(434,0.18539496)
(436,0.18539496)
(438,0.18539496)
(440,0.18539496)
(442,0.18539496)
(444,0.18539496)
(446,0.18539496)
(448,0.18539496)
(450,0.18539496)
(452,0.18539496)
(454,0.18539496)
(456,0.18539496)
(458,0.18539496)
(460,0.18539496)
(462,0.18539496)
(464,0.18539496)
(466,0.18539496)
(468,0.18539496)
(470,0.18539496)
(472,0.18539496)
(474,0.18539496)
(476,0.18539496)
(478,0.18539496)
(480,0.18539496)
(482,0.18539496)
(484,0.18539496)
(486,0.18539496)
(488,0.18539496)
(490,0.18539496)
(492,0.18539496)
(494,0.18539496)
(496,0.18539496)
(498,0.18539496)
(500,0.18539496)
(502,0.18539496)
(504,0.18539496)
(506,0.18539496)
(508,0.18539496)
(510,0.18539496)
(512,0.18539496)
(514,0.18539496)
(516,0.18539496)
(518,0.18539496)
(520,0.18539496)
(522,0.18539496)
(524,0.18539496)
(526,0.18539496)
(528,0.18539496)
(530,0.18539496)
(532,0.18539496)
(534,0.18539496)
(536,0.18539496)
(538,0.18539496)
(540,0.18539496)
(542,0.18539496)
(544,0.18539496)
(546,0.18539496)
(548,0.18539496)
(550,0.18539496)
(552,0.18539496)
(554,0.18539496)
(556,0.18539496)
(558,0.18539496)
(560,0.18539496)
(562,0.18539496)
(564,0.18539496)
(566,0.18539496)
(568,0.18539496)
(570,0.18539496)
(572,0.18539496)
(574,0.18539496)
(576,0.18539496)
(578,0.18539496)
(580,0.18539496)
(582,0.18539496)
(584,0.18539496)
(586,0.18539496)
(588,0.18539496)
(590,0.18539496)
(592,0.18539496)
(594,0.18539496)
(596,0.18539496)
(598,0.18539496)
(600,0.18539496)
(602,0.18539496)
(604,0.18539496)
(606,0.18539496)
(608,0.18539496)
(610,0.18539496)
(612,0.18539496)
(614,0.18539496)
(616,0.18539496)
(618,0.18539496)
(620,0.18539496)
(622,0.18539496)
(624,0.18539496)
(626,0.18539496)
(628,0.18539496)
(630,0.18539496)
(632,0.18539496)
(634,0.18539496)
(636,0.18539496)
(638,0.18539496)
(640,0.18539496)
(642,0.18539496)
(644,0.18539496)
(646,0.18539496)
(648,0.18539496)
(650,0.18539496)
(652,0.18539496)
(654,0.18539496)
(656,0.18539496)
(658,0.18539496)
(660,0.18539496)
(662,0.18539496)
(664,0.18539496)
(666,0.18539496)
(668,0.18539496)
(670,0.18539496)
(672,0.18539496)
(674,0.18539496)
(676,0.18539496)
(678,0.18539496)
(680,0.18539496)
(682,0.18539496)
(684,0.18539496)
(686,0.18539496)
(688,0.18539496)
(690,0.18539496)
(692,0.18539496)
(694,0.18539496)
(696,0.18539496)
(698,0.18539496)
(700,0.18539496)
(702,0.18539496)
(704,0.18539496)
(706,0.18539496)
(708,0.18539496)
(710,0.18539496)
(712,0.18539496)
(714,0.18539496)
(716,0.18539496)
(718,0.18539496)
(720,0.18539496)
(722,0.18539496)
(724,0.18539496)
(726,0.18539496)
(728,0.18539496)
(730,0.18539496)
(732,0.18539496)
(734,0.18539496)
(736,0.18539496)
(738,0.18539496)
(740,0.18539496)
(742,0.18539496)
(744,0.18539496)
(746,0.18539496)
(748,0.18539496)
(750,0.18539496)
(752,0.18539496)
(754,0.18539496)
(756,0.18539496)
(758,0.18539496)
(760,0.18539496)
(762,0.18539496)
(764,0.18539496)
(766,0.18539496)
(768,0.18539496)
(770,0.18539496)
(772,0.18539496)
(774,0.18539496)
(776,0.18539496)
(778,0.18539496)
(780,0.18539496)
(782,0.18539496)
(784,0.18539496)
(786,0.18539496)
(788,0.18539496)
(790,0.18539496)
(792,0.18539496)
(794,0.18539496)
(796,0.18539496)
(798,0.18539496)
(800,0.18539496)
(802,0.18539496)
(804,0.18539496)
(806,0.18539496)
(808,0.18539496)
(810,0.18539496)
(812,0.18539496)
(814,0.18539496)
(816,0.18539496)
(818,0.18539496)
(820,0.18539496)
(822,0.18539496)
(824,0.18539496)
(826,0.18539496)
(828,0.18539496)
(830,0.18539496)
(832,0.18539496)
(834,0.18539496)
(836,0.18539496)
(838,0.18539496)
(840,0.18539496)
(842,0.18539496)
(844,0.18539496)
(846,0.18539496)
(848,0.18539496)
(850,0.18539496)
(852,0.18539496)
(854,0.18539496)
(856,0.18539496)
(858,0.18539496)
(860,0.18539496)
(862,0.18539496)
(864,0.18539496)
(866,0.18539496)
(868,0.18539496)
(870,0.18539496)
(872,0.18539496)
(874,0.18539496)
(876,0.18539496)
(878,0.18539496)
(880,0.18539496)
(882,0.18539496)
(884,0.18539496)
(886,0.18539496)
(888,0.18539496)
(890,0.18539496)
(892,0.18539496)
(894,0.18539496)
(896,0.18539496)
(898,0.18539496)
(900,0.18539496)
(902,0.20254627)
(904,0.21119745)
(906,0.21467593)
(908,0.21646498)
(910,0.21715442)
(912,0.21746444)
(914,0.21760194)
(916,0.21764036)
(918,0.21763533)
(920,0.21760553)
(922,0.21755926)
(924,0.21750715)
(926,0.21744238)
(928,0.21737536)
(930,0.21730058)
(932,0.21722509)
(934,0.21714833)
(936,0.21707477)
(938,0.21699801)
(940,0.21692395)
(942,0.21684706)
(944,0.21677624)
(946,0.21670114)
(948,0.21663412)
(950,0.2165667)
(952,0.21650635)
(954,0.21644456)
(956,0.21639021)
(958,0.21633416)
(960,0.21628339)
(962,0.21623366)
(964,0.21619186)
(966,0.21614831)
(968,0.21610685)
(970,0.21606617)
(972,0.21603048)
(974,0.21599589)
(976,0.21596562)
(978,0.2159349)
(980,0.21590903)
(982,0.21588273)
(984,0.2158593)
(986,0.21583589)
(988,0.215816)
(990,0.21579567)
(992,0.21577822)
(994,0.21576157)
(996,0.21574538)
(998,0.21573152)
(1000,0.2157174)
(1002,0.21570547)
(1004,0.21569422)
(1006,0.21568388)
(1008,0.21567315)
(1010,0.2156639)
(1012,0.21565495)
(1014,0.2156473)
(1016,0.21563964)
(1018,0.2156329)
(1020,0.215627)
(1022,0.21562077)
(1024,0.21561598)
(1026,0.21561109)
(1028,0.21560663)
(1030,0.21560227)
(1032,0.21559851)
(1034,0.2155948)
(1036,0.21559158)
(1038,0.21558844)
(1040,0.21558568)
(1042,0.215583)
(1044,0.21558063)
(1046,0.21557823)
(1048,0.21557627)
(1050,0.21557432)
(1052,0.21557262)
(1054,0.21557104)
(1056,0.21556968)
(1058,0.21556841)
(1060,0.21556718)
(1062,0.2155661)
(1064,0.21556506)
(1066,0.21556411)
(1068,0.21556325)
(1070,0.21556249)
(1072,0.21556176)
(1074,0.21556113)
(1076,0.21556048)
(1078,0.21556048)
(1080,0.21556048)
(1082,0.21556048)
(1084,0.21556048)
(1086,0.21556048)
(1088,0.21556048)
(1090,0.21556048)
(1092,0.21556048)
(1094,0.21556048)
(1096,0.21556048)
(1098,0.21556048)
(1100,0.21556048)
(1102,0.21556048)
(1104,0.21556048)
(1106,0.21556048)
(1108,0.21556048)
(1110,0.21556048)
(1112,0.21556048)
(1114,0.21556048)
(1116,0.21556048)
(1118,0.21556048)
(1120,0.21556048)
(1122,0.21556048)
(1124,0.21556048)
(1126,0.21556048)
(1128,0.21556048)
(1130,0.21556048)
(1132,0.21556048)
(1134,0.21556048)
(1136,0.21556048)
(1138,0.21556048)
(1140,0.21556048)
(1142,0.21556048)
(1144,0.21556048)
(1146,0.21556048)
(1148,0.21556048)
(1150,0.21556048)
(1152,0.21556048)
(1154,0.21556048)
(1156,0.21556048)
(1158,0.21556048)
(1160,0.21556048)
(1162,0.21556048)
(1164,0.21556048)
(1166,0.21556048)
(1168,0.21556048)
(1170,0.21556048)
(1172,0.21556048)
(1174,0.21556048)
(1176,0.21556048)
(1178,0.21556048)
(1180,0.21556048)
(1182,0.21556048)
(1184,0.21556048)
(1186,0.21556048)
(1188,0.21556048)
(1190,0.21556048)
(1192,0.21556048)
(1194,0.21556048)
(1196,0.21556048)
(1198,0.21556048)
(1200,0.21556048)
(1202,0.21556048)
(1204,0.21556048)
(1206,0.21556048)
(1208,0.21556048)
(1210,0.21556048)
(1212,0.21556048)
(1214,0.21556048)
(1216,0.21556048)
(1218,0.21556048)
(1220,0.21556048)
(1222,0.21556048)
(1224,0.21556048)
(1226,0.21556048)
(1228,0.21556048)
(1230,0.21556048)
(1232,0.21556048)
(1234,0.21556048)
(1236,0.21556048)
(1238,0.21556048)
(1240,0.21556048)
(1242,0.21556048)
(1244,0.21556048)
(1246,0.21556048)
(1248,0.21556048)
(1250,0.21556048)
(1252,0.21556048)
(1254,0.21556048)
(1256,0.21556048)
(1258,0.21556048)
(1260,0.21556048)
(1262,0.21556048)
(1264,0.21556048)
(1266,0.21556048)
(1268,0.21556048)
(1270,0.21556048)
(1272,0.21556048)
(1274,0.21556048)
(1276,0.21556048)
(1278,0.21556048)
(1280,0.21556048)
(1282,0.21556048)
(1284,0.21556048)
(1286,0.21556048)
(1288,0.21556048)
(1290,0.21556048)
(1292,0.21556048)
(1294,0.21556048)
(1296,0.21556048)
(1298,0.21556048)
(1300,0.21556048)
(1302,0.21556048)
(1304,0.21556048)
(1306,0.21556048)
(1308,0.21556048)
(1310,0.21556048)
(1312,0.21556048)
(1314,0.21556048)
(1316,0.21556048)
(1318,0.21556048)
(1320,0.21556048)
(1322,0.21556048)
(1324,0.21556048)
(1326,0.21556048)
(1328,0.21556048)
(1330,0.21556048)
(1332,0.21556048)
(1334,0.21556048)
(1336,0.21556048)
(1338,0.21556048)
(1340,0.21556048)
(1342,0.21556048)
(1344,0.21556048)
(1346,0.21556048)
(1348,0.21556048)
(1350,0.21556048)
(1352,0.21556048)
(1354,0.21556048)
(1356,0.21556048)
(1358,0.21556048)
(1360,0.21556048)
(1362,0.21556048)
(1364,0.21556048)
(1366,0.21556048)
(1368,0.21556048)
(1370,0.21556048)
(1372,0.21556048)
(1374,0.21556048)
(1376,0.21556048)
(1378,0.21556048)
(1380,0.21556048)
(1382,0.21556048)
(1384,0.21556048)
(1386,0.21556048)
(1388,0.21556048)
(1390,0.21556048)
(1392,0.21556048)
(1394,0.21556048)
(1396,0.21556048)
(1398,0.21556048)
(1400,0.21556048)
(1402,0.21556048)
(1404,0.21556048)
(1406,0.21556048)
(1408,0.21556048)
(1410,0.21556048)
(1412,0.21556048)
(1414,0.21556048)
(1416,0.21556048)
(1418,0.21556048)
(1420,0.21556048)
(1422,0.21556048)
(1424,0.21556048)
(1426,0.21556048)
(1428,0.21556048)
(1430,0.21556048)
(1432,0.21556048)
(1434,0.21556048)
(1436,0.21556048)
(1438,0.21556048)
(1440,0.21556048)
(1442,0.21556048)
(1444,0.21556048)
(1446,0.21556048)
(1448,0.21556048)
(1450,0.21556048)
(1452,0.21556048)
(1454,0.21556048)
(1456,0.21556048)
(1458,0.21556048)
(1460,0.21556048)
(1462,0.21556048)
(1464,0.21556048)
(1466,0.21556048)
(1468,0.21556048)
(1470,0.21556048)
(1472,0.21556048)
(1474,0.21556048)
(1476,0.21556048)
(1478,0.21556048)
(1480,0.21556048)
(1482,0.21556048)
(1484,0.21556048)
(1486,0.21556048)
(1488,0.21556048)
(1490,0.21556048)
(1492,0.21556048)
(1494,0.21556048)
(1496,0.21556048)
(1498,0.21556048)
(1500,0.21556048)
(1502,0.21556048)
(1504,0.21556048)
(1506,0.21556048)
(1508,0.21556048)
(1510,0.21556048)
(1512,0.21556048)
(1514,0.21556048)
(1516,0.21556048)
(1518,0.21556048)
(1520,0.21556048)
(1522,0.21556048)
(1524,0.21556048)
(1526,0.21556048)
(1528,0.21556048)
(1530,0.21556048)
(1532,0.21556048)
(1534,0.21556048)
(1536,0.21556048)
(1538,0.21556048)
(1540,0.21556048)
(1542,0.21556048)
(1544,0.21556048)
(1546,0.21556048)
(1548,0.21556048)
(1550,0.21556048)
(1552,0.21556048)
(1554,0.21556048)
(1556,0.21556048)
(1558,0.21556048)
(1560,0.21556048)
(1562,0.21556048)
(1564,0.21556048)
(1566,0.21556048)
(1568,0.21556048)
(1570,0.21556048)
(1572,0.21556048)
(1574,0.21556048)
(1576,0.21556048)
(1578,0.21556048)
(1580,0.21556048)
(1582,0.21556048)
(1584,0.21556048)
(1586,0.21556048)
(1588,0.21556048)
(1590,0.21556048)
(1592,0.21556048)
(1594,0.21556048)
(1596,0.21556048)
(1598,0.21556048)
(1600,0.21556048)
(1602,0.21556048)
(1604,0.21556048)
(1606,0.21556048)
(1608,0.21556048)
(1610,0.21556048)
(1612,0.21556048)
(1614,0.21556048)
(1616,0.21556048)
(1618,0.21556048)
(1620,0.21556048)
(1622,0.21556048)
(1624,0.21556048)
(1626,0.21556048)
(1628,0.21556048)
(1630,0.21556048)
(1632,0.21556048)
(1634,0.21556048)
(1636,0.21556048)
(1638,0.21556048)
(1640,0.21556048)
(1642,0.21556048)
(1644,0.21556048)
(1646,0.21556048)
(1648,0.21556048)
(1650,0.21556048)
(1652,0.21556048)
(1654,0.21556048)
(1656,0.21556048)
(1658,0.21556048)
(1660,0.21556048)
(1662,0.21556048)
(1664,0.21556048)
(1666,0.21556048)
(1668,0.21556048)
(1670,0.21556048)
(1672,0.21556048)
(1674,0.21556048)
(1676,0.21556048)
(1678,0.21556048)
(1680,0.21556048)
(1682,0.21556048)
(1684,0.21556048)
(1686,0.21556048)
(1688,0.21556048)
(1690,0.21556048)
(1692,0.21556048)
(1694,0.21556048)
(1696,0.21556048)
(1698,0.21556048)
(1700,0.21556048)
(1702,0.21556048)
(1704,0.21556048)
(1706,0.21556048)
(1708,0.21556048)
(1710,0.21556048)
(1712,0.21556048)
(1714,0.21556048)
(1716,0.21556048)
(1718,0.21556048)
(1720,0.21556048)
(1722,0.21556048)
(1724,0.21556048)
(1726,0.21556048)
(1728,0.21556048)
(1730,0.21556048)
(1732,0.21556048)
(1734,0.21556048)
(1736,0.21556048)
(1738,0.21556048)
(1740,0.21556048)
(1742,0.21556048)
(1744,0.21556048)
(1746,0.21556048)
(1748,0.21556048)
(1750,0.21556048)
(1752,0.21556048)
(1754,0.21556048)
(1756,0.21556048)
(1758,0.21556048)
(1760,0.21556048)
(1762,0.21556048)
(1764,0.21556048)
(1766,0.21556048)
(1768,0.21556048)
(1770,0.21556048)
(1772,0.21556048)
(1774,0.21556048)
(1776,0.21556048)
(1778,0.21556048)
(1780,0.21556048)
(1782,0.21556048)
(1784,0.21556048)
(1786,0.21556048)
(1788,0.21556048)
(1790,0.21556048)
(1792,0.21556048)
(1794,0.21556048)
(1796,0.21556048)
(1798,0.21556048)
(1800,0.21556048)
(1802,0.21555994)
(1804,0.19030001)
(1806,0.17770482)
(1808,0.17167665)
(1810,0.1692807)
(1812,0.16813086)
(1814,0.16765732)
(1816,0.16741196)
(1818,0.16730944)
(1820,0.16726162)
(1822,0.16725002)
(1824,0.16726086)
(1826,0.16728502)
(1828,0.16732242)
(1830,0.16736574)
(1832,0.16742153)
(1834,0.16747946)
(1836,0.16754722)
(1838,0.16761258)
(1840,0.16768714)
(1842,0.16776044)
(1844,0.167835)
(1846,0.16790502)
(1848,0.16798213)
(1850,0.16805727)
(1852,0.16813345)
(1854,0.16820613)
(1856,0.16828006)
(1858,0.16834605)
(1860,0.16841142)
(1862,0.16848214)
(1864,0.1685456)
(1866,0.16861156)
(1868,0.16867116)
(1870,0.16873218)
(1872,0.16878517)
(1874,0.16884452)
(1876,0.16889784)
(1878,0.16895195)
(1880,0.16899988)
(1882,0.16904956)
(1884,0.16909447)
(1886,0.16914077)
(1888,0.16917935)
(1890,0.16921977)
(1892,0.16925534)
(1894,0.1692929)
(1896,0.16932592)
(1898,0.1693552)
(1900,0.16938765)
(1902,0.16941613)
(1904,0.16944382)
(1906,0.16946923)
(1908,0.16949534)
(1910,0.16951844)
(1912,0.1695424)
(1914,0.16956309)
(1916,0.1695845)
(1918,0.16960217)
(1920,0.16962115)
(1922,0.1696381)
(1924,0.16965374)
(1926,0.16966807)
(1928,0.16968291)
(1930,0.16969541)
(1932,0.16970897)
(1934,0.16972063)
(1936,0.16973281)
(1938,0.16974308)
(1940,0.16975323)
(1942,0.16976332)
(1944,0.1697718)
(1946,0.16978057)
(1948,0.16978811)
(1950,0.16979583)
(1952,0.16980253)
(1954,0.16980954)
(1956,0.16981568)
(1958,0.16982147)
(1960,0.16982686)
(1962,0.1698323)
(1964,0.16983684)
(1966,0.16984178)
(1968,0.1698459)
(1970,0.16985033)
(1972,0.16985405)
(1974,0.16985783)
(1976,0.1698611)
(1978,0.16986422)
(1980,0.16986422)
(1982,0.16986422)
(1984,0.16986422)
(1986,0.16986422)
(1988,0.16986422)
(1990,0.16986422)
(1992,0.16986422)
(1994,0.16986422)
(1996,0.16986422)
(1998,0.16986422)
(2000,0.16986422)
(2002,0.16986422)
(2004,0.16986422)
(2006,0.16986422)
(2008,0.16986422)
(2010,0.16986422)
(2012,0.16986422)
(2014,0.16986422)
(2016,0.16986422)
(2018,0.16986422)
(2020,0.16986422)
(2022,0.16986422)
(2024,0.16986422)
(2026,0.16986422)
(2028,0.16986422)
(2030,0.16986422)
(2032,0.16986422)
(2034,0.16986422)
(2036,0.16986422)
(2038,0.16986422)
(2040,0.16986422)
(2042,0.16986422)
(2044,0.16986422)
(2046,0.16986422)
(2048,0.16986422)
(2050,0.16986422)
(2052,0.16986422)
(2054,0.16986422)
(2056,0.16986422)
(2058,0.16986422)
(2060,0.16986422)
(2062,0.16986422)
(2064,0.16986422)
(2066,0.16986422)
(2068,0.16986422)
(2070,0.16986422)
(2072,0.16986422)
(2074,0.16986422)
(2076,0.16986422)
(2078,0.16986422)
(2080,0.16986422)
(2082,0.16986422)
(2084,0.16986422)
(2086,0.16986422)
(2088,0.16986422)
(2090,0.16986422)
(2092,0.16986422)
(2094,0.16986422)
(2096,0.16986422)
(2098,0.16986422)
(2100,0.16986422)
(2102,0.16986422)
(2104,0.16986422)
(2106,0.16986422)
(2108,0.16986422)
(2110,0.16986422)
(2112,0.16986422)
(2114,0.16986422)
(2116,0.16986422)
(2118,0.16986422)
(2120,0.16986422)
(2122,0.16986422)
(2124,0.16986422)
(2126,0.16986422)
(2128,0.16986422)
(2130,0.16986422)
(2132,0.16986422)
(2134,0.16986422)
(2136,0.16986422)
(2138,0.16986422)
(2140,0.16986422)
(2142,0.16986422)
(2144,0.16986422)
(2146,0.16986422)
(2148,0.16986422)
(2150,0.16986422)
(2152,0.16986422)
(2154,0.16986422)
(2156,0.16986422)
(2158,0.16986422)
(2160,0.16986422)
(2162,0.16986422)
(2164,0.16986422)
(2166,0.16986422)
(2168,0.16986422)
(2170,0.16986422)
(2172,0.16986422)
(2174,0.16986422)
(2176,0.16986422)
(2178,0.16986422)
(2180,0.16986422)
(2182,0.16986422)
(2184,0.16986422)
(2186,0.16986422)
(2188,0.16986422)
(2190,0.16986422)
(2192,0.16986422)
(2194,0.16986422)
(2196,0.16986422)
(2198,0.16986422)
(2200,0.16986422)
(2202,0.16986422)
(2204,0.16986422)
(2206,0.16986422)
(2208,0.16986422)
(2210,0.16986422)
(2212,0.16986422)
(2214,0.16986422)
(2216,0.16986422)
(2218,0.16986422)
(2220,0.16986422)
(2222,0.16986422)
(2224,0.16986422)
(2226,0.16986422)
(2228,0.16986422)
(2230,0.16986422)
(2232,0.16986422)
(2234,0.16986422)
(2236,0.16986422)
(2238,0.16986422)
(2240,0.16986422)
(2242,0.16986422)
(2244,0.16986422)
(2246,0.16986422)
(2248,0.16986422)
(2250,0.16986422)
(2252,0.16986422)
(2254,0.16986422)
(2256,0.16986422)
(2258,0.16986422)
(2260,0.16986422)
(2262,0.16986422)
(2264,0.16986422)
(2266,0.16986422)
(2268,0.16986422)
(2270,0.16986422)
(2272,0.16986422)
(2274,0.16986422)
(2276,0.16986422)
(2278,0.16986422)
(2280,0.16986422)
(2282,0.16986422)
(2284,0.16986422)
(2286,0.16986422)
(2288,0.16986422)
(2290,0.16986422)
(2292,0.16986422)
(2294,0.16986422)
(2296,0.16986422)
(2298,0.16986422)
(2300,0.16986422)
(2302,0.16986422)
(2304,0.16986422)
(2306,0.16986422)
(2308,0.16986422)
(2310,0.16986422)
(2312,0.16986422)
(2314,0.16986422)
(2316,0.16986422)
(2318,0.16986422)
(2320,0.16986422)
(2322,0.16986422)
(2324,0.16986422)
(2326,0.16986422)
(2328,0.16986422)
(2330,0.16986422)
(2332,0.16986422)
(2334,0.16986422)
(2336,0.16986422)
(2338,0.16986422)
(2340,0.16986422)
(2342,0.16986422)
(2344,0.16986422)
(2346,0.16986422)
(2348,0.16986422)
(2350,0.16986422)
(2352,0.16986422)
(2354,0.16986422)
(2356,0.16986422)
(2358,0.16986422)
(2360,0.16986422)
(2362,0.16986422)
(2364,0.16986422)
(2366,0.16986422)
(2368,0.16986422)
(2370,0.16986422)
(2372,0.16986422)
(2374,0.16986422)
(2376,0.16986422)
(2378,0.16986422)
(2380,0.16986422)
(2382,0.16986422)
(2384,0.16986422)
(2386,0.16986422)
(2388,0.16986422)
(2390,0.16986422)
(2392,0.16986422)
(2394,0.16986422)
(2396,0.16986422)
(2398,0.16986422)
(2400,0.16986422)
(2402,0.16986422)
(2404,0.16986422)
(2406,0.16986422)
(2408,0.16986422)
(2410,0.16986422)
(2412,0.16986422)
(2414,0.16986422)
(2416,0.16986422)
(2418,0.16986422)
(2420,0.16986422)
(2422,0.16986422)
(2424,0.16986422)
(2426,0.16986422)
(2428,0.16986422)
(2430,0.16986422)
(2432,0.16986422)
(2434,0.16986422)
(2436,0.16986422)
(2438,0.16986422)
(2440,0.16986422)
(2442,0.16986422)
(2444,0.16986422)
(2446,0.16986422)
(2448,0.16986422)
(2450,0.16986422)
(2452,0.16986422)
(2454,0.16986422)
(2456,0.16986422)
(2458,0.16986422)
(2460,0.16986422)
(2462,0.16986422)
(2464,0.16986422)
(2466,0.16986422)
(2468,0.16986422)
(2470,0.16986422)
(2472,0.16986422)
(2474,0.16986422)
(2476,0.16986422)
(2478,0.16986422)
(2480,0.16986422)
(2482,0.16986422)
(2484,0.16986422)
(2486,0.16986422)
(2488,0.16986422)
(2490,0.16986422)
(2492,0.16986422)
(2494,0.16986422)
(2496,0.16986422)
(2498,0.16986422)
(2500,0.16986422)
(2502,0.16986422)
(2504,0.16986422)
(2506,0.16986422)
(2508,0.16986422)
(2510,0.16986422)
(2512,0.16986422)
(2514,0.16986422)
(2516,0.16986422)
(2518,0.16986422)
(2520,0.16986422)
(2522,0.16986422)
(2524,0.16986422)
(2526,0.16986422)
(2528,0.16986422)
(2530,0.16986422)
(2532,0.16986422)
(2534,0.16986422)
(2536,0.16986422)
(2538,0.16986422)
(2540,0.16986422)
(2542,0.16986422)
(2544,0.16986422)
(2546,0.16986422)
(2548,0.16986422)
(2550,0.16986422)
(2552,0.16986422)
(2554,0.16986422)
(2556,0.16986422)
(2558,0.16986422)
(2560,0.16986422)
(2562,0.16986422)
(2564,0.16986422)
(2566,0.16986422)
(2568,0.16986422)
(2570,0.16986422)
(2572,0.16986422)
(2574,0.16986422)
(2576,0.16986422)
(2578,0.16986422)
(2580,0.16986422)
(2582,0.16986422)
(2584,0.16986422)
(2586,0.16986422)
(2588,0.16986422)
(2590,0.16986422)
(2592,0.16986422)
(2594,0.16986422)
(2596,0.16986422)
(2598,0.16986422)
(2600,0.16986422)
(2602,0.16986422)
(2604,0.16986422)
(2606,0.16986422)
(2608,0.16986422)
(2610,0.16986422)
(2612,0.16986422)
(2614,0.16986422)
(2616,0.16986422)
(2618,0.16986422)
(2620,0.16986422)
(2622,0.16986422)
(2624,0.16986422)
(2626,0.16986422)
(2628,0.16986422)
(2630,0.16986422)
(2632,0.16986422)
(2634,0.16986422)
(2636,0.16986422)
(2638,0.16986422)
(2640,0.16986422)
(2642,0.16986422)
(2644,0.16986422)
(2646,0.16986422)
(2648,0.16986422)
(2650,0.16986422)
(2652,0.16986422)
(2654,0.16986422)
(2656,0.16986422)
(2658,0.16986422)
(2660,0.16986422)
(2662,0.16986422)
(2664,0.16986422)
(2666,0.16986422)
(2668,0.16986422)
(2670,0.16986422)
(2672,0.16986422)
(2674,0.16986422)
(2676,0.16986422)
(2678,0.16986422)
(2680,0.16986422)
(2682,0.16986422)
(2684,0.16986422)
(2686,0.16986422)
(2688,0.16986422)
(2690,0.16986422)
(2692,0.16986422)
(2694,0.16986422)
(2696,0.16986422)
(2698,0.16986422)
(2700,0.16986422)
(2702,0.1698671)
(2704,0.28904658)
(2706,0.35043124)
(2708,0.37751175)
(2710,0.38703572)
(2712,0.39047405)
(2714,0.39085507)
(2716,0.38998906)
(2718,0.3887865)
(2720,0.38730863)
(2722,0.38594756)
(2724,0.3845185)
(2726,0.3832479)
(2728,0.38201142)
(2730,0.38092814)
(2732,0.37984904)
(2734,0.37898157)
(2736,0.3780974)
(2738,0.3774026)
(2740,0.37671555)
(2742,0.37613574)
(2744,0.3756018)
(2746,0.37516415)
(2748,0.37475772)
(2750,0.37441872)
(2752,0.37410296)
(2754,0.37384704)
(2756,0.3736073)
(2758,0.3734118)
(2760,0.3732339)
(2762,0.37309706)
(2764,0.37297413)
(2766,0.3728622)
(2768,0.3727724)
(2770,0.3726941)
(2772,0.3726245)
(2774,0.37256878)
(2776,0.3725153)
(2778,0.37247498)
(2780,0.37243858)
(2782,0.37240505)
(2784,0.372379)
(2786,0.372355)
(2788,0.3723365)
(2790,0.37231904)
(2792,0.3723057)
(2794,0.37229303)
(2796,0.3722836)
(2798,0.3722745)
(2800,0.37226748)
(2802,0.3722609)
(2804,0.3722559)
(2806,0.37225112)
(2808,0.3722476)
(2810,0.37224412)
(2812,0.37224147)
(2814,0.372239)
(2816,0.3722369)
(2818,0.37223533)
(2820,0.37223384)
(2822,0.3722327)
(2824,0.3722317)
(2826,0.37223082)
(2828,0.37223015)
(2830,0.3722295)
(2832,0.37222903)
(2834,0.3722286)
(2836,0.3722282)
(2838,0.3722279)
(2840,0.3722277)
(2842,0.37222743)
(2844,0.37222728)
(2846,0.3722271)
(2848,0.372227)
(2850,0.37222683)
(2852,0.37222676)
(2854,0.3722267)
(2856,0.37222665)
(2858,0.37222657)
(2860,0.37222654)
(2862,0.3722265)
(2864,0.37222642)
(2866,0.37222642)
(2868,0.37222642)
(2870,0.3722264)
(2872,0.37222635)
(2874,0.37222635)
(2876,0.3722263)
(2878,0.3722263)
(2880,0.3722263)
(2882,0.3722263)
(2884,0.3722263)
(2886,0.3722263)
(2888,0.3722263)
(2890,0.3722263)
(2892,0.3722263)
(2894,0.3722263)
(2896,0.3722263)
(2898,0.3722263)
(2900,0.3722263)
(2902,0.3722263)
(2904,0.3722263)
(2906,0.3722263)
(2908,0.3722263)
(2910,0.3722263)
(2912,0.3722263)
(2914,0.3722263)
(2916,0.3722263)
(2918,0.3722263)
(2920,0.3722263)
(2922,0.3722263)
(2924,0.3722263)
(2926,0.3722263)
(2928,0.3722263)
(2930,0.3722263)
(2932,0.3722263)
(2934,0.3722263)
(2936,0.3722263)
(2938,0.3722263)
(2940,0.3722263)
(2942,0.3722263)
(2944,0.3722263)
(2946,0.3722263)
(2948,0.3722263)
(2950,0.3722263)
(2952,0.3722263)
(2954,0.3722263)
(2956,0.3722263)
(2958,0.3722263)
(2960,0.3722263)
(2962,0.3722263)
(2964,0.3722263)
(2966,0.3722263)
(2968,0.3722263)
(2970,0.3722263)
(2972,0.3722263)
(2974,0.3722263)
(2976,0.3722263)
(2978,0.3722263)
(2980,0.3722263)
(2982,0.3722263)
(2984,0.3722263)
(2986,0.3722263)
(2988,0.3722263)
(2990,0.3722263)
(2992,0.3722263)
(2994,0.3722263)
(2996,0.3722263)
(2998,0.3722263)
(3000,0.3722263)
(3002,0.3722263)
(3004,0.3722263)
(3006,0.3722263)
(3008,0.3722263)
(3010,0.3722263)
(3012,0.3722263)
(3014,0.3722263)
(3016,0.3722263)
(3018,0.3722263)
(3020,0.3722263)
(3022,0.3722263)
(3024,0.3722263)
(3026,0.3722263)
(3028,0.3722263)
(3030,0.3722263)
(3032,0.3722263)
(3034,0.3722263)
(3036,0.3722263)
(3038,0.3722263)
(3040,0.3722263)
(3042,0.3722263)
(3044,0.3722263)
(3046,0.3722263)
(3048,0.3722263)
(3050,0.3722263)
(3052,0.3722263)
(3054,0.3722263)
(3056,0.3722263)
(3058,0.3722263)
(3060,0.3722263)
(3062,0.3722263)
(3064,0.3722263)
(3066,0.3722263)
(3068,0.3722263)
(3070,0.3722263)
(3072,0.3722263)
(3074,0.3722263)
(3076,0.3722263)
(3078,0.3722263)
(3080,0.3722263)
(3082,0.3722263)
(3084,0.3722263)
(3086,0.3722263)
(3088,0.3722263)
(3090,0.3722263)
(3092,0.3722263)
(3094,0.3722263)
(3096,0.3722263)
(3098,0.3722263)
(3100,0.3722263)
(3102,0.3722263)
(3104,0.3722263)
(3106,0.3722263)
(3108,0.3722263)
(3110,0.3722263)
(3112,0.3722263)
(3114,0.3722263)
(3116,0.3722263)
(3118,0.3722263)
(3120,0.3722263)
(3122,0.3722263)
(3124,0.3722263)
(3126,0.3722263)
(3128,0.3722263)
(3130,0.3722263)
(3132,0.3722263)
(3134,0.3722263)
(3136,0.3722263)
(3138,0.3722263)
(3140,0.3722263)
(3142,0.3722263)
(3144,0.3722263)
(3146,0.3722263)
(3148,0.3722263)
(3150,0.3722263)
(3152,0.3722263)
(3154,0.3722263)
(3156,0.3722263)
(3158,0.3722263)
(3160,0.3722263)
(3162,0.3722263)
(3164,0.3722263)
(3166,0.3722263)
(3168,0.3722263)
(3170,0.3722263)
(3172,0.3722263)
(3174,0.3722263)
(3176,0.3722263)
(3178,0.3722263)
(3180,0.3722263)
(3182,0.3722263)
(3184,0.3722263)
(3186,0.3722263)
(3188,0.3722263)
(3190,0.3722263)
(3192,0.3722263)
(3194,0.3722263)
(3196,0.3722263)
(3198,0.3722263)
(3200,0.3722263)
(3202,0.3722263)
(3204,0.3722263)
(3206,0.3722263)
(3208,0.3722263)
(3210,0.3722263)
(3212,0.3722263)
(3214,0.3722263)
(3216,0.3722263)
(3218,0.3722263)
(3220,0.3722263)
(3222,0.3722263)
(3224,0.3722263)
(3226,0.3722263)
(3228,0.3722263)
(3230,0.3722263)
(3232,0.3722263)
(3234,0.3722263)
(3236,0.3722263)
(3238,0.3722263)
(3240,0.3722263)
(3242,0.3722263)
(3244,0.3722263)
(3246,0.3722263)
(3248,0.3722263)
(3250,0.3722263)
(3252,0.3722263)
(3254,0.3722263)
(3256,0.3722263)
(3258,0.3722263)
(3260,0.3722263)
(3262,0.3722263)
(3264,0.3722263)
(3266,0.3722263)
(3268,0.3722263)
(3270,0.3722263)
(3272,0.3722263)
(3274,0.3722263)
(3276,0.3722263)
(3278,0.3722263)
(3280,0.3722263)
(3282,0.3722263)
(3284,0.3722263)
(3286,0.3722263)
(3288,0.3722263)
(3290,0.3722263)
(3292,0.3722263)
(3294,0.3722263)
(3296,0.3722263)
(3298,0.3722263)
(3300,0.3722263)
(3302,0.3722263)
(3304,0.3722263)
(3306,0.3722263)
(3308,0.3722263)
(3310,0.3722263)
(3312,0.3722263)
(3314,0.3722263)
(3316,0.3722263)
(3318,0.3722263)
(3320,0.3722263)
(3322,0.3722263)
(3324,0.3722263)
(3326,0.3722263)
(3328,0.3722263)
(3330,0.3722263)
(3332,0.3722263)
(3334,0.3722263)
(3336,0.3722263)
(3338,0.3722263)
(3340,0.3722263)
(3342,0.3722263)
(3344,0.3722263)
(3346,0.3722263)
(3348,0.3722263)
(3350,0.3722263)
(3352,0.3722263)
(3354,0.3722263)
(3356,0.3722263)
(3358,0.3722263)
(3360,0.3722263)
(3362,0.3722263)
(3364,0.3722263)
(3366,0.3722263)
(3368,0.3722263)
(3370,0.3722263)
(3372,0.3722263)
(3374,0.3722263)
(3376,0.3722263)
(3378,0.3722263)
(3380,0.3722263)
(3382,0.3722263)
(3384,0.3722263)
(3386,0.3722263)
(3388,0.3722263)
(3390,0.3722263)
(3392,0.3722263)
(3394,0.3722263)
(3396,0.3722263)
(3398,0.3722263)
(3400,0.3722263)
(3402,0.3722263)
(3404,0.3722263)
(3406,0.3722263)
(3408,0.3722263)
(3410,0.3722263)
(3412,0.3722263)
(3414,0.3722263)
(3416,0.3722263)
(3418,0.3722263)
(3420,0.3722263)
(3422,0.3722263)
(3424,0.3722263)
(3426,0.3722263)
(3428,0.3722263)
(3430,0.3722263)
(3432,0.3722263)
(3434,0.3722263)
(3436,0.3722263)
(3438,0.3722263)
(3440,0.3722263)
(3442,0.3722263)
(3444,0.3722263)
(3446,0.3722263)
(3448,0.3722263)
(3450,0.3722263)
(3452,0.3722263)
(3454,0.3722263)
(3456,0.3722263)
(3458,0.3722263)
(3460,0.3722263)
(3462,0.3722263)
(3464,0.3722263)
(3466,0.3722263)
(3468,0.3722263)
(3470,0.3722263)
(3472,0.3722263)
(3474,0.3722263)
(3476,0.3722263)
(3478,0.3722263)
(3480,0.3722263)
(3482,0.3722263)
(3484,0.3722263)
(3486,0.3722263)
(3488,0.3722263)
(3490,0.3722263)
(3492,0.3722263)
(3494,0.3722263)
(3496,0.3722263)
(3498,0.3722263)
(3500,0.3722263)
(3502,0.3722263)
(3504,0.3722263)
(3506,0.3722263)
(3508,0.3722263)
(3510,0.3722263)
(3512,0.3722263)
(3514,0.3722263)
(3516,0.3722263)
(3518,0.3722263)
(3520,0.3722263)
(3522,0.3722263)
(3524,0.3722263)
(3526,0.3722263)
(3528,0.3722263)
(3530,0.3722263)
(3532,0.3722263)
(3534,0.3722263)
(3536,0.3722263)
(3538,0.3722263)
(3540,0.3722263)
(3542,0.3722263)
(3544,0.3722263)
(3546,0.3722263)
(3548,0.3722263)
(3550,0.3722263)
(3552,0.3722263)
(3554,0.3722263)
(3556,0.3722263)
(3558,0.3722263)
(3560,0.3722263)
(3562,0.3722263)
(3564,0.3722263)
(3566,0.3722263)
(3568,0.3722263)
(3570,0.3722263)
(3572,0.3722263)
(3574,0.3722263)
(3576,0.3722263)
(3578,0.3722263)
(3580,0.3722263)
(3582,0.3722263)
(3584,0.3722263)
(3586,0.3722263)
(3588,0.3722263)
(3590,0.3722263)
(3592,0.3722263)
(3594,0.3722263)
(3596,0.3722263)
(3598,0.3722263)
(3600,0.3722263)
(3602,0.3722263)
(3604,0.31389114)
(3606,0.27856302)
(3608,0.26517194)
(3610,0.25935365)
(3612,0.25738053)
(3614,0.25666306)
(3616,0.25665546)
(3618,0.25690723)
(3620,0.25723372)
(3622,0.25762063)
(3624,0.25796097)
(3626,0.25833815)
(3628,0.25865022)
(3630,0.25898037)
(3632,0.25926871)
(3634,0.25955608)
(3636,0.2598079)
(3638,0.2600282)
(3640,0.26024986)
(3642,0.2604451)
(3644,0.26063142)
(3646,0.26080258)
(3648,0.26096473)
(3650,0.26110802)
(3652,0.26125055)
(3654,0.2613614)
(3656,0.26147868)
(3658,0.26157288)
(3660,0.26167084)
(3662,0.26175203)
(3664,0.26183145)
(3666,0.26189571)
(3668,0.26195882)
(3670,0.2620122)
(3672,0.2620628)
(3674,0.26210606)
(3676,0.26214844)
(3678,0.26218336)
(3680,0.26221616)
(3682,0.26224777)
(3684,0.26227409)
(3686,0.26229894)
(3688,0.2623201)
(3690,0.26234051)
(3692,0.26235808)
(3694,0.26237445)
(3696,0.2623882)
(3698,0.26240163)
(3700,0.26241252)
(3702,0.26242362)
(3704,0.26243273)
(3706,0.26244124)
(3708,0.26244847)
(3710,0.2624556)
(3712,0.26246136)
(3714,0.26246728)
(3716,0.262472)
(3718,0.26247667)
(3720,0.2624806)
(3722,0.26248435)
(3724,0.26248736)
(3726,0.26249034)
(3728,0.2624928)
(3730,0.26249511)
(3732,0.2624971)
(3734,0.26249904)
(3736,0.2625006)
(3738,0.26250217)
(3740,0.26250346)
(3742,0.26250469)
(3744,0.26250575)
(3746,0.26250675)
(3748,0.26250754)
(3750,0.26250832)
(3752,0.26250899)
(3754,0.26250966)
(3756,0.26251018)
(3758,0.26251066)
(3760,0.26251106)
(3762,0.26251147)
(3764,0.2625118)
(3766,0.26251212)
(3768,0.2625124)
(3770,0.26251268)
(3772,0.2625129)
(3774,0.26251309)
(3776,0.26251327)
(3778,0.26251344)
(3780,0.26251344)
(3782,0.26251344)
(3784,0.26251344)
(3786,0.26251344)
(3788,0.26251344)
(3790,0.26251344)
(3792,0.26251344)
(3794,0.26251344)
(3796,0.26251344)
(3798,0.26251344)
(3800,0.26251344)
(3802,0.26251344)
(3804,0.26251344)
(3806,0.26251344)
(3808,0.26251344)
(3810,0.26251344)
(3812,0.26251344)
(3814,0.26251344)
(3816,0.26251344)
(3818,0.26251344)
(3820,0.26251344)
(3822,0.26251344)
(3824,0.26251344)
(3826,0.26251344)
(3828,0.26251344)
(3830,0.26251344)
(3832,0.26251344)
(3834,0.26251344)
(3836,0.26251344)
(3838,0.26251344)
(3840,0.26251344)
(3842,0.26251344)
(3844,0.26251344)
(3846,0.26251344)
(3848,0.26251344)
(3850,0.26251344)
(3852,0.26251344)
(3854,0.26251344)
(3856,0.26251344)
(3858,0.26251344)
(3860,0.26251344)
(3862,0.26251344)
(3864,0.26251344)
(3866,0.26251344)
(3868,0.26251344)
(3870,0.26251344)
(3872,0.26251344)
(3874,0.26251344)
(3876,0.26251344)
(3878,0.26251344)
(3880,0.26251344)
(3882,0.26251344)
(3884,0.26251344)
(3886,0.26251344)
(3888,0.26251344)
(3890,0.26251344)
(3892,0.26251344)
(3894,0.26251344)
(3896,0.26251344)
(3898,0.26251344)
(3900,0.26251344)
(3902,0.26251344)
(3904,0.26251344)
(3906,0.26251344)
(3908,0.26251344)
(3910,0.26251344)
(3912,0.26251344)
(3914,0.26251344)
(3916,0.26251344)
(3918,0.26251344)
(3920,0.26251344)
(3922,0.26251344)
(3924,0.26251344)
(3926,0.26251344)
(3928,0.26251344)
(3930,0.26251344)
(3932,0.26251344)
(3934,0.26251344)
(3936,0.26251344)
(3938,0.26251344)
(3940,0.26251344)
(3942,0.26251344)
(3944,0.26251344)
(3946,0.26251344)
(3948,0.26251344)
(3950,0.26251344)
(3952,0.26251344)
(3954,0.26251344)
(3956,0.26251344)
(3958,0.26251344)
(3960,0.26251344)
(3962,0.26251344)
(3964,0.26251344)
(3966,0.26251344)
(3968,0.26251344)
(3970,0.26251344)
(3972,0.26251344)
(3974,0.26251344)
(3976,0.26251344)
(3978,0.26251344)
(3980,0.26251344)
(3982,0.26251344)
(3984,0.26251344)
(3986,0.26251344)
(3988,0.26251344)
(3990,0.26251344)
(3992,0.26251344)
(3994,0.26251344)
(3996,0.26251344)
(3998,0.26251344)
(4000,0.26251344)
(4002,0.26251344)
(4004,0.26251344)
(4006,0.26251344)
(4008,0.26251344)
(4010,0.26251344)
(4012,0.26251344)
(4014,0.26251344)
(4016,0.26251344)
(4018,0.26251344)
(4020,0.26251344)
(4022,0.26251344)
(4024,0.26251344)
(4026,0.26251344)
(4028,0.26251344)
(4030,0.26251344)
(4032,0.26251344)
(4034,0.26251344)
(4036,0.26251344)
(4038,0.26251344)
(4040,0.26251344)
(4042,0.26251344)
(4044,0.26251344)
(4046,0.26251344)
(4048,0.26251344)
(4050,0.26251344)
(4052,0.26251344)
(4054,0.26251344)
(4056,0.26251344)
(4058,0.26251344)
(4060,0.26251344)
(4062,0.26251344)
(4064,0.26251344)
(4066,0.26251344)
(4068,0.26251344)
(4070,0.26251344)
(4072,0.26251344)
(4074,0.26251344)
(4076,0.26251344)
(4078,0.26251344)
(4080,0.26251344)
(4082,0.26251344)
(4084,0.26251344)
(4086,0.26251344)
(4088,0.26251344)
(4090,0.26251344)
(4092,0.26251344)
(4094,0.26251344)
(4096,0.26251344)
(4098,0.26251344)
(4100,0.26251344)
(4102,0.26251344)
(4104,0.26251344)
(4106,0.26251344)
(4108,0.26251344)
(4110,0.26251344)
(4112,0.26251344)
(4114,0.26251344)
(4116,0.26251344)
(4118,0.26251344)
(4120,0.26251344)
(4122,0.26251344)
(4124,0.26251344)
(4126,0.26251344)
(4128,0.26251344)
(4130,0.26251344)
(4132,0.26251344)
(4134,0.26251344)
(4136,0.26251344)
(4138,0.26251344)
(4140,0.26251344)
(4142,0.26251344)
(4144,0.26251344)
(4146,0.26251344)
(4148,0.26251344)
(4150,0.26251344)
(4152,0.26251344)
(4154,0.26251344)
(4156,0.26251344)
(4158,0.26251344)
(4160,0.26251344)
(4162,0.26251344)
(4164,0.26251344)
(4166,0.26251344)
(4168,0.26251344)
(4170,0.26251344)
(4172,0.26251344)
(4174,0.26251344)
(4176,0.26251344)
(4178,0.26251344)
(4180,0.26251344)
(4182,0.26251344)
(4184,0.26251344)
(4186,0.26251344)
(4188,0.26251344)
(4190,0.26251344)
(4192,0.26251344)
(4194,0.26251344)
(4196,0.26251344)
(4198,0.26251344)
(4200,0.26251344)
(4202,0.26251344)
(4204,0.26251344)
(4206,0.26251344)
(4208,0.26251344)
(4210,0.26251344)
(4212,0.26251344)
(4214,0.26251344)
(4216,0.26251344)
(4218,0.26251344)
(4220,0.26251344)
(4222,0.26251344)
(4224,0.26251344)
(4226,0.26251344)
(4228,0.26251344)
(4230,0.26251344)
(4232,0.26251344)
(4234,0.26251344)
(4236,0.26251344)
(4238,0.26251344)
(4240,0.26251344)
(4242,0.26251344)
(4244,0.26251344)
(4246,0.26251344)
(4248,0.26251344)
(4250,0.26251344)
(4252,0.26251344)
(4254,0.26251344)
(4256,0.26251344)
(4258,0.26251344)
(4260,0.26251344)
(4262,0.26251344)
(4264,0.26251344)
(4266,0.26251344)
(4268,0.26251344)
(4270,0.26251344)
(4272,0.26251344)
(4274,0.26251344)
(4276,0.26251344)
(4278,0.26251344)
(4280,0.26251344)
(4282,0.26251344)
(4284,0.26251344)
(4286,0.26251344)
(4288,0.26251344)
(4290,0.26251344)
(4292,0.26251344)
(4294,0.26251344)
(4296,0.26251344)
(4298,0.26251344)
(4300,0.26251344)
(4302,0.26251344)
(4304,0.26251344)
(4306,0.26251344)
(4308,0.26251344)
(4310,0.26251344)
(4312,0.26251344)
(4314,0.26251344)
(4316,0.26251344)
(4318,0.26251344)
(4320,0.26251344)
(4322,0.26251344)
(4324,0.26251344)
(4326,0.26251344)
(4328,0.26251344)
(4330,0.26251344)
(4332,0.26251344)
(4334,0.26251344)
(4336,0.26251344)
(4338,0.26251344)
(4340,0.26251344)
(4342,0.26251344)
(4344,0.26251344)
(4346,0.26251344)
(4348,0.26251344)
(4350,0.26251344)
(4352,0.26251344)
(4354,0.26251344)
(4356,0.26251344)
(4358,0.26251344)
(4360,0.26251344)
(4362,0.26251344)
(4364,0.26251344)
(4366,0.26251344)
(4368,0.26251344)
(4370,0.26251344)
(4372,0.26251344)
(4374,0.26251344)
(4376,0.26251344)
(4378,0.26251344)
(4380,0.26251344)
(4382,0.26251344)
(4384,0.26251344)
(4386,0.26251344)
(4388,0.26251344)
(4390,0.26251344)
(4392,0.26251344)
(4394,0.26251344)
(4396,0.26251344)
(4398,0.26251344)
(4400,0.26251344)
(4402,0.26251344)
(4404,0.26251344)
(4406,0.26251344)
(4408,0.26251344)
(4410,0.26251344)
(4412,0.26251344)
(4414,0.26251344)
(4416,0.26251344)
(4418,0.26251344)
(4420,0.26251344)
(4422,0.26251344)
(4424,0.26251344)
(4426,0.26251344)
(4428,0.26251344)
(4430,0.26251344)
(4432,0.26251344)
(4434,0.26251344)
(4436,0.26251344)
(4438,0.26251344)
(4440,0.26251344)
(4442,0.26251344)
(4444,0.26251344)
(4446,0.26251344)
(4448,0.26251344)
(4450,0.26251344)
(4452,0.26251344)
(4454,0.26251344)
(4456,0.26251344)
(4458,0.26251344)
(4460,0.26251344)
(4462,0.26251344)
(4464,0.26251344)
(4466,0.26251344)
(4468,0.26251344)
(4470,0.26251344)
(4472,0.26251344)
(4474,0.26251344)
(4476,0.26251344)
(4478,0.26251344)
(4480,0.26251344)
(4482,0.26251344)
(4484,0.26251344)
(4486,0.26251344)
(4488,0.26251344)
(4490,0.26251344)
(4492,0.26251344)
(4494,0.26251344)
(4496,0.26251344)
(4498,0.26251344)
(4500,0.26251344)
(4502,0.26251357)
(4504,0.2238515)
(4506,0.20543898)
(4508,0.19730156)
(4510,0.19398058)
(4512,0.19259444)
(4514,0.19196806)
(4516,0.19175448)
(4518,0.19169247)
(4520,0.19171746)
(4522,0.19178845)
(4524,0.191879)
(4526,0.19198589)
(4528,0.19209243)
(4530,0.19222127)
(4532,0.19233968)
(4534,0.19246874)
(4536,0.1925911)
(4538,0.19272188)
(4540,0.19284116)
(4542,0.19296996)
(4544,0.19308623)
(4546,0.19320773)
(4548,0.19331647)
(4550,0.1934332)
(4552,0.19353587)
(4554,0.19364063)
(4556,0.19374555)
(4558,0.19384041)
(4560,0.19393405)
(4562,0.1940164)
(4564,0.19410143)
(4566,0.19417945)
(4568,0.19425599)
(4570,0.19432604)
(4572,0.19438788)
(4574,0.19445293)
(4576,0.19445293)
(4578,0.19445293)
(4580,0.19445293)
(4582,0.19445293)
(4584,0.19445293)
(4586,0.19445293)
(4588,0.19445293)
(4590,0.19445293)
(4592,0.19445293)
(4594,0.19445293)
(4596,0.19445293)
(4598,0.19445293)
(4600,0.19445293)
(4602,0.19445293)
(4604,0.19445293)
(4606,0.19445293)
(4608,0.19445293)
(4610,0.19445293)
(4612,0.19445293)
(4614,0.19445293)
(4616,0.19445293)
(4618,0.19445293)
(4620,0.19445293)
(4622,0.19445293)
(4624,0.19445293)
(4626,0.19445293)
(4628,0.19445293)
(4630,0.19445293)
(4632,0.19445293)
(4634,0.19445293)
(4636,0.19445293)
(4638,0.19445293)
(4640,0.19445293)
(4642,0.19445293)
(4644,0.19445293)
(4646,0.19445293)
(4648,0.19445293)
(4650,0.19445293)
(4652,0.19445293)
(4654,0.19445293)
(4656,0.19445293)
(4658,0.19445293)
(4660,0.19445293)
(4662,0.19445293)
(4664,0.19445293)
(4666,0.19445293)
(4668,0.19445293)
(4670,0.19445293)
(4672,0.19445293)
(4674,0.19445293)
(4676,0.19445293)
(4678,0.19445293)
(4680,0.19445293)
(4682,0.19445293)
(4684,0.19445293)
(4686,0.19445293)
(4688,0.19445293)
(4690,0.19445293)
(4692,0.19445293)
(4694,0.19445293)
(4696,0.19445293)
(4698,0.19445293)
(4700,0.19445293)
(4702,0.19445293)
(4704,0.19445293)
(4706,0.19445293)
(4708,0.19445293)
(4710,0.19445293)
(4712,0.19445293)
(4714,0.19445293)
(4716,0.19445293)
(4718,0.19445293)
(4720,0.19445293)
(4722,0.19445293)
(4724,0.19445293)
(4726,0.19445293)
(4728,0.19445293)
(4730,0.19445293)
(4732,0.19445293)
(4734,0.19445293)
(4736,0.19445293)
(4738,0.19445293)
(4740,0.19445293)
(4742,0.19445293)
(4744,0.19445293)
(4746,0.19445293)
(4748,0.19445293)
(4750,0.19445293)
(4752,0.19445293)
(4754,0.19445293)
(4756,0.19445293)
(4758,0.19445293)
(4760,0.19445293)
(4762,0.19445293)
(4764,0.19445293)
(4766,0.19445293)
(4768,0.19445293)
(4770,0.19445293)
(4772,0.19445293)
(4774,0.19445293)
(4776,0.19445293)
(4778,0.19445293)
(4780,0.19445293)
(4782,0.19445293)
(4784,0.19445293)
(4786,0.19445293)
(4788,0.19445293)
(4790,0.19445293)
(4792,0.19445293)
(4794,0.19445293)
(4796,0.19445293)
(4798,0.19445293)
(4800,0.19445293)
(4802,0.19445293)
(4804,0.19445293)
(4806,0.19445293)
(4808,0.19445293)
(4810,0.19445293)
(4812,0.19445293)
(4814,0.19445293)
(4816,0.19445293)
(4818,0.19445293)
(4820,0.19445293)
(4822,0.19445293)
(4824,0.19445293)
(4826,0.19445293)
(4828,0.19445293)
(4830,0.19445293)
(4832,0.19445293)
(4834,0.19445293)
(4836,0.19445293)
(4838,0.19445293)
(4840,0.19445293)
(4842,0.19445293)
(4844,0.19445293)
(4846,0.19445293)
(4848,0.19445293)
(4850,0.19445293)
(4852,0.19445293)
(4854,0.19445293)
(4856,0.19445293)
(4858,0.19445293)
(4860,0.19445293)
(4862,0.19445293)
(4864,0.19445293)
(4866,0.19445293)
(4868,0.19445293)
(4870,0.19445293)
(4872,0.19445293)
(4874,0.19445293)
(4876,0.19445293)
(4878,0.19445293)
(4880,0.19445293)
(4882,0.19445293)
(4884,0.19445293)
(4886,0.19445293)
(4888,0.19445293)
(4890,0.19445293)
(4892,0.19445293)
(4894,0.19445293)
(4896,0.19445293)
(4898,0.19445293)
(4900,0.19445293)
(4902,0.19445293)
(4904,0.19445293)
(4906,0.19445293)
(4908,0.19445293)
(4910,0.19445293)
(4912,0.19445293)
(4914,0.19445293)
(4916,0.19445293)
(4918,0.19445293)
(4920,0.19445293)
(4922,0.19445293)
(4924,0.19445293)
(4926,0.19445293)
(4928,0.19445293)
(4930,0.19445293)
(4932,0.19445293)
(4934,0.19445293)
(4936,0.19445293)
(4938,0.19445293)
(4940,0.19445293)
(4942,0.19445293)
(4944,0.19445293)
(4946,0.19445293)
(4948,0.19445293)
(4950,0.19445293)
(4952,0.19445293)
(4954,0.19445293)
(4956,0.19445293)
(4958,0.19445293)
(4960,0.19445293)
(4962,0.19445293)
(4964,0.19445293)
(4966,0.19445293)
(4968,0.19445293)
(4970,0.19445293)
(4972,0.19445293)
(4974,0.19445293)
(4976,0.19445293)
(4978,0.19445293)
(4980,0.19445293)
(4982,0.19445293)
(4984,0.19445293)
(4986,0.19445293)
(4988,0.19445293)
(4990,0.19445293)
(4992,0.19445293)
(4994,0.19445293)
(4996,0.19445293)
(4998,0.19445293)
(5000,0.19445293)
(5002,0.19445293)
(5004,0.19445293)
(5006,0.19445293)
(5008,0.19445293)
(5010,0.19445293)
(5012,0.19445293)
(5014,0.19445293)
(5016,0.19445293)
(5018,0.19445293)
(5020,0.19445293)
(5022,0.19445293)
(5024,0.19445293)
(5026,0.19445293)
(5028,0.19445293)
(5030,0.19445293)
(5032,0.19445293)
(5034,0.19445293)
(5036,0.19445293)
(5038,0.19445293)
(5040,0.19445293)
(5042,0.19445293)
(5044,0.19445293)
(5046,0.19445293)
(5048,0.19445293)
(5050,0.19445293)
(5052,0.19445293)
(5054,0.19445293)
(5056,0.19445293)
(5058,0.19445293)
(5060,0.19445293)
(5062,0.19445293)
(5064,0.19445293)
(5066,0.19445293)
(5068,0.19445293)
(5070,0.19445293)
(5072,0.19445293)
(5074,0.19445293)
(5076,0.19445293)
(5078,0.19445293)
(5080,0.19445293)
(5082,0.19445293)
(5084,0.19445293)
(5086,0.19445293)
(5088,0.19445293)
(5090,0.19445293)
(5092,0.19445293)
(5094,0.19445293)
(5096,0.19445293)
(5098,0.19445293)
(5100,0.19445293)
(5102,0.19445293)
(5104,0.19445293)
(5106,0.19445293)
(5108,0.19445293)
(5110,0.19445293)
(5112,0.19445293)
(5114,0.19445293)
(5116,0.19445293)
(5118,0.19445293)
(5120,0.19445293)
(5122,0.19445293)
(5124,0.19445293)
(5126,0.19445293)
(5128,0.19445293)
(5130,0.19445293)
(5132,0.19445293)
(5134,0.19445293)
(5136,0.19445293)
(5138,0.19445293)
(5140,0.19445293)
(5142,0.19445293)
(5144,0.19445293)
(5146,0.19445293)
(5148,0.19445293)
(5150,0.19445293)
(5152,0.19445293)
(5154,0.19445293)
(5156,0.19445293)
(5158,0.19445293)
(5160,0.19445293)
(5162,0.19445293)
(5164,0.19445293)
(5166,0.19445293)
(5168,0.19445293)
(5170,0.19445293)
(5172,0.19445293)
(5174,0.19445293)
(5176,0.19445293)
(5178,0.19445293)
(5180,0.19445293)
(5182,0.19445293)
(5184,0.19445293)
(5186,0.19445293)
(5188,0.19445293)
(5190,0.19445293)
(5192,0.19445293)
(5194,0.19445293)
(5196,0.19445293)
(5198,0.19445293)
(5200,0.19445293)
(5202,0.19445293)
(5204,0.19445293)
(5206,0.19445293)
(5208,0.19445293)
(5210,0.19445293)
(5212,0.19445293)
(5214,0.19445293)
(5216,0.19445293)
(5218,0.19445293)
(5220,0.19445293)
(5222,0.19445293)
(5224,0.19445293)
(5226,0.19445293)
(5228,0.19445293)
(5230,0.19445293)
(5232,0.19445293)
(5234,0.19445293)
(5236,0.19445293)
(5238,0.19445293)
(5240,0.19445293)
(5242,0.19445293)
(5244,0.19445293)
(5246,0.19445293)
(5248,0.19445293)
(5250,0.19445293)
(5252,0.19445293)
(5254,0.19445293)
(5256,0.19445293)
(5258,0.19445293)
(5260,0.19445293)
(5262,0.19445293)
(5264,0.19445293)
(5266,0.19445293)
(5268,0.19445293)
(5270,0.19445293)
(5272,0.19445293)
(5274,0.19445293)
(5276,0.19445293)
(5278,0.19445293)
(5280,0.19445293)
(5282,0.19445293)
(5284,0.19445293)
(5286,0.19445293)
(5288,0.19445293)
(5290,0.19445293)
(5292,0.19445293)
(5294,0.19445293)
(5296,0.19445293)
(5298,0.19445293)
(5300,0.19445293)
(5302,0.19445293)
(5304,0.19445293)
(5306,0.19445293)
(5308,0.19445293)
(5310,0.19445293)
(5312,0.19445293)
(5314,0.19445293)
(5316,0.19445293)
(5318,0.19445293)
(5320,0.19445293)
(5322,0.19445293)
(5324,0.19445293)
(5326,0.19445293)
(5328,0.19445293)
(5330,0.19445293)
(5332,0.19445293)
(5334,0.19445293)
(5336,0.19445293)
(5338,0.19445293)
(5340,0.19445293)
(5342,0.19445293)
(5344,0.19445293)
(5346,0.19445293)
(5348,0.19445293)
(5350,0.19445293)
(5352,0.19445293)
(5354,0.19445293)
(5356,0.19445293)
(5358,0.19445293)
(5360,0.19445293)
(5362,0.19445293)
(5364,0.19445293)
(5366,0.19445293)
(5368,0.19445293)
(5370,0.19445293)
(5372,0.19445293)
(5374,0.19445293)
(5376,0.19445293)
(5378,0.19445293)
(5380,0.19445293)
(5382,0.19445293)
(5384,0.19445293)
(5386,0.19445293)
(5388,0.19445293)
(5390,0.19445293)
(5392,0.19445293)
(5394,0.19445293)
(5396,0.19445293)
(5398,0.19445293)
(5400,0.19445293)
};

%Demand
\addplot[mark=,color=black, thick] plot coordinates {
(0,0.175)
(2,0.175)
(4,0.175)
(6,0.175)
(8,0.175)
(10,0.175)
(12,0.175)
(14,0.175)
(16,0.175)
(18,0.175)
(20,0.175)
(22,0.175)
(24,0.175)
(26,0.175)
(28,0.175)
(30,0.175)
(32,0.175)
(34,0.175)
(36,0.175)
(38,0.175)
(40,0.175)
(42,0.175)
(44,0.175)
(46,0.175)
(48,0.175)
(50,0.175)
(52,0.175)
(54,0.175)
(56,0.175)
(58,0.175)
(60,0.175)
(62,0.175)
(64,0.175)
(66,0.175)
(68,0.175)
(70,0.175)
(72,0.175)
(74,0.175)
(76,0.175)
(78,0.175)
(80,0.175)
(82,0.175)
(84,0.175)
(86,0.175)
(88,0.175)
(90,0.175)
(92,0.175)
(94,0.175)
(96,0.175)
(98,0.175)
(100,0.175)
(102,0.175)
(104,0.175)
(106,0.175)
(108,0.175)
(110,0.175)
(112,0.175)
(114,0.175)
(116,0.175)
(118,0.175)
(120,0.175)
(122,0.175)
(124,0.175)
(126,0.175)
(128,0.175)
(130,0.175)
(132,0.175)
(134,0.175)
(136,0.175)
(138,0.175)
(140,0.175)
(142,0.175)
(144,0.175)
(146,0.175)
(148,0.175)
(150,0.175)
(152,0.175)
(154,0.175)
(156,0.175)
(158,0.175)
(160,0.175)
(162,0.175)
(164,0.175)
(166,0.175)
(168,0.175)
(170,0.175)
(172,0.175)
(174,0.175)
(176,0.175)
(178,0.175)
(180,0.175)
(182,0.175)
(184,0.175)
(186,0.175)
(188,0.175)
(190,0.175)
(192,0.175)
(194,0.175)
(196,0.175)
(198,0.175)
(200,0.175)
(202,0.175)
(204,0.175)
(206,0.175)
(208,0.175)
(210,0.175)
(212,0.175)
(214,0.175)
(216,0.175)
(218,0.175)
(220,0.175)
(222,0.175)
(224,0.175)
(226,0.175)
(228,0.175)
(230,0.175)
(232,0.175)
(234,0.175)
(236,0.175)
(238,0.175)
(240,0.175)
(242,0.175)
(244,0.175)
(246,0.175)
(248,0.175)
(250,0.175)
(252,0.175)
(254,0.175)
(256,0.175)
(258,0.175)
(260,0.175)
(262,0.175)
(264,0.175)
(266,0.175)
(268,0.175)
(270,0.175)
(272,0.175)
(274,0.175)
(276,0.175)
(278,0.175)
(280,0.175)
(282,0.175)
(284,0.175)
(286,0.175)
(288,0.175)
(290,0.175)
(292,0.175)
(294,0.175)
(296,0.175)
(298,0.175)
(300,0.175)
(302,0.175)
(304,0.175)
(306,0.175)
(308,0.175)
(310,0.175)
(312,0.175)
(314,0.175)
(316,0.175)
(318,0.175)
(320,0.175)
(322,0.175)
(324,0.175)
(326,0.175)
(328,0.175)
(330,0.175)
(332,0.175)
(334,0.175)
(336,0.175)
(338,0.175)
(340,0.175)
(342,0.175)
(344,0.175)
(346,0.175)
(348,0.175)
(350,0.175)
(352,0.175)
(354,0.175)
(356,0.175)
(358,0.175)
(360,0.175)
(362,0.175)
(364,0.175)
(366,0.175)
(368,0.175)
(370,0.175)
(372,0.175)
(374,0.175)
(376,0.175)
(378,0.175)
(380,0.175)
(382,0.175)
(384,0.175)
(386,0.175)
(388,0.175)
(390,0.175)
(392,0.175)
(394,0.175)
(396,0.175)
(398,0.175)
(400,0.175)
(402,0.175)
(404,0.175)
(406,0.175)
(408,0.175)
(410,0.175)
(412,0.175)
(414,0.175)
(416,0.175)
(418,0.175)
(420,0.175)
(422,0.175)
(424,0.175)
(426,0.175)
(428,0.175)
(430,0.175)
(432,0.175)
(434,0.175)
(436,0.175)
(438,0.175)
(440,0.175)
(442,0.175)
(444,0.175)
(446,0.175)
(448,0.175)
(450,0.175)
(452,0.175)
(454,0.175)
(456,0.175)
(458,0.175)
(460,0.175)
(462,0.175)
(464,0.175)
(466,0.175)
(468,0.175)
(470,0.175)
(472,0.175)
(474,0.175)
(476,0.175)
(478,0.175)
(480,0.175)
(482,0.175)
(484,0.175)
(486,0.175)
(488,0.175)
(490,0.175)
(492,0.175)
(494,0.175)
(496,0.175)
(498,0.175)
(500,0.175)
(502,0.175)
(504,0.175)
(506,0.175)
(508,0.175)
(510,0.175)
(512,0.175)
(514,0.175)
(516,0.175)
(518,0.175)
(520,0.175)
(522,0.175)
(524,0.175)
(526,0.175)
(528,0.175)
(530,0.175)
(532,0.175)
(534,0.175)
(536,0.175)
(538,0.175)
(540,0.175)
(542,0.175)
(544,0.175)
(546,0.175)
(548,0.175)
(550,0.175)
(552,0.175)
(554,0.175)
(556,0.175)
(558,0.175)
(560,0.175)
(562,0.175)
(564,0.175)
(566,0.175)
(568,0.175)
(570,0.175)
(572,0.175)
(574,0.175)
(576,0.175)
(578,0.175)
(580,0.175)
(582,0.175)
(584,0.175)
(586,0.175)
(588,0.175)
(590,0.175)
(592,0.175)
(594,0.175)
(596,0.175)
(598,0.175)
(600,0.175)
(602,0.175)
(604,0.175)
(606,0.175)
(608,0.175)
(610,0.175)
(612,0.175)
(614,0.175)
(616,0.175)
(618,0.175)
(620,0.175)
(622,0.175)
(624,0.175)
(626,0.175)
(628,0.175)
(630,0.175)
(632,0.175)
(634,0.175)
(636,0.175)
(638,0.175)
(640,0.175)
(642,0.175)
(644,0.175)
(646,0.175)
(648,0.175)
(650,0.175)
(652,0.175)
(654,0.175)
(656,0.175)
(658,0.175)
(660,0.175)
(662,0.175)
(664,0.175)
(666,0.175)
(668,0.175)
(670,0.175)
(672,0.175)
(674,0.175)
(676,0.175)
(678,0.175)
(680,0.175)
(682,0.175)
(684,0.175)
(686,0.175)
(688,0.175)
(690,0.175)
(692,0.175)
(694,0.175)
(696,0.175)
(698,0.175)
(700,0.175)
(702,0.175)
(704,0.175)
(706,0.175)
(708,0.175)
(710,0.175)
(712,0.175)
(714,0.175)
(716,0.175)
(718,0.175)
(720,0.175)
(722,0.175)
(724,0.175)
(726,0.175)
(728,0.175)
(730,0.175)
(732,0.175)
(734,0.175)
(736,0.175)
(738,0.175)
(740,0.175)
(742,0.175)
(744,0.175)
(746,0.175)
(748,0.175)
(750,0.175)
(752,0.175)
(754,0.175)
(756,0.175)
(758,0.175)
(760,0.175)
(762,0.175)
(764,0.175)
(766,0.175)
(768,0.175)
(770,0.175)
(772,0.175)
(774,0.175)
(776,0.175)
(778,0.175)
(780,0.175)
(782,0.175)
(784,0.175)
(786,0.175)
(788,0.175)
(790,0.175)
(792,0.175)
(794,0.175)
(796,0.175)
(798,0.175)
(800,0.175)
(802,0.175)
(804,0.175)
(806,0.175)
(808,0.175)
(810,0.175)
(812,0.175)
(814,0.175)
(816,0.175)
(818,0.175)
(820,0.175)
(822,0.175)
(824,0.175)
(826,0.175)
(828,0.175)
(830,0.175)
(832,0.175)
(834,0.175)
(836,0.175)
(838,0.175)
(840,0.175)
(842,0.175)
(844,0.175)
(846,0.175)
(848,0.175)
(850,0.175)
(852,0.175)
(854,0.175)
(856,0.175)
(858,0.175)
(860,0.175)
(862,0.175)
(864,0.175)
(866,0.175)
(868,0.175)
(870,0.175)
(872,0.175)
(874,0.175)
(876,0.175)
(878,0.175)
(880,0.175)
(882,0.175)
(884,0.175)
(886,0.175)
(888,0.175)
(890,0.175)
(892,0.175)
(894,0.175)
(896,0.175)
(898,0.175)
(900,0.175)
(902,0.211)
(904,0.211)
(906,0.211)
(908,0.211)
(910,0.211)
(912,0.211)
(914,0.211)
(916,0.211)
(918,0.211)
(920,0.211)
(922,0.211)
(924,0.211)
(926,0.211)
(928,0.211)
(930,0.211)
(932,0.211)
(934,0.211)
(936,0.211)
(938,0.211)
(940,0.211)
(942,0.211)
(944,0.211)
(946,0.211)
(948,0.211)
(950,0.211)
(952,0.211)
(954,0.211)
(956,0.211)
(958,0.211)
(960,0.211)
(962,0.211)
(964,0.211)
(966,0.211)
(968,0.211)
(970,0.211)
(972,0.211)
(974,0.211)
(976,0.211)
(978,0.211)
(980,0.211)
(982,0.211)
(984,0.211)
(986,0.211)
(988,0.211)
(990,0.211)
(992,0.211)
(994,0.211)
(996,0.211)
(998,0.211)
(1000,0.211)
(1002,0.211)
(1004,0.211)
(1006,0.211)
(1008,0.211)
(1010,0.211)
(1012,0.211)
(1014,0.211)
(1016,0.211)
(1018,0.211)
(1020,0.211)
(1022,0.211)
(1024,0.211)
(1026,0.211)
(1028,0.211)
(1030,0.211)
(1032,0.211)
(1034,0.211)
(1036,0.211)
(1038,0.211)
(1040,0.211)
(1042,0.211)
(1044,0.211)
(1046,0.211)
(1048,0.211)
(1050,0.211)
(1052,0.211)
(1054,0.211)
(1056,0.211)
(1058,0.211)
(1060,0.211)
(1062,0.211)
(1064,0.211)
(1066,0.211)
(1068,0.211)
(1070,0.211)
(1072,0.211)
(1074,0.211)
(1076,0.211)
(1078,0.211)
(1080,0.211)
(1082,0.211)
(1084,0.211)
(1086,0.211)
(1088,0.211)
(1090,0.211)
(1092,0.211)
(1094,0.211)
(1096,0.211)
(1098,0.211)
(1100,0.211)
(1102,0.211)
(1104,0.211)
(1106,0.211)
(1108,0.211)
(1110,0.211)
(1112,0.211)
(1114,0.211)
(1116,0.211)
(1118,0.211)
(1120,0.211)
(1122,0.211)
(1124,0.211)
(1126,0.211)
(1128,0.211)
(1130,0.211)
(1132,0.211)
(1134,0.211)
(1136,0.211)
(1138,0.211)
(1140,0.211)
(1142,0.211)
(1144,0.211)
(1146,0.211)
(1148,0.211)
(1150,0.211)
(1152,0.211)
(1154,0.211)
(1156,0.211)
(1158,0.211)
(1160,0.211)
(1162,0.211)
(1164,0.211)
(1166,0.211)
(1168,0.211)
(1170,0.211)
(1172,0.211)
(1174,0.211)
(1176,0.211)
(1178,0.211)
(1180,0.211)
(1182,0.211)
(1184,0.211)
(1186,0.211)
(1188,0.211)
(1190,0.211)
(1192,0.211)
(1194,0.211)
(1196,0.211)
(1198,0.211)
(1200,0.211)
(1202,0.211)
(1204,0.211)
(1206,0.211)
(1208,0.211)
(1210,0.211)
(1212,0.211)
(1214,0.211)
(1216,0.211)
(1218,0.211)
(1220,0.211)
(1222,0.211)
(1224,0.211)
(1226,0.211)
(1228,0.211)
(1230,0.211)
(1232,0.211)
(1234,0.211)
(1236,0.211)
(1238,0.211)
(1240,0.211)
(1242,0.211)
(1244,0.211)
(1246,0.211)
(1248,0.211)
(1250,0.211)
(1252,0.211)
(1254,0.211)
(1256,0.211)
(1258,0.211)
(1260,0.211)
(1262,0.211)
(1264,0.211)
(1266,0.211)
(1268,0.211)
(1270,0.211)
(1272,0.211)
(1274,0.211)
(1276,0.211)
(1278,0.211)
(1280,0.211)
(1282,0.211)
(1284,0.211)
(1286,0.211)
(1288,0.211)
(1290,0.211)
(1292,0.211)
(1294,0.211)
(1296,0.211)
(1298,0.211)
(1300,0.211)
(1302,0.211)
(1304,0.211)
(1306,0.211)
(1308,0.211)
(1310,0.211)
(1312,0.211)
(1314,0.211)
(1316,0.211)
(1318,0.211)
(1320,0.211)
(1322,0.211)
(1324,0.211)
(1326,0.211)
(1328,0.211)
(1330,0.211)
(1332,0.211)
(1334,0.211)
(1336,0.211)
(1338,0.211)
(1340,0.211)
(1342,0.211)
(1344,0.211)
(1346,0.211)
(1348,0.211)
(1350,0.211)
(1352,0.211)
(1354,0.211)
(1356,0.211)
(1358,0.211)
(1360,0.211)
(1362,0.211)
(1364,0.211)
(1366,0.211)
(1368,0.211)
(1370,0.211)
(1372,0.211)
(1374,0.211)
(1376,0.211)
(1378,0.211)
(1380,0.211)
(1382,0.211)
(1384,0.211)
(1386,0.211)
(1388,0.211)
(1390,0.211)
(1392,0.211)
(1394,0.211)
(1396,0.211)
(1398,0.211)
(1400,0.211)
(1402,0.211)
(1404,0.211)
(1406,0.211)
(1408,0.211)
(1410,0.211)
(1412,0.211)
(1414,0.211)
(1416,0.211)
(1418,0.211)
(1420,0.211)
(1422,0.211)
(1424,0.211)
(1426,0.211)
(1428,0.211)
(1430,0.211)
(1432,0.211)
(1434,0.211)
(1436,0.211)
(1438,0.211)
(1440,0.211)
(1442,0.211)
(1444,0.211)
(1446,0.211)
(1448,0.211)
(1450,0.211)
(1452,0.211)
(1454,0.211)
(1456,0.211)
(1458,0.211)
(1460,0.211)
(1462,0.211)
(1464,0.211)
(1466,0.211)
(1468,0.211)
(1470,0.211)
(1472,0.211)
(1474,0.211)
(1476,0.211)
(1478,0.211)
(1480,0.211)
(1482,0.211)
(1484,0.211)
(1486,0.211)
(1488,0.211)
(1490,0.211)
(1492,0.211)
(1494,0.211)
(1496,0.211)
(1498,0.211)
(1500,0.211)
(1502,0.211)
(1504,0.211)
(1506,0.211)
(1508,0.211)
(1510,0.211)
(1512,0.211)
(1514,0.211)
(1516,0.211)
(1518,0.211)
(1520,0.211)
(1522,0.211)
(1524,0.211)
(1526,0.211)
(1528,0.211)
(1530,0.211)
(1532,0.211)
(1534,0.211)
(1536,0.211)
(1538,0.211)
(1540,0.211)
(1542,0.211)
(1544,0.211)
(1546,0.211)
(1548,0.211)
(1550,0.211)
(1552,0.211)
(1554,0.211)
(1556,0.211)
(1558,0.211)
(1560,0.211)
(1562,0.211)
(1564,0.211)
(1566,0.211)
(1568,0.211)
(1570,0.211)
(1572,0.211)
(1574,0.211)
(1576,0.211)
(1578,0.211)
(1580,0.211)
(1582,0.211)
(1584,0.211)
(1586,0.211)
(1588,0.211)
(1590,0.211)
(1592,0.211)
(1594,0.211)
(1596,0.211)
(1598,0.211)
(1600,0.211)
(1602,0.211)
(1604,0.211)
(1606,0.211)
(1608,0.211)
(1610,0.211)
(1612,0.211)
(1614,0.211)
(1616,0.211)
(1618,0.211)
(1620,0.211)
(1622,0.211)
(1624,0.211)
(1626,0.211)
(1628,0.211)
(1630,0.211)
(1632,0.211)
(1634,0.211)
(1636,0.211)
(1638,0.211)
(1640,0.211)
(1642,0.211)
(1644,0.211)
(1646,0.211)
(1648,0.211)
(1650,0.211)
(1652,0.211)
(1654,0.211)
(1656,0.211)
(1658,0.211)
(1660,0.211)
(1662,0.211)
(1664,0.211)
(1666,0.211)
(1668,0.211)
(1670,0.211)
(1672,0.211)
(1674,0.211)
(1676,0.211)
(1678,0.211)
(1680,0.211)
(1682,0.211)
(1684,0.211)
(1686,0.211)
(1688,0.211)
(1690,0.211)
(1692,0.211)
(1694,0.211)
(1696,0.211)
(1698,0.211)
(1700,0.211)
(1702,0.211)
(1704,0.211)
(1706,0.211)
(1708,0.211)
(1710,0.211)
(1712,0.211)
(1714,0.211)
(1716,0.211)
(1718,0.211)
(1720,0.211)
(1722,0.211)
(1724,0.211)
(1726,0.211)
(1728,0.211)
(1730,0.211)
(1732,0.211)
(1734,0.211)
(1736,0.211)
(1738,0.211)
(1740,0.211)
(1742,0.211)
(1744,0.211)
(1746,0.211)
(1748,0.211)
(1750,0.211)
(1752,0.211)
(1754,0.211)
(1756,0.211)
(1758,0.211)
(1760,0.211)
(1762,0.211)
(1764,0.211)
(1766,0.211)
(1768,0.211)
(1770,0.211)
(1772,0.211)
(1774,0.211)
(1776,0.211)
(1778,0.211)
(1780,0.211)
(1782,0.211)
(1784,0.211)
(1786,0.211)
(1788,0.211)
(1790,0.211)
(1792,0.211)
(1794,0.211)
(1796,0.211)
(1798,0.211)
(1800,0.211)
(1802,0.156)
(1804,0.156)
(1806,0.156)
(1808,0.156)
(1810,0.156)
(1812,0.156)
(1814,0.156)
(1816,0.156)
(1818,0.156)
(1820,0.156)
(1822,0.156)
(1824,0.156)
(1826,0.156)
(1828,0.156)
(1830,0.156)
(1832,0.156)
(1834,0.156)
(1836,0.156)
(1838,0.156)
(1840,0.156)
(1842,0.156)
(1844,0.156)
(1846,0.156)
(1848,0.156)
(1850,0.156)
(1852,0.156)
(1854,0.156)
(1856,0.156)
(1858,0.156)
(1860,0.156)
(1862,0.156)
(1864,0.156)
(1866,0.156)
(1868,0.156)
(1870,0.156)
(1872,0.156)
(1874,0.156)
(1876,0.156)
(1878,0.156)
(1880,0.156)
(1882,0.156)
(1884,0.156)
(1886,0.156)
(1888,0.156)
(1890,0.156)
(1892,0.156)
(1894,0.156)
(1896,0.156)
(1898,0.156)
(1900,0.156)
(1902,0.156)
(1904,0.156)
(1906,0.156)
(1908,0.156)
(1910,0.156)
(1912,0.156)
(1914,0.156)
(1916,0.156)
(1918,0.156)
(1920,0.156)
(1922,0.156)
(1924,0.156)
(1926,0.156)
(1928,0.156)
(1930,0.156)
(1932,0.156)
(1934,0.156)
(1936,0.156)
(1938,0.156)
(1940,0.156)
(1942,0.156)
(1944,0.156)
(1946,0.156)
(1948,0.156)
(1950,0.156)
(1952,0.156)
(1954,0.156)
(1956,0.156)
(1958,0.156)
(1960,0.156)
(1962,0.156)
(1964,0.156)
(1966,0.156)
(1968,0.156)
(1970,0.156)
(1972,0.156)
(1974,0.156)
(1976,0.156)
(1978,0.156)
(1980,0.156)
(1982,0.156)
(1984,0.156)
(1986,0.156)
(1988,0.156)
(1990,0.156)
(1992,0.156)
(1994,0.156)
(1996,0.156)
(1998,0.156)
(2000,0.156)
(2002,0.156)
(2004,0.156)
(2006,0.156)
(2008,0.156)
(2010,0.156)
(2012,0.156)
(2014,0.156)
(2016,0.156)
(2018,0.156)
(2020,0.156)
(2022,0.156)
(2024,0.156)
(2026,0.156)
(2028,0.156)
(2030,0.156)
(2032,0.156)
(2034,0.156)
(2036,0.156)
(2038,0.156)
(2040,0.156)
(2042,0.156)
(2044,0.156)
(2046,0.156)
(2048,0.156)
(2050,0.156)
(2052,0.156)
(2054,0.156)
(2056,0.156)
(2058,0.156)
(2060,0.156)
(2062,0.156)
(2064,0.156)
(2066,0.156)
(2068,0.156)
(2070,0.156)
(2072,0.156)
(2074,0.156)
(2076,0.156)
(2078,0.156)
(2080,0.156)
(2082,0.156)
(2084,0.156)
(2086,0.156)
(2088,0.156)
(2090,0.156)
(2092,0.156)
(2094,0.156)
(2096,0.156)
(2098,0.156)
(2100,0.156)
(2102,0.156)
(2104,0.156)
(2106,0.156)
(2108,0.156)
(2110,0.156)
(2112,0.156)
(2114,0.156)
(2116,0.156)
(2118,0.156)
(2120,0.156)
(2122,0.156)
(2124,0.156)
(2126,0.156)
(2128,0.156)
(2130,0.156)
(2132,0.156)
(2134,0.156)
(2136,0.156)
(2138,0.156)
(2140,0.156)
(2142,0.156)
(2144,0.156)
(2146,0.156)
(2148,0.156)
(2150,0.156)
(2152,0.156)
(2154,0.156)
(2156,0.156)
(2158,0.156)
(2160,0.156)
(2162,0.156)
(2164,0.156)
(2166,0.156)
(2168,0.156)
(2170,0.156)
(2172,0.156)
(2174,0.156)
(2176,0.156)
(2178,0.156)
(2180,0.156)
(2182,0.156)
(2184,0.156)
(2186,0.156)
(2188,0.156)
(2190,0.156)
(2192,0.156)
(2194,0.156)
(2196,0.156)
(2198,0.156)
(2200,0.156)
(2202,0.156)
(2204,0.156)
(2206,0.156)
(2208,0.156)
(2210,0.156)
(2212,0.156)
(2214,0.156)
(2216,0.156)
(2218,0.156)
(2220,0.156)
(2222,0.156)
(2224,0.156)
(2226,0.156)
(2228,0.156)
(2230,0.156)
(2232,0.156)
(2234,0.156)
(2236,0.156)
(2238,0.156)
(2240,0.156)
(2242,0.156)
(2244,0.156)
(2246,0.156)
(2248,0.156)
(2250,0.156)
(2252,0.156)
(2254,0.156)
(2256,0.156)
(2258,0.156)
(2260,0.156)
(2262,0.156)
(2264,0.156)
(2266,0.156)
(2268,0.156)
(2270,0.156)
(2272,0.156)
(2274,0.156)
(2276,0.156)
(2278,0.156)
(2280,0.156)
(2282,0.156)
(2284,0.156)
(2286,0.156)
(2288,0.156)
(2290,0.156)
(2292,0.156)
(2294,0.156)
(2296,0.156)
(2298,0.156)
(2300,0.156)
(2302,0.156)
(2304,0.156)
(2306,0.156)
(2308,0.156)
(2310,0.156)
(2312,0.156)
(2314,0.156)
(2316,0.156)
(2318,0.156)
(2320,0.156)
(2322,0.156)
(2324,0.156)
(2326,0.156)
(2328,0.156)
(2330,0.156)
(2332,0.156)
(2334,0.156)
(2336,0.156)
(2338,0.156)
(2340,0.156)
(2342,0.156)
(2344,0.156)
(2346,0.156)
(2348,0.156)
(2350,0.156)
(2352,0.156)
(2354,0.156)
(2356,0.156)
(2358,0.156)
(2360,0.156)
(2362,0.156)
(2364,0.156)
(2366,0.156)
(2368,0.156)
(2370,0.156)
(2372,0.156)
(2374,0.156)
(2376,0.156)
(2378,0.156)
(2380,0.156)
(2382,0.156)
(2384,0.156)
(2386,0.156)
(2388,0.156)
(2390,0.156)
(2392,0.156)
(2394,0.156)
(2396,0.156)
(2398,0.156)
(2400,0.156)
(2402,0.156)
(2404,0.156)
(2406,0.156)
(2408,0.156)
(2410,0.156)
(2412,0.156)
(2414,0.156)
(2416,0.156)
(2418,0.156)
(2420,0.156)
(2422,0.156)
(2424,0.156)
(2426,0.156)
(2428,0.156)
(2430,0.156)
(2432,0.156)
(2434,0.156)
(2436,0.156)
(2438,0.156)
(2440,0.156)
(2442,0.156)
(2444,0.156)
(2446,0.156)
(2448,0.156)
(2450,0.156)
(2452,0.156)
(2454,0.156)
(2456,0.156)
(2458,0.156)
(2460,0.156)
(2462,0.156)
(2464,0.156)
(2466,0.156)
(2468,0.156)
(2470,0.156)
(2472,0.156)
(2474,0.156)
(2476,0.156)
(2478,0.156)
(2480,0.156)
(2482,0.156)
(2484,0.156)
(2486,0.156)
(2488,0.156)
(2490,0.156)
(2492,0.156)
(2494,0.156)
(2496,0.156)
(2498,0.156)
(2500,0.156)
(2502,0.156)
(2504,0.156)
(2506,0.156)
(2508,0.156)
(2510,0.156)
(2512,0.156)
(2514,0.156)
(2516,0.156)
(2518,0.156)
(2520,0.156)
(2522,0.156)
(2524,0.156)
(2526,0.156)
(2528,0.156)
(2530,0.156)
(2532,0.156)
(2534,0.156)
(2536,0.156)
(2538,0.156)
(2540,0.156)
(2542,0.156)
(2544,0.156)
(2546,0.156)
(2548,0.156)
(2550,0.156)
(2552,0.156)
(2554,0.156)
(2556,0.156)
(2558,0.156)
(2560,0.156)
(2562,0.156)
(2564,0.156)
(2566,0.156)
(2568,0.156)
(2570,0.156)
(2572,0.156)
(2574,0.156)
(2576,0.156)
(2578,0.156)
(2580,0.156)
(2582,0.156)
(2584,0.156)
(2586,0.156)
(2588,0.156)
(2590,0.156)
(2592,0.156)
(2594,0.156)
(2596,0.156)
(2598,0.156)
(2600,0.156)
(2602,0.156)
(2604,0.156)
(2606,0.156)
(2608,0.156)
(2610,0.156)
(2612,0.156)
(2614,0.156)
(2616,0.156)
(2618,0.156)
(2620,0.156)
(2622,0.156)
(2624,0.156)
(2626,0.156)
(2628,0.156)
(2630,0.156)
(2632,0.156)
(2634,0.156)
(2636,0.156)
(2638,0.156)
(2640,0.156)
(2642,0.156)
(2644,0.156)
(2646,0.156)
(2648,0.156)
(2650,0.156)
(2652,0.156)
(2654,0.156)
(2656,0.156)
(2658,0.156)
(2660,0.156)
(2662,0.156)
(2664,0.156)
(2666,0.156)
(2668,0.156)
(2670,0.156)
(2672,0.156)
(2674,0.156)
(2676,0.156)
(2678,0.156)
(2680,0.156)
(2682,0.156)
(2684,0.156)
(2686,0.156)
(2688,0.156)
(2690,0.156)
(2692,0.156)
(2694,0.156)
(2696,0.156)
(2698,0.156)
(2700,0.156)
(2702,0.378)
(2704,0.378)
(2706,0.378)
(2708,0.378)
(2710,0.378)
(2712,0.378)
(2714,0.378)
(2716,0.378)
(2718,0.378)
(2720,0.378)
(2722,0.378)
(2724,0.378)
(2726,0.378)
(2728,0.378)
(2730,0.378)
(2732,0.378)
(2734,0.378)
(2736,0.378)
(2738,0.378)
(2740,0.378)
(2742,0.378)
(2744,0.378)
(2746,0.378)
(2748,0.378)
(2750,0.378)
(2752,0.378)
(2754,0.378)
(2756,0.378)
(2758,0.378)
(2760,0.378)
(2762,0.378)
(2764,0.378)
(2766,0.378)
(2768,0.378)
(2770,0.378)
(2772,0.378)
(2774,0.378)
(2776,0.378)
(2778,0.378)
(2780,0.378)
(2782,0.378)
(2784,0.378)
(2786,0.378)
(2788,0.378)
(2790,0.378)
(2792,0.378)
(2794,0.378)
(2796,0.378)
(2798,0.378)
(2800,0.378)
(2802,0.378)
(2804,0.378)
(2806,0.378)
(2808,0.378)
(2810,0.378)
(2812,0.378)
(2814,0.378)
(2816,0.378)
(2818,0.378)
(2820,0.378)
(2822,0.378)
(2824,0.378)
(2826,0.378)
(2828,0.378)
(2830,0.378)
(2832,0.378)
(2834,0.378)
(2836,0.378)
(2838,0.378)
(2840,0.378)
(2842,0.378)
(2844,0.378)
(2846,0.378)
(2848,0.378)
(2850,0.378)
(2852,0.378)
(2854,0.378)
(2856,0.378)
(2858,0.378)
(2860,0.378)
(2862,0.378)
(2864,0.378)
(2866,0.378)
(2868,0.378)
(2870,0.378)
(2872,0.378)
(2874,0.378)
(2876,0.378)
(2878,0.378)
(2880,0.378)
(2882,0.378)
(2884,0.378)
(2886,0.378)
(2888,0.378)
(2890,0.378)
(2892,0.378)
(2894,0.378)
(2896,0.378)
(2898,0.378)
(2900,0.378)
(2902,0.378)
(2904,0.378)
(2906,0.378)
(2908,0.378)
(2910,0.378)
(2912,0.378)
(2914,0.378)
(2916,0.378)
(2918,0.378)
(2920,0.378)
(2922,0.378)
(2924,0.378)
(2926,0.378)
(2928,0.378)
(2930,0.378)
(2932,0.378)
(2934,0.378)
(2936,0.378)
(2938,0.378)
(2940,0.378)
(2942,0.378)
(2944,0.378)
(2946,0.378)
(2948,0.378)
(2950,0.378)
(2952,0.378)
(2954,0.378)
(2956,0.378)
(2958,0.378)
(2960,0.378)
(2962,0.378)
(2964,0.378)
(2966,0.378)
(2968,0.378)
(2970,0.378)
(2972,0.378)
(2974,0.378)
(2976,0.378)
(2978,0.378)
(2980,0.378)
(2982,0.378)
(2984,0.378)
(2986,0.378)
(2988,0.378)
(2990,0.378)
(2992,0.378)
(2994,0.378)
(2996,0.378)
(2998,0.378)
(3000,0.378)
(3002,0.378)
(3004,0.378)
(3006,0.378)
(3008,0.378)
(3010,0.378)
(3012,0.378)
(3014,0.378)
(3016,0.378)
(3018,0.378)
(3020,0.378)
(3022,0.378)
(3024,0.378)
(3026,0.378)
(3028,0.378)
(3030,0.378)
(3032,0.378)
(3034,0.378)
(3036,0.378)
(3038,0.378)
(3040,0.378)
(3042,0.378)
(3044,0.378)
(3046,0.378)
(3048,0.378)
(3050,0.378)
(3052,0.378)
(3054,0.378)
(3056,0.378)
(3058,0.378)
(3060,0.378)
(3062,0.378)
(3064,0.378)
(3066,0.378)
(3068,0.378)
(3070,0.378)
(3072,0.378)
(3074,0.378)
(3076,0.378)
(3078,0.378)
(3080,0.378)
(3082,0.378)
(3084,0.378)
(3086,0.378)
(3088,0.378)
(3090,0.378)
(3092,0.378)
(3094,0.378)
(3096,0.378)
(3098,0.378)
(3100,0.378)
(3102,0.378)
(3104,0.378)
(3106,0.378)
(3108,0.378)
(3110,0.378)
(3112,0.378)
(3114,0.378)
(3116,0.378)
(3118,0.378)
(3120,0.378)
(3122,0.378)
(3124,0.378)
(3126,0.378)
(3128,0.378)
(3130,0.378)
(3132,0.378)
(3134,0.378)
(3136,0.378)
(3138,0.378)
(3140,0.378)
(3142,0.378)
(3144,0.378)
(3146,0.378)
(3148,0.378)
(3150,0.378)
(3152,0.378)
(3154,0.378)
(3156,0.378)
(3158,0.378)
(3160,0.378)
(3162,0.378)
(3164,0.378)
(3166,0.378)
(3168,0.378)
(3170,0.378)
(3172,0.378)
(3174,0.378)
(3176,0.378)
(3178,0.378)
(3180,0.378)
(3182,0.378)
(3184,0.378)
(3186,0.378)
(3188,0.378)
(3190,0.378)
(3192,0.378)
(3194,0.378)
(3196,0.378)
(3198,0.378)
(3200,0.378)
(3202,0.378)
(3204,0.378)
(3206,0.378)
(3208,0.378)
(3210,0.378)
(3212,0.378)
(3214,0.378)
(3216,0.378)
(3218,0.378)
(3220,0.378)
(3222,0.378)
(3224,0.378)
(3226,0.378)
(3228,0.378)
(3230,0.378)
(3232,0.378)
(3234,0.378)
(3236,0.378)
(3238,0.378)
(3240,0.378)
(3242,0.378)
(3244,0.378)
(3246,0.378)
(3248,0.378)
(3250,0.378)
(3252,0.378)
(3254,0.378)
(3256,0.378)
(3258,0.378)
(3260,0.378)
(3262,0.378)
(3264,0.378)
(3266,0.378)
(3268,0.378)
(3270,0.378)
(3272,0.378)
(3274,0.378)
(3276,0.378)
(3278,0.378)
(3280,0.378)
(3282,0.378)
(3284,0.378)
(3286,0.378)
(3288,0.378)
(3290,0.378)
(3292,0.378)
(3294,0.378)
(3296,0.378)
(3298,0.378)
(3300,0.378)
(3302,0.378)
(3304,0.378)
(3306,0.378)
(3308,0.378)
(3310,0.378)
(3312,0.378)
(3314,0.378)
(3316,0.378)
(3318,0.378)
(3320,0.378)
(3322,0.378)
(3324,0.378)
(3326,0.378)
(3328,0.378)
(3330,0.378)
(3332,0.378)
(3334,0.378)
(3336,0.378)
(3338,0.378)
(3340,0.378)
(3342,0.378)
(3344,0.378)
(3346,0.378)
(3348,0.378)
(3350,0.378)
(3352,0.378)
(3354,0.378)
(3356,0.378)
(3358,0.378)
(3360,0.378)
(3362,0.378)
(3364,0.378)
(3366,0.378)
(3368,0.378)
(3370,0.378)
(3372,0.378)
(3374,0.378)
(3376,0.378)
(3378,0.378)
(3380,0.378)
(3382,0.378)
(3384,0.378)
(3386,0.378)
(3388,0.378)
(3390,0.378)
(3392,0.378)
(3394,0.378)
(3396,0.378)
(3398,0.378)
(3400,0.378)
(3402,0.378)
(3404,0.378)
(3406,0.378)
(3408,0.378)
(3410,0.378)
(3412,0.378)
(3414,0.378)
(3416,0.378)
(3418,0.378)
(3420,0.378)
(3422,0.378)
(3424,0.378)
(3426,0.378)
(3428,0.378)
(3430,0.378)
(3432,0.378)
(3434,0.378)
(3436,0.378)
(3438,0.378)
(3440,0.378)
(3442,0.378)
(3444,0.378)
(3446,0.378)
(3448,0.378)
(3450,0.378)
(3452,0.378)
(3454,0.378)
(3456,0.378)
(3458,0.378)
(3460,0.378)
(3462,0.378)
(3464,0.378)
(3466,0.378)
(3468,0.378)
(3470,0.378)
(3472,0.378)
(3474,0.378)
(3476,0.378)
(3478,0.378)
(3480,0.378)
(3482,0.378)
(3484,0.378)
(3486,0.378)
(3488,0.378)
(3490,0.378)
(3492,0.378)
(3494,0.378)
(3496,0.378)
(3498,0.378)
(3500,0.378)
(3502,0.378)
(3504,0.378)
(3506,0.378)
(3508,0.378)
(3510,0.378)
(3512,0.378)
(3514,0.378)
(3516,0.378)
(3518,0.378)
(3520,0.378)
(3522,0.378)
(3524,0.378)
(3526,0.378)
(3528,0.378)
(3530,0.378)
(3532,0.378)
(3534,0.378)
(3536,0.378)
(3538,0.378)
(3540,0.378)
(3542,0.378)
(3544,0.378)
(3546,0.378)
(3548,0.378)
(3550,0.378)
(3552,0.378)
(3554,0.378)
(3556,0.378)
(3558,0.378)
(3560,0.378)
(3562,0.378)
(3564,0.378)
(3566,0.378)
(3568,0.378)
(3570,0.378)
(3572,0.378)
(3574,0.378)
(3576,0.378)
(3578,0.378)
(3580,0.378)
(3582,0.378)
(3584,0.378)
(3586,0.378)
(3588,0.378)
(3590,0.378)
(3592,0.378)
(3594,0.378)
(3596,0.378)
(3598,0.378)
(3600,0.378)
(3602,0.265)
(3604,0.265)
(3606,0.265)
(3608,0.265)
(3610,0.265)
(3612,0.265)
(3614,0.265)
(3616,0.265)
(3618,0.265)
(3620,0.265)
(3622,0.265)
(3624,0.265)
(3626,0.265)
(3628,0.265)
(3630,0.265)
(3632,0.265)
(3634,0.265)
(3636,0.265)
(3638,0.265)
(3640,0.265)
(3642,0.265)
(3644,0.265)
(3646,0.265)
(3648,0.265)
(3650,0.265)
(3652,0.265)
(3654,0.265)
(3656,0.265)
(3658,0.265)
(3660,0.265)
(3662,0.265)
(3664,0.265)
(3666,0.265)
(3668,0.265)
(3670,0.265)
(3672,0.265)
(3674,0.265)
(3676,0.265)
(3678,0.265)
(3680,0.265)
(3682,0.265)
(3684,0.265)
(3686,0.265)
(3688,0.265)
(3690,0.265)
(3692,0.265)
(3694,0.265)
(3696,0.265)
(3698,0.265)
(3700,0.265)
(3702,0.265)
(3704,0.265)
(3706,0.265)
(3708,0.265)
(3710,0.265)
(3712,0.265)
(3714,0.265)
(3716,0.265)
(3718,0.265)
(3720,0.265)
(3722,0.265)
(3724,0.265)
(3726,0.265)
(3728,0.265)
(3730,0.265)
(3732,0.265)
(3734,0.265)
(3736,0.265)
(3738,0.265)
(3740,0.265)
(3742,0.265)
(3744,0.265)
(3746,0.265)
(3748,0.265)
(3750,0.265)
(3752,0.265)
(3754,0.265)
(3756,0.265)
(3758,0.265)
(3760,0.265)
(3762,0.265)
(3764,0.265)
(3766,0.265)
(3768,0.265)
(3770,0.265)
(3772,0.265)
(3774,0.265)
(3776,0.265)
(3778,0.265)
(3780,0.265)
(3782,0.265)
(3784,0.265)
(3786,0.265)
(3788,0.265)
(3790,0.265)
(3792,0.265)
(3794,0.265)
(3796,0.265)
(3798,0.265)
(3800,0.265)
(3802,0.265)
(3804,0.265)
(3806,0.265)
(3808,0.265)
(3810,0.265)
(3812,0.265)
(3814,0.265)
(3816,0.265)
(3818,0.265)
(3820,0.265)
(3822,0.265)
(3824,0.265)
(3826,0.265)
(3828,0.265)
(3830,0.265)
(3832,0.265)
(3834,0.265)
(3836,0.265)
(3838,0.265)
(3840,0.265)
(3842,0.265)
(3844,0.265)
(3846,0.265)
(3848,0.265)
(3850,0.265)
(3852,0.265)
(3854,0.265)
(3856,0.265)
(3858,0.265)
(3860,0.265)
(3862,0.265)
(3864,0.265)
(3866,0.265)
(3868,0.265)
(3870,0.265)
(3872,0.265)
(3874,0.265)
(3876,0.265)
(3878,0.265)
(3880,0.265)
(3882,0.265)
(3884,0.265)
(3886,0.265)
(3888,0.265)
(3890,0.265)
(3892,0.265)
(3894,0.265)
(3896,0.265)
(3898,0.265)
(3900,0.265)
(3902,0.265)
(3904,0.265)
(3906,0.265)
(3908,0.265)
(3910,0.265)
(3912,0.265)
(3914,0.265)
(3916,0.265)
(3918,0.265)
(3920,0.265)
(3922,0.265)
(3924,0.265)
(3926,0.265)
(3928,0.265)
(3930,0.265)
(3932,0.265)
(3934,0.265)
(3936,0.265)
(3938,0.265)
(3940,0.265)
(3942,0.265)
(3944,0.265)
(3946,0.265)
(3948,0.265)
(3950,0.265)
(3952,0.265)
(3954,0.265)
(3956,0.265)
(3958,0.265)
(3960,0.265)
(3962,0.265)
(3964,0.265)
(3966,0.265)
(3968,0.265)
(3970,0.265)
(3972,0.265)
(3974,0.265)
(3976,0.265)
(3978,0.265)
(3980,0.265)
(3982,0.265)
(3984,0.265)
(3986,0.265)
(3988,0.265)
(3990,0.265)
(3992,0.265)
(3994,0.265)
(3996,0.265)
(3998,0.265)
(4000,0.265)
(4002,0.265)
(4004,0.265)
(4006,0.265)
(4008,0.265)
(4010,0.265)
(4012,0.265)
(4014,0.265)
(4016,0.265)
(4018,0.265)
(4020,0.265)
(4022,0.265)
(4024,0.265)
(4026,0.265)
(4028,0.265)
(4030,0.265)
(4032,0.265)
(4034,0.265)
(4036,0.265)
(4038,0.265)
(4040,0.265)
(4042,0.265)
(4044,0.265)
(4046,0.265)
(4048,0.265)
(4050,0.265)
(4052,0.265)
(4054,0.265)
(4056,0.265)
(4058,0.265)
(4060,0.265)
(4062,0.265)
(4064,0.265)
(4066,0.265)
(4068,0.265)
(4070,0.265)
(4072,0.265)
(4074,0.265)
(4076,0.265)
(4078,0.265)
(4080,0.265)
(4082,0.265)
(4084,0.265)
(4086,0.265)
(4088,0.265)
(4090,0.265)
(4092,0.265)
(4094,0.265)
(4096,0.265)
(4098,0.265)
(4100,0.265)
(4102,0.265)
(4104,0.265)
(4106,0.265)
(4108,0.265)
(4110,0.265)
(4112,0.265)
(4114,0.265)
(4116,0.265)
(4118,0.265)
(4120,0.265)
(4122,0.265)
(4124,0.265)
(4126,0.265)
(4128,0.265)
(4130,0.265)
(4132,0.265)
(4134,0.265)
(4136,0.265)
(4138,0.265)
(4140,0.265)
(4142,0.265)
(4144,0.265)
(4146,0.265)
(4148,0.265)
(4150,0.265)
(4152,0.265)
(4154,0.265)
(4156,0.265)
(4158,0.265)
(4160,0.265)
(4162,0.265)
(4164,0.265)
(4166,0.265)
(4168,0.265)
(4170,0.265)
(4172,0.265)
(4174,0.265)
(4176,0.265)
(4178,0.265)
(4180,0.265)
(4182,0.265)
(4184,0.265)
(4186,0.265)
(4188,0.265)
(4190,0.265)
(4192,0.265)
(4194,0.265)
(4196,0.265)
(4198,0.265)
(4200,0.265)
(4202,0.265)
(4204,0.265)
(4206,0.265)
(4208,0.265)
(4210,0.265)
(4212,0.265)
(4214,0.265)
(4216,0.265)
(4218,0.265)
(4220,0.265)
(4222,0.265)
(4224,0.265)
(4226,0.265)
(4228,0.265)
(4230,0.265)
(4232,0.265)
(4234,0.265)
(4236,0.265)
(4238,0.265)
(4240,0.265)
(4242,0.265)
(4244,0.265)
(4246,0.265)
(4248,0.265)
(4250,0.265)
(4252,0.265)
(4254,0.265)
(4256,0.265)
(4258,0.265)
(4260,0.265)
(4262,0.265)
(4264,0.265)
(4266,0.265)
(4268,0.265)
(4270,0.265)
(4272,0.265)
(4274,0.265)
(4276,0.265)
(4278,0.265)
(4280,0.265)
(4282,0.265)
(4284,0.265)
(4286,0.265)
(4288,0.265)
(4290,0.265)
(4292,0.265)
(4294,0.265)
(4296,0.265)
(4298,0.265)
(4300,0.265)
(4302,0.265)
(4304,0.265)
(4306,0.265)
(4308,0.265)
(4310,0.265)
(4312,0.265)
(4314,0.265)
(4316,0.265)
(4318,0.265)
(4320,0.265)
(4322,0.265)
(4324,0.265)
(4326,0.265)
(4328,0.265)
(4330,0.265)
(4332,0.265)
(4334,0.265)
(4336,0.265)
(4338,0.265)
(4340,0.265)
(4342,0.265)
(4344,0.265)
(4346,0.265)
(4348,0.265)
(4350,0.265)
(4352,0.265)
(4354,0.265)
(4356,0.265)
(4358,0.265)
(4360,0.265)
(4362,0.265)
(4364,0.265)
(4366,0.265)
(4368,0.265)
(4370,0.265)
(4372,0.265)
(4374,0.265)
(4376,0.265)
(4378,0.265)
(4380,0.265)
(4382,0.265)
(4384,0.265)
(4386,0.265)
(4388,0.265)
(4390,0.265)
(4392,0.265)
(4394,0.265)
(4396,0.265)
(4398,0.265)
(4400,0.265)
(4402,0.265)
(4404,0.265)
(4406,0.265)
(4408,0.265)
(4410,0.265)
(4412,0.265)
(4414,0.265)
(4416,0.265)
(4418,0.265)
(4420,0.265)
(4422,0.265)
(4424,0.265)
(4426,0.265)
(4428,0.265)
(4430,0.265)
(4432,0.265)
(4434,0.265)
(4436,0.265)
(4438,0.265)
(4440,0.265)
(4442,0.265)
(4444,0.265)
(4446,0.265)
(4448,0.265)
(4450,0.265)
(4452,0.265)
(4454,0.265)
(4456,0.265)
(4458,0.265)
(4460,0.265)
(4462,0.265)
(4464,0.265)
(4466,0.265)
(4468,0.265)
(4470,0.265)
(4472,0.265)
(4474,0.265)
(4476,0.265)
(4478,0.265)
(4480,0.265)
(4482,0.265)
(4484,0.265)
(4486,0.265)
(4488,0.265)
(4490,0.265)
(4492,0.265)
(4494,0.265)
(4496,0.265)
(4498,0.265)
(4500,0.265)
(4502,0.187)
(4504,0.187)
(4506,0.187)
(4508,0.187)
(4510,0.187)
(4512,0.187)
(4514,0.187)
(4516,0.187)
(4518,0.187)
(4520,0.187)
(4522,0.187)
(4524,0.187)
(4526,0.187)
(4528,0.187)
(4530,0.187)
(4532,0.187)
(4534,0.187)
(4536,0.187)
(4538,0.187)
(4540,0.187)
(4542,0.187)
(4544,0.187)
(4546,0.187)
(4548,0.187)
(4550,0.187)
(4552,0.187)
(4554,0.187)
(4556,0.187)
(4558,0.187)
(4560,0.187)
(4562,0.187)
(4564,0.187)
(4566,0.187)
(4568,0.187)
(4570,0.187)
(4572,0.187)
(4574,0.187)
(4576,0.187)
(4578,0.187)
(4580,0.187)
(4582,0.187)
(4584,0.187)
(4586,0.187)
(4588,0.187)
(4590,0.187)
(4592,0.187)
(4594,0.187)
(4596,0.187)
(4598,0.187)
(4600,0.187)
(4602,0.187)
(4604,0.187)
(4606,0.187)
(4608,0.187)
(4610,0.187)
(4612,0.187)
(4614,0.187)
(4616,0.187)
(4618,0.187)
(4620,0.187)
(4622,0.187)
(4624,0.187)
(4626,0.187)
(4628,0.187)
(4630,0.187)
(4632,0.187)
(4634,0.187)
(4636,0.187)
(4638,0.187)
(4640,0.187)
(4642,0.187)
(4644,0.187)
(4646,0.187)
(4648,0.187)
(4650,0.187)
(4652,0.187)
(4654,0.187)
(4656,0.187)
(4658,0.187)
(4660,0.187)
(4662,0.187)
(4664,0.187)
(4666,0.187)
(4668,0.187)
(4670,0.187)
(4672,0.187)
(4674,0.187)
(4676,0.187)
(4678,0.187)
(4680,0.187)
(4682,0.187)
(4684,0.187)
(4686,0.187)
(4688,0.187)
(4690,0.187)
(4692,0.187)
(4694,0.187)
(4696,0.187)
(4698,0.187)
(4700,0.187)
(4702,0.187)
(4704,0.187)
(4706,0.187)
(4708,0.187)
(4710,0.187)
(4712,0.187)
(4714,0.187)
(4716,0.187)
(4718,0.187)
(4720,0.187)
(4722,0.187)
(4724,0.187)
(4726,0.187)
(4728,0.187)
(4730,0.187)
(4732,0.187)
(4734,0.187)
(4736,0.187)
(4738,0.187)
(4740,0.187)
(4742,0.187)
(4744,0.187)
(4746,0.187)
(4748,0.187)
(4750,0.187)
(4752,0.187)
(4754,0.187)
(4756,0.187)
(4758,0.187)
(4760,0.187)
(4762,0.187)
(4764,0.187)
(4766,0.187)
(4768,0.187)
(4770,0.187)
(4772,0.187)
(4774,0.187)
(4776,0.187)
(4778,0.187)
(4780,0.187)
(4782,0.187)
(4784,0.187)
(4786,0.187)
(4788,0.187)
(4790,0.187)
(4792,0.187)
(4794,0.187)
(4796,0.187)
(4798,0.187)
(4800,0.187)
(4802,0.187)
(4804,0.187)
(4806,0.187)
(4808,0.187)
(4810,0.187)
(4812,0.187)
(4814,0.187)
(4816,0.187)
(4818,0.187)
(4820,0.187)
(4822,0.187)
(4824,0.187)
(4826,0.187)
(4828,0.187)
(4830,0.187)
(4832,0.187)
(4834,0.187)
(4836,0.187)
(4838,0.187)
(4840,0.187)
(4842,0.187)
(4844,0.187)
(4846,0.187)
(4848,0.187)
(4850,0.187)
(4852,0.187)
(4854,0.187)
(4856,0.187)
(4858,0.187)
(4860,0.187)
(4862,0.187)
(4864,0.187)
(4866,0.187)
(4868,0.187)
(4870,0.187)
(4872,0.187)
(4874,0.187)
(4876,0.187)
(4878,0.187)
(4880,0.187)
(4882,0.187)
(4884,0.187)
(4886,0.187)
(4888,0.187)
(4890,0.187)
(4892,0.187)
(4894,0.187)
(4896,0.187)
(4898,0.187)
(4900,0.187)
(4902,0.187)
(4904,0.187)
(4906,0.187)
(4908,0.187)
(4910,0.187)
(4912,0.187)
(4914,0.187)
(4916,0.187)
(4918,0.187)
(4920,0.187)
(4922,0.187)
(4924,0.187)
(4926,0.187)
(4928,0.187)
(4930,0.187)
(4932,0.187)
(4934,0.187)
(4936,0.187)
(4938,0.187)
(4940,0.187)
(4942,0.187)
(4944,0.187)
(4946,0.187)
(4948,0.187)
(4950,0.187)
(4952,0.187)
(4954,0.187)
(4956,0.187)
(4958,0.187)
(4960,0.187)
(4962,0.187)
(4964,0.187)
(4966,0.187)
(4968,0.187)
(4970,0.187)
(4972,0.187)
(4974,0.187)
(4976,0.187)
(4978,0.187)
(4980,0.187)
(4982,0.187)
(4984,0.187)
(4986,0.187)
(4988,0.187)
(4990,0.187)
(4992,0.187)
(4994,0.187)
(4996,0.187)
(4998,0.187)
(5000,0.187)
(5002,0.187)
(5004,0.187)
(5006,0.187)
(5008,0.187)
(5010,0.187)
(5012,0.187)
(5014,0.187)
(5016,0.187)
(5018,0.187)
(5020,0.187)
(5022,0.187)
(5024,0.187)
(5026,0.187)
(5028,0.187)
(5030,0.187)
(5032,0.187)
(5034,0.187)
(5036,0.187)
(5038,0.187)
(5040,0.187)
(5042,0.187)
(5044,0.187)
(5046,0.187)
(5048,0.187)
(5050,0.187)
(5052,0.187)
(5054,0.187)
(5056,0.187)
(5058,0.187)
(5060,0.187)
(5062,0.187)
(5064,0.187)
(5066,0.187)
(5068,0.187)
(5070,0.187)
(5072,0.187)
(5074,0.187)
(5076,0.187)
(5078,0.187)
(5080,0.187)
(5082,0.187)
(5084,0.187)
(5086,0.187)
(5088,0.187)
(5090,0.187)
(5092,0.187)
(5094,0.187)
(5096,0.187)
(5098,0.187)
(5100,0.187)
(5102,0.187)
(5104,0.187)
(5106,0.187)
(5108,0.187)
(5110,0.187)
(5112,0.187)
(5114,0.187)
(5116,0.187)
(5118,0.187)
(5120,0.187)
(5122,0.187)
(5124,0.187)
(5126,0.187)
(5128,0.187)
(5130,0.187)
(5132,0.187)
(5134,0.187)
(5136,0.187)
(5138,0.187)
(5140,0.187)
(5142,0.187)
(5144,0.187)
(5146,0.187)
(5148,0.187)
(5150,0.187)
(5152,0.187)
(5154,0.187)
(5156,0.187)
(5158,0.187)
(5160,0.187)
(5162,0.187)
(5164,0.187)
(5166,0.187)
(5168,0.187)
(5170,0.187)
(5172,0.187)
(5174,0.187)
(5176,0.187)
(5178,0.187)
(5180,0.187)
(5182,0.187)
(5184,0.187)
(5186,0.187)
(5188,0.187)
(5190,0.187)
(5192,0.187)
(5194,0.187)
(5196,0.187)
(5198,0.187)
(5200,0.187)
(5202,0.187)
(5204,0.187)
(5206,0.187)
(5208,0.187)
(5210,0.187)
(5212,0.187)
(5214,0.187)
(5216,0.187)
(5218,0.187)
(5220,0.187)
(5222,0.187)
(5224,0.187)
(5226,0.187)
(5228,0.187)
(5230,0.187)
(5232,0.187)
(5234,0.187)
(5236,0.187)
(5238,0.187)
(5240,0.187)
(5242,0.187)
(5244,0.187)
(5246,0.187)
(5248,0.187)
(5250,0.187)
(5252,0.187)
(5254,0.187)
(5256,0.187)
(5258,0.187)
(5260,0.187)
(5262,0.187)
(5264,0.187)
(5266,0.187)
(5268,0.187)
(5270,0.187)
(5272,0.187)
(5274,0.187)
(5276,0.187)
(5278,0.187)
(5280,0.187)
(5282,0.187)
(5284,0.187)
(5286,0.187)
(5288,0.187)
(5290,0.187)
(5292,0.187)
(5294,0.187)
(5296,0.187)
(5298,0.187)
(5300,0.187)
(5302,0.187)
(5304,0.187)
(5306,0.187)
(5308,0.187)
(5310,0.187)
(5312,0.187)
(5314,0.187)
(5316,0.187)
(5318,0.187)
(5320,0.187)
(5322,0.187)
(5324,0.187)
(5326,0.187)
(5328,0.187)
(5330,0.187)
(5332,0.187)
(5334,0.187)
(5336,0.187)
(5338,0.187)
(5340,0.187)
(5342,0.187)
(5344,0.187)
(5346,0.187)
(5348,0.187)
(5350,0.187)
(5352,0.187)
(5354,0.187)
(5356,0.187)
(5358,0.187)
(5360,0.187)
(5362,0.187)
(5364,0.187)
(5366,0.187)
(5368,0.187)
(5370,0.187)
(5372,0.187)
(5374,0.187)
(5376,0.187)
(5378,0.187)
(5380,0.187)
(5382,0.187)
(5384,0.187)
(5386,0.187)
(5388,0.187)
(5390,0.187)
(5392,0.187)
(5394,0.187)
(5396,0.187)
(5398,0.187)
(5400,0.187)
};

  % Konstanter Wert 3 PEAS
% \addplot[smooth, mark=, color=blue!80, thick, dashdotted] coordinates {
%     (0, 0.1)
%     (371, 0.1)
% };

\addlegendentry{Simulation}
\addlegendentry{Optimization}
%\addlegendentry{Capacity Limit 3 Electrolysis-PEAs}

\end{axis}
\end{tikzpicture}


==> Figures/Simulation_3_10_AEM.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=5, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={,},
        legend style={
            at={(0,1)},
            anchor=south west,
            nodes={inner sep=0.5pt},
            font=\small, % Hier die Schriftgröße anpassen
            legend columns=2, % 2 Spalten in der Legende
            %legend column sep=0.3cm, % Abstand zwischen den Spalten
        },
        height=5cm, 
        width=7cm,
        xmin=0, xmax=3,
        xtick={0, 0.5, 1, 1.5, 2, 2.5, 3}, % Alle 15 Minuten
        minor x tick num=1,
        minor y tick num=1,
        ymin=0, ymax=0.4, 
        xlabel={Time (h)},
        ylabel={Production (kg/h)},
        ylabel style={yshift=-5pt},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed, 
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
            scaled x ticks=false
        },
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        },
    ]

%Production Quantity 3
\addplot[mark=,color=hsurot, thick] plot coordinates {
(0,0.126007731)
(0.000555555555555556,0.13068738)
(0.00111111111111111,0.13314582)
(0.00166666666666667,0.134298228)
(0.00222222222222222,0.13470672)
(0.00277777777777778,0.134841264)
(0.00333333333333333,0.134843712)
(0.00388888888888889,0.1347969)
(0.00444444444444444,0.134741931)
(0.005,0.134679951)
(0.00555555555555556,0.134627916)
(0.00611111111111111,0.134579682)
(0.00666666666666667,0.134540151)
(0.00722222222222222,0.13450671)
(0.00777777777777778,0.13447542)
(0.00833333333333333,0.1344516)
(0.00888888888888889,0.134429946)
(0.00944444444444444,0.13441353)
(0.01,0.13439838)
(0.0105555555555556,0.134386158)
(0.0111111111111111,0.134375319)
(0.0116666666666667,0.13436703)
(0.0122222222222222,0.134360064)
(0.0127777777777778,0.13435371)
(0.0133333333333333,0.134348799)
(0.0138888888888889,0.13434435)
(0.0144444444444444,0.134341008)
(0.015,0.134338014)
(0.0155555555555556,0.134335701)
(0.0161111111111111,0.134333565)
(0.0166666666666667,0.13433196)
(0.0172222222222222,0.134330628)
(0.0177777777777778,0.13432944)
(0.0183333333333333,0.13432851)
(0.0188888888888889,0.1343277)
(0.0194444444444444,0.134327061)
(0.02,0.1343265)
(0.0205555555555556,0.13432608)
(0.0211111111111111,0.13432569)
(0.0216666666666667,0.13432539)
(0.0222222222222222,0.134325129)
(0.0227777777777778,0.134324916)
(0.0233333333333333,0.13432476)
(0.0238888888888889,0.134324604)
(0.0244444444444444,0.134324481)
(0.025,0.134324391)
(0.0255555555555556,0.13432431)
(0.0261111111111111,0.134324235)
(0.0266666666666667,0.13432419)
(0.0272222222222222,0.13432413)
(0.0277777777777778,0.1343241)
(0.0283333333333333,0.134324079)
(0.0288888888888889,0.13432404)
(0.0294444444444444,0.134324022)
(0.03,0.13432401)
(0.0305555555555556,0.134323989)
(0.0311111111111111,0.13432398)
(0.0316666666666667,0.134323965)
(0.0322222222222222,0.13432395)
(0.0327777777777778,0.134323944)
(0.0333333333333333,0.134323944)
(0.0338888888888889,0.134323944)
(0.0344444444444444,0.134323944)
(0.035,0.134323932)
(0.0355555555555556,0.134323932)
(0.0361111111111111,0.134323932)
(0.0366666666666667,0.134323932)
(0.0372222222222222,0.13432392)
(0.0377777777777778,0.13432392)
(0.0383333333333333,0.13432392)
(0.0388888888888889,0.13432392)
(0.0394444444444444,0.13432392)
(0.04,0.13432392)
(0.0405555555555556,0.13432392)
(0.0411111111111111,0.13432392)
(0.0416666666666667,0.13432392)
(0.0422222222222222,0.13432392)
(0.0427777777777778,0.13432392)
(0.0433333333333333,0.13432392)
(0.0438888888888889,0.13432392)
(0.0444444444444444,0.13432392)
(0.045,0.13432392)
(0.0455555555555556,0.13432392)
(0.0461111111111111,0.13432392)
(0.0466666666666667,0.13432392)
(0.0472222222222222,0.13432392)
(0.0477777777777778,0.13432392)
(0.0483333333333333,0.13432392)
(0.0488888888888889,0.13432392)
(0.0494444444444444,0.13432392)
(0.05,0.13432392)
(0.0505555555555556,0.13432392)
(0.0511111111111111,0.13432392)
(0.0516666666666667,0.13432392)
(0.0522222222222222,0.13432392)
(0.0527777777777778,0.13432392)
(0.0533333333333333,0.13432392)
(0.0538888888888889,0.13432392)
(0.0544444444444444,0.13432392)
(0.055,0.13432392)
(0.0555555555555556,0.13432392)
(0.0561111111111111,0.13432392)
(0.0566666666666667,0.13432392)
(0.0572222222222222,0.13432392)
(0.0577777777777778,0.13432392)
(0.0583333333333333,0.13432392)
(0.0588888888888889,0.13432392)
(0.0594444444444444,0.13432392)
(0.06,0.13432392)
(0.0605555555555556,0.13432392)
(0.0611111111111111,0.13432392)
(0.0616666666666667,0.13432392)
(0.0622222222222222,0.13432392)
(0.0627777777777778,0.13432392)
(0.0633333333333333,0.13432392)
(0.0638888888888889,0.13432392)
(0.0644444444444444,0.13432392)
(0.065,0.13432392)
(0.0655555555555556,0.13432392)
(0.0661111111111111,0.13432392)
(0.0666666666666667,0.13432392)
(0.0672222222222222,0.13432392)
(0.0677777777777778,0.13432392)
(0.0683333333333333,0.13432392)
(0.0688888888888889,0.13432392)
(0.0694444444444444,0.13432392)
(0.07,0.13432392)
(0.0705555555555556,0.13432392)
(0.0711111111111111,0.13432392)
(0.0716666666666667,0.13432392)
(0.0722222222222222,0.13432392)
(0.0727777777777778,0.13432392)
(0.0733333333333333,0.13432392)
(0.0738888888888889,0.13432392)
(0.0744444444444444,0.13432392)
(0.075,0.13432392)
(0.0755555555555556,0.13432392)
(0.0761111111111111,0.13432392)
(0.0766666666666667,0.13432392)
(0.0772222222222222,0.13432392)
(0.0777777777777778,0.13432392)
(0.0783333333333333,0.13432392)
(0.0788888888888889,0.13432392)
(0.0794444444444444,0.13432392)
(0.08,0.13432392)
(0.0805555555555556,0.13432392)
(0.0811111111111111,0.13432392)
(0.0816666666666667,0.13432392)
(0.0822222222222222,0.13432392)
(0.0827777777777778,0.13432392)
(0.0833333333333333,0.13432392)
(0.0838888888888889,0.13432392)
(0.0844444444444444,0.13432392)
(0.085,0.13432392)
(0.0855555555555556,0.13432392)
(0.0861111111111111,0.13432392)
(0.0866666666666667,0.13432392)
(0.0872222222222222,0.13432392)
(0.0877777777777778,0.13432392)
(0.0883333333333333,0.13432392)
(0.0888888888888889,0.13432392)
(0.0894444444444444,0.13432392)
(0.09,0.13432392)
(0.0905555555555556,0.13432392)
(0.0911111111111111,0.13432392)
(0.0916666666666667,0.13432392)
(0.0922222222222222,0.13432392)
(0.0927777777777778,0.13432392)
(0.0933333333333333,0.13432392)
(0.0938888888888889,0.13432392)
(0.0944444444444444,0.13432392)
(0.095,0.13432392)
(0.0955555555555556,0.13432392)
(0.0961111111111111,0.13432392)
(0.0966666666666667,0.13432392)
(0.0972222222222222,0.13432392)
(0.0977777777777778,0.13432392)
(0.0983333333333333,0.13432392)
(0.0988888888888889,0.13432392)
(0.0994444444444444,0.13432392)
(0.1,0.13432392)
(0.100555555555556,0.13432392)
(0.101111111111111,0.13432392)
(0.101666666666667,0.13432392)
(0.102222222222222,0.13432392)
(0.102777777777778,0.13432392)
(0.103333333333333,0.13432392)
(0.103888888888889,0.13432392)
(0.104444444444444,0.13432392)
(0.105,0.13432392)
(0.105555555555556,0.13432392)
(0.106111111111111,0.13432392)
(0.106666666666667,0.13432392)
(0.107222222222222,0.13432392)
(0.107777777777778,0.13432392)
(0.108333333333333,0.13432392)
(0.108888888888889,0.13432392)
(0.109444444444444,0.13432392)
(0.11,0.13432392)
(0.110555555555556,0.13432392)
(0.111111111111111,0.13432392)
(0.111666666666667,0.13432392)
(0.112222222222222,0.13432392)
(0.112777777777778,0.13432392)
(0.113333333333333,0.13432392)
(0.113888888888889,0.13432392)
(0.114444444444444,0.13432392)
(0.115,0.13432392)
(0.115555555555556,0.13432392)
(0.116111111111111,0.13432392)
(0.116666666666667,0.13432392)
(0.117222222222222,0.13432392)
(0.117777777777778,0.13432392)
(0.118333333333333,0.13432392)
(0.118888888888889,0.13432392)
(0.119444444444444,0.13432392)
(0.12,0.13432392)
(0.120555555555556,0.13432392)
(0.121111111111111,0.13432392)
(0.121666666666667,0.13432392)
(0.122222222222222,0.13432392)
(0.122777777777778,0.13432392)
(0.123333333333333,0.13432392)
(0.123888888888889,0.13432392)
(0.124444444444444,0.13432392)
(0.125,0.13432392)
(0.125555555555556,0.13432392)
(0.126111111111111,0.13432392)
(0.126666666666667,0.13432392)
(0.127222222222222,0.13432392)
(0.127777777777778,0.13432392)
(0.128333333333333,0.13432392)
(0.128888888888889,0.13432392)
(0.129444444444444,0.13432392)
(0.13,0.13432392)
(0.130555555555556,0.13432392)
(0.131111111111111,0.13432392)
(0.131666666666667,0.13432392)
(0.132222222222222,0.13432392)
(0.132777777777778,0.13432392)
(0.133333333333333,0.13432392)
(0.133888888888889,0.13432392)
(0.134444444444444,0.13432392)
(0.135,0.13432392)
(0.135555555555556,0.13432392)
(0.136111111111111,0.13432392)
(0.136666666666667,0.13432392)
(0.137222222222222,0.13432392)
(0.137777777777778,0.13432392)
(0.138333333333333,0.13432392)
(0.138888888888889,0.13432392)
(0.139444444444444,0.13432392)
(0.14,0.13432392)
(0.140555555555556,0.13432392)
(0.141111111111111,0.13432392)
(0.141666666666667,0.13432392)
(0.142222222222222,0.13432392)
(0.142777777777778,0.13432392)
(0.143333333333333,0.13432392)
(0.143888888888889,0.13432392)
(0.144444444444444,0.13432392)
(0.145,0.13432392)
(0.145555555555556,0.13432392)
(0.146111111111111,0.13432392)
(0.146666666666667,0.13432392)
(0.147222222222222,0.13432392)
(0.147777777777778,0.13432392)
(0.148333333333333,0.13432392)
(0.148888888888889,0.13432392)
(0.149444444444444,0.13432392)
(0.15,0.13432392)
(0.150555555555556,0.13432392)
(0.151111111111111,0.13432392)
(0.151666666666667,0.13432392)
(0.152222222222222,0.13432392)
(0.152777777777778,0.13432392)
(0.153333333333333,0.13432392)
(0.153888888888889,0.13432392)
(0.154444444444444,0.13432392)
(0.155,0.13432392)
(0.155555555555556,0.13432392)
(0.156111111111111,0.13432392)
(0.156666666666667,0.13432392)
(0.157222222222222,0.13432392)
(0.157777777777778,0.13432392)
(0.158333333333333,0.13432392)
(0.158888888888889,0.13432392)
(0.159444444444444,0.13432392)
(0.16,0.13432392)
(0.160555555555556,0.13432392)
(0.161111111111111,0.13432392)
(0.161666666666667,0.13432392)
(0.162222222222222,0.13432392)
(0.162777777777778,0.13432392)
(0.163333333333333,0.13432392)
(0.163888888888889,0.13432392)
(0.164444444444444,0.13432392)
(0.165,0.13432392)
(0.165555555555556,0.13432392)
(0.166111111111111,0.13432392)
(0.166666666666667,0.13432392)
(0.167222222222222,0.13432392)
(0.167777777777778,0.13432392)
(0.168333333333333,0.13432392)
(0.168888888888889,0.13432392)
(0.169444444444444,0.13432392)
(0.17,0.13432392)
(0.170555555555556,0.13432392)
(0.171111111111111,0.13432392)
(0.171666666666667,0.13432392)
(0.172222222222222,0.13432392)
(0.172777777777778,0.13432392)
(0.173333333333333,0.13432392)
(0.173888888888889,0.13432392)
(0.174444444444444,0.13432392)
(0.175,0.13432392)
(0.175555555555556,0.13432392)
(0.176111111111111,0.13432392)
(0.176666666666667,0.13432392)
(0.177222222222222,0.13432392)
(0.177777777777778,0.13432392)
(0.178333333333333,0.13432392)
(0.178888888888889,0.13432392)
(0.179444444444444,0.13432392)
(0.18,0.13432392)
(0.180555555555556,0.13432392)
(0.181111111111111,0.13432392)
(0.181666666666667,0.13432392)
(0.182222222222222,0.13432392)
(0.182777777777778,0.13432392)
(0.183333333333333,0.13432392)
(0.183888888888889,0.13432392)
(0.184444444444444,0.13432392)
(0.185,0.13432392)
(0.185555555555556,0.13432392)
(0.186111111111111,0.13432392)
(0.186666666666667,0.13432392)
(0.187222222222222,0.13432392)
(0.187777777777778,0.13432392)
(0.188333333333333,0.13432392)
(0.188888888888889,0.13432392)
(0.189444444444444,0.13432392)
(0.19,0.13432392)
(0.190555555555556,0.13432392)
(0.191111111111111,0.13432392)
(0.191666666666667,0.13432392)
(0.192222222222222,0.13432392)
(0.192777777777778,0.13432392)
(0.193333333333333,0.13432392)
(0.193888888888889,0.13432392)
(0.194444444444444,0.13432392)
(0.195,0.13432392)
(0.195555555555556,0.13432392)
(0.196111111111111,0.13432392)
(0.196666666666667,0.13432392)
(0.197222222222222,0.13432392)
(0.197777777777778,0.13432392)
(0.198333333333333,0.13432392)
(0.198888888888889,0.13432392)
(0.199444444444444,0.13432392)
(0.2,0.13432392)
(0.200555555555556,0.13432392)
(0.201111111111111,0.13432392)
(0.201666666666667,0.13432392)
(0.202222222222222,0.13432392)
(0.202777777777778,0.13432392)
(0.203333333333333,0.13432392)
(0.203888888888889,0.13432392)
(0.204444444444444,0.13432392)
(0.205,0.13432392)
(0.205555555555556,0.13432392)
(0.206111111111111,0.13432392)
(0.206666666666667,0.13432392)
(0.207222222222222,0.13432392)
(0.207777777777778,0.13432392)
(0.208333333333333,0.13432392)
(0.208888888888889,0.13432392)
(0.209444444444444,0.13432392)
(0.21,0.13432392)
(0.210555555555556,0.13432392)
(0.211111111111111,0.13432392)
(0.211666666666667,0.13432392)
(0.212222222222222,0.13432392)
(0.212777777777778,0.13432392)
(0.213333333333333,0.13432392)
(0.213888888888889,0.13432392)
(0.214444444444444,0.13432392)
(0.215,0.13432392)
(0.215555555555556,0.13432392)
(0.216111111111111,0.13432392)
(0.216666666666667,0.13432392)
(0.217222222222222,0.13432392)
(0.217777777777778,0.13432392)
(0.218333333333333,0.13432392)
(0.218888888888889,0.13432392)
(0.219444444444444,0.13432392)
(0.22,0.13432392)
(0.220555555555556,0.13432392)
(0.221111111111111,0.13432392)
(0.221666666666667,0.13432392)
(0.222222222222222,0.13432392)
(0.222777777777778,0.13432392)
(0.223333333333333,0.13432392)
(0.223888888888889,0.13432392)
(0.224444444444444,0.13432392)
(0.225,0.13432392)
(0.225555555555556,0.13432392)
(0.226111111111111,0.13432392)
(0.226666666666667,0.13432392)
(0.227222222222222,0.13432392)
(0.227777777777778,0.13432392)
(0.228333333333333,0.13432392)
(0.228888888888889,0.13432392)
(0.229444444444444,0.13432392)
(0.23,0.13432392)
(0.230555555555556,0.13432392)
(0.231111111111111,0.13432392)
(0.231666666666667,0.13432392)
(0.232222222222222,0.13432392)
(0.232777777777778,0.13432392)
(0.233333333333333,0.13432392)
(0.233888888888889,0.13432392)
(0.234444444444444,0.13432392)
(0.235,0.13432392)
(0.235555555555556,0.13432392)
(0.236111111111111,0.13432392)
(0.236666666666667,0.13432392)
(0.237222222222222,0.13432392)
(0.237777777777778,0.13432392)
(0.238333333333333,0.13432392)
(0.238888888888889,0.13432392)
(0.239444444444444,0.13432392)
(0.24,0.13432392)
(0.240555555555556,0.13432392)
(0.241111111111111,0.13432392)
(0.241666666666667,0.13432392)
(0.242222222222222,0.13432392)
(0.242777777777778,0.13432392)
(0.243333333333333,0.13432392)
(0.243888888888889,0.13432392)
(0.244444444444444,0.13432392)
(0.245,0.13432392)
(0.245555555555556,0.13432392)
(0.246111111111111,0.13432392)
(0.246666666666667,0.13432392)
(0.247222222222222,0.13432392)
(0.247777777777778,0.13432392)
(0.248333333333333,0.13432392)
(0.248888888888889,0.13432392)
(0.249444444444444,0.13432392)
(0.25,0.13432392)
(0.250555555555556,0.106297608)
(0.251111111111111,0.087876567)
(0.251666666666667,0.080430597)
(0.252222222222222,0.077035668)
(0.252777777777778,0.075679098)
(0.253333333333333,0.075148701)
(0.253888888888889,0.075017898)
(0.254444444444444,0.07506375)
(0.255,0.075198333)
(0.255555555555556,0.075349236)
(0.256111111111111,0.075515958)
(0.256666666666667,0.075676761)
(0.257222222222222,0.075843159)
(0.257777777777778,0.07598769)
(0.258333333333333,0.076123932)
(0.258888888888889,0.076258185)
(0.259444444444444,0.07637586)
(0.26,0.07649829)
(0.260555555555556,0.076601178)
(0.261111111111111,0.076706382)
(0.261666666666667,0.076791198)
(0.262222222222222,0.076878252)
(0.262777777777778,0.076952805)
(0.263333333333333,0.077021838)
(0.263888888888889,0.077090532)
(0.264444444444444,0.077149182)
(0.265,0.077207427)
(0.265555555555556,0.077257062)
(0.266111111111111,0.07730628)
(0.266666666666667,0.077346576)
(0.267222222222222,0.077386725)
(0.267777777777778,0.0774222)
(0.268333333333333,0.077457261)
(0.268888888888889,0.077487408)
(0.269444444444444,0.077514024)
(0.27,0.077541042)
(0.270555555555556,0.077563644)
(0.271111111111111,0.077586507)
(0.271666666666667,0.077606097)
(0.272222222222222,0.077624883)
(0.272777777777778,0.077640369)
(0.273333333333333,0.077654946)
(0.273888888888889,0.077669124)
(0.274444444444444,0.077681562)
(0.275,0.077693184)
(0.275555555555556,0.077703132)
(0.276111111111111,0.077713032)
(0.276666666666667,0.077721492)
(0.277222222222222,0.077729787)
(0.277777777777778,0.077736423)
(0.278333333333333,0.077742738)
(0.278888888888889,0.077748948)
(0.279444444444444,0.077753976)
(0.28,0.077758878)
(0.280555555555556,0.077763174)
(0.281111111111111,0.077767287)
(0.281666666666667,0.0777708)
(0.282222222222222,0.077774343)
(0.282777777777778,0.07777725)
(0.283333333333333,0.077779998)
(0.283888888888889,0.077782536)
(0.284444444444444,0.07778475)
(0.285,0.077786928)
(0.285555555555556,0.077788782)
(0.286111111111111,0.07779057)
(0.286666666666667,0.077792052)
(0.287222222222222,0.077793426)
(0.287777777777778,0.0777948)
(0.288333333333333,0.077795931)
(0.288888888888889,0.077797038)
(0.289444444444444,0.077797941)
(0.29,0.07779885)
(0.290555555555556,0.07779963)
(0.291111111111111,0.077800368)
(0.291666666666667,0.077800998)
(0.292222222222222,0.07780155)
(0.292777777777778,0.077802111)
(0.293333333333333,0.077802585)
(0.293888888888889,0.07780305)
(0.294444444444444,0.077803434)
(0.295,0.077803815)
(0.295555555555556,0.077804133)
(0.296111111111111,0.077804412)
(0.296666666666667,0.077804688)
(0.297222222222222,0.077804928)
(0.297777777777778,0.07780515)
(0.298333333333333,0.077805336)
(0.298888888888889,0.077805525)
(0.299444444444444,0.077805675)
(0.3,0.077805675)
(0.300555555555556,0.077805675)
(0.301111111111111,0.077805675)
(0.301666666666667,0.077805675)
(0.302222222222222,0.077805675)
(0.302777777777778,0.077805675)
(0.303333333333333,0.077805675)
(0.303888888888889,0.077805675)
(0.304444444444444,0.077805675)
(0.305,0.077805675)
(0.305555555555556,0.077805675)
(0.306111111111111,0.077805675)
(0.306666666666667,0.077805675)
(0.307222222222222,0.077805675)
(0.307777777777778,0.077805675)
(0.308333333333333,0.077805675)
(0.308888888888889,0.077805675)
(0.309444444444444,0.077805675)
(0.31,0.077805675)
(0.310555555555556,0.077805675)
(0.311111111111111,0.077805675)
(0.311666666666667,0.077805675)
(0.312222222222222,0.077805675)
(0.312777777777778,0.077805675)
(0.313333333333333,0.077805675)
(0.313888888888889,0.077805675)
(0.314444444444444,0.077805675)
(0.315,0.077805675)
(0.315555555555556,0.077805675)
(0.316111111111111,0.077805675)
(0.316666666666667,0.077805675)
(0.317222222222222,0.077805675)
(0.317777777777778,0.077805675)
(0.318333333333333,0.077805675)
(0.318888888888889,0.077805675)
(0.319444444444444,0.077805675)
(0.32,0.077805675)
(0.320555555555556,0.077805675)
(0.321111111111111,0.077805675)
(0.321666666666667,0.077805675)
(0.322222222222222,0.077805675)
(0.322777777777778,0.077805675)
(0.323333333333333,0.077805675)
(0.323888888888889,0.077805675)
(0.324444444444444,0.077805675)
(0.325,0.077805675)
(0.325555555555556,0.077805675)
(0.326111111111111,0.077805675)
(0.326666666666667,0.077805675)
(0.327222222222222,0.077805675)
(0.327777777777778,0.077805675)
(0.328333333333333,0.077805675)
(0.328888888888889,0.077805675)
(0.329444444444444,0.077805675)
(0.33,0.077805675)
(0.330555555555556,0.077805675)
(0.331111111111111,0.077805675)
(0.331666666666667,0.077805675)
(0.332222222222222,0.077805675)
(0.332777777777778,0.077805675)
(0.333333333333333,0.077805675)
(0.333888888888889,0.077805675)
(0.334444444444444,0.077805675)
(0.335,0.077805675)
(0.335555555555556,0.077805675)
(0.336111111111111,0.077805675)
(0.336666666666667,0.077805675)
(0.337222222222222,0.077805675)
(0.337777777777778,0.077805675)
(0.338333333333333,0.077805675)
(0.338888888888889,0.077805675)
(0.339444444444444,0.077805675)
(0.34,0.077805675)
(0.340555555555556,0.077805675)
(0.341111111111111,0.077805675)
(0.341666666666667,0.077805675)
(0.342222222222222,0.077805675)
(0.342777777777778,0.077805675)
(0.343333333333333,0.077805675)
(0.343888888888889,0.077805675)
(0.344444444444444,0.077805675)
(0.345,0.077805675)
(0.345555555555556,0.077805675)
(0.346111111111111,0.077805675)
(0.346666666666667,0.077805675)
(0.347222222222222,0.077805675)
(0.347777777777778,0.077805675)
(0.348333333333333,0.077805675)
(0.348888888888889,0.077805675)
(0.349444444444444,0.077805675)
(0.35,0.077805675)
(0.350555555555556,0.077805675)
(0.351111111111111,0.077805675)
(0.351666666666667,0.077805675)
(0.352222222222222,0.077805675)
(0.352777777777778,0.077805675)
(0.353333333333333,0.077805675)
(0.353888888888889,0.077805675)
(0.354444444444444,0.077805675)
(0.355,0.077805675)
(0.355555555555556,0.077805675)
(0.356111111111111,0.077805675)
(0.356666666666667,0.077805675)
(0.357222222222222,0.077805675)
(0.357777777777778,0.077805675)
(0.358333333333333,0.077805675)
(0.358888888888889,0.077805675)
(0.359444444444444,0.077805675)
(0.36,0.077805675)
(0.360555555555556,0.077805675)
(0.361111111111111,0.077805675)
(0.361666666666667,0.077805675)
(0.362222222222222,0.077805675)
(0.362777777777778,0.077805675)
(0.363333333333333,0.077805675)
(0.363888888888889,0.077805675)
(0.364444444444444,0.077805675)
(0.365,0.077805675)
(0.365555555555556,0.077805675)
(0.366111111111111,0.077805675)
(0.366666666666667,0.077805675)
(0.367222222222222,0.077805675)
(0.367777777777778,0.077805675)
(0.368333333333333,0.077805675)
(0.368888888888889,0.077805675)
(0.369444444444444,0.077805675)
(0.37,0.077805675)
(0.370555555555556,0.077805675)
(0.371111111111111,0.077805675)
(0.371666666666667,0.077805675)
(0.372222222222222,0.077805675)
(0.372777777777778,0.077805675)
(0.373333333333333,0.077805675)
(0.373888888888889,0.077805675)
(0.374444444444444,0.077805675)
(0.375,0.077805675)
(0.375555555555556,0.077805675)
(0.376111111111111,0.077805675)
(0.376666666666667,0.077805675)
(0.377222222222222,0.077805675)
(0.377777777777778,0.077805675)
(0.378333333333333,0.077805675)
(0.378888888888889,0.077805675)
(0.379444444444444,0.077805675)
(0.38,0.077805675)
(0.380555555555556,0.077805675)
(0.381111111111111,0.077805675)
(0.381666666666667,0.077805675)
(0.382222222222222,0.077805675)
(0.382777777777778,0.077805675)
(0.383333333333333,0.077805675)
(0.383888888888889,0.077805675)
(0.384444444444444,0.077805675)
(0.385,0.077805675)
(0.385555555555556,0.077805675)
(0.386111111111111,0.077805675)
(0.386666666666667,0.077805675)
(0.387222222222222,0.077805675)
(0.387777777777778,0.077805675)
(0.388333333333333,0.077805675)
(0.388888888888889,0.077805675)
(0.389444444444444,0.077805675)
(0.39,0.077805675)
(0.390555555555556,0.077805675)
(0.391111111111111,0.077805675)
(0.391666666666667,0.077805675)
(0.392222222222222,0.077805675)
(0.392777777777778,0.077805675)
(0.393333333333333,0.077805675)
(0.393888888888889,0.077805675)
(0.394444444444444,0.077805675)
(0.395,0.077805675)
(0.395555555555556,0.077805675)
(0.396111111111111,0.077805675)
(0.396666666666667,0.077805675)
(0.397222222222222,0.077805675)
(0.397777777777778,0.077805675)
(0.398333333333333,0.077805675)
(0.398888888888889,0.077805675)
(0.399444444444444,0.077805675)
(0.4,0.077805675)
(0.400555555555556,0.077805675)
(0.401111111111111,0.077805675)
(0.401666666666667,0.077805675)
(0.402222222222222,0.077805675)
(0.402777777777778,0.077805675)
(0.403333333333333,0.077805675)
(0.403888888888889,0.077805675)
(0.404444444444444,0.077805675)
(0.405,0.077805675)
(0.405555555555556,0.077805675)
(0.406111111111111,0.077805675)
(0.406666666666667,0.077805675)
(0.407222222222222,0.077805675)
(0.407777777777778,0.077805675)
(0.408333333333333,0.077805675)
(0.408888888888889,0.077805675)
(0.409444444444444,0.077805675)
(0.41,0.077805675)
(0.410555555555556,0.077805675)
(0.411111111111111,0.077805675)
(0.411666666666667,0.077805675)
(0.412222222222222,0.077805675)
(0.412777777777778,0.077805675)
(0.413333333333333,0.077805675)
(0.413888888888889,0.077805675)
(0.414444444444444,0.077805675)
(0.415,0.077805675)
(0.415555555555556,0.077805675)
(0.416111111111111,0.077805675)
(0.416666666666667,0.077805675)
(0.417222222222222,0.077805675)
(0.417777777777778,0.077805675)
(0.418333333333333,0.077805675)
(0.418888888888889,0.077805675)
(0.419444444444444,0.077805675)
(0.42,0.077805675)
(0.420555555555556,0.077805675)
(0.421111111111111,0.077805675)
(0.421666666666667,0.077805675)
(0.422222222222222,0.077805675)
(0.422777777777778,0.077805675)
(0.423333333333333,0.077805675)
(0.423888888888889,0.077805675)
(0.424444444444444,0.077805675)
(0.425,0.077805675)
(0.425555555555556,0.077805675)
(0.426111111111111,0.077805675)
(0.426666666666667,0.077805675)
(0.427222222222222,0.077805675)
(0.427777777777778,0.077805675)
(0.428333333333333,0.077805675)
(0.428888888888889,0.077805675)
(0.429444444444444,0.077805675)
(0.43,0.077805675)
(0.430555555555556,0.077805675)
(0.431111111111111,0.077805675)
(0.431666666666667,0.077805675)
(0.432222222222222,0.077805675)
(0.432777777777778,0.077805675)
(0.433333333333333,0.077805675)
(0.433888888888889,0.077805675)
(0.434444444444444,0.077805675)
(0.435,0.077805675)
(0.435555555555556,0.077805675)
(0.436111111111111,0.077805675)
(0.436666666666667,0.077805675)
(0.437222222222222,0.077805675)
(0.437777777777778,0.077805675)
(0.438333333333333,0.077805675)
(0.438888888888889,0.077805675)
(0.439444444444444,0.077805675)
(0.44,0.077805675)
(0.440555555555556,0.077805675)
(0.441111111111111,0.077805675)
(0.441666666666667,0.077805675)
(0.442222222222222,0.077805675)
(0.442777777777778,0.077805675)
(0.443333333333333,0.077805675)
(0.443888888888889,0.077805675)
(0.444444444444444,0.077805675)
(0.445,0.077805675)
(0.445555555555556,0.077805675)
(0.446111111111111,0.077805675)
(0.446666666666667,0.077805675)
(0.447222222222222,0.077805675)
(0.447777777777778,0.077805675)
(0.448333333333333,0.077805675)
(0.448888888888889,0.077805675)
(0.449444444444444,0.077805675)
(0.45,0.077805675)
(0.450555555555556,0.077805675)
(0.451111111111111,0.077805675)
(0.451666666666667,0.077805675)
(0.452222222222222,0.077805675)
(0.452777777777778,0.077805675)
(0.453333333333333,0.077805675)
(0.453888888888889,0.077805675)
(0.454444444444444,0.077805675)
(0.455,0.077805675)
(0.455555555555556,0.077805675)
(0.456111111111111,0.077805675)
(0.456666666666667,0.077805675)
(0.457222222222222,0.077805675)
(0.457777777777778,0.077805675)
(0.458333333333333,0.077805675)
(0.458888888888889,0.077805675)
(0.459444444444444,0.077805675)
(0.46,0.077805675)
(0.460555555555556,0.077805675)
(0.461111111111111,0.077805675)
(0.461666666666667,0.077805675)
(0.462222222222222,0.077805675)
(0.462777777777778,0.077805675)
(0.463333333333333,0.077805675)
(0.463888888888889,0.077805675)
(0.464444444444444,0.077805675)
(0.465,0.077805675)
(0.465555555555556,0.077805675)
(0.466111111111111,0.077805675)
(0.466666666666667,0.077805675)
(0.467222222222222,0.077805675)
(0.467777777777778,0.077805675)
(0.468333333333333,0.077805675)
(0.468888888888889,0.077805675)
(0.469444444444444,0.077805675)
(0.47,0.077805675)
(0.470555555555556,0.077805675)
(0.471111111111111,0.077805675)
(0.471666666666667,0.077805675)
(0.472222222222222,0.077805675)
(0.472777777777778,0.077805675)
(0.473333333333333,0.077805675)
(0.473888888888889,0.077805675)
(0.474444444444444,0.077805675)
(0.475,0.077805675)
(0.475555555555556,0.077805675)
(0.476111111111111,0.077805675)
(0.476666666666667,0.077805675)
(0.477222222222222,0.077805675)
(0.477777777777778,0.077805675)
(0.478333333333333,0.077805675)
(0.478888888888889,0.077805675)
(0.479444444444444,0.077805675)
(0.48,0.077805675)
(0.480555555555556,0.077805675)
(0.481111111111111,0.077805675)
(0.481666666666667,0.077805675)
(0.482222222222222,0.077805675)
(0.482777777777778,0.077805675)
(0.483333333333333,0.077805675)
(0.483888888888889,0.077805675)
(0.484444444444444,0.077805675)
(0.485,0.077805675)
(0.485555555555556,0.077805675)
(0.486111111111111,0.077805675)
(0.486666666666667,0.077805675)
(0.487222222222222,0.077805675)
(0.487777777777778,0.077805675)
(0.488333333333333,0.077805675)
(0.488888888888889,0.077805675)
(0.489444444444444,0.077805675)
(0.49,0.077805675)
(0.490555555555556,0.077805675)
(0.491111111111111,0.077805675)
(0.491666666666667,0.077805675)
(0.492222222222222,0.077805675)
(0.492777777777778,0.077805675)
(0.493333333333333,0.077805675)
(0.493888888888889,0.077805675)
(0.494444444444444,0.077805675)
(0.495,0.077805675)
(0.495555555555556,0.077805675)
(0.496111111111111,0.077805675)
(0.496666666666667,0.077805675)
(0.497222222222222,0.077805675)
(0.497777777777778,0.077805675)
(0.498333333333333,0.077805675)
(0.498888888888889,0.077805675)
(0.499444444444444,0.077805675)
(0.5,0.077805831)
(0.500555555555556,0.072941412)
(0.501111111111111,0.070001145)
(0.501666666666667,0.068592393)
(0.502222222222222,0.067940946)
(0.502777777777778,0.067632174)
(0.503333333333333,0.067510842)
(0.503888888888889,0.06745941)
(0.504444444444444,0.067446951)
(0.505,0.067452432)
(0.505555555555556,0.067466352)
(0.506111111111111,0.067483338)
(0.506666666666667,0.067505109)
(0.507222222222222,0.06752457)
(0.507777777777778,0.067547673)
(0.508333333333333,0.067569846)
(0.508888888888889,0.067592802)
(0.509444444444444,0.067614342)
(0.51,0.067635489)
(0.510555555555556,0.06765747)
(0.511111111111111,0.067677492)
(0.511666666666667,0.067697619)
(0.512222222222222,0.067716039)
(0.512777777777778,0.067735143)
(0.513333333333333,0.067752303)
(0.513888888888889,0.067768716)
(0.514444444444444,0.067784775)
(0.515,0.067799667)
(0.515555555555556,0.06781491)
(0.516111111111111,0.067828122)
(0.516666666666667,0.067841934)
(0.517222222222222,0.067853562)
(0.517777777777778,0.06786471)
(0.518333333333333,0.067875921)
(0.518888888888889,0.067885938)
(0.519444444444444,0.067896204)
(0.52,0.067904799)
(0.520555555555556,0.067913733)
(0.521111111111111,0.067921584)
(0.521666666666667,0.067928754)
(0.522222222222222,0.067936092)
(0.522777777777778,0.06794244)
(0.523333333333333,0.067949055)
(0.523888888888889,0.0679545)
(0.524444444444444,0.067960176)
(0.525,0.067964952)
(0.525555555555556,0.06796959)
(0.526111111111111,0.06797379)
(0.526666666666667,0.06797766)
(0.527222222222222,0.067981536)
(0.527777777777778,0.067984878)
(0.528333333333333,0.067988181)
(0.528888888888889,0.067990731)
(0.529444444444444,0.067993428)
(0.53,0.06799572)
(0.530555555555556,0.067997955)
(0.531111111111111,0.067999893)
(0.531666666666667,0.06800226)
(0.532222222222222,0.068004432)
(0.532777777777778,0.068006337)
(0.533333333333333,0.068008092)
(0.533888888888889,0.068009634)
(0.534444444444444,0.068011194)
(0.535,0.068012544)
(0.535555555555556,0.068013876)
(0.536111111111111,0.068014986)
(0.536666666666667,0.068016009)
(0.537222222222222,0.068017089)
(0.537777777777778,0.068017989)
(0.538333333333333,0.068018859)
(0.538888888888889,0.068019564)
(0.539444444444444,0.068020284)
(0.54,0.068020917)
(0.540555555555556,0.068021475)
(0.541111111111111,0.068022066)
(0.541666666666667,0.06802254)
(0.542222222222222,0.068023017)
(0.542777777777778,0.06802341)
(0.543333333333333,0.068023806)
(0.543888888888889,0.06802413)
(0.544444444444444,0.068024436)
(0.545,0.068024739)
(0.545555555555556,0.068024994)
(0.546111111111111,0.068025252)
(0.546666666666667,0.068025465)
(0.547222222222222,0.068025678)
(0.547777777777778,0.068025849)
(0.548333333333333,0.068026005)
(0.548888888888889,0.068026164)
(0.549444444444444,0.068026296)
(0.55,0.068026296)
(0.550555555555556,0.068026296)
(0.551111111111111,0.068026296)
(0.551666666666667,0.068026296)
(0.552222222222222,0.068026296)
(0.552777777777778,0.068026296)
(0.553333333333333,0.068026296)
(0.553888888888889,0.068026296)
(0.554444444444444,0.068026296)
(0.555,0.068026296)
(0.555555555555556,0.068026296)
(0.556111111111111,0.068026296)
(0.556666666666667,0.068026296)
(0.557222222222222,0.068026296)
(0.557777777777778,0.068026296)
(0.558333333333333,0.068026296)
(0.558888888888889,0.068026296)
(0.559444444444444,0.068026296)
(0.56,0.068026296)
(0.560555555555556,0.068026296)
(0.561111111111111,0.068026296)
(0.561666666666667,0.068026296)
(0.562222222222222,0.068026296)
(0.562777777777778,0.068026296)
(0.563333333333333,0.068026296)
(0.563888888888889,0.068026296)
(0.564444444444444,0.068026296)
(0.565,0.068026296)
(0.565555555555556,0.068026296)
(0.566111111111111,0.068026296)
(0.566666666666667,0.068026296)
(0.567222222222222,0.068026296)
(0.567777777777778,0.068026296)
(0.568333333333333,0.068026296)
(0.568888888888889,0.068026296)
(0.569444444444444,0.068026296)
(0.57,0.068026296)
(0.570555555555556,0.068026296)
(0.571111111111111,0.068026296)
(0.571666666666667,0.068026296)
(0.572222222222222,0.068026296)
(0.572777777777778,0.068026296)
(0.573333333333333,0.068026296)
(0.573888888888889,0.068026296)
(0.574444444444444,0.068026296)
(0.575,0.068026296)
(0.575555555555556,0.068026296)
(0.576111111111111,0.068026296)
(0.576666666666667,0.068026296)
(0.577222222222222,0.068026296)
(0.577777777777778,0.068026296)
(0.578333333333333,0.068026296)
(0.578888888888889,0.068026296)
(0.579444444444444,0.068026296)
(0.58,0.068026296)
(0.580555555555556,0.068026296)
(0.581111111111111,0.068026296)
(0.581666666666667,0.068026296)
(0.582222222222222,0.068026296)
(0.582777777777778,0.068026296)
(0.583333333333333,0.068026296)
(0.583888888888889,0.068026296)
(0.584444444444444,0.068026296)
(0.585,0.068026296)
(0.585555555555556,0.068026296)
(0.586111111111111,0.068026296)
(0.586666666666667,0.068026296)
(0.587222222222222,0.068026296)
(0.587777777777778,0.068026296)
(0.588333333333333,0.068026296)
(0.588888888888889,0.068026296)
(0.589444444444444,0.068026296)
(0.59,0.068026296)
(0.590555555555556,0.068026296)
(0.591111111111111,0.068026296)
(0.591666666666667,0.068026296)
(0.592222222222222,0.068026296)
(0.592777777777778,0.068026296)
(0.593333333333333,0.068026296)
(0.593888888888889,0.068026296)
(0.594444444444444,0.068026296)
(0.595,0.068026296)
(0.595555555555556,0.068026296)
(0.596111111111111,0.068026296)
(0.596666666666667,0.068026296)
(0.597222222222222,0.068026296)
(0.597777777777778,0.068026296)
(0.598333333333333,0.068026296)
(0.598888888888889,0.068026296)
(0.599444444444444,0.068026296)
(0.6,0.068026296)
(0.600555555555556,0.068026296)
(0.601111111111111,0.068026296)
(0.601666666666667,0.068026296)
(0.602222222222222,0.068026296)
(0.602777777777778,0.068026296)
(0.603333333333333,0.068026296)
(0.603888888888889,0.068026296)
(0.604444444444444,0.068026296)
(0.605,0.068026296)
(0.605555555555556,0.068026296)
(0.606111111111111,0.068026296)
(0.606666666666667,0.068026296)
(0.607222222222222,0.068026296)
(0.607777777777778,0.068026296)
(0.608333333333333,0.068026296)
(0.608888888888889,0.068026296)
(0.609444444444444,0.068026296)
(0.61,0.068026296)
(0.610555555555556,0.068026296)
(0.611111111111111,0.068026296)
(0.611666666666667,0.068026296)
(0.612222222222222,0.068026296)
(0.612777777777778,0.068026296)
(0.613333333333333,0.068026296)
(0.613888888888889,0.068026296)
(0.614444444444444,0.068026296)
(0.615,0.068026296)
(0.615555555555556,0.068026296)
(0.616111111111111,0.068026296)
(0.616666666666667,0.068026296)
(0.617222222222222,0.068026296)
(0.617777777777778,0.068026296)
(0.618333333333333,0.068026296)
(0.618888888888889,0.068026296)
(0.619444444444444,0.068026296)
(0.62,0.068026296)
(0.620555555555556,0.068026296)
(0.621111111111111,0.068026296)
(0.621666666666667,0.068026296)
(0.622222222222222,0.068026296)
(0.622777777777778,0.068026296)
(0.623333333333333,0.068026296)
(0.623888888888889,0.068026296)
(0.624444444444444,0.068026296)
(0.625,0.068026296)
(0.625555555555556,0.068026296)
(0.626111111111111,0.068026296)
(0.626666666666667,0.068026296)
(0.627222222222222,0.068026296)
(0.627777777777778,0.068026296)
(0.628333333333333,0.068026296)
(0.628888888888889,0.068026296)
(0.629444444444444,0.068026296)
(0.63,0.068026296)
(0.630555555555556,0.068026296)
(0.631111111111111,0.068026296)
(0.631666666666667,0.068026296)
(0.632222222222222,0.068026296)
(0.632777777777778,0.068026296)
(0.633333333333333,0.068026296)
(0.633888888888889,0.068026296)
(0.634444444444444,0.068026296)
(0.635,0.068026296)
(0.635555555555556,0.068026296)
(0.636111111111111,0.068026296)
(0.636666666666667,0.068026296)
(0.637222222222222,0.068026296)
(0.637777777777778,0.068026296)
(0.638333333333333,0.068026296)
(0.638888888888889,0.068026296)
(0.639444444444444,0.068026296)
(0.64,0.068026296)
(0.640555555555556,0.068026296)
(0.641111111111111,0.068026296)
(0.641666666666667,0.068026296)
(0.642222222222222,0.068026296)
(0.642777777777778,0.068026296)
(0.643333333333333,0.068026296)
(0.643888888888889,0.068026296)
(0.644444444444444,0.068026296)
(0.645,0.068026296)
(0.645555555555556,0.068026296)
(0.646111111111111,0.068026296)
(0.646666666666667,0.068026296)
(0.647222222222222,0.068026296)
(0.647777777777778,0.068026296)
(0.648333333333333,0.068026296)
(0.648888888888889,0.068026296)
(0.649444444444444,0.068026296)
(0.65,0.068026296)
(0.650555555555556,0.068026296)
(0.651111111111111,0.068026296)
(0.651666666666667,0.068026296)
(0.652222222222222,0.068026296)
(0.652777777777778,0.068026296)
(0.653333333333333,0.068026296)
(0.653888888888889,0.068026296)
(0.654444444444444,0.068026296)
(0.655,0.068026296)
(0.655555555555556,0.068026296)
(0.656111111111111,0.068026296)
(0.656666666666667,0.068026296)
(0.657222222222222,0.068026296)
(0.657777777777778,0.068026296)
(0.658333333333333,0.068026296)
(0.658888888888889,0.068026296)
(0.659444444444444,0.068026296)
(0.66,0.068026296)
(0.660555555555556,0.068026296)
(0.661111111111111,0.068026296)
(0.661666666666667,0.068026296)
(0.662222222222222,0.068026296)
(0.662777777777778,0.068026296)
(0.663333333333333,0.068026296)
(0.663888888888889,0.068026296)
(0.664444444444444,0.068026296)
(0.665,0.068026296)
(0.665555555555556,0.068026296)
(0.666111111111111,0.068026296)
(0.666666666666667,0.068026296)
(0.667222222222222,0.068026296)
(0.667777777777778,0.068026296)
(0.668333333333333,0.068026296)
(0.668888888888889,0.068026296)
(0.669444444444444,0.068026296)
(0.67,0.068026296)
(0.670555555555556,0.068026296)
(0.671111111111111,0.068026296)
(0.671666666666667,0.068026296)
(0.672222222222222,0.068026296)
(0.672777777777778,0.068026296)
(0.673333333333333,0.068026296)
(0.673888888888889,0.068026296)
(0.674444444444444,0.068026296)
(0.675,0.068026296)
(0.675555555555556,0.068026296)
(0.676111111111111,0.068026296)
(0.676666666666667,0.068026296)
(0.677222222222222,0.068026296)
(0.677777777777778,0.068026296)
(0.678333333333333,0.068026296)
(0.678888888888889,0.068026296)
(0.679444444444444,0.068026296)
(0.68,0.068026296)
(0.680555555555556,0.068026296)
(0.681111111111111,0.068026296)
(0.681666666666667,0.068026296)
(0.682222222222222,0.068026296)
(0.682777777777778,0.068026296)
(0.683333333333333,0.068026296)
(0.683888888888889,0.068026296)
(0.684444444444444,0.068026296)
(0.685,0.068026296)
(0.685555555555556,0.068026296)
(0.686111111111111,0.068026296)
(0.686666666666667,0.068026296)
(0.687222222222222,0.068026296)
(0.687777777777778,0.068026296)
(0.688333333333333,0.068026296)
(0.688888888888889,0.068026296)
(0.689444444444444,0.068026296)
(0.69,0.068026296)
(0.690555555555556,0.068026296)
(0.691111111111111,0.068026296)
(0.691666666666667,0.068026296)
(0.692222222222222,0.068026296)
(0.692777777777778,0.068026296)
(0.693333333333333,0.068026296)
(0.693888888888889,0.068026296)
(0.694444444444444,0.068026296)
(0.695,0.068026296)
(0.695555555555556,0.068026296)
(0.696111111111111,0.068026296)
(0.696666666666667,0.068026296)
(0.697222222222222,0.068026296)
(0.697777777777778,0.068026296)
(0.698333333333333,0.068026296)
(0.698888888888889,0.068026296)
(0.699444444444444,0.068026296)
(0.7,0.068026296)
(0.700555555555556,0.068026296)
(0.701111111111111,0.068026296)
(0.701666666666667,0.068026296)
(0.702222222222222,0.068026296)
(0.702777777777778,0.068026296)
(0.703333333333333,0.068026296)
(0.703888888888889,0.068026296)
(0.704444444444444,0.068026296)
(0.705,0.068026296)
(0.705555555555556,0.068026296)
(0.706111111111111,0.068026296)
(0.706666666666667,0.068026296)
(0.707222222222222,0.068026296)
(0.707777777777778,0.068026296)
(0.708333333333333,0.068026296)
(0.708888888888889,0.068026296)
(0.709444444444444,0.068026296)
(0.71,0.068026296)
(0.710555555555556,0.068026296)
(0.711111111111111,0.068026296)
(0.711666666666667,0.068026296)
(0.712222222222222,0.068026296)
(0.712777777777778,0.068026296)
(0.713333333333333,0.068026296)
(0.713888888888889,0.068026296)
(0.714444444444444,0.068026296)
(0.715,0.068026296)
(0.715555555555556,0.068026296)
(0.716111111111111,0.068026296)
(0.716666666666667,0.068026296)
(0.717222222222222,0.068026296)
(0.717777777777778,0.068026296)
(0.718333333333333,0.068026296)
(0.718888888888889,0.068026296)
(0.719444444444444,0.068026296)
(0.72,0.068026296)
(0.720555555555556,0.068026296)
(0.721111111111111,0.068026296)
(0.721666666666667,0.068026296)
(0.722222222222222,0.068026296)
(0.722777777777778,0.068026296)
(0.723333333333333,0.068026296)
(0.723888888888889,0.068026296)
(0.724444444444444,0.068026296)
(0.725,0.068026296)
(0.725555555555556,0.068026296)
(0.726111111111111,0.068026296)
(0.726666666666667,0.068026296)
(0.727222222222222,0.068026296)
(0.727777777777778,0.068026296)
(0.728333333333333,0.068026296)
(0.728888888888889,0.068026296)
(0.729444444444444,0.068026296)
(0.73,0.068026296)
(0.730555555555556,0.068026296)
(0.731111111111111,0.068026296)
(0.731666666666667,0.068026296)
(0.732222222222222,0.068026296)
(0.732777777777778,0.068026296)
(0.733333333333333,0.068026296)
(0.733888888888889,0.068026296)
(0.734444444444444,0.068026296)
(0.735,0.068026296)
(0.735555555555556,0.068026296)
(0.736111111111111,0.068026296)
(0.736666666666667,0.068026296)
(0.737222222222222,0.068026296)
(0.737777777777778,0.068026296)
(0.738333333333333,0.068026296)
(0.738888888888889,0.068026296)
(0.739444444444444,0.068026296)
(0.74,0.068026296)
(0.740555555555556,0.068026296)
(0.741111111111111,0.068026296)
(0.741666666666667,0.068026296)
(0.742222222222222,0.068026296)
(0.742777777777778,0.068026296)
(0.743333333333333,0.068026296)
(0.743888888888889,0.068026296)
(0.744444444444444,0.068026296)
(0.745,0.068026296)
(0.745555555555556,0.068026296)
(0.746111111111111,0.068026296)
(0.746666666666667,0.068026296)
(0.747222222222222,0.068026296)
(0.747777777777778,0.068026296)
(0.748333333333333,0.068026296)
(0.748888888888889,0.068026296)
(0.749444444444444,0.068026296)
(0.75,0.068026425)
(0.750555555555556,0.101848194)
(0.751111111111111,0.120788691)
(0.751666666666667,0.128094579)
(0.752222222222222,0.13080666)
(0.752777777777778,0.13134894)
(0.753333333333333,0.131219634)
(0.753888888888889,0.130787472)
(0.754444444444444,0.13030818)
(0.755,0.12980688)
(0.755555555555556,0.12937419)
(0.756111111111111,0.12897174)
(0.756666666666667,0.128597985)
(0.757222222222222,0.128300832)
(0.757777777777778,0.128027928)
(0.758333333333333,0.127808322)
(0.758888888888889,0.127605948)
(0.759444444444444,0.127446201)
(0.76,0.127295001)
(0.760555555555556,0.127176582)
(0.761111111111111,0.12707679)
(0.761666666666667,0.126986145)
(0.762222222222222,0.12691551)
(0.762777777777778,0.126849444)
(0.763333333333333,0.126798816)
(0.763888888888889,0.126753195)
(0.764444444444444,0.126717075)
(0.765,0.12668472)
(0.765555555555556,0.12666033)
(0.766111111111111,0.126637638)
(0.766666666666667,0.12662115)
(0.767222222222222,0.126606189)
(0.767777777777778,0.12659259)
(0.768333333333333,0.126582405)
(0.768888888888889,0.12657351)
(0.769444444444444,0.126566604)
(0.77,0.126560412)
(0.770555555555556,0.12655545)
(0.771111111111111,0.126551361)
(0.771666666666667,0.12654762)
(0.772222222222222,0.12654489)
(0.772777777777778,0.126542475)
(0.773333333333333,0.126540498)
(0.773888888888889,0.126538776)
(0.774444444444444,0.126537492)
(0.775,0.126536352)
(0.775555555555556,0.12653544)
(0.776111111111111,0.12653469)
(0.776666666666667,0.12653406)
(0.777222222222222,0.126533556)
(0.777777777777778,0.126533121)
(0.778333333333333,0.12653277)
(0.778888888888889,0.126532461)
(0.779444444444444,0.12653223)
(0.78,0.126532026)
(0.780555555555556,0.126531858)
(0.781111111111111,0.12653172)
(0.781666666666667,0.126531612)
(0.782222222222222,0.126531522)
(0.782777777777778,0.126531432)
(0.783333333333333,0.126531378)
(0.783888888888889,0.12653133)
(0.784444444444444,0.126531288)
(0.785,0.126531255)
(0.785555555555556,0.126531222)
(0.786111111111111,0.126531198)
(0.786666666666667,0.126531186)
(0.787222222222222,0.126531165)
(0.787777777777778,0.12653115)
(0.788333333333333,0.126531144)
(0.788888888888889,0.126531132)
(0.789444444444444,0.12653112)
(0.79,0.12653112)
(0.790555555555556,0.12653112)
(0.791111111111111,0.12653112)
(0.791666666666667,0.126531108)
(0.792222222222222,0.126531108)
(0.792777777777778,0.126531108)
(0.793333333333333,0.126531099)
(0.793888888888889,0.126531099)
(0.794444444444444,0.126531099)
(0.795,0.126531099)
(0.795555555555556,0.126531099)
(0.796111111111111,0.126531099)
(0.796666666666667,0.126531099)
(0.797222222222222,0.126531099)
(0.797777777777778,0.126531099)
(0.798333333333333,0.126531099)
(0.798888888888889,0.126531099)
(0.799444444444444,0.126531099)
(0.8,0.126531099)
(0.800555555555556,0.126531099)
(0.801111111111111,0.126531099)
(0.801666666666667,0.126531099)
(0.802222222222222,0.126531099)
(0.802777777777778,0.126531099)
(0.803333333333333,0.126531099)
(0.803888888888889,0.126531099)
(0.804444444444444,0.126531099)
(0.805,0.126531099)
(0.805555555555556,0.126531099)
(0.806111111111111,0.126531099)
(0.806666666666667,0.126531099)
(0.807222222222222,0.126531099)
(0.807777777777778,0.126531099)
(0.808333333333333,0.126531099)
(0.808888888888889,0.126531099)
(0.809444444444444,0.126531099)
(0.81,0.126531099)
(0.810555555555556,0.126531099)
(0.811111111111111,0.126531099)
(0.811666666666667,0.126531099)
(0.812222222222222,0.126531099)
(0.812777777777778,0.126531099)
(0.813333333333333,0.126531099)
(0.813888888888889,0.126531099)
(0.814444444444444,0.126531099)
(0.815,0.126531099)
(0.815555555555556,0.126531099)
(0.816111111111111,0.126531099)
(0.816666666666667,0.126531099)
(0.817222222222222,0.126531099)
(0.817777777777778,0.126531099)
(0.818333333333333,0.126531099)
(0.818888888888889,0.126531099)
(0.819444444444444,0.126531099)
(0.82,0.126531099)
(0.820555555555556,0.126531099)
(0.821111111111111,0.126531099)
(0.821666666666667,0.126531099)
(0.822222222222222,0.126531099)
(0.822777777777778,0.126531099)
(0.823333333333333,0.126531099)
(0.823888888888889,0.126531099)
(0.824444444444444,0.126531099)
(0.825,0.126531099)
(0.825555555555556,0.126531099)
(0.826111111111111,0.126531099)
(0.826666666666667,0.126531099)
(0.827222222222222,0.126531099)
(0.827777777777778,0.126531099)
(0.828333333333333,0.126531099)
(0.828888888888889,0.126531099)
(0.829444444444444,0.126531099)
(0.83,0.126531099)
(0.830555555555556,0.126531099)
(0.831111111111111,0.126531099)
(0.831666666666667,0.126531099)
(0.832222222222222,0.126531099)
(0.832777777777778,0.126531099)
(0.833333333333333,0.126531099)
(0.833888888888889,0.126531099)
(0.834444444444444,0.126531099)
(0.835,0.126531099)
(0.835555555555556,0.126531099)
(0.836111111111111,0.126531099)
(0.836666666666667,0.126531099)
(0.837222222222222,0.126531099)
(0.837777777777778,0.126531099)
(0.838333333333333,0.126531099)
(0.838888888888889,0.126531099)
(0.839444444444444,0.126531099)
(0.84,0.126531099)
(0.840555555555556,0.126531099)
(0.841111111111111,0.126531099)
(0.841666666666667,0.126531099)
(0.842222222222222,0.126531099)
(0.842777777777778,0.126531099)
(0.843333333333333,0.126531099)
(0.843888888888889,0.126531099)
(0.844444444444444,0.126531099)
(0.845,0.126531099)
(0.845555555555556,0.126531099)
(0.846111111111111,0.126531099)
(0.846666666666667,0.126531099)
(0.847222222222222,0.126531099)
(0.847777777777778,0.126531099)
(0.848333333333333,0.126531099)
(0.848888888888889,0.126531099)
(0.849444444444444,0.126531099)
(0.85,0.126531099)
(0.850555555555556,0.126531099)
(0.851111111111111,0.126531099)
(0.851666666666667,0.126531099)
(0.852222222222222,0.126531099)
(0.852777777777778,0.126531099)
(0.853333333333333,0.126531099)
(0.853888888888889,0.126531099)
(0.854444444444444,0.126531099)
(0.855,0.126531099)
(0.855555555555556,0.126531099)
(0.856111111111111,0.126531099)
(0.856666666666667,0.126531099)
(0.857222222222222,0.126531099)
(0.857777777777778,0.126531099)
(0.858333333333333,0.126531099)
(0.858888888888889,0.126531099)
(0.859444444444444,0.126531099)
(0.86,0.126531099)
(0.860555555555556,0.126531099)
(0.861111111111111,0.126531099)
(0.861666666666667,0.126531099)
(0.862222222222222,0.126531099)
(0.862777777777778,0.126531099)
(0.863333333333333,0.126531099)
(0.863888888888889,0.126531099)
(0.864444444444444,0.126531099)
(0.865,0.126531099)
(0.865555555555556,0.126531099)
(0.866111111111111,0.126531099)
(0.866666666666667,0.126531099)
(0.867222222222222,0.126531099)
(0.867777777777778,0.126531099)
(0.868333333333333,0.126531099)
(0.868888888888889,0.126531099)
(0.869444444444444,0.126531099)
(0.87,0.126531099)
(0.870555555555556,0.126531099)
(0.871111111111111,0.126531099)
(0.871666666666667,0.126531099)
(0.872222222222222,0.126531099)
(0.872777777777778,0.126531099)
(0.873333333333333,0.126531099)
(0.873888888888889,0.126531099)
(0.874444444444444,0.126531099)
(0.875,0.126531099)
(0.875555555555556,0.126531099)
(0.876111111111111,0.126531099)
(0.876666666666667,0.126531099)
(0.877222222222222,0.126531099)
(0.877777777777778,0.126531099)
(0.878333333333333,0.126531099)
(0.878888888888889,0.126531099)
(0.879444444444444,0.126531099)
(0.88,0.126531099)
(0.880555555555556,0.126531099)
(0.881111111111111,0.126531099)
(0.881666666666667,0.126531099)
(0.882222222222222,0.126531099)
(0.882777777777778,0.126531099)
(0.883333333333333,0.126531099)
(0.883888888888889,0.126531099)
(0.884444444444444,0.126531099)
(0.885,0.126531099)
(0.885555555555556,0.126531099)
(0.886111111111111,0.126531099)
(0.886666666666667,0.126531099)
(0.887222222222222,0.126531099)
(0.887777777777778,0.126531099)
(0.888333333333333,0.126531099)
(0.888888888888889,0.126531099)
(0.889444444444444,0.126531099)
(0.89,0.126531099)
(0.890555555555556,0.126531099)
(0.891111111111111,0.126531099)
(0.891666666666667,0.126531099)
(0.892222222222222,0.126531099)
(0.892777777777778,0.126531099)
(0.893333333333333,0.126531099)
(0.893888888888889,0.126531099)
(0.894444444444444,0.126531099)
(0.895,0.126531099)
(0.895555555555556,0.126531099)
(0.896111111111111,0.126531099)
(0.896666666666667,0.126531099)
(0.897222222222222,0.126531099)
(0.897777777777778,0.126531099)
(0.898333333333333,0.126531099)
(0.898888888888889,0.126531099)
(0.899444444444444,0.126531099)
(0.9,0.126531099)
(0.900555555555556,0.126531099)
(0.901111111111111,0.126531099)
(0.901666666666667,0.126531099)
(0.902222222222222,0.126531099)
(0.902777777777778,0.126531099)
(0.903333333333333,0.126531099)
(0.903888888888889,0.126531099)
(0.904444444444444,0.126531099)
(0.905,0.126531099)
(0.905555555555556,0.126531099)
(0.906111111111111,0.126531099)
(0.906666666666667,0.126531099)
(0.907222222222222,0.126531099)
(0.907777777777778,0.126531099)
(0.908333333333333,0.126531099)
(0.908888888888889,0.126531099)
(0.909444444444444,0.126531099)
(0.91,0.126531099)
(0.910555555555556,0.126531099)
(0.911111111111111,0.126531099)
(0.911666666666667,0.126531099)
(0.912222222222222,0.126531099)
(0.912777777777778,0.126531099)
(0.913333333333333,0.126531099)
(0.913888888888889,0.126531099)
(0.914444444444444,0.126531099)
(0.915,0.126531099)
(0.915555555555556,0.126531099)
(0.916111111111111,0.126531099)
(0.916666666666667,0.126531099)
(0.917222222222222,0.126531099)
(0.917777777777778,0.126531099)
(0.918333333333333,0.126531099)
(0.918888888888889,0.126531099)
(0.919444444444444,0.126531099)
(0.92,0.126531099)
(0.920555555555556,0.126531099)
(0.921111111111111,0.126531099)
(0.921666666666667,0.126531099)
(0.922222222222222,0.126531099)
(0.922777777777778,0.126531099)
(0.923333333333333,0.126531099)
(0.923888888888889,0.126531099)
(0.924444444444444,0.126531099)
(0.925,0.126531099)
(0.925555555555556,0.126531099)
(0.926111111111111,0.126531099)
(0.926666666666667,0.126531099)
(0.927222222222222,0.126531099)
(0.927777777777778,0.126531099)
(0.928333333333333,0.126531099)
(0.928888888888889,0.126531099)
(0.929444444444444,0.126531099)
(0.93,0.126531099)
(0.930555555555556,0.126531099)
(0.931111111111111,0.126531099)
(0.931666666666667,0.126531099)
(0.932222222222222,0.126531099)
(0.932777777777778,0.126531099)
(0.933333333333333,0.126531099)
(0.933888888888889,0.126531099)
(0.934444444444444,0.126531099)
(0.935,0.126531099)
(0.935555555555556,0.126531099)
(0.936111111111111,0.126531099)
(0.936666666666667,0.126531099)
(0.937222222222222,0.126531099)
(0.937777777777778,0.126531099)
(0.938333333333333,0.126531099)
(0.938888888888889,0.126531099)
(0.939444444444444,0.126531099)
(0.94,0.126531099)
(0.940555555555556,0.126531099)
(0.941111111111111,0.126531099)
(0.941666666666667,0.126531099)
(0.942222222222222,0.126531099)
(0.942777777777778,0.126531099)
(0.943333333333333,0.126531099)
(0.943888888888889,0.126531099)
(0.944444444444444,0.126531099)
(0.945,0.126531099)
(0.945555555555556,0.126531099)
(0.946111111111111,0.126531099)
(0.946666666666667,0.126531099)
(0.947222222222222,0.126531099)
(0.947777777777778,0.126531099)
(0.948333333333333,0.126531099)
(0.948888888888889,0.126531099)
(0.949444444444444,0.126531099)
(0.95,0.126531099)
(0.950555555555556,0.126531099)
(0.951111111111111,0.126531099)
(0.951666666666667,0.126531099)
(0.952222222222222,0.126531099)
(0.952777777777778,0.126531099)
(0.953333333333333,0.126531099)
(0.953888888888889,0.126531099)
(0.954444444444444,0.126531099)
(0.955,0.126531099)
(0.955555555555556,0.126531099)
(0.956111111111111,0.126531099)
(0.956666666666667,0.126531099)
(0.957222222222222,0.126531099)
(0.957777777777778,0.126531099)
(0.958333333333333,0.126531099)
(0.958888888888889,0.126531099)
(0.959444444444444,0.126531099)
(0.96,0.126531099)
(0.960555555555556,0.126531099)
(0.961111111111111,0.126531099)
(0.961666666666667,0.126531099)
(0.962222222222222,0.126531099)
(0.962777777777778,0.126531099)
(0.963333333333333,0.126531099)
(0.963888888888889,0.126531099)
(0.964444444444444,0.126531099)
(0.965,0.126531099)
(0.965555555555556,0.126531099)
(0.966111111111111,0.126531099)
(0.966666666666667,0.126531099)
(0.967222222222222,0.126531099)
(0.967777777777778,0.126531099)
(0.968333333333333,0.126531099)
(0.968888888888889,0.126531099)
(0.969444444444444,0.126531099)
(0.97,0.126531099)
(0.970555555555556,0.126531099)
(0.971111111111111,0.126531099)
(0.971666666666667,0.126531099)
(0.972222222222222,0.126531099)
(0.972777777777778,0.126531099)
(0.973333333333333,0.126531099)
(0.973888888888889,0.126531099)
(0.974444444444444,0.126531099)
(0.975,0.126531099)
(0.975555555555556,0.126531099)
(0.976111111111111,0.126531099)
(0.976666666666667,0.126531099)
(0.977222222222222,0.126531099)
(0.977777777777778,0.126531099)
(0.978333333333333,0.126531099)
(0.978888888888889,0.126531099)
(0.979444444444444,0.126531099)
(0.98,0.126531099)
(0.980555555555556,0.126531099)
(0.981111111111111,0.126531099)
(0.981666666666667,0.126531099)
(0.982222222222222,0.126531099)
(0.982777777777778,0.126531099)
(0.983333333333333,0.126531099)
(0.983888888888889,0.126531099)
(0.984444444444444,0.126531099)
(0.985,0.126531099)
(0.985555555555556,0.126531099)
(0.986111111111111,0.126531099)
(0.986666666666667,0.126531099)
(0.987222222222222,0.126531099)
(0.987777777777778,0.126531099)
(0.988333333333333,0.126531099)
(0.988888888888889,0.126531099)
(0.989444444444444,0.126531099)
(0.99,0.126531099)
(0.990555555555556,0.126531099)
(0.991111111111111,0.126531099)
(0.991666666666667,0.126531099)
(0.992222222222222,0.126531099)
(0.992777777777778,0.126531099)
(0.993333333333333,0.126531099)
(0.993888888888889,0.126531099)
(0.994444444444444,0.126531099)
(0.995,0.126531099)
(0.995555555555556,0.126531099)
(0.996111111111111,0.126531099)
(0.996666666666667,0.126531099)
(0.997222222222222,0.126531099)
(0.997777777777778,0.126531099)
(0.998333333333333,0.126531099)
(0.998888888888889,0.126531099)
(0.999444444444444,0.126531099)
(1,0.126531099)
(1.00055555555556,0.081992196)
(1.00111111111111,0.061573572)
(1.00166666666667,0.052228593)
(1.00222222222222,0.048701595)
(1.00277777777778,0.047219145)
(1.00333333333333,0.04652019)
(1.00388888888889,0.046294389)
(1.00444444444444,0.046227486)
(1.005,0.046241427)
(1.00555555555556,0.046289082)
(1.00611111111111,0.046358295)
(1.00666666666667,0.046438863)
(1.00722222222222,0.046531635)
(1.00777777777778,0.046619796)
(1.00833333333333,0.046715205)
(1.00888888888889,0.046805076)
(1.00944444444444,0.046896195)
(1.01,0.046986921)
(1.01055555555556,0.047077875)
(1.01111111111111,0.047171775)
(1.01166666666667,0.047259864)
(1.01222222222222,0.047345124)
(1.01277777777778,0.047434284)
(1.01333333333333,0.047513388)
(1.01388888888889,0.047598666)
(1.01444444444444,0.047674041)
(1.015,0.047748798)
(1.01555555555556,0.04782438)
(1.01611111111111,0.047892366)
(1.01666666666667,0.047964132)
(1.01722222222222,0.04802409)
(1.01777777777778,0.048091191)
(1.01833333333333,0.048150618)
(1.01888888888889,0.048212865)
(1.01944444444444,0.048266637)
(1.02,0.048315744)
(1.02055555555556,0.04836687)
(1.02111111111111,0.048413499)
(1.02166666666667,0.04846071)
(1.02222222222222,0.048501699)
(1.02277777777778,0.048547599)
(1.02333333333333,0.04858752)
(1.02388888888889,0.048624672)
(1.02444444444444,0.048661302)
(1.025,0.048694566)
(1.02555555555556,0.048728115)
(1.02611111111111,0.0487596)
(1.02666666666667,0.048791166)
(1.02722222222222,0.048819132)
(1.02777777777778,0.048844167)
(1.02833333333333,0.048869703)
(1.02888888888889,0.04889229)
(1.02944444444444,0.048915564)
(1.03,0.048937602)
(1.03055555555556,0.048957759)
(1.03111111111111,0.048977736)
(1.03166666666667,0.048996405)
(1.03222222222222,0.049013469)
(1.03277777777778,0.049029813)
(1.03333333333333,0.049044405)
(1.03388888888889,0.049058571)
(1.03444444444444,0.049073094)
(1.035,0.049086051)
(1.03555555555556,0.04909914)
(1.03611111111111,0.049110279)
(1.03666666666667,0.049121082)
(1.03722222222222,0.049132002)
(1.03777777777778,0.04914162)
(1.03833333333333,0.049151241)
(1.03888888888889,0.049159404)
(1.03944444444444,0.04916808)
(1.04,0.049175799)
(1.04055555555556,0.049183092)
(1.04111111111111,0.049190367)
(1.04166666666667,0.049196613)
(1.04222222222222,0.049203219)
(1.04277777777778,0.049209159)
(1.04333333333333,0.049214994)
(1.04388888888889,0.049219944)
(1.04444444444444,0.0492249)
(1.045,0.049229304)
(1.04555555555556,0.049233555)
(1.04611111111111,0.049237977)
(1.04666666666667,0.049241598)
(1.04722222222222,0.049245381)
(1.04777777777778,0.049248666)
(1.04833333333333,0.049252086)
(1.04888888888889,0.04925502)
(1.04944444444444,0.04925775)
(1.05,0.04925775)
(1.05055555555556,0.04925775)
(1.05111111111111,0.04925775)
(1.05166666666667,0.04925775)
(1.05222222222222,0.04925775)
(1.05277777777778,0.04925775)
(1.05333333333333,0.04925775)
(1.05388888888889,0.04925775)
(1.05444444444444,0.04925775)
(1.055,0.04925775)
(1.05555555555556,0.04925775)
(1.05611111111111,0.04925775)
(1.05666666666667,0.04925775)
(1.05722222222222,0.04925775)
(1.05777777777778,0.04925775)
(1.05833333333333,0.04925775)
(1.05888888888889,0.04925775)
(1.05944444444444,0.04925775)
(1.06,0.04925775)
(1.06055555555556,0.04925775)
(1.06111111111111,0.04925775)
(1.06166666666667,0.04925775)
(1.06222222222222,0.04925775)
(1.06277777777778,0.04925775)
(1.06333333333333,0.04925775)
(1.06388888888889,0.04925775)
(1.06444444444444,0.04925775)
(1.065,0.04925775)
(1.06555555555556,0.04925775)
(1.06611111111111,0.04925775)
(1.06666666666667,0.04925775)
(1.06722222222222,0.04925775)
(1.06777777777778,0.04925775)
(1.06833333333333,0.04925775)
(1.06888888888889,0.04925775)
(1.06944444444444,0.04925775)
(1.07,0.04925775)
(1.07055555555556,0.04925775)
(1.07111111111111,0.04925775)
(1.07166666666667,0.04925775)
(1.07222222222222,0.04925775)
(1.07277777777778,0.04925775)
(1.07333333333333,0.04925775)
(1.07388888888889,0.04925775)
(1.07444444444444,0.04925775)
(1.075,0.04925775)
(1.07555555555556,0.04925775)
(1.07611111111111,0.04925775)
(1.07666666666667,0.04925775)
(1.07722222222222,0.04925775)
(1.07777777777778,0.04925775)
(1.07833333333333,0.04925775)
(1.07888888888889,0.04925775)
(1.07944444444444,0.04925775)
(1.08,0.04925775)
(1.08055555555556,0.04925775)
(1.08111111111111,0.04925775)
(1.08166666666667,0.04925775)
(1.08222222222222,0.04925775)
(1.08277777777778,0.04925775)
(1.08333333333333,0.04925775)
(1.08388888888889,0.04925775)
(1.08444444444444,0.04925775)
(1.085,0.04925775)
(1.08555555555556,0.04925775)
(1.08611111111111,0.04925775)
(1.08666666666667,0.04925775)
(1.08722222222222,0.04925775)
(1.08777777777778,0.04925775)
(1.08833333333333,0.04925775)
(1.08888888888889,0.04925775)
(1.08944444444444,0.04925775)
(1.09,0.04925775)
(1.09055555555556,0.04925775)
(1.09111111111111,0.04925775)
(1.09166666666667,0.04925775)
(1.09222222222222,0.04925775)
(1.09277777777778,0.04925775)
(1.09333333333333,0.04925775)
(1.09388888888889,0.04925775)
(1.09444444444444,0.04925775)
(1.095,0.04925775)
(1.09555555555556,0.04925775)
(1.09611111111111,0.04925775)
(1.09666666666667,0.04925775)
(1.09722222222222,0.04925775)
(1.09777777777778,0.04925775)
(1.09833333333333,0.04925775)
(1.09888888888889,0.04925775)
(1.09944444444444,0.04925775)
(1.1,0.04925775)
(1.10055555555556,0.04925775)
(1.10111111111111,0.04925775)
(1.10166666666667,0.04925775)
(1.10222222222222,0.04925775)
(1.10277777777778,0.04925775)
(1.10333333333333,0.04925775)
(1.10388888888889,0.04925775)
(1.10444444444444,0.04925775)
(1.105,0.04925775)
(1.10555555555556,0.04925775)
(1.10611111111111,0.04925775)
(1.10666666666667,0.04925775)
(1.10722222222222,0.04925775)
(1.10777777777778,0.04925775)
(1.10833333333333,0.04925775)
(1.10888888888889,0.04925775)
(1.10944444444444,0.04925775)
(1.11,0.04925775)
(1.11055555555556,0.04925775)
(1.11111111111111,0.04925775)
(1.11166666666667,0.04925775)
(1.11222222222222,0.04925775)
(1.11277777777778,0.04925775)
(1.11333333333333,0.04925775)
(1.11388888888889,0.04925775)
(1.11444444444444,0.04925775)
(1.115,0.04925775)
(1.11555555555556,0.04925775)
(1.11611111111111,0.04925775)
(1.11666666666667,0.04925775)
(1.11722222222222,0.04925775)
(1.11777777777778,0.04925775)
(1.11833333333333,0.04925775)
(1.11888888888889,0.04925775)
(1.11944444444444,0.04925775)
(1.12,0.04925775)
(1.12055555555556,0.04925775)
(1.12111111111111,0.04925775)
(1.12166666666667,0.04925775)
(1.12222222222222,0.04925775)
(1.12277777777778,0.04925775)
(1.12333333333333,0.04925775)
(1.12388888888889,0.04925775)
(1.12444444444444,0.04925775)
(1.125,0.04925775)
(1.12555555555556,0.04925775)
(1.12611111111111,0.04925775)
(1.12666666666667,0.04925775)
(1.12722222222222,0.04925775)
(1.12777777777778,0.04925775)
(1.12833333333333,0.04925775)
(1.12888888888889,0.04925775)
(1.12944444444444,0.04925775)
(1.13,0.04925775)
(1.13055555555556,0.04925775)
(1.13111111111111,0.04925775)
(1.13166666666667,0.04925775)
(1.13222222222222,0.04925775)
(1.13277777777778,0.04925775)
(1.13333333333333,0.04925775)
(1.13388888888889,0.04925775)
(1.13444444444444,0.04925775)
(1.135,0.04925775)
(1.13555555555556,0.04925775)
(1.13611111111111,0.04925775)
(1.13666666666667,0.04925775)
(1.13722222222222,0.04925775)
(1.13777777777778,0.04925775)
(1.13833333333333,0.04925775)
(1.13888888888889,0.04925775)
(1.13944444444444,0.04925775)
(1.14,0.04925775)
(1.14055555555556,0.04925775)
(1.14111111111111,0.04925775)
(1.14166666666667,0.04925775)
(1.14222222222222,0.04925775)
(1.14277777777778,0.04925775)
(1.14333333333333,0.04925775)
(1.14388888888889,0.04925775)
(1.14444444444444,0.04925775)
(1.145,0.04925775)
(1.14555555555556,0.04925775)
(1.14611111111111,0.04925775)
(1.14666666666667,0.04925775)
(1.14722222222222,0.04925775)
(1.14777777777778,0.04925775)
(1.14833333333333,0.04925775)
(1.14888888888889,0.04925775)
(1.14944444444444,0.04925775)
(1.15,0.04925775)
(1.15055555555556,0.04925775)
(1.15111111111111,0.04925775)
(1.15166666666667,0.04925775)
(1.15222222222222,0.04925775)
(1.15277777777778,0.04925775)
(1.15333333333333,0.04925775)
(1.15388888888889,0.04925775)
(1.15444444444444,0.04925775)
(1.155,0.04925775)
(1.15555555555556,0.04925775)
(1.15611111111111,0.04925775)
(1.15666666666667,0.04925775)
(1.15722222222222,0.04925775)
(1.15777777777778,0.04925775)
(1.15833333333333,0.04925775)
(1.15888888888889,0.04925775)
(1.15944444444444,0.04925775)
(1.16,0.04925775)
(1.16055555555556,0.04925775)
(1.16111111111111,0.04925775)
(1.16166666666667,0.04925775)
(1.16222222222222,0.04925775)
(1.16277777777778,0.04925775)
(1.16333333333333,0.04925775)
(1.16388888888889,0.04925775)
(1.16444444444444,0.04925775)
(1.165,0.04925775)
(1.16555555555556,0.04925775)
(1.16611111111111,0.04925775)
(1.16666666666667,0.04925775)
(1.16722222222222,0.04925775)
(1.16777777777778,0.04925775)
(1.16833333333333,0.04925775)
(1.16888888888889,0.04925775)
(1.16944444444444,0.04925775)
(1.17,0.04925775)
(1.17055555555556,0.04925775)
(1.17111111111111,0.04925775)
(1.17166666666667,0.04925775)
(1.17222222222222,0.04925775)
(1.17277777777778,0.04925775)
(1.17333333333333,0.04925775)
(1.17388888888889,0.04925775)
(1.17444444444444,0.04925775)
(1.175,0.04925775)
(1.17555555555556,0.04925775)
(1.17611111111111,0.04925775)
(1.17666666666667,0.04925775)
(1.17722222222222,0.04925775)
(1.17777777777778,0.04925775)
(1.17833333333333,0.04925775)
(1.17888888888889,0.04925775)
(1.17944444444444,0.04925775)
(1.18,0.04925775)
(1.18055555555556,0.04925775)
(1.18111111111111,0.04925775)
(1.18166666666667,0.04925775)
(1.18222222222222,0.04925775)
(1.18277777777778,0.04925775)
(1.18333333333333,0.04925775)
(1.18388888888889,0.04925775)
(1.18444444444444,0.04925775)
(1.185,0.04925775)
(1.18555555555556,0.04925775)
(1.18611111111111,0.04925775)
(1.18666666666667,0.04925775)
(1.18722222222222,0.04925775)
(1.18777777777778,0.04925775)
(1.18833333333333,0.04925775)
(1.18888888888889,0.04925775)
(1.18944444444444,0.04925775)
(1.19,0.04925775)
(1.19055555555556,0.04925775)
(1.19111111111111,0.04925775)
(1.19166666666667,0.04925775)
(1.19222222222222,0.04925775)
(1.19277777777778,0.04925775)
(1.19333333333333,0.04925775)
(1.19388888888889,0.04925775)
(1.19444444444444,0.04925775)
(1.195,0.04925775)
(1.19555555555556,0.04925775)
(1.19611111111111,0.04925775)
(1.19666666666667,0.04925775)
(1.19722222222222,0.04925775)
(1.19777777777778,0.04925775)
(1.19833333333333,0.04925775)
(1.19888888888889,0.04925775)
(1.19944444444444,0.04925775)
(1.2,0.04925775)
(1.20055555555556,0.04925775)
(1.20111111111111,0.04925775)
(1.20166666666667,0.04925775)
(1.20222222222222,0.04925775)
(1.20277777777778,0.04925775)
(1.20333333333333,0.04925775)
(1.20388888888889,0.04925775)
(1.20444444444444,0.04925775)
(1.205,0.04925775)
(1.20555555555556,0.04925775)
(1.20611111111111,0.04925775)
(1.20666666666667,0.04925775)
(1.20722222222222,0.04925775)
(1.20777777777778,0.04925775)
(1.20833333333333,0.04925775)
(1.20888888888889,0.04925775)
(1.20944444444444,0.04925775)
(1.21,0.04925775)
(1.21055555555556,0.04925775)
(1.21111111111111,0.04925775)
(1.21166666666667,0.04925775)
(1.21222222222222,0.04925775)
(1.21277777777778,0.04925775)
(1.21333333333333,0.04925775)
(1.21388888888889,0.04925775)
(1.21444444444444,0.04925775)
(1.215,0.04925775)
(1.21555555555556,0.04925775)
(1.21611111111111,0.04925775)
(1.21666666666667,0.04925775)
(1.21722222222222,0.04925775)
(1.21777777777778,0.04925775)
(1.21833333333333,0.04925775)
(1.21888888888889,0.04925775)
(1.21944444444444,0.04925775)
(1.22,0.04925775)
(1.22055555555556,0.04925775)
(1.22111111111111,0.04925775)
(1.22166666666667,0.04925775)
(1.22222222222222,0.04925775)
(1.22277777777778,0.04925775)
(1.22333333333333,0.04925775)
(1.22388888888889,0.04925775)
(1.22444444444444,0.04925775)
(1.225,0.04925775)
(1.22555555555556,0.04925775)
(1.22611111111111,0.04925775)
(1.22666666666667,0.04925775)
(1.22722222222222,0.04925775)
(1.22777777777778,0.04925775)
(1.22833333333333,0.04925775)
(1.22888888888889,0.04925775)
(1.22944444444444,0.04925775)
(1.23,0.04925775)
(1.23055555555556,0.04925775)
(1.23111111111111,0.04925775)
(1.23166666666667,0.04925775)
(1.23222222222222,0.04925775)
(1.23277777777778,0.04925775)
(1.23333333333333,0.04925775)
(1.23388888888889,0.04925775)
(1.23444444444444,0.04925775)
(1.235,0.04925775)
(1.23555555555556,0.04925775)
(1.23611111111111,0.04925775)
(1.23666666666667,0.04925775)
(1.23722222222222,0.04925775)
(1.23777777777778,0.04925775)
(1.23833333333333,0.04925775)
(1.23888888888889,0.04925775)
(1.23944444444444,0.04925775)
(1.24,0.04925775)
(1.24055555555556,0.04925775)
(1.24111111111111,0.04925775)
(1.24166666666667,0.04925775)
(1.24222222222222,0.04925775)
(1.24277777777778,0.04925775)
(1.24333333333333,0.04925775)
(1.24388888888889,0.04925775)
(1.24444444444444,0.04925775)
(1.245,0.04925775)
(1.24555555555556,0.04925775)
(1.24611111111111,0.04925775)
(1.24666666666667,0.04925775)
(1.24722222222222,0.04925775)
(1.24777777777778,0.04925775)
(1.24833333333333,0.04925775)
(1.24888888888889,0.04925775)
(1.24944444444444,0.04925775)
(1.25,0.049260351)
(1.25055555555556,0.050354613)
(1.25111111111111,0.050961378)
(1.25166666666667,0.051225717)
(1.25222222222222,0.051343716)
(1.25277777777778,0.051398949)
(1.25333333333333,0.051427407)
(1.25388888888889,0.051443265)
(1.25444444444444,0.051452268)
(1.255,0.051458175)
(1.25555555555556,0.051461532)
(1.25611111111111,0.051463722)
(1.25666666666667,0.051465054)
(1.25722222222222,0.05146545)
(1.25777777777778,0.051465144)
(1.25833333333333,0.051464304)
(1.25888888888889,0.051462801)
(1.25944444444444,0.051461079)
(1.26,0.051458694)
(1.26055555555556,0.051456264)
(1.26111111111111,0.051453675)
(1.26166666666667,0.051450435)
(1.26222222222222,0.051447423)
(1.26277777777778,0.051443958)
(1.26333333333333,0.051440706)
(1.26388888888889,0.051437319)
(1.26444444444444,0.051433782)
(1.265,0.051430197)
(1.26555555555556,0.0514269)
(1.26611111111111,0.051423585)
(1.26666666666667,0.051420114)
(1.26722222222222,0.051416733)
(1.26777777777778,0.051413196)
(1.26833333333333,0.051410034)
(1.26888888888889,0.051406704)
(1.26944444444444,0.051403809)
(1.27,0.05140086)
(1.27055555555556,0.051397842)
(1.27111111111111,0.051395082)
(1.27166666666667,0.051392361)
(1.27222222222222,0.051389856)
(1.27277777777778,0.051387324)
(1.27333333333333,0.051384978)
(1.27388888888889,0.051382698)
(1.27444444444444,0.05138031)
(1.275,0.05137836)
(1.27555555555556,0.051376251)
(1.27611111111111,0.051374334)
(1.27666666666667,0.05137236)
(1.27722222222222,0.051370644)
(1.27777777777778,0.05136903)
(1.27833333333333,0.051367263)
(1.27888888888889,0.051365805)
(1.27944444444444,0.051364269)
(1.28,0.051362946)
(1.28055555555556,0.051361575)
(1.28111111111111,0.051360408)
(1.28166666666667,0.05135925)
(1.28222222222222,0.051358107)
(1.28277777777778,0.051357099)
(1.28333333333333,0.05135607)
(1.28388888888889,0.051355143)
(1.28444444444444,0.051354216)
(1.285,0.051353379)
(1.28555555555556,0.05135259)
(1.28611111111111,0.051351774)
(1.28666666666667,0.051351105)
(1.28722222222222,0.051350379)
(1.28777777777778,0.051349773)
(1.28833333333333,0.051349137)
(1.28888888888889,0.051348612)
(1.28944444444444,0.05134809)
(1.29,0.051347562)
(1.29055555555556,0.051347121)
(1.29111111111111,0.051346638)
(1.29166666666667,0.051346236)
(1.29222222222222,0.051345828)
(1.29277777777778,0.05134548)
(1.29333333333333,0.051345135)
(1.29388888888889,0.051344796)
(1.29444444444444,0.051344499)
(1.295,0.05134419)
(1.29555555555556,0.051343923)
(1.29611111111111,0.051343671)
(1.29666666666667,0.051343416)
(1.29722222222222,0.0513432)
(1.29777777777778,0.051342978)
(1.29833333333333,0.051342795)
(1.29888888888889,0.0513426)
(1.29944444444444,0.051342438)
(1.3,0.051342438)
(1.30055555555556,0.051342438)
(1.30111111111111,0.051342438)
(1.30166666666667,0.051342438)
(1.30222222222222,0.051342438)
(1.30277777777778,0.051342438)
(1.30333333333333,0.051342438)
(1.30388888888889,0.051342438)
(1.30444444444444,0.051342438)
(1.305,0.051342438)
(1.30555555555556,0.051342438)
(1.30611111111111,0.051342438)
(1.30666666666667,0.051342438)
(1.30722222222222,0.051342438)
(1.30777777777778,0.051342438)
(1.30833333333333,0.051342438)
(1.30888888888889,0.051342438)
(1.30944444444444,0.051342438)
(1.31,0.051342438)
(1.31055555555556,0.051342438)
(1.31111111111111,0.051342438)
(1.31166666666667,0.051342438)
(1.31222222222222,0.051342438)
(1.31277777777778,0.051342438)
(1.31333333333333,0.051342438)
(1.31388888888889,0.051342438)
(1.31444444444444,0.051342438)
(1.315,0.051342438)
(1.31555555555556,0.051342438)
(1.31611111111111,0.051342438)
(1.31666666666667,0.051342438)
(1.31722222222222,0.051342438)
(1.31777777777778,0.051342438)
(1.31833333333333,0.051342438)
(1.31888888888889,0.051342438)
(1.31944444444444,0.051342438)
(1.32,0.051342438)
(1.32055555555556,0.051342438)
(1.32111111111111,0.051342438)
(1.32166666666667,0.051342438)
(1.32222222222222,0.051342438)
(1.32277777777778,0.051342438)
(1.32333333333333,0.051342438)
(1.32388888888889,0.051342438)
(1.32444444444444,0.051342438)
(1.325,0.051342438)
(1.32555555555556,0.051342438)
(1.32611111111111,0.051342438)
(1.32666666666667,0.051342438)
(1.32722222222222,0.051342438)
(1.32777777777778,0.051342438)
(1.32833333333333,0.051342438)
(1.32888888888889,0.051342438)
(1.32944444444444,0.051342438)
(1.33,0.051342438)
(1.33055555555556,0.051342438)
(1.33111111111111,0.051342438)
(1.33166666666667,0.051342438)
(1.33222222222222,0.051342438)
(1.33277777777778,0.051342438)
(1.33333333333333,0.051342438)
(1.33388888888889,0.051342438)
(1.33444444444444,0.051342438)
(1.335,0.051342438)
(1.33555555555556,0.051342438)
(1.33611111111111,0.051342438)
(1.33666666666667,0.051342438)
(1.33722222222222,0.051342438)
(1.33777777777778,0.051342438)
(1.33833333333333,0.051342438)
(1.33888888888889,0.051342438)
(1.33944444444444,0.051342438)
(1.34,0.051342438)
(1.34055555555556,0.051342438)
(1.34111111111111,0.051342438)
(1.34166666666667,0.051342438)
(1.34222222222222,0.051342438)
(1.34277777777778,0.051342438)
(1.34333333333333,0.051342438)
(1.34388888888889,0.051342438)
(1.34444444444444,0.051342438)
(1.345,0.051342438)
(1.34555555555556,0.051342438)
(1.34611111111111,0.051342438)
(1.34666666666667,0.051342438)
(1.34722222222222,0.051342438)
(1.34777777777778,0.051342438)
(1.34833333333333,0.051342438)
(1.34888888888889,0.051342438)
(1.34944444444444,0.051342438)
(1.35,0.051342438)
(1.35055555555556,0.051342438)
(1.35111111111111,0.051342438)
(1.35166666666667,0.051342438)
(1.35222222222222,0.051342438)
(1.35277777777778,0.051342438)
(1.35333333333333,0.051342438)
(1.35388888888889,0.051342438)
(1.35444444444444,0.051342438)
(1.355,0.051342438)
(1.35555555555556,0.051342438)
(1.35611111111111,0.051342438)
(1.35666666666667,0.051342438)
(1.35722222222222,0.051342438)
(1.35777777777778,0.051342438)
(1.35833333333333,0.051342438)
(1.35888888888889,0.051342438)
(1.35944444444444,0.051342438)
(1.36,0.051342438)
(1.36055555555556,0.051342438)
(1.36111111111111,0.051342438)
(1.36166666666667,0.051342438)
(1.36222222222222,0.051342438)
(1.36277777777778,0.051342438)
(1.36333333333333,0.051342438)
(1.36388888888889,0.051342438)
(1.36444444444444,0.051342438)
(1.365,0.051342438)
(1.36555555555556,0.051342438)
(1.36611111111111,0.051342438)
(1.36666666666667,0.051342438)
(1.36722222222222,0.051342438)
(1.36777777777778,0.051342438)
(1.36833333333333,0.051342438)
(1.36888888888889,0.051342438)
(1.36944444444444,0.051342438)
(1.37,0.051342438)
(1.37055555555556,0.051342438)
(1.37111111111111,0.051342438)
(1.37166666666667,0.051342438)
(1.37222222222222,0.051342438)
(1.37277777777778,0.051342438)
(1.37333333333333,0.051342438)
(1.37388888888889,0.051342438)
(1.37444444444444,0.051342438)
(1.375,0.051342438)
(1.37555555555556,0.051342438)
(1.37611111111111,0.051342438)
(1.37666666666667,0.051342438)
(1.37722222222222,0.051342438)
(1.37777777777778,0.051342438)
(1.37833333333333,0.051342438)
(1.37888888888889,0.051342438)
(1.37944444444444,0.051342438)
(1.38,0.051342438)
(1.38055555555556,0.051342438)
(1.38111111111111,0.051342438)
(1.38166666666667,0.051342438)
(1.38222222222222,0.051342438)
(1.38277777777778,0.051342438)
(1.38333333333333,0.051342438)
(1.38388888888889,0.051342438)
(1.38444444444444,0.051342438)
(1.385,0.051342438)
(1.38555555555556,0.051342438)
(1.38611111111111,0.051342438)
(1.38666666666667,0.051342438)
(1.38722222222222,0.051342438)
(1.38777777777778,0.051342438)
(1.38833333333333,0.051342438)
(1.38888888888889,0.051342438)
(1.38944444444444,0.051342438)
(1.39,0.051342438)
(1.39055555555556,0.051342438)
(1.39111111111111,0.051342438)
(1.39166666666667,0.051342438)
(1.39222222222222,0.051342438)
(1.39277777777778,0.051342438)
(1.39333333333333,0.051342438)
(1.39388888888889,0.051342438)
(1.39444444444444,0.051342438)
(1.395,0.051342438)
(1.39555555555556,0.051342438)
(1.39611111111111,0.051342438)
(1.39666666666667,0.051342438)
(1.39722222222222,0.051342438)
(1.39777777777778,0.051342438)
(1.39833333333333,0.051342438)
(1.39888888888889,0.051342438)
(1.39944444444444,0.051342438)
(1.4,0.051342438)
(1.40055555555556,0.051342438)
(1.40111111111111,0.051342438)
(1.40166666666667,0.051342438)
(1.40222222222222,0.051342438)
(1.40277777777778,0.051342438)
(1.40333333333333,0.051342438)
(1.40388888888889,0.051342438)
(1.40444444444444,0.051342438)
(1.405,0.051342438)
(1.40555555555556,0.051342438)
(1.40611111111111,0.051342438)
(1.40666666666667,0.051342438)
(1.40722222222222,0.051342438)
(1.40777777777778,0.051342438)
(1.40833333333333,0.051342438)
(1.40888888888889,0.051342438)
(1.40944444444444,0.051342438)
(1.41,0.051342438)
(1.41055555555556,0.051342438)
(1.41111111111111,0.051342438)
(1.41166666666667,0.051342438)
(1.41222222222222,0.051342438)
(1.41277777777778,0.051342438)
(1.41333333333333,0.051342438)
(1.41388888888889,0.051342438)
(1.41444444444444,0.051342438)
(1.415,0.051342438)
(1.41555555555556,0.051342438)
(1.41611111111111,0.051342438)
(1.41666666666667,0.051342438)
(1.41722222222222,0.051342438)
(1.41777777777778,0.051342438)
(1.41833333333333,0.051342438)
(1.41888888888889,0.051342438)
(1.41944444444444,0.051342438)
(1.42,0.051342438)
(1.42055555555556,0.051342438)
(1.42111111111111,0.051342438)
(1.42166666666667,0.051342438)
(1.42222222222222,0.051342438)
(1.42277777777778,0.051342438)
(1.42333333333333,0.051342438)
(1.42388888888889,0.051342438)
(1.42444444444444,0.051342438)
(1.425,0.051342438)
(1.42555555555556,0.051342438)
(1.42611111111111,0.051342438)
(1.42666666666667,0.051342438)
(1.42722222222222,0.051342438)
(1.42777777777778,0.051342438)
(1.42833333333333,0.051342438)
(1.42888888888889,0.051342438)
(1.42944444444444,0.051342438)
(1.43,0.051342438)
(1.43055555555556,0.051342438)
(1.43111111111111,0.051342438)
(1.43166666666667,0.051342438)
(1.43222222222222,0.051342438)
(1.43277777777778,0.051342438)
(1.43333333333333,0.051342438)
(1.43388888888889,0.051342438)
(1.43444444444444,0.051342438)
(1.435,0.051342438)
(1.43555555555556,0.051342438)
(1.43611111111111,0.051342438)
(1.43666666666667,0.051342438)
(1.43722222222222,0.051342438)
(1.43777777777778,0.051342438)
(1.43833333333333,0.051342438)
(1.43888888888889,0.051342438)
(1.43944444444444,0.051342438)
(1.44,0.051342438)
(1.44055555555556,0.051342438)
(1.44111111111111,0.051342438)
(1.44166666666667,0.051342438)
(1.44222222222222,0.051342438)
(1.44277777777778,0.051342438)
(1.44333333333333,0.051342438)
(1.44388888888889,0.051342438)
(1.44444444444444,0.051342438)
(1.445,0.051342438)
(1.44555555555556,0.051342438)
(1.44611111111111,0.051342438)
(1.44666666666667,0.051342438)
(1.44722222222222,0.051342438)
(1.44777777777778,0.051342438)
(1.44833333333333,0.051342438)
(1.44888888888889,0.051342438)
(1.44944444444444,0.051342438)
(1.45,0.051342438)
(1.45055555555556,0.051342438)
(1.45111111111111,0.051342438)
(1.45166666666667,0.051342438)
(1.45222222222222,0.051342438)
(1.45277777777778,0.051342438)
(1.45333333333333,0.051342438)
(1.45388888888889,0.051342438)
(1.45444444444444,0.051342438)
(1.455,0.051342438)
(1.45555555555556,0.051342438)
(1.45611111111111,0.051342438)
(1.45666666666667,0.051342438)
(1.45722222222222,0.051342438)
(1.45777777777778,0.051342438)
(1.45833333333333,0.051342438)
(1.45888888888889,0.051342438)
(1.45944444444444,0.051342438)
(1.46,0.051342438)
(1.46055555555556,0.051342438)
(1.46111111111111,0.051342438)
(1.46166666666667,0.051342438)
(1.46222222222222,0.051342438)
(1.46277777777778,0.051342438)
(1.46333333333333,0.051342438)
(1.46388888888889,0.051342438)
(1.46444444444444,0.051342438)
(1.465,0.051342438)
(1.46555555555556,0.051342438)
(1.46611111111111,0.051342438)
(1.46666666666667,0.051342438)
(1.46722222222222,0.051342438)
(1.46777777777778,0.051342438)
(1.46833333333333,0.051342438)
(1.46888888888889,0.051342438)
(1.46944444444444,0.051342438)
(1.47,0.051342438)
(1.47055555555556,0.051342438)
(1.47111111111111,0.051342438)
(1.47166666666667,0.051342438)
(1.47222222222222,0.051342438)
(1.47277777777778,0.051342438)
(1.47333333333333,0.051342438)
(1.47388888888889,0.051342438)
(1.47444444444444,0.051342438)
(1.475,0.051342438)
(1.47555555555556,0.051342438)
(1.47611111111111,0.051342438)
(1.47666666666667,0.051342438)
(1.47722222222222,0.051342438)
(1.47777777777778,0.051342438)
(1.47833333333333,0.051342438)
(1.47888888888889,0.051342438)
(1.47944444444444,0.051342438)
(1.48,0.051342438)
(1.48055555555556,0.051342438)
(1.48111111111111,0.051342438)
(1.48166666666667,0.051342438)
(1.48222222222222,0.051342438)
(1.48277777777778,0.051342438)
(1.48333333333333,0.051342438)
(1.48388888888889,0.051342438)
(1.48444444444444,0.051342438)
(1.485,0.051342438)
(1.48555555555556,0.051342438)
(1.48611111111111,0.051342438)
(1.48666666666667,0.051342438)
(1.48722222222222,0.051342438)
(1.48777777777778,0.051342438)
(1.48833333333333,0.051342438)
(1.48888888888889,0.051342438)
(1.48944444444444,0.051342438)
(1.49,0.051342438)
(1.49055555555556,0.051342438)
(1.49111111111111,0.051342438)
(1.49166666666667,0.051342438)
(1.49222222222222,0.051342438)
(1.49277777777778,0.051342438)
(1.49333333333333,0.051342438)
(1.49388888888889,0.051342438)
(1.49444444444444,0.051342438)
(1.495,0.051342438)
(1.49555555555556,0.051342438)
(1.49611111111111,0.051342438)
(1.49666666666667,0.051342438)
(1.49722222222222,0.051342438)
(1.49777777777778,0.051342438)
(1.49833333333333,0.051342438)
(1.49888888888889,0.051342438)
(1.49944444444444,0.051342438)
(1.5,0.051342258)
(1.50055555555556,0.07064766)
(1.50111111111111,0.081553095)
(1.50166666666667,0.086693292)
(1.50222222222222,0.088738992)
(1.50277777777778,0.08958747)
(1.50333333333333,0.089861859)
(1.50388888888889,0.089903316)
(1.50444444444444,0.089837244)
(1.505,0.089726541)
(1.50555555555556,0.089580639)
(1.50611111111111,0.089433129)
(1.50666666666667,0.089271891)
(1.50722222222222,0.08911587)
(1.50777777777778,0.088956891)
(1.50833333333333,0.08881482)
(1.50888888888889,0.088677831)
(1.50944444444444,0.088530762)
(1.51,0.08840235)
(1.51055555555556,0.088271325)
(1.51111111111111,0.088154259)
(1.51166666666667,0.088041489)
(1.51222222222222,0.087944991)
(1.51277777777778,0.08785227)
(1.51333333333333,0.087758991)
(1.51388888888889,0.08767998)
(1.51444444444444,0.087605136)
(1.515,0.087539106)
(1.51555555555556,0.08747553)
(1.51611111111111,0.08742339)
(1.51666666666667,0.08737524)
(1.51722222222222,0.08732739)
(1.51777777777778,0.087288351)
(1.51833333333333,0.087249174)
(1.51888888888889,0.087216576)
(1.51944444444444,0.0871851)
(1.52,0.087158964)
(1.52055555555556,0.087135342)
(1.52111111111111,0.087112572)
(1.52166666666667,0.087093501)
(1.52222222222222,0.087074748)
(1.52277777777778,0.087059436)
(1.52333333333333,0.087045042)
(1.52388888888889,0.087032451)
(1.52444444444444,0.0870213)
(1.525,0.087010632)
(1.52555555555556,0.08700174)
(1.52611111111111,0.086992896)
(1.52666666666667,0.086985804)
(1.52722222222222,0.086979042)
(1.52777777777778,0.086973618)
(1.52833333333333,0.086968536)
(1.52888888888889,0.086963817)
(1.52944444444444,0.086959944)
(1.53,0.086956131)
(1.53055555555556,0.086953086)
(1.53111111111111,0.086950215)
(1.53166666666667,0.086947779)
(1.53222222222222,0.086945391)
(1.53277777777778,0.086943549)
(1.53333333333333,0.086941815)
(1.53388888888889,0.086940207)
(1.53444444444444,0.086938854)
(1.535,0.086937579)
(1.53555555555556,0.08693652)
(1.53611111111111,0.086935614)
(1.53666666666667,0.086934696)
(1.53722222222222,0.086933958)
(1.53777777777778,0.08693325)
(1.53833333333333,0.08693271)
(1.53888888888889,0.086932188)
(1.53944444444444,0.086931735)
(1.54,0.086931339)
(1.54055555555556,0.086930958)
(1.54111111111111,0.086930658)
(1.54166666666667,0.086930382)
(1.54222222222222,0.086930154)
(1.54277777777778,0.086929926)
(1.54333333333333,0.08692974)
(1.54388888888889,0.086929584)
(1.54444444444444,0.086929428)
(1.545,0.086929305)
(1.54555555555556,0.086929194)
(1.54611111111111,0.086929092)
(1.54666666666667,0.086929002)
(1.54722222222222,0.086928924)
(1.54777777777778,0.08692887)
(1.54833333333333,0.086928801)
(1.54888888888889,0.086928756)
(1.54944444444444,0.086928711)
(1.55,0.086928711)
(1.55055555555556,0.086928711)
(1.55111111111111,0.086928711)
(1.55166666666667,0.086928711)
(1.55222222222222,0.086928711)
(1.55277777777778,0.086928711)
(1.55333333333333,0.086928711)
(1.55388888888889,0.086928711)
(1.55444444444444,0.086928711)
(1.555,0.086928711)
(1.55555555555556,0.086928711)
(1.55611111111111,0.086928711)
(1.55666666666667,0.086928711)
(1.55722222222222,0.086928711)
(1.55777777777778,0.086928711)
(1.55833333333333,0.086928711)
(1.55888888888889,0.086928711)
(1.55944444444444,0.086928711)
(1.56,0.086928711)
(1.56055555555556,0.086928711)
(1.56111111111111,0.086928711)
(1.56166666666667,0.086928711)
(1.56222222222222,0.086928711)
(1.56277777777778,0.086928711)
(1.56333333333333,0.086928711)
(1.56388888888889,0.086928711)
(1.56444444444444,0.086928711)
(1.565,0.086928711)
(1.56555555555556,0.086928711)
(1.56611111111111,0.086928711)
(1.56666666666667,0.086928711)
(1.56722222222222,0.086928711)
(1.56777777777778,0.086928711)
(1.56833333333333,0.086928711)
(1.56888888888889,0.086928711)
(1.56944444444444,0.086928711)
(1.57,0.086928711)
(1.57055555555556,0.086928711)
(1.57111111111111,0.086928711)
(1.57166666666667,0.086928711)
(1.57222222222222,0.086928711)
(1.57277777777778,0.086928711)
(1.57333333333333,0.086928711)
(1.57388888888889,0.086928711)
(1.57444444444444,0.086928711)
(1.575,0.086928711)
(1.57555555555556,0.086928711)
(1.57611111111111,0.086928711)
(1.57666666666667,0.086928711)
(1.57722222222222,0.086928711)
(1.57777777777778,0.086928711)
(1.57833333333333,0.086928711)
(1.57888888888889,0.086928711)
(1.57944444444444,0.086928711)
(1.58,0.086928711)
(1.58055555555556,0.086928711)
(1.58111111111111,0.086928711)
(1.58166666666667,0.086928711)
(1.58222222222222,0.086928711)
(1.58277777777778,0.086928711)
(1.58333333333333,0.086928711)
(1.58388888888889,0.086928711)
(1.58444444444444,0.086928711)
(1.585,0.086928711)
(1.58555555555556,0.086928711)
(1.58611111111111,0.086928711)
(1.58666666666667,0.086928711)
(1.58722222222222,0.086928711)
(1.58777777777778,0.086928711)
(1.58833333333333,0.086928711)
(1.58888888888889,0.086928711)
(1.58944444444444,0.086928711)
(1.59,0.086928711)
(1.59055555555556,0.086928711)
(1.59111111111111,0.086928711)
(1.59166666666667,0.086928711)
(1.59222222222222,0.086928711)
(1.59277777777778,0.086928711)
(1.59333333333333,0.086928711)
(1.59388888888889,0.086928711)
(1.59444444444444,0.086928711)
(1.595,0.086928711)
(1.59555555555556,0.086928711)
(1.59611111111111,0.086928711)
(1.59666666666667,0.086928711)
(1.59722222222222,0.086928711)
(1.59777777777778,0.086928711)
(1.59833333333333,0.086928711)
(1.59888888888889,0.086928711)
(1.59944444444444,0.086928711)
(1.6,0.086928711)
(1.60055555555556,0.086928711)
(1.60111111111111,0.086928711)
(1.60166666666667,0.086928711)
(1.60222222222222,0.086928711)
(1.60277777777778,0.086928711)
(1.60333333333333,0.086928711)
(1.60388888888889,0.086928711)
(1.60444444444444,0.086928711)
(1.605,0.086928711)
(1.60555555555556,0.086928711)
(1.60611111111111,0.086928711)
(1.60666666666667,0.086928711)
(1.60722222222222,0.086928711)
(1.60777777777778,0.086928711)
(1.60833333333333,0.086928711)
(1.60888888888889,0.086928711)
(1.60944444444444,0.086928711)
(1.61,0.086928711)
(1.61055555555556,0.086928711)
(1.61111111111111,0.086928711)
(1.61166666666667,0.086928711)
(1.61222222222222,0.086928711)
(1.61277777777778,0.086928711)
(1.61333333333333,0.086928711)
(1.61388888888889,0.086928711)
(1.61444444444444,0.086928711)
(1.615,0.086928711)
(1.61555555555556,0.086928711)
(1.61611111111111,0.086928711)
(1.61666666666667,0.086928711)
(1.61722222222222,0.086928711)
(1.61777777777778,0.086928711)
(1.61833333333333,0.086928711)
(1.61888888888889,0.086928711)
(1.61944444444444,0.086928711)
(1.62,0.086928711)
(1.62055555555556,0.086928711)
(1.62111111111111,0.086928711)
(1.62166666666667,0.086928711)
(1.62222222222222,0.086928711)
(1.62277777777778,0.086928711)
(1.62333333333333,0.086928711)
(1.62388888888889,0.086928711)
(1.62444444444444,0.086928711)
(1.625,0.086928711)
(1.62555555555556,0.086928711)
(1.62611111111111,0.086928711)
(1.62666666666667,0.086928711)
(1.62722222222222,0.086928711)
(1.62777777777778,0.086928711)
(1.62833333333333,0.086928711)
(1.62888888888889,0.086928711)
(1.62944444444444,0.086928711)
(1.63,0.086928711)
(1.63055555555556,0.086928711)
(1.63111111111111,0.086928711)
(1.63166666666667,0.086928711)
(1.63222222222222,0.086928711)
(1.63277777777778,0.086928711)
(1.63333333333333,0.086928711)
(1.63388888888889,0.086928711)
(1.63444444444444,0.086928711)
(1.635,0.086928711)
(1.63555555555556,0.086928711)
(1.63611111111111,0.086928711)
(1.63666666666667,0.086928711)
(1.63722222222222,0.086928711)
(1.63777777777778,0.086928711)
(1.63833333333333,0.086928711)
(1.63888888888889,0.086928711)
(1.63944444444444,0.086928711)
(1.64,0.086928711)
(1.64055555555556,0.086928711)
(1.64111111111111,0.086928711)
(1.64166666666667,0.086928711)
(1.64222222222222,0.086928711)
(1.64277777777778,0.086928711)
(1.64333333333333,0.086928711)
(1.64388888888889,0.086928711)
(1.64444444444444,0.086928711)
(1.645,0.086928711)
(1.64555555555556,0.086928711)
(1.64611111111111,0.086928711)
(1.64666666666667,0.086928711)
(1.64722222222222,0.086928711)
(1.64777777777778,0.086928711)
(1.64833333333333,0.086928711)
(1.64888888888889,0.086928711)
(1.64944444444444,0.086928711)
(1.65,0.086928711)
(1.65055555555556,0.086928711)
(1.65111111111111,0.086928711)
(1.65166666666667,0.086928711)
(1.65222222222222,0.086928711)
(1.65277777777778,0.086928711)
(1.65333333333333,0.086928711)
(1.65388888888889,0.086928711)
(1.65444444444444,0.086928711)
(1.655,0.086928711)
(1.65555555555556,0.086928711)
(1.65611111111111,0.086928711)
(1.65666666666667,0.086928711)
(1.65722222222222,0.086928711)
(1.65777777777778,0.086928711)
(1.65833333333333,0.086928711)
(1.65888888888889,0.086928711)
(1.65944444444444,0.086928711)
(1.66,0.086928711)
(1.66055555555556,0.086928711)
(1.66111111111111,0.086928711)
(1.66166666666667,0.086928711)
(1.66222222222222,0.086928711)
(1.66277777777778,0.086928711)
(1.66333333333333,0.086928711)
(1.66388888888889,0.086928711)
(1.66444444444444,0.086928711)
(1.665,0.086928711)
(1.66555555555556,0.086928711)
(1.66611111111111,0.086928711)
(1.66666666666667,0.086928711)
(1.66722222222222,0.086928711)
(1.66777777777778,0.086928711)
(1.66833333333333,0.086928711)
(1.66888888888889,0.086928711)
(1.66944444444444,0.086928711)
(1.67,0.086928711)
(1.67055555555556,0.086928711)
(1.67111111111111,0.086928711)
(1.67166666666667,0.086928711)
(1.67222222222222,0.086928711)
(1.67277777777778,0.086928711)
(1.67333333333333,0.086928711)
(1.67388888888889,0.086928711)
(1.67444444444444,0.086928711)
(1.675,0.086928711)
(1.67555555555556,0.086928711)
(1.67611111111111,0.086928711)
(1.67666666666667,0.086928711)
(1.67722222222222,0.086928711)
(1.67777777777778,0.086928711)
(1.67833333333333,0.086928711)
(1.67888888888889,0.086928711)
(1.67944444444444,0.086928711)
(1.68,0.086928711)
(1.68055555555556,0.086928711)
(1.68111111111111,0.086928711)
(1.68166666666667,0.086928711)
(1.68222222222222,0.086928711)
(1.68277777777778,0.086928711)
(1.68333333333333,0.086928711)
(1.68388888888889,0.086928711)
(1.68444444444444,0.086928711)
(1.685,0.086928711)
(1.68555555555556,0.086928711)
(1.68611111111111,0.086928711)
(1.68666666666667,0.086928711)
(1.68722222222222,0.086928711)
(1.68777777777778,0.086928711)
(1.68833333333333,0.086928711)
(1.68888888888889,0.086928711)
(1.68944444444444,0.086928711)
(1.69,0.086928711)
(1.69055555555556,0.086928711)
(1.69111111111111,0.086928711)
(1.69166666666667,0.086928711)
(1.69222222222222,0.086928711)
(1.69277777777778,0.086928711)
(1.69333333333333,0.086928711)
(1.69388888888889,0.086928711)
(1.69444444444444,0.086928711)
(1.695,0.086928711)
(1.69555555555556,0.086928711)
(1.69611111111111,0.086928711)
(1.69666666666667,0.086928711)
(1.69722222222222,0.086928711)
(1.69777777777778,0.086928711)
(1.69833333333333,0.086928711)
(1.69888888888889,0.086928711)
(1.69944444444444,0.086928711)
(1.7,0.086928711)
(1.70055555555556,0.086928711)
(1.70111111111111,0.086928711)
(1.70166666666667,0.086928711)
(1.70222222222222,0.086928711)
(1.70277777777778,0.086928711)
(1.70333333333333,0.086928711)
(1.70388888888889,0.086928711)
(1.70444444444444,0.086928711)
(1.705,0.086928711)
(1.70555555555556,0.086928711)
(1.70611111111111,0.086928711)
(1.70666666666667,0.086928711)
(1.70722222222222,0.086928711)
(1.70777777777778,0.086928711)
(1.70833333333333,0.086928711)
(1.70888888888889,0.086928711)
(1.70944444444444,0.086928711)
(1.71,0.086928711)
(1.71055555555556,0.086928711)
(1.71111111111111,0.086928711)
(1.71166666666667,0.086928711)
(1.71222222222222,0.086928711)
(1.71277777777778,0.086928711)
(1.71333333333333,0.086928711)
(1.71388888888889,0.086928711)
(1.71444444444444,0.086928711)
(1.715,0.086928711)
(1.71555555555556,0.086928711)
(1.71611111111111,0.086928711)
(1.71666666666667,0.086928711)
(1.71722222222222,0.086928711)
(1.71777777777778,0.086928711)
(1.71833333333333,0.086928711)
(1.71888888888889,0.086928711)
(1.71944444444444,0.086928711)
(1.72,0.086928711)
(1.72055555555556,0.086928711)
(1.72111111111111,0.086928711)
(1.72166666666667,0.086928711)
(1.72222222222222,0.086928711)
(1.72277777777778,0.086928711)
(1.72333333333333,0.086928711)
(1.72388888888889,0.086928711)
(1.72444444444444,0.086928711)
(1.725,0.086928711)
(1.72555555555556,0.086928711)
(1.72611111111111,0.086928711)
(1.72666666666667,0.086928711)
(1.72722222222222,0.086928711)
(1.72777777777778,0.086928711)
(1.72833333333333,0.086928711)
(1.72888888888889,0.086928711)
(1.72944444444444,0.086928711)
(1.73,0.086928711)
(1.73055555555556,0.086928711)
(1.73111111111111,0.086928711)
(1.73166666666667,0.086928711)
(1.73222222222222,0.086928711)
(1.73277777777778,0.086928711)
(1.73333333333333,0.086928711)
(1.73388888888889,0.086928711)
(1.73444444444444,0.086928711)
(1.735,0.086928711)
(1.73555555555556,0.086928711)
(1.73611111111111,0.086928711)
(1.73666666666667,0.086928711)
(1.73722222222222,0.086928711)
(1.73777777777778,0.086928711)
(1.73833333333333,0.086928711)
(1.73888888888889,0.086928711)
(1.73944444444444,0.086928711)
(1.74,0.086928711)
(1.74055555555556,0.086928711)
(1.74111111111111,0.086928711)
(1.74166666666667,0.086928711)
(1.74222222222222,0.086928711)
(1.74277777777778,0.086928711)
(1.74333333333333,0.086928711)
(1.74388888888889,0.086928711)
(1.74444444444444,0.086928711)
(1.745,0.086928711)
(1.74555555555556,0.086928711)
(1.74611111111111,0.086928711)
(1.74666666666667,0.086928711)
(1.74722222222222,0.086928711)
(1.74777777777778,0.086928711)
(1.74833333333333,0.086928711)
(1.74888888888889,0.086928711)
(1.74944444444444,0.086928711)
(1.75,0.086928672)
(1.75055555555556,0.092707995)
(1.75111111111111,0.09529566)
(1.75166666666667,0.09638496)
(1.75222222222222,0.09685503)
(1.75277777777778,0.096986052)
(1.75333333333333,0.097011)
(1.75388888888889,0.096986511)
(1.75444444444444,0.09694203)
(1.755,0.096895548)
(1.75555555555556,0.09685026)
(1.75611111111111,0.09680292)
(1.75666666666667,0.09676266)
(1.75722222222222,0.096722412)
(1.75777777777778,0.096687288)
(1.75833333333333,0.09665496)
(1.75888888888889,0.096626301)
(1.75944444444444,0.09659865)
(1.76,0.0965757)
(1.76055555555556,0.096555255)
(1.76111111111111,0.096534759)
(1.76166666666667,0.096518442)
(1.76222222222222,0.096502326)
(1.76277777777778,0.09648909)
(1.76333333333333,0.096476388)
(1.76388888888889,0.096466686)
(1.76444444444444,0.09645768)
(1.765,0.09644892)
(1.76555555555556,0.096441126)
(1.76611111111111,0.09643485)
(1.76666666666667,0.096429159)
(1.76722222222222,0.096423849)
(1.76777777777778,0.096419592)
(1.76833333333333,0.096415422)
(1.76888888888889,0.096411969)
(1.76944444444444,0.096409008)
(1.77,0.096406158)
(1.77055555555556,0.096403845)
(1.77111111111111,0.096401799)
(1.77166666666667,0.09640005)
(1.77222222222222,0.096398448)
(1.77277777777778,0.096397095)
(1.77333333333333,0.096395799)
(1.77388888888889,0.096394782)
(1.77444444444444,0.096393888)
(1.775,0.09639309)
(1.77555555555556,0.0963924)
(1.77611111111111,0.09639174)
(1.77666666666667,0.096391194)
(1.77722222222222,0.096390714)
(1.77777777777778,0.096390312)
(1.77833333333333,0.09638994)
(1.77888888888889,0.096389628)
(1.77944444444444,0.096389349)
(1.78,0.0963891)
(1.78055555555556,0.096388914)
(1.78111111111111,0.096388725)
(1.78166666666667,0.096388578)
(1.78222222222222,0.09638844)
(1.78277777777778,0.096388332)
(1.78333333333333,0.096388221)
(1.78388888888889,0.096388131)
(1.78444444444444,0.096388065)
(1.785,0.096387996)
(1.78555555555556,0.096387942)
(1.78611111111111,0.096387885)
(1.78666666666667,0.096387852)
(1.78722222222222,0.096387819)
(1.78777777777778,0.096387774)
(1.78833333333333,0.09638775)
(1.78888888888889,0.096387729)
(1.78944444444444,0.096387708)
(1.79,0.096387684)
(1.79055555555556,0.09638766)
(1.79111111111111,0.09638766)
(1.79166666666667,0.096387639)
(1.79222222222222,0.09638763)
(1.79277777777778,0.09638763)
(1.79333333333333,0.096387618)
(1.79388888888889,0.096387606)
(1.79444444444444,0.0963876)
(1.795,0.0963876)
(1.79555555555556,0.0963876)
(1.79611111111111,0.0963876)
(1.79666666666667,0.096387585)
(1.79722222222222,0.096387585)
(1.79777777777778,0.096387585)
(1.79833333333333,0.096387585)
(1.79888888888889,0.09638757)
(1.79944444444444,0.09638757)
(1.8,0.09638757)
(1.80055555555556,0.09638757)
(1.80111111111111,0.09638757)
(1.80166666666667,0.09638757)
(1.80222222222222,0.09638757)
(1.80277777777778,0.09638757)
(1.80333333333333,0.09638757)
(1.80388888888889,0.09638757)
(1.80444444444444,0.09638757)
(1.805,0.09638757)
(1.80555555555556,0.09638757)
(1.80611111111111,0.09638757)
(1.80666666666667,0.09638757)
(1.80722222222222,0.09638757)
(1.80777777777778,0.09638757)
(1.80833333333333,0.09638757)
(1.80888888888889,0.09638757)
(1.80944444444444,0.09638757)
(1.81,0.09638757)
(1.81055555555556,0.09638757)
(1.81111111111111,0.09638757)
(1.81166666666667,0.09638757)
(1.81222222222222,0.09638757)
(1.81277777777778,0.09638757)
(1.81333333333333,0.09638757)
(1.81388888888889,0.09638757)
(1.81444444444444,0.09638757)
(1.815,0.09638757)
(1.81555555555556,0.09638757)
(1.81611111111111,0.09638757)
(1.81666666666667,0.09638757)
(1.81722222222222,0.09638757)
(1.81777777777778,0.09638757)
(1.81833333333333,0.09638757)
(1.81888888888889,0.09638757)
(1.81944444444444,0.09638757)
(1.82,0.09638757)
(1.82055555555556,0.09638757)
(1.82111111111111,0.09638757)
(1.82166666666667,0.09638757)
(1.82222222222222,0.09638757)
(1.82277777777778,0.09638757)
(1.82333333333333,0.09638757)
(1.82388888888889,0.09638757)
(1.82444444444444,0.09638757)
(1.825,0.09638757)
(1.82555555555556,0.09638757)
(1.82611111111111,0.09638757)
(1.82666666666667,0.09638757)
(1.82722222222222,0.09638757)
(1.82777777777778,0.09638757)
(1.82833333333333,0.09638757)
(1.82888888888889,0.09638757)
(1.82944444444444,0.09638757)
(1.83,0.09638757)
(1.83055555555556,0.09638757)
(1.83111111111111,0.09638757)
(1.83166666666667,0.09638757)
(1.83222222222222,0.09638757)
(1.83277777777778,0.09638757)
(1.83333333333333,0.09638757)
(1.83388888888889,0.09638757)
(1.83444444444444,0.09638757)
(1.835,0.09638757)
(1.83555555555556,0.09638757)
(1.83611111111111,0.09638757)
(1.83666666666667,0.09638757)
(1.83722222222222,0.09638757)
(1.83777777777778,0.09638757)
(1.83833333333333,0.09638757)
(1.83888888888889,0.09638757)
(1.83944444444444,0.09638757)
(1.84,0.09638757)
(1.84055555555556,0.09638757)
(1.84111111111111,0.09638757)
(1.84166666666667,0.09638757)
(1.84222222222222,0.09638757)
(1.84277777777778,0.09638757)
(1.84333333333333,0.09638757)
(1.84388888888889,0.09638757)
(1.84444444444444,0.09638757)
(1.845,0.09638757)
(1.84555555555556,0.09638757)
(1.84611111111111,0.09638757)
(1.84666666666667,0.09638757)
(1.84722222222222,0.09638757)
(1.84777777777778,0.09638757)
(1.84833333333333,0.09638757)
(1.84888888888889,0.09638757)
(1.84944444444444,0.09638757)
(1.85,0.09638757)
(1.85055555555556,0.09638757)
(1.85111111111111,0.09638757)
(1.85166666666667,0.09638757)
(1.85222222222222,0.09638757)
(1.85277777777778,0.09638757)
(1.85333333333333,0.09638757)
(1.85388888888889,0.09638757)
(1.85444444444444,0.09638757)
(1.855,0.09638757)
(1.85555555555556,0.09638757)
(1.85611111111111,0.09638757)
(1.85666666666667,0.09638757)
(1.85722222222222,0.09638757)
(1.85777777777778,0.09638757)
(1.85833333333333,0.09638757)
(1.85888888888889,0.09638757)
(1.85944444444444,0.09638757)
(1.86,0.09638757)
(1.86055555555556,0.09638757)
(1.86111111111111,0.09638757)
(1.86166666666667,0.09638757)
(1.86222222222222,0.09638757)
(1.86277777777778,0.09638757)
(1.86333333333333,0.09638757)
(1.86388888888889,0.09638757)
(1.86444444444444,0.09638757)
(1.865,0.09638757)
(1.86555555555556,0.09638757)
(1.86611111111111,0.09638757)
(1.86666666666667,0.09638757)
(1.86722222222222,0.09638757)
(1.86777777777778,0.09638757)
(1.86833333333333,0.09638757)
(1.86888888888889,0.09638757)
(1.86944444444444,0.09638757)
(1.87,0.09638757)
(1.87055555555556,0.09638757)
(1.87111111111111,0.09638757)
(1.87166666666667,0.09638757)
(1.87222222222222,0.09638757)
(1.87277777777778,0.09638757)
(1.87333333333333,0.09638757)
(1.87388888888889,0.09638757)
(1.87444444444444,0.09638757)
(1.875,0.09638757)
(1.87555555555556,0.09638757)
(1.87611111111111,0.09638757)
(1.87666666666667,0.09638757)
(1.87722222222222,0.09638757)
(1.87777777777778,0.09638757)
(1.87833333333333,0.09638757)
(1.87888888888889,0.09638757)
(1.87944444444444,0.09638757)
(1.88,0.09638757)
(1.88055555555556,0.09638757)
(1.88111111111111,0.09638757)
(1.88166666666667,0.09638757)
(1.88222222222222,0.09638757)
(1.88277777777778,0.09638757)
(1.88333333333333,0.09638757)
(1.88388888888889,0.09638757)
(1.88444444444444,0.09638757)
(1.885,0.09638757)
(1.88555555555556,0.09638757)
(1.88611111111111,0.09638757)
(1.88666666666667,0.09638757)
(1.88722222222222,0.09638757)
(1.88777777777778,0.09638757)
(1.88833333333333,0.09638757)
(1.88888888888889,0.09638757)
(1.88944444444444,0.09638757)
(1.89,0.09638757)
(1.89055555555556,0.09638757)
(1.89111111111111,0.09638757)
(1.89166666666667,0.09638757)
(1.89222222222222,0.09638757)
(1.89277777777778,0.09638757)
(1.89333333333333,0.09638757)
(1.89388888888889,0.09638757)
(1.89444444444444,0.09638757)
(1.895,0.09638757)
(1.89555555555556,0.09638757)
(1.89611111111111,0.09638757)
(1.89666666666667,0.09638757)
(1.89722222222222,0.09638757)
(1.89777777777778,0.09638757)
(1.89833333333333,0.09638757)
(1.89888888888889,0.09638757)
(1.89944444444444,0.09638757)
(1.9,0.09638757)
(1.90055555555556,0.09638757)
(1.90111111111111,0.09638757)
(1.90166666666667,0.09638757)
(1.90222222222222,0.09638757)
(1.90277777777778,0.09638757)
(1.90333333333333,0.09638757)
(1.90388888888889,0.09638757)
(1.90444444444444,0.09638757)
(1.905,0.09638757)
(1.90555555555556,0.09638757)
(1.90611111111111,0.09638757)
(1.90666666666667,0.09638757)
(1.90722222222222,0.09638757)
(1.90777777777778,0.09638757)
(1.90833333333333,0.09638757)
(1.90888888888889,0.09638757)
(1.90944444444444,0.09638757)
(1.91,0.09638757)
(1.91055555555556,0.09638757)
(1.91111111111111,0.09638757)
(1.91166666666667,0.09638757)
(1.91222222222222,0.09638757)
(1.91277777777778,0.09638757)
(1.91333333333333,0.09638757)
(1.91388888888889,0.09638757)
(1.91444444444444,0.09638757)
(1.915,0.09638757)
(1.91555555555556,0.09638757)
(1.91611111111111,0.09638757)
(1.91666666666667,0.09638757)
(1.91722222222222,0.09638757)
(1.91777777777778,0.09638757)
(1.91833333333333,0.09638757)
(1.91888888888889,0.09638757)
(1.91944444444444,0.09638757)
(1.92,0.09638757)
(1.92055555555556,0.09638757)
(1.92111111111111,0.09638757)
(1.92166666666667,0.09638757)
(1.92222222222222,0.09638757)
(1.92277777777778,0.09638757)
(1.92333333333333,0.09638757)
(1.92388888888889,0.09638757)
(1.92444444444444,0.09638757)
(1.925,0.09638757)
(1.92555555555556,0.09638757)
(1.92611111111111,0.09638757)
(1.92666666666667,0.09638757)
(1.92722222222222,0.09638757)
(1.92777777777778,0.09638757)
(1.92833333333333,0.09638757)
(1.92888888888889,0.09638757)
(1.92944444444444,0.09638757)
(1.93,0.09638757)
(1.93055555555556,0.09638757)
(1.93111111111111,0.09638757)
(1.93166666666667,0.09638757)
(1.93222222222222,0.09638757)
(1.93277777777778,0.09638757)
(1.93333333333333,0.09638757)
(1.93388888888889,0.09638757)
(1.93444444444444,0.09638757)
(1.935,0.09638757)
(1.93555555555556,0.09638757)
(1.93611111111111,0.09638757)
(1.93666666666667,0.09638757)
(1.93722222222222,0.09638757)
(1.93777777777778,0.09638757)
(1.93833333333333,0.09638757)
(1.93888888888889,0.09638757)
(1.93944444444444,0.09638757)
(1.94,0.09638757)
(1.94055555555556,0.09638757)
(1.94111111111111,0.09638757)
(1.94166666666667,0.09638757)
(1.94222222222222,0.09638757)
(1.94277777777778,0.09638757)
(1.94333333333333,0.09638757)
(1.94388888888889,0.09638757)
(1.94444444444444,0.09638757)
(1.945,0.09638757)
(1.94555555555556,0.09638757)
(1.94611111111111,0.09638757)
(1.94666666666667,0.09638757)
(1.94722222222222,0.09638757)
(1.94777777777778,0.09638757)
(1.94833333333333,0.09638757)
(1.94888888888889,0.09638757)
(1.94944444444444,0.09638757)
(1.95,0.09638757)
(1.95055555555556,0.09638757)
(1.95111111111111,0.09638757)
(1.95166666666667,0.09638757)
(1.95222222222222,0.09638757)
(1.95277777777778,0.09638757)
(1.95333333333333,0.09638757)
(1.95388888888889,0.09638757)
(1.95444444444444,0.09638757)
(1.955,0.09638757)
(1.95555555555556,0.09638757)
(1.95611111111111,0.09638757)
(1.95666666666667,0.09638757)
(1.95722222222222,0.09638757)
(1.95777777777778,0.09638757)
(1.95833333333333,0.09638757)
(1.95888888888889,0.09638757)
(1.95944444444444,0.09638757)
(1.96,0.09638757)
(1.96055555555556,0.09638757)
(1.96111111111111,0.09638757)
(1.96166666666667,0.09638757)
(1.96222222222222,0.09638757)
(1.96277777777778,0.09638757)
(1.96333333333333,0.09638757)
(1.96388888888889,0.09638757)
(1.96444444444444,0.09638757)
(1.965,0.09638757)
(1.96555555555556,0.09638757)
(1.96611111111111,0.09638757)
(1.96666666666667,0.09638757)
(1.96722222222222,0.09638757)
(1.96777777777778,0.09638757)
(1.96833333333333,0.09638757)
(1.96888888888889,0.09638757)
(1.96944444444444,0.09638757)
(1.97,0.09638757)
(1.97055555555556,0.09638757)
(1.97111111111111,0.09638757)
(1.97166666666667,0.09638757)
(1.97222222222222,0.09638757)
(1.97277777777778,0.09638757)
(1.97333333333333,0.09638757)
(1.97388888888889,0.09638757)
(1.97444444444444,0.09638757)
(1.975,0.09638757)
(1.97555555555556,0.09638757)
(1.97611111111111,0.09638757)
(1.97666666666667,0.09638757)
(1.97722222222222,0.09638757)
(1.97777777777778,0.09638757)
(1.97833333333333,0.09638757)
(1.97888888888889,0.09638757)
(1.97944444444444,0.09638757)
(1.98,0.09638757)
(1.98055555555556,0.09638757)
(1.98111111111111,0.09638757)
(1.98166666666667,0.09638757)
(1.98222222222222,0.09638757)
(1.98277777777778,0.09638757)
(1.98333333333333,0.09638757)
(1.98388888888889,0.09638757)
(1.98444444444444,0.09638757)
(1.985,0.09638757)
(1.98555555555556,0.09638757)
(1.98611111111111,0.09638757)
(1.98666666666667,0.09638757)
(1.98722222222222,0.09638757)
(1.98777777777778,0.09638757)
(1.98833333333333,0.09638757)
(1.98888888888889,0.09638757)
(1.98944444444444,0.09638757)
(1.99,0.09638757)
(1.99055555555556,0.09638757)
(1.99111111111111,0.09638757)
(1.99166666666667,0.09638757)
(1.99222222222222,0.09638757)
(1.99277777777778,0.09638757)
(1.99333333333333,0.09638757)
(1.99388888888889,0.09638757)
(1.99444444444444,0.09638757)
(1.995,0.09638757)
(1.99555555555556,0.09638757)
(1.99611111111111,0.09638757)
(1.99666666666667,0.09638757)
(1.99722222222222,0.09638757)
(1.99777777777778,0.09638757)
(1.99833333333333,0.09638757)
(1.99888888888889,0.09638757)
(1.99944444444444,0.09638757)
(2,0.09638757)
(2.00055555555556,0.063408864)
(2.00111111111111,0.046409508)
(2.00166666666667,0.038784831)
(2.00222222222222,0.035645196)
(2.00277777777778,0.034283289)
(2.00333333333333,0.033604485)
(2.00388888888889,0.033328566)
(2.00444444444444,0.03317508)
(2.005,0.033094497)
(2.00555555555556,0.03304356)
(2.00611111111111,0.033016341)
(2.00666666666667,0.033002265)
(2.00722222222222,0.03299739)
(2.00777777777778,0.033000678)
(2.00833333333333,0.033011235)
(2.00888888888889,0.033026934)
(2.00944444444444,0.033048797)
(2.01,0.033073425)
(2.01055555555556,0.033102294)
(2.01111111111111,0.033135927)
(2.01166666666667,0.033168762)
(2.01222222222222,0.033208119)
(2.01277777777778,0.033247344)
(2.01333333333333,0.033290136)
(2.01388888888889,0.033330405)
(2.01444444444444,0.033372675)
(2.015,0.03341886)
(2.01555555555556,0.033461025)
(2.01611111111111,0.033508866)
(2.01666666666667,0.03355277)
(2.01722222222222,0.03360051)
(2.01777777777778,0.033644523)
(2.01833333333333,0.03369)
(2.01888888888889,0.033738387)
(2.01944444444444,0.033784308)
(2.02,0.033832875)
(2.02055555555556,0.033876278)
(2.02111111111111,0.033923637)
(2.02166666666667,0.033965826)
(2.02222222222222,0.034010274)
(2.02277777777778,0.03405012)
(2.02333333333333,0.034089279)
(2.02388888888889,0.034130475)
(2.02444444444444,0.03416903)
(2.025,0.034208985)
(2.02555555555556,0.034245897)
(2.02611111111111,0.034284087)
(2.02666666666667,0.034318899)
(2.02722222222222,0.034351701)
(2.02777777777778,0.034388043)
(2.02833333333333,0.034421136)
(2.02888888888889,0.03445523)
(2.02944444444444,0.034485501)
(2.03,0.034514649)
(2.03055555555556,0.034545768)
(2.03111111111111,0.034574667)
(2.03166666666667,0.034604685)
(2.03222222222222,0.03463098)
(2.03277777777778,0.034658969)
(2.03333333333333,0.034682862)
(2.03388888888889,0.034708956)
(2.03444444444444,0.034732566)
(2.035,0.034757364)
(2.03555555555556,0.034779018)
(2.03611111111111,0.03480054)
(2.03666666666667,0.034822869)
(2.03722222222222,0.034842812)
(2.03777777777778,0.034864203)
(2.03833333333333,0.034882872)
(2.03888888888889,0.034901601)
(2.03944444444444,0.034920144)
(2.04,0.034937058)
(2.04055555555556,0.034954602)
(2.04111111111111,0.034970415)
(2.04166666666667,0.034986807)
(2.04222222222222,0.03500193)
(2.04277777777778,0.035016381)
(2.04333333333333,0.035031497)
(2.04388888888889,0.035044964)
(2.04444444444444,0.035058741)
(2.045,0.035070993)
(2.04555555555556,0.035083979)
(2.04611111111111,0.03509622)
(2.04666666666667,0.035108021)
(2.04722222222222,0.035119902)
(2.04777777777778,0.035130609)
(2.04833333333333,0.035141286)
(2.04888888888889,0.035151)
(2.04944444444444,0.035161251)
(2.05,0.035161251)
(2.05055555555556,0.035161251)
(2.05111111111111,0.035161251)
(2.05166666666667,0.035161251)
(2.05222222222222,0.035161251)
(2.05277777777778,0.035161251)
(2.05333333333333,0.035161251)
(2.05388888888889,0.035161251)
(2.05444444444444,0.035161251)
(2.055,0.035161251)
(2.05555555555556,0.035161251)
(2.05611111111111,0.035161251)
(2.05666666666667,0.035161251)
(2.05722222222222,0.035161251)
(2.05777777777778,0.035161251)
(2.05833333333333,0.035161251)
(2.05888888888889,0.035161251)
(2.05944444444444,0.035161251)
(2.06,0.035161251)
(2.06055555555556,0.035161251)
(2.06111111111111,0.035161251)
(2.06166666666667,0.035161251)
(2.06222222222222,0.035161251)
(2.06277777777778,0.035161251)
(2.06333333333333,0.035161251)
(2.06388888888889,0.035161251)
(2.06444444444444,0.035161251)
(2.065,0.035161251)
(2.06555555555556,0.035161251)
(2.06611111111111,0.035161251)
(2.06666666666667,0.035161251)
(2.06722222222222,0.035161251)
(2.06777777777778,0.035161251)
(2.06833333333333,0.035161251)
(2.06888888888889,0.035161251)
(2.06944444444444,0.035161251)
(2.07,0.035161251)
(2.07055555555556,0.035161251)
(2.07111111111111,0.035161251)
(2.07166666666667,0.035161251)
(2.07222222222222,0.035161251)
(2.07277777777778,0.035161251)
(2.07333333333333,0.035161251)
(2.07388888888889,0.035161251)
(2.07444444444444,0.035161251)
(2.075,0.035161251)
(2.07555555555556,0.035161251)
(2.07611111111111,0.035161251)
(2.07666666666667,0.035161251)
(2.07722222222222,0.035161251)
(2.07777777777778,0.035161251)
(2.07833333333333,0.035161251)
(2.07888888888889,0.035161251)
(2.07944444444444,0.035161251)
(2.08,0.035161251)
(2.08055555555556,0.035161251)
(2.08111111111111,0.035161251)
(2.08166666666667,0.035161251)
(2.08222222222222,0.035161251)
(2.08277777777778,0.035161251)
(2.08333333333333,0.035161251)
(2.08388888888889,0.035161251)
(2.08444444444444,0.035161251)
(2.085,0.035161251)
(2.08555555555556,0.035161251)
(2.08611111111111,0.035161251)
(2.08666666666667,0.035161251)
(2.08722222222222,0.035161251)
(2.08777777777778,0.035161251)
(2.08833333333333,0.035161251)
(2.08888888888889,0.035161251)
(2.08944444444444,0.035161251)
(2.09,0.035161251)
(2.09055555555556,0.035161251)
(2.09111111111111,0.035161251)
(2.09166666666667,0.035161251)
(2.09222222222222,0.035161251)
(2.09277777777778,0.035161251)
(2.09333333333333,0.035161251)
(2.09388888888889,0.035161251)
(2.09444444444444,0.035161251)
(2.095,0.035161251)
(2.09555555555556,0.035161251)
(2.09611111111111,0.035161251)
(2.09666666666667,0.035161251)
(2.09722222222222,0.035161251)
(2.09777777777778,0.035161251)
(2.09833333333333,0.035161251)
(2.09888888888889,0.035161251)
(2.09944444444444,0.035161251)
(2.1,0.035161251)
(2.10055555555556,0.035161251)
(2.10111111111111,0.035161251)
(2.10166666666667,0.035161251)
(2.10222222222222,0.035161251)
(2.10277777777778,0.035161251)
(2.10333333333333,0.035161251)
(2.10388888888889,0.035161251)
(2.10444444444444,0.035161251)
(2.105,0.035161251)
(2.10555555555556,0.035161251)
(2.10611111111111,0.035161251)
(2.10666666666667,0.035161251)
(2.10722222222222,0.035161251)
(2.10777777777778,0.035161251)
(2.10833333333333,0.035161251)
(2.10888888888889,0.035161251)
(2.10944444444444,0.035161251)
(2.11,0.035161251)
(2.11055555555556,0.035161251)
(2.11111111111111,0.035161251)
(2.11166666666667,0.035161251)
(2.11222222222222,0.035161251)
(2.11277777777778,0.035161251)
(2.11333333333333,0.035161251)
(2.11388888888889,0.035161251)
(2.11444444444444,0.035161251)
(2.115,0.035161251)
(2.11555555555556,0.035161251)
(2.11611111111111,0.035161251)
(2.11666666666667,0.035161251)
(2.11722222222222,0.035161251)
(2.11777777777778,0.035161251)
(2.11833333333333,0.035161251)
(2.11888888888889,0.035161251)
(2.11944444444444,0.035161251)
(2.12,0.035161251)
(2.12055555555556,0.035161251)
(2.12111111111111,0.035161251)
(2.12166666666667,0.035161251)
(2.12222222222222,0.035161251)
(2.12277777777778,0.035161251)
(2.12333333333333,0.035161251)
(2.12388888888889,0.035161251)
(2.12444444444444,0.035161251)
(2.125,0.035161251)
(2.12555555555556,0.035161251)
(2.12611111111111,0.035161251)
(2.12666666666667,0.035161251)
(2.12722222222222,0.035161251)
(2.12777777777778,0.035161251)
(2.12833333333333,0.035161251)
(2.12888888888889,0.035161251)
(2.12944444444444,0.035161251)
(2.13,0.035161251)
(2.13055555555556,0.035161251)
(2.13111111111111,0.035161251)
(2.13166666666667,0.035161251)
(2.13222222222222,0.035161251)
(2.13277777777778,0.035161251)
(2.13333333333333,0.035161251)
(2.13388888888889,0.035161251)
(2.13444444444444,0.035161251)
(2.135,0.035161251)
(2.13555555555556,0.035161251)
(2.13611111111111,0.035161251)
(2.13666666666667,0.035161251)
(2.13722222222222,0.035161251)
(2.13777777777778,0.035161251)
(2.13833333333333,0.035161251)
(2.13888888888889,0.035161251)
(2.13944444444444,0.035161251)
(2.14,0.035161251)
(2.14055555555556,0.035161251)
(2.14111111111111,0.035161251)
(2.14166666666667,0.035161251)
(2.14222222222222,0.035161251)
(2.14277777777778,0.035161251)
(2.14333333333333,0.035161251)
(2.14388888888889,0.035161251)
(2.14444444444444,0.035161251)
(2.145,0.035161251)
(2.14555555555556,0.035161251)
(2.14611111111111,0.035161251)
(2.14666666666667,0.035161251)
(2.14722222222222,0.035161251)
(2.14777777777778,0.035161251)
(2.14833333333333,0.035161251)
(2.14888888888889,0.035161251)
(2.14944444444444,0.035161251)
(2.15,0.035161251)
(2.15055555555556,0.035161251)
(2.15111111111111,0.035161251)
(2.15166666666667,0.035161251)
(2.15222222222222,0.035161251)
(2.15277777777778,0.035161251)
(2.15333333333333,0.035161251)
(2.15388888888889,0.035161251)
(2.15444444444444,0.035161251)
(2.155,0.035161251)
(2.15555555555556,0.035161251)
(2.15611111111111,0.035161251)
(2.15666666666667,0.035161251)
(2.15722222222222,0.035161251)
(2.15777777777778,0.035161251)
(2.15833333333333,0.035161251)
(2.15888888888889,0.035161251)
(2.15944444444444,0.035161251)
(2.16,0.035161251)
(2.16055555555556,0.035161251)
(2.16111111111111,0.035161251)
(2.16166666666667,0.035161251)
(2.16222222222222,0.035161251)
(2.16277777777778,0.035161251)
(2.16333333333333,0.035161251)
(2.16388888888889,0.035161251)
(2.16444444444444,0.035161251)
(2.165,0.035161251)
(2.16555555555556,0.035161251)
(2.16611111111111,0.035161251)
(2.16666666666667,0.035161251)
(2.16722222222222,0.035161251)
(2.16777777777778,0.035161251)
(2.16833333333333,0.035161251)
(2.16888888888889,0.035161251)
(2.16944444444444,0.035161251)
(2.17,0.035161251)
(2.17055555555556,0.035161251)
(2.17111111111111,0.035161251)
(2.17166666666667,0.035161251)
(2.17222222222222,0.035161251)
(2.17277777777778,0.035161251)
(2.17333333333333,0.035161251)
(2.17388888888889,0.035161251)
(2.17444444444444,0.035161251)
(2.175,0.035161251)
(2.17555555555556,0.035161251)
(2.17611111111111,0.035161251)
(2.17666666666667,0.035161251)
(2.17722222222222,0.035161251)
(2.17777777777778,0.035161251)
(2.17833333333333,0.035161251)
(2.17888888888889,0.035161251)
(2.17944444444444,0.035161251)
(2.18,0.035161251)
(2.18055555555556,0.035161251)
(2.18111111111111,0.035161251)
(2.18166666666667,0.035161251)
(2.18222222222222,0.035161251)
(2.18277777777778,0.035161251)
(2.18333333333333,0.035161251)
(2.18388888888889,0.035161251)
(2.18444444444444,0.035161251)
(2.185,0.035161251)
(2.18555555555556,0.035161251)
(2.18611111111111,0.035161251)
(2.18666666666667,0.035161251)
(2.18722222222222,0.035161251)
(2.18777777777778,0.035161251)
(2.18833333333333,0.035161251)
(2.18888888888889,0.035161251)
(2.18944444444444,0.035161251)
(2.19,0.035161251)
(2.19055555555556,0.035161251)
(2.19111111111111,0.035161251)
(2.19166666666667,0.035161251)
(2.19222222222222,0.035161251)
(2.19277777777778,0.035161251)
(2.19333333333333,0.035161251)
(2.19388888888889,0.035161251)
(2.19444444444444,0.035161251)
(2.195,0.035161251)
(2.19555555555556,0.035161251)
(2.19611111111111,0.035161251)
(2.19666666666667,0.035161251)
(2.19722222222222,0.035161251)
(2.19777777777778,0.035161251)
(2.19833333333333,0.035161251)
(2.19888888888889,0.035161251)
(2.19944444444444,0.035161251)
(2.2,0.035161251)
(2.20055555555556,0.035161251)
(2.20111111111111,0.035161251)
(2.20166666666667,0.035161251)
(2.20222222222222,0.035161251)
(2.20277777777778,0.035161251)
(2.20333333333333,0.035161251)
(2.20388888888889,0.035161251)
(2.20444444444444,0.035161251)
(2.205,0.035161251)
(2.20555555555556,0.035161251)
(2.20611111111111,0.035161251)
(2.20666666666667,0.035161251)
(2.20722222222222,0.035161251)
(2.20777777777778,0.035161251)
(2.20833333333333,0.035161251)
(2.20888888888889,0.035161251)
(2.20944444444444,0.035161251)
(2.21,0.035161251)
(2.21055555555556,0.035161251)
(2.21111111111111,0.035161251)
(2.21166666666667,0.035161251)
(2.21222222222222,0.035161251)
(2.21277777777778,0.035161251)
(2.21333333333333,0.035161251)
(2.21388888888889,0.035161251)
(2.21444444444444,0.035161251)
(2.215,0.035161251)
(2.21555555555556,0.035161251)
(2.21611111111111,0.035161251)
(2.21666666666667,0.035161251)
(2.21722222222222,0.035161251)
(2.21777777777778,0.035161251)
(2.21833333333333,0.035161251)
(2.21888888888889,0.035161251)
(2.21944444444444,0.035161251)
(2.22,0.035161251)
(2.22055555555556,0.035161251)
(2.22111111111111,0.035161251)
(2.22166666666667,0.035161251)
(2.22222222222222,0.035161251)
(2.22277777777778,0.035161251)
(2.22333333333333,0.035161251)
(2.22388888888889,0.035161251)
(2.22444444444444,0.035161251)
(2.225,0.035161251)
(2.22555555555556,0.035161251)
(2.22611111111111,0.035161251)
(2.22666666666667,0.035161251)
(2.22722222222222,0.035161251)
(2.22777777777778,0.035161251)
(2.22833333333333,0.035161251)
(2.22888888888889,0.035161251)
(2.22944444444444,0.035161251)
(2.23,0.035161251)
(2.23055555555556,0.035161251)
(2.23111111111111,0.035161251)
(2.23166666666667,0.035161251)
(2.23222222222222,0.035161251)
(2.23277777777778,0.035161251)
(2.23333333333333,0.035161251)
(2.23388888888889,0.035161251)
(2.23444444444444,0.035161251)
(2.235,0.035161251)
(2.23555555555556,0.035161251)
(2.23611111111111,0.035161251)
(2.23666666666667,0.035161251)
(2.23722222222222,0.035161251)
(2.23777777777778,0.035161251)
(2.23833333333333,0.035161251)
(2.23888888888889,0.035161251)
(2.23944444444444,0.035161251)
(2.24,0.035161251)
(2.24055555555556,0.035161251)
(2.24111111111111,0.035161251)
(2.24166666666667,0.035161251)
(2.24222222222222,0.035161251)
(2.24277777777778,0.035161251)
(2.24333333333333,0.035161251)
(2.24388888888889,0.035161251)
(2.24444444444444,0.035161251)
(2.245,0.035161251)
(2.24555555555556,0.035161251)
(2.24611111111111,0.035161251)
(2.24666666666667,0.035161251)
(2.24722222222222,0.035161251)
(2.24777777777778,0.035161251)
(2.24833333333333,0.035161251)
(2.24888888888889,0.035161251)
(2.24944444444444,0.035161251)
(2.25,0.03517059)
(2.25055555555556,0.057854802)
(2.25111111111111,0.069528546)
(2.25166666666667,0.074582805)
(2.25222222222222,0.076884975)
(2.25277777777778,0.077894445)
(2.25333333333333,0.078385608)
(2.25388888888889,0.078601425)
(2.25444444444444,0.078682584)
(2.255,0.078692985)
(2.25555555555556,0.07865643)
(2.25611111111111,0.078578319)
(2.25666666666667,0.078476853)
(2.25722222222222,0.07835157)
(2.25777777777778,0.078219372)
(2.25833333333333,0.078060501)
(2.25888888888889,0.077908371)
(2.25944444444444,0.077754585)
(2.26,0.077588874)
(2.26055555555556,0.077440134)
(2.26111111111111,0.077274291)
(2.26166666666667,0.07712286)
(2.26222222222222,0.076966302)
(2.26277777777778,0.076826961)
(2.26333333333333,0.076700985)
(2.26388888888889,0.07656621)
(2.26444444444444,0.076444008)
(2.265,0.07632084)
(2.26555555555556,0.07621362)
(2.26611111111111,0.076108386)
(2.26666666666667,0.076024734)
(2.26722222222222,0.075932085)
(2.26777777777778,0.07584957)
(2.26833333333333,0.075772752)
(2.26888888888889,0.07569822)
(2.26944444444444,0.075633711)
(2.27,0.075569145)
(2.27055555555556,0.075515316)
(2.27111111111111,0.07546197)
(2.27166666666667,0.075413418)
(2.27222222222222,0.075372168)
(2.27277777777778,0.075329046)
(2.27333333333333,0.075292095)
(2.27388888888889,0.075257766)
(2.27444444444444,0.075226983)
(2.275,0.075197451)
(2.27555555555556,0.075173388)
(2.27611111111111,0.075148248)
(2.27666666666667,0.075126813)
(2.27722222222222,0.075106506)
(2.27777777777778,0.075087771)
(2.27833333333333,0.075071259)
(2.27888888888889,0.075055326)
(2.27944444444444,0.075041943)
(2.28,0.075029286)
(2.28055555555556,0.075017124)
(2.28111111111111,0.075006801)
(2.28166666666667,0.074996979)
(2.28222222222222,0.074988552)
(2.28277777777778,0.07498053)
(2.28333333333333,0.074973492)
(2.28388888888889,0.074966736)
(2.28444444444444,0.074960823)
(2.285,0.074955816)
(2.28555555555556,0.074950716)
(2.28611111111111,0.074946351)
(2.28666666666667,0.074942055)
(2.28722222222222,0.0749385)
(2.28777777777778,0.074935149)
(2.28833333333333,0.07493241)
(2.28888888888889,0.074929911)
(2.28944444444444,0.074927331)
(2.29,0.074925222)
(2.29055555555556,0.07492314)
(2.29111111111111,0.074921439)
(2.29166666666667,0.074919936)
(2.29222222222222,0.074918406)
(2.29277777777778,0.07491708)
(2.29333333333333,0.074915892)
(2.29388888888889,0.074914881)
(2.29444444444444,0.074913864)
(2.295,0.074913054)
(2.29555555555556,0.074912304)
(2.29611111111111,0.074911566)
(2.29666666666667,0.074910963)
(2.29722222222222,0.074910354)
(2.29777777777778,0.074909844)
(2.29833333333333,0.074909349)
(2.29888888888889,0.074908947)
(2.29944444444444,0.074908548)
(2.3,0.074908548)
(2.30055555555556,0.074908548)
(2.30111111111111,0.074908548)
(2.30166666666667,0.074908548)
(2.30222222222222,0.074908548)
(2.30277777777778,0.074908548)
(2.30333333333333,0.074908548)
(2.30388888888889,0.074908548)
(2.30444444444444,0.074908548)
(2.305,0.074908548)
(2.30555555555556,0.074908548)
(2.30611111111111,0.074908548)
(2.30666666666667,0.074908548)
(2.30722222222222,0.074908548)
(2.30777777777778,0.074908548)
(2.30833333333333,0.074908548)
(2.30888888888889,0.074908548)
(2.30944444444444,0.074908548)
(2.31,0.074908548)
(2.31055555555556,0.074908548)
(2.31111111111111,0.074908548)
(2.31166666666667,0.074908548)
(2.31222222222222,0.074908548)
(2.31277777777778,0.074908548)
(2.31333333333333,0.074908548)
(2.31388888888889,0.074908548)
(2.31444444444444,0.074908548)
(2.315,0.074908548)
(2.31555555555556,0.074908548)
(2.31611111111111,0.074908548)
(2.31666666666667,0.074908548)
(2.31722222222222,0.074908548)
(2.31777777777778,0.074908548)
(2.31833333333333,0.074908548)
(2.31888888888889,0.074908548)
(2.31944444444444,0.074908548)
(2.32,0.074908548)
(2.32055555555556,0.074908548)
(2.32111111111111,0.074908548)
(2.32166666666667,0.074908548)
(2.32222222222222,0.074908548)
(2.32277777777778,0.074908548)
(2.32333333333333,0.074908548)
(2.32388888888889,0.074908548)
(2.32444444444444,0.074908548)
(2.325,0.074908548)
(2.32555555555556,0.074908548)
(2.32611111111111,0.074908548)
(2.32666666666667,0.074908548)
(2.32722222222222,0.074908548)
(2.32777777777778,0.074908548)
(2.32833333333333,0.074908548)
(2.32888888888889,0.074908548)
(2.32944444444444,0.074908548)
(2.33,0.074908548)
(2.33055555555556,0.074908548)
(2.33111111111111,0.074908548)
(2.33166666666667,0.074908548)
(2.33222222222222,0.074908548)
(2.33277777777778,0.074908548)
(2.33333333333333,0.074908548)
(2.33388888888889,0.074908548)
(2.33444444444444,0.074908548)
(2.335,0.074908548)
(2.33555555555556,0.074908548)
(2.33611111111111,0.074908548)
(2.33666666666667,0.074908548)
(2.33722222222222,0.074908548)
(2.33777777777778,0.074908548)
(2.33833333333333,0.074908548)
(2.33888888888889,0.074908548)
(2.33944444444444,0.074908548)
(2.34,0.074908548)
(2.34055555555556,0.074908548)
(2.34111111111111,0.074908548)
(2.34166666666667,0.074908548)
(2.34222222222222,0.074908548)
(2.34277777777778,0.074908548)
(2.34333333333333,0.074908548)
(2.34388888888889,0.074908548)
(2.34444444444444,0.074908548)
(2.345,0.074908548)
(2.34555555555556,0.074908548)
(2.34611111111111,0.074908548)
(2.34666666666667,0.074908548)
(2.34722222222222,0.074908548)
(2.34777777777778,0.074908548)
(2.34833333333333,0.074908548)
(2.34888888888889,0.074908548)
(2.34944444444444,0.074908548)
(2.35,0.074908548)
(2.35055555555556,0.074908548)
(2.35111111111111,0.074908548)
(2.35166666666667,0.074908548)
(2.35222222222222,0.074908548)
(2.35277777777778,0.074908548)
(2.35333333333333,0.074908548)
(2.35388888888889,0.074908548)
(2.35444444444444,0.074908548)
(2.355,0.074908548)
(2.35555555555556,0.074908548)
(2.35611111111111,0.074908548)
(2.35666666666667,0.074908548)
(2.35722222222222,0.074908548)
(2.35777777777778,0.074908548)
(2.35833333333333,0.074908548)
(2.35888888888889,0.074908548)
(2.35944444444444,0.074908548)
(2.36,0.074908548)
(2.36055555555556,0.074908548)
(2.36111111111111,0.074908548)
(2.36166666666667,0.074908548)
(2.36222222222222,0.074908548)
(2.36277777777778,0.074908548)
(2.36333333333333,0.074908548)
(2.36388888888889,0.074908548)
(2.36444444444444,0.074908548)
(2.365,0.074908548)
(2.36555555555556,0.074908548)
(2.36611111111111,0.074908548)
(2.36666666666667,0.074908548)
(2.36722222222222,0.074908548)
(2.36777777777778,0.074908548)
(2.36833333333333,0.074908548)
(2.36888888888889,0.074908548)
(2.36944444444444,0.074908548)
(2.37,0.074908548)
(2.37055555555556,0.074908548)
(2.37111111111111,0.074908548)
(2.37166666666667,0.074908548)
(2.37222222222222,0.074908548)
(2.37277777777778,0.074908548)
(2.37333333333333,0.074908548)
(2.37388888888889,0.074908548)
(2.37444444444444,0.074908548)
(2.375,0.074908548)
(2.37555555555556,0.074908548)
(2.37611111111111,0.074908548)
(2.37666666666667,0.074908548)
(2.37722222222222,0.074908548)
(2.37777777777778,0.074908548)
(2.37833333333333,0.074908548)
(2.37888888888889,0.074908548)
(2.37944444444444,0.074908548)
(2.38,0.074908548)
(2.38055555555556,0.074908548)
(2.38111111111111,0.074908548)
(2.38166666666667,0.074908548)
(2.38222222222222,0.074908548)
(2.38277777777778,0.074908548)
(2.38333333333333,0.074908548)
(2.38388888888889,0.074908548)
(2.38444444444444,0.074908548)
(2.385,0.074908548)
(2.38555555555556,0.074908548)
(2.38611111111111,0.074908548)
(2.38666666666667,0.074908548)
(2.38722222222222,0.074908548)
(2.38777777777778,0.074908548)
(2.38833333333333,0.074908548)
(2.38888888888889,0.074908548)
(2.38944444444444,0.074908548)
(2.39,0.074908548)
(2.39055555555556,0.074908548)
(2.39111111111111,0.074908548)
(2.39166666666667,0.074908548)
(2.39222222222222,0.074908548)
(2.39277777777778,0.074908548)
(2.39333333333333,0.074908548)
(2.39388888888889,0.074908548)
(2.39444444444444,0.074908548)
(2.395,0.074908548)
(2.39555555555556,0.074908548)
(2.39611111111111,0.074908548)
(2.39666666666667,0.074908548)
(2.39722222222222,0.074908548)
(2.39777777777778,0.074908548)
(2.39833333333333,0.074908548)
(2.39888888888889,0.074908548)
(2.39944444444444,0.074908548)
(2.4,0.074908548)
(2.40055555555556,0.074908548)
(2.40111111111111,0.074908548)
(2.40166666666667,0.074908548)
(2.40222222222222,0.074908548)
(2.40277777777778,0.074908548)
(2.40333333333333,0.074908548)
(2.40388888888889,0.074908548)
(2.40444444444444,0.074908548)
(2.405,0.074908548)
(2.40555555555556,0.074908548)
(2.40611111111111,0.074908548)
(2.40666666666667,0.074908548)
(2.40722222222222,0.074908548)
(2.40777777777778,0.074908548)
(2.40833333333333,0.074908548)
(2.40888888888889,0.074908548)
(2.40944444444444,0.074908548)
(2.41,0.074908548)
(2.41055555555556,0.074908548)
(2.41111111111111,0.074908548)
(2.41166666666667,0.074908548)
(2.41222222222222,0.074908548)
(2.41277777777778,0.074908548)
(2.41333333333333,0.074908548)
(2.41388888888889,0.074908548)
(2.41444444444444,0.074908548)
(2.415,0.074908548)
(2.41555555555556,0.074908548)
(2.41611111111111,0.074908548)
(2.41666666666667,0.074908548)
(2.41722222222222,0.074908548)
(2.41777777777778,0.074908548)
(2.41833333333333,0.074908548)
(2.41888888888889,0.074908548)
(2.41944444444444,0.074908548)
(2.42,0.074908548)
(2.42055555555556,0.074908548)
(2.42111111111111,0.074908548)
(2.42166666666667,0.074908548)
(2.42222222222222,0.074908548)
(2.42277777777778,0.074908548)
(2.42333333333333,0.074908548)
(2.42388888888889,0.074908548)
(2.42444444444444,0.074908548)
(2.425,0.074908548)
(2.42555555555556,0.074908548)
(2.42611111111111,0.074908548)
(2.42666666666667,0.074908548)
(2.42722222222222,0.074908548)
(2.42777777777778,0.074908548)
(2.42833333333333,0.074908548)
(2.42888888888889,0.074908548)
(2.42944444444444,0.074908548)
(2.43,0.074908548)
(2.43055555555556,0.074908548)
(2.43111111111111,0.074908548)
(2.43166666666667,0.074908548)
(2.43222222222222,0.074908548)
(2.43277777777778,0.074908548)
(2.43333333333333,0.074908548)
(2.43388888888889,0.074908548)
(2.43444444444444,0.074908548)
(2.435,0.074908548)
(2.43555555555556,0.074908548)
(2.43611111111111,0.074908548)
(2.43666666666667,0.074908548)
(2.43722222222222,0.074908548)
(2.43777777777778,0.074908548)
(2.43833333333333,0.074908548)
(2.43888888888889,0.074908548)
(2.43944444444444,0.074908548)
(2.44,0.074908548)
(2.44055555555556,0.074908548)
(2.44111111111111,0.074908548)
(2.44166666666667,0.074908548)
(2.44222222222222,0.074908548)
(2.44277777777778,0.074908548)
(2.44333333333333,0.074908548)
(2.44388888888889,0.074908548)
(2.44444444444444,0.074908548)
(2.445,0.074908548)
(2.44555555555556,0.074908548)
(2.44611111111111,0.074908548)
(2.44666666666667,0.074908548)
(2.44722222222222,0.074908548)
(2.44777777777778,0.074908548)
(2.44833333333333,0.074908548)
(2.44888888888889,0.074908548)
(2.44944444444444,0.074908548)
(2.45,0.074908548)
(2.45055555555556,0.074908548)
(2.45111111111111,0.074908548)
(2.45166666666667,0.074908548)
(2.45222222222222,0.074908548)
(2.45277777777778,0.074908548)
(2.45333333333333,0.074908548)
(2.45388888888889,0.074908548)
(2.45444444444444,0.074908548)
(2.455,0.074908548)
(2.45555555555556,0.074908548)
(2.45611111111111,0.074908548)
(2.45666666666667,0.074908548)
(2.45722222222222,0.074908548)
(2.45777777777778,0.074908548)
(2.45833333333333,0.074908548)
(2.45888888888889,0.074908548)
(2.45944444444444,0.074908548)
(2.46,0.074908548)
(2.46055555555556,0.074908548)
(2.46111111111111,0.074908548)
(2.46166666666667,0.074908548)
(2.46222222222222,0.074908548)
(2.46277777777778,0.074908548)
(2.46333333333333,0.074908548)
(2.46388888888889,0.074908548)
(2.46444444444444,0.074908548)
(2.465,0.074908548)
(2.46555555555556,0.074908548)
(2.46611111111111,0.074908548)
(2.46666666666667,0.074908548)
(2.46722222222222,0.074908548)
(2.46777777777778,0.074908548)
(2.46833333333333,0.074908548)
(2.46888888888889,0.074908548)
(2.46944444444444,0.074908548)
(2.47,0.074908548)
(2.47055555555556,0.074908548)
(2.47111111111111,0.074908548)
(2.47166666666667,0.074908548)
(2.47222222222222,0.074908548)
(2.47277777777778,0.074908548)
(2.47333333333333,0.074908548)
(2.47388888888889,0.074908548)
(2.47444444444444,0.074908548)
(2.475,0.074908548)
(2.47555555555556,0.074908548)
(2.47611111111111,0.074908548)
(2.47666666666667,0.074908548)
(2.47722222222222,0.074908548)
(2.47777777777778,0.074908548)
(2.47833333333333,0.074908548)
(2.47888888888889,0.074908548)
(2.47944444444444,0.074908548)
(2.48,0.074908548)
(2.48055555555556,0.074908548)
(2.48111111111111,0.074908548)
(2.48166666666667,0.074908548)
(2.48222222222222,0.074908548)
(2.48277777777778,0.074908548)
(2.48333333333333,0.074908548)
(2.48388888888889,0.074908548)
(2.48444444444444,0.074908548)
(2.485,0.074908548)
(2.48555555555556,0.074908548)
(2.48611111111111,0.074908548)
(2.48666666666667,0.074908548)
(2.48722222222222,0.074908548)
(2.48777777777778,0.074908548)
(2.48833333333333,0.074908548)
(2.48888888888889,0.074908548)
(2.48944444444444,0.074908548)
(2.49,0.074908548)
(2.49055555555556,0.074908548)
(2.49111111111111,0.074908548)
(2.49166666666667,0.074908548)
(2.49222222222222,0.074908548)
(2.49277777777778,0.074908548)
(2.49333333333333,0.074908548)
(2.49388888888889,0.074908548)
(2.49444444444444,0.074908548)
(2.495,0.074908548)
(2.49555555555556,0.074908548)
(2.49611111111111,0.074908548)
(2.49666666666667,0.074908548)
(2.49722222222222,0.074908548)
(2.49777777777778,0.074908548)
(2.49833333333333,0.074908548)
(2.49888888888889,0.074908548)
(2.49944444444444,0.074908548)
(2.5,0.074908218)
(2.50055555555556,0.056130225)
(2.50111111111111,0.046952214)
(2.50166666666667,0.04289409)
(2.50222222222222,0.041040417)
(2.50277777777778,0.040284132)
(2.50333333333333,0.039929384)
(2.50388888888889,0.039758436)
(2.50444444444444,0.039672219)
(2.505,0.039622392)
(2.50555555555556,0.03959688)
(2.50611111111111,0.039582566)
(2.50666666666667,0.039578172)
(2.50722222222222,0.039580731)
(2.50777777777778,0.039588528)
(2.50833333333333,0.039600954)
(2.50888888888889,0.039620004)
(2.50944444444444,0.039640962)
(2.51,0.039666452)
(2.51055555555556,0.039691821)
(2.51111111111111,0.039723036)
(2.51166666666667,0.039753708)
(2.51222222222222,0.039786222)
(2.51277777777778,0.039822755)
(2.51333333333333,0.039856632)
(2.51388888888889,0.039893268)
(2.51444444444444,0.039928287)
(2.515,0.039967008)
(2.51555555555556,0.040002021)
(2.51611111111111,0.040038312)
(2.51666666666667,0.040076583)
(2.51722222222222,0.040113318)
(2.51777777777778,0.040151349)
(2.51833333333333,0.040183973)
(2.51888888888889,0.040221012)
(2.51944444444444,0.040255431)
(2.52,0.040291167)
(2.52055555555556,0.040323483)
(2.52111111111111,0.040355502)
(2.52166666666667,0.040388253)
(2.52222222222222,0.040417707)
(2.52277777777778,0.040448187)
(2.52333333333333,0.040477182)
(2.52388888888889,0.04050474)
(2.52444444444444,0.040534412)
(2.525,0.040560696)
(2.52555555555556,0.040587708)
(2.52611111111111,0.040612125)
(2.52666666666667,0.040638884)
(2.52722222222222,0.040661184)
(2.52777777777778,0.040684113)
(2.52833333333333,0.040706778)
(2.52888888888889,0.040727925)
(2.52944444444444,0.040749528)
(2.53,0.040768746)
(2.53055555555556,0.040789059)
(2.53111111111111,0.040806701)
(2.53166666666667,0.040825359)
(2.53222222222222,0.040842126)
(2.53277777777778,0.040859028)
(2.53333333333333,0.040874739)
(2.53388888888889,0.040889682)
(2.53444444444444,0.040905237)
(2.535,0.040918869)
(2.53555555555556,0.040933065)
(2.53611111111111,0.040945793)
(2.53666666666667,0.040959018)
(2.53722222222222,0.040970184)
(2.53777777777778,0.040981191)
(2.53833333333333,0.040992408)
(2.53888888888889,0.041002428)
(2.53944444444444,0.041013225)
(2.54,0.041022441)
(2.54055555555556,0.041032467)
(2.54111111111111,0.041041233)
(2.54166666666667,0.041050512)
(2.54222222222222,0.041058351)
(2.54277777777778,0.041065953)
(2.54333333333333,0.041073672)
(2.54388888888889,0.041080398)
(2.54444444444444,0.041087721)
(2.545,0.041094486)
(2.54555555555556,0.041101236)
(2.54611111111111,0.041106915)
(2.54666666666667,0.041112885)
(2.54722222222222,0.041118084)
(2.54777777777778,0.041123247)
(2.54833333333333,0.041128704)
(2.54888888888889,0.041133408)
(2.54944444444444,0.041138222)
(2.55,0.041138222)
(2.55055555555556,0.041138222)
(2.55111111111111,0.041138222)
(2.55166666666667,0.041138222)
(2.55222222222222,0.041138222)
(2.55277777777778,0.041138222)
(2.55333333333333,0.041138222)
(2.55388888888889,0.041138222)
(2.55444444444444,0.041138222)
(2.555,0.041138222)
(2.55555555555556,0.041138222)
(2.55611111111111,0.041138222)
(2.55666666666667,0.041138222)
(2.55722222222222,0.041138222)
(2.55777777777778,0.041138222)
(2.55833333333333,0.041138222)
(2.55888888888889,0.041138222)
(2.55944444444444,0.041138222)
(2.56,0.041138222)
(2.56055555555556,0.041138222)
(2.56111111111111,0.041138222)
(2.56166666666667,0.041138222)
(2.56222222222222,0.041138222)
(2.56277777777778,0.041138222)
(2.56333333333333,0.041138222)
(2.56388888888889,0.041138222)
(2.56444444444444,0.041138222)
(2.565,0.041138222)
(2.56555555555556,0.041138222)
(2.56611111111111,0.041138222)
(2.56666666666667,0.041138222)
(2.56722222222222,0.041138222)
(2.56777777777778,0.041138222)
(2.56833333333333,0.041138222)
(2.56888888888889,0.041138222)
(2.56944444444444,0.041138222)
(2.57,0.041138222)
(2.57055555555556,0.041138222)
(2.57111111111111,0.041138222)
(2.57166666666667,0.041138222)
(2.57222222222222,0.041138222)
(2.57277777777778,0.041138222)
(2.57333333333333,0.041138222)
(2.57388888888889,0.041138222)
(2.57444444444444,0.041138222)
(2.575,0.041138222)
(2.57555555555556,0.041138222)
(2.57611111111111,0.041138222)
(2.57666666666667,0.041138222)
(2.57722222222222,0.041138222)
(2.57777777777778,0.041138222)
(2.57833333333333,0.041138222)
(2.57888888888889,0.041138222)
(2.57944444444444,0.041138222)
(2.58,0.041138222)
(2.58055555555556,0.041138222)
(2.58111111111111,0.041138222)
(2.58166666666667,0.041138222)
(2.58222222222222,0.041138222)
(2.58277777777778,0.041138222)
(2.58333333333333,0.041138222)
(2.58388888888889,0.041138222)
(2.58444444444444,0.041138222)
(2.585,0.041138222)
(2.58555555555556,0.041138222)
(2.58611111111111,0.041138222)
(2.58666666666667,0.041138222)
(2.58722222222222,0.041138222)
(2.58777777777778,0.041138222)
(2.58833333333333,0.041138222)
(2.58888888888889,0.041138222)
(2.58944444444444,0.041138222)
(2.59,0.041138222)
(2.59055555555556,0.041138222)
(2.59111111111111,0.041138222)
(2.59166666666667,0.041138222)
(2.59222222222222,0.041138222)
(2.59277777777778,0.041138222)
(2.59333333333333,0.041138222)
(2.59388888888889,0.041138222)
(2.59444444444444,0.041138222)
(2.595,0.041138222)
(2.59555555555556,0.041138222)
(2.59611111111111,0.041138222)
(2.59666666666667,0.041138222)
(2.59722222222222,0.041138222)
(2.59777777777778,0.041138222)
(2.59833333333333,0.041138222)
(2.59888888888889,0.041138222)
(2.59944444444444,0.041138222)
(2.6,0.041138222)
(2.60055555555556,0.041138222)
(2.60111111111111,0.041138222)
(2.60166666666667,0.041138222)
(2.60222222222222,0.041138222)
(2.60277777777778,0.041138222)
(2.60333333333333,0.041138222)
(2.60388888888889,0.041138222)
(2.60444444444444,0.041138222)
(2.605,0.041138222)
(2.60555555555556,0.041138222)
(2.60611111111111,0.041138222)
(2.60666666666667,0.041138222)
(2.60722222222222,0.041138222)
(2.60777777777778,0.041138222)
(2.60833333333333,0.041138222)
(2.60888888888889,0.041138222)
(2.60944444444444,0.041138222)
(2.61,0.041138222)
(2.61055555555556,0.041138222)
(2.61111111111111,0.041138222)
(2.61166666666667,0.041138222)
(2.61222222222222,0.041138222)
(2.61277777777778,0.041138222)
(2.61333333333333,0.041138222)
(2.61388888888889,0.041138222)
(2.61444444444444,0.041138222)
(2.615,0.041138222)
(2.61555555555556,0.041138222)
(2.61611111111111,0.041138222)
(2.61666666666667,0.041138222)
(2.61722222222222,0.041138222)
(2.61777777777778,0.041138222)
(2.61833333333333,0.041138222)
(2.61888888888889,0.041138222)
(2.61944444444444,0.041138222)
(2.62,0.041138222)
(2.62055555555556,0.041138222)
(2.62111111111111,0.041138222)
(2.62166666666667,0.041138222)
(2.62222222222222,0.041138222)
(2.62277777777778,0.041138222)
(2.62333333333333,0.041138222)
(2.62388888888889,0.041138222)
(2.62444444444444,0.041138222)
(2.625,0.041138222)
(2.62555555555556,0.041138222)
(2.62611111111111,0.041138222)
(2.62666666666667,0.041138222)
(2.62722222222222,0.041138222)
(2.62777777777778,0.041138222)
(2.62833333333333,0.041138222)
(2.62888888888889,0.041138222)
(2.62944444444444,0.041138222)
(2.63,0.041138222)
(2.63055555555556,0.041138222)
(2.63111111111111,0.041138222)
(2.63166666666667,0.041138222)
(2.63222222222222,0.041138222)
(2.63277777777778,0.041138222)
(2.63333333333333,0.041138222)
(2.63388888888889,0.041138222)
(2.63444444444444,0.041138222)
(2.635,0.041138222)
(2.63555555555556,0.041138222)
(2.63611111111111,0.041138222)
(2.63666666666667,0.041138222)
(2.63722222222222,0.041138222)
(2.63777777777778,0.041138222)
(2.63833333333333,0.041138222)
(2.63888888888889,0.041138222)
(2.63944444444444,0.041138222)
(2.64,0.041138222)
(2.64055555555556,0.041138222)
(2.64111111111111,0.041138222)
(2.64166666666667,0.041138222)
(2.64222222222222,0.041138222)
(2.64277777777778,0.041138222)
(2.64333333333333,0.041138222)
(2.64388888888889,0.041138222)
(2.64444444444444,0.041138222)
(2.645,0.041138222)
(2.64555555555556,0.041138222)
(2.64611111111111,0.041138222)
(2.64666666666667,0.041138222)
(2.64722222222222,0.041138222)
(2.64777777777778,0.041138222)
(2.64833333333333,0.041138222)
(2.64888888888889,0.041138222)
(2.64944444444444,0.041138222)
(2.65,0.041138222)
(2.65055555555556,0.041138222)
(2.65111111111111,0.041138222)
(2.65166666666667,0.041138222)
(2.65222222222222,0.041138222)
(2.65277777777778,0.041138222)
(2.65333333333333,0.041138222)
(2.65388888888889,0.041138222)
(2.65444444444444,0.041138222)
(2.655,0.041138222)
(2.65555555555556,0.041138222)
(2.65611111111111,0.041138222)
(2.65666666666667,0.041138222)
(2.65722222222222,0.041138222)
(2.65777777777778,0.041138222)
(2.65833333333333,0.041138222)
(2.65888888888889,0.041138222)
(2.65944444444444,0.041138222)
(2.66,0.041138222)
(2.66055555555556,0.041138222)
(2.66111111111111,0.041138222)
(2.66166666666667,0.041138222)
(2.66222222222222,0.041138222)
(2.66277777777778,0.041138222)
(2.66333333333333,0.041138222)
(2.66388888888889,0.041138222)
(2.66444444444444,0.041138222)
(2.665,0.041138222)
(2.66555555555556,0.041138222)
(2.66611111111111,0.041138222)
(2.66666666666667,0.041138222)
(2.66722222222222,0.041138222)
(2.66777777777778,0.041138222)
(2.66833333333333,0.041138222)
(2.66888888888889,0.041138222)
(2.66944444444444,0.041138222)
(2.67,0.041138222)
(2.67055555555556,0.041138222)
(2.67111111111111,0.041138222)
(2.67166666666667,0.041138222)
(2.67222222222222,0.041138222)
(2.67277777777778,0.041138222)
(2.67333333333333,0.041138222)
(2.67388888888889,0.041138222)
(2.67444444444444,0.041138222)
(2.675,0.041138222)
(2.67555555555556,0.041138222)
(2.67611111111111,0.041138222)
(2.67666666666667,0.041138222)
(2.67722222222222,0.041138222)
(2.67777777777778,0.041138222)
(2.67833333333333,0.041138222)
(2.67888888888889,0.041138222)
(2.67944444444444,0.041138222)
(2.68,0.041138222)
(2.68055555555556,0.041138222)
(2.68111111111111,0.041138222)
(2.68166666666667,0.041138222)
(2.68222222222222,0.041138222)
(2.68277777777778,0.041138222)
(2.68333333333333,0.041138222)
(2.68388888888889,0.041138222)
(2.68444444444444,0.041138222)
(2.685,0.041138222)
(2.68555555555556,0.041138222)
(2.68611111111111,0.041138222)
(2.68666666666667,0.041138222)
(2.68722222222222,0.041138222)
(2.68777777777778,0.041138222)
(2.68833333333333,0.041138222)
(2.68888888888889,0.041138222)
(2.68944444444444,0.041138222)
(2.69,0.041138222)
(2.69055555555556,0.041138222)
(2.69111111111111,0.041138222)
(2.69166666666667,0.041138222)
(2.69222222222222,0.041138222)
(2.69277777777778,0.041138222)
(2.69333333333333,0.041138222)
(2.69388888888889,0.041138222)
(2.69444444444444,0.041138222)
(2.695,0.041138222)
(2.69555555555556,0.041138222)
(2.69611111111111,0.041138222)
(2.69666666666667,0.041138222)
(2.69722222222222,0.041138222)
(2.69777777777778,0.041138222)
(2.69833333333333,0.041138222)
(2.69888888888889,0.041138222)
(2.69944444444444,0.041138222)
(2.7,0.041138222)
(2.70055555555556,0.041138222)
(2.70111111111111,0.041138222)
(2.70166666666667,0.041138222)
(2.70222222222222,0.041138222)
(2.70277777777778,0.041138222)
(2.70333333333333,0.041138222)
(2.70388888888889,0.041138222)
(2.70444444444444,0.041138222)
(2.705,0.041138222)
(2.70555555555556,0.041138222)
(2.70611111111111,0.041138222)
(2.70666666666667,0.041138222)
(2.70722222222222,0.041138222)
(2.70777777777778,0.041138222)
(2.70833333333333,0.041138222)
(2.70888888888889,0.041138222)
(2.70944444444444,0.041138222)
(2.71,0.041138222)
(2.71055555555556,0.041138222)
(2.71111111111111,0.041138222)
(2.71166666666667,0.041138222)
(2.71222222222222,0.041138222)
(2.71277777777778,0.041138222)
(2.71333333333333,0.041138222)
(2.71388888888889,0.041138222)
(2.71444444444444,0.041138222)
(2.715,0.041138222)
(2.71555555555556,0.041138222)
(2.71611111111111,0.041138222)
(2.71666666666667,0.041138222)
(2.71722222222222,0.041138222)
(2.71777777777778,0.041138222)
(2.71833333333333,0.041138222)
(2.71888888888889,0.041138222)
(2.71944444444444,0.041138222)
(2.72,0.041138222)
(2.72055555555556,0.041138222)
(2.72111111111111,0.041138222)
(2.72166666666667,0.041138222)
(2.72222222222222,0.041138222)
(2.72277777777778,0.041138222)
(2.72333333333333,0.041138222)
(2.72388888888889,0.041138222)
(2.72444444444444,0.041138222)
(2.725,0.041138222)
(2.72555555555556,0.041138222)
(2.72611111111111,0.041138222)
(2.72666666666667,0.041138222)
(2.72722222222222,0.041138222)
(2.72777777777778,0.041138222)
(2.72833333333333,0.041138222)
(2.72888888888889,0.041138222)
(2.72944444444444,0.041138222)
(2.73,0.041138222)
(2.73055555555556,0.041138222)
(2.73111111111111,0.041138222)
(2.73166666666667,0.041138222)
(2.73222222222222,0.041138222)
(2.73277777777778,0.041138222)
(2.73333333333333,0.041138222)
(2.73388888888889,0.041138222)
(2.73444444444444,0.041138222)
(2.735,0.041138222)
(2.73555555555556,0.041138222)
(2.73611111111111,0.041138222)
(2.73666666666667,0.041138222)
(2.73722222222222,0.041138222)
(2.73777777777778,0.041138222)
(2.73833333333333,0.041138222)
(2.73888888888889,0.041138222)
(2.73944444444444,0.041138222)
(2.74,0.041138222)
(2.74055555555556,0.041138222)
(2.74111111111111,0.041138222)
(2.74166666666667,0.041138222)
(2.74222222222222,0.041138222)
(2.74277777777778,0.041138222)
(2.74333333333333,0.041138222)
(2.74388888888889,0.041138222)
(2.74444444444444,0.041138222)
(2.745,0.041138222)
(2.74555555555556,0.041138222)
(2.74611111111111,0.041138222)
(2.74666666666667,0.041138222)
(2.74722222222222,0.041138222)
(2.74777777777778,0.041138222)
(2.74833333333333,0.041138222)
(2.74888888888889,0.041138222)
(2.74944444444444,0.041138222)
(2.75,0.041142453)
(2.75055555555556,0.064222752)
(2.75111111111111,0.074487939)
(2.75166666666667,0.079524675)
(2.75222222222222,0.08177307)
(2.75277777777778,0.082673325)
(2.75333333333333,0.083077905)
(2.75388888888889,0.083206269)
(2.75444444444444,0.08321529)
(2.755,0.083159091)
(2.75555555555556,0.083066292)
(2.75611111111111,0.082936215)
(2.75666666666667,0.082799469)
(2.75722222222222,0.08264373)
(2.75777777777778,0.082492416)
(2.75833333333333,0.082325568)
(2.75888888888889,0.08217687)
(2.75944444444444,0.081986682)
(2.76,0.081836601)
(2.76055555555556,0.081689526)
(2.76111111111111,0.081536847)
(2.76166666666667,0.08140374)
(2.76222222222222,0.081268491)
(2.76277777777778,0.08114781)
(2.76333333333333,0.081027762)
(2.76388888888889,0.080923911)
(2.76444444444444,0.080821059)
(2.765,0.080724366)
(2.76555555555556,0.080639568)
(2.76611111111111,0.08055552)
(2.76666666666667,0.080481375)
(2.76722222222222,0.08040996)
(2.76777777777778,0.080347224)
(2.76833333333333,0.0802902)
(2.76888888888889,0.08023434)
(2.76944444444444,0.080189271)
(2.77,0.080142405)
(2.77055555555556,0.080104686)
(2.77111111111111,0.080064771)
(2.77166666666667,0.080033808)
(2.77222222222222,0.080003376)
(2.77277777777778,0.079974432)
(2.77333333333333,0.07994961)
(2.77388888888889,0.079925262)
(2.77444444444444,0.079905123)
(2.775,0.079884951)
(2.77555555555556,0.07986885)
(2.77611111111111,0.079853514)
(2.77666666666667,0.079839024)
(2.77722222222222,0.07982679)
(2.77777777777778,0.079815342)
(2.77833333333333,0.07980534)
(2.77888888888889,0.079795467)
(2.77944444444444,0.079787265)
(2.78,0.079779927)
(2.78055555555556,0.079773003)
(2.78111111111111,0.079767108)
(2.78166666666667,0.079761351)
(2.78222222222222,0.079756425)
(2.78277777777778,0.079752027)
(2.78333333333333,0.079748109)
(2.78388888888889,0.07974462)
(2.78444444444444,0.079741254)
(2.785,0.079738296)
(2.78555555555556,0.07973562)
(2.78611111111111,0.079733508)
(2.78666666666667,0.079731285)
(2.78722222222222,0.079729506)
(2.78777777777778,0.07972773)
(2.78833333333333,0.079726272)
(2.78888888888889,0.079724982)
(2.78944444444444,0.079723668)
(2.79,0.0797226)
(2.79055555555556,0.079721562)
(2.79111111111111,0.079720689)
(2.79166666666667,0.079719945)
(2.79222222222222,0.07971918)
(2.79277777777778,0.079718571)
(2.79333333333333,0.079717935)
(2.79388888888889,0.079717449)
(2.79444444444444,0.079716945)
(2.795,0.079716549)
(2.79555555555556,0.07971618)
(2.79611111111111,0.07971582)
(2.79666666666667,0.079715541)
(2.79722222222222,0.079715259)
(2.79777777777778,0.079715022)
(2.79833333333333,0.079714809)
(2.79888888888889,0.07971462)
(2.79944444444444,0.079714446)
(2.8,0.079714302)
(2.80055555555556,0.07971417)
(2.80111111111111,0.07971417)
(2.80166666666667,0.07971417)
(2.80222222222222,0.07971417)
(2.80277777777778,0.07971417)
(2.80333333333333,0.07971417)
(2.80388888888889,0.07971417)
(2.80444444444444,0.07971417)
(2.805,0.07971417)
(2.80555555555556,0.07971417)
(2.80611111111111,0.07971417)
(2.80666666666667,0.07971417)
(2.80722222222222,0.07971417)
(2.80777777777778,0.07971417)
(2.80833333333333,0.07971417)
(2.80888888888889,0.07971417)
(2.80944444444444,0.07971417)
(2.81,0.07971417)
(2.81055555555556,0.07971417)
(2.81111111111111,0.07971417)
(2.81166666666667,0.07971417)
(2.81222222222222,0.07971417)
(2.81277777777778,0.07971417)
(2.81333333333333,0.07971417)
(2.81388888888889,0.07971417)
(2.81444444444444,0.07971417)
(2.815,0.07971417)
(2.81555555555556,0.07971417)
(2.81611111111111,0.07971417)
(2.81666666666667,0.07971417)
(2.81722222222222,0.07971417)
(2.81777777777778,0.07971417)
(2.81833333333333,0.07971417)
(2.81888888888889,0.07971417)
(2.81944444444444,0.07971417)
(2.82,0.07971417)
(2.82055555555556,0.07971417)
(2.82111111111111,0.07971417)
(2.82166666666667,0.07971417)
(2.82222222222222,0.07971417)
(2.82277777777778,0.07971417)
(2.82333333333333,0.07971417)
(2.82388888888889,0.07971417)
(2.82444444444444,0.07971417)
(2.825,0.07971417)
(2.82555555555556,0.07971417)
(2.82611111111111,0.07971417)
(2.82666666666667,0.07971417)
(2.82722222222222,0.07971417)
(2.82777777777778,0.07971417)
(2.82833333333333,0.07971417)
(2.82888888888889,0.07971417)
(2.82944444444444,0.07971417)
(2.83,0.07971417)
(2.83055555555556,0.07971417)
(2.83111111111111,0.07971417)
(2.83166666666667,0.07971417)
(2.83222222222222,0.07971417)
(2.83277777777778,0.07971417)
(2.83333333333333,0.07971417)
(2.83388888888889,0.07971417)
(2.83444444444444,0.07971417)
(2.835,0.07971417)
(2.83555555555556,0.07971417)
(2.83611111111111,0.07971417)
(2.83666666666667,0.07971417)
(2.83722222222222,0.07971417)
(2.83777777777778,0.07971417)
(2.83833333333333,0.07971417)
(2.83888888888889,0.07971417)
(2.83944444444444,0.07971417)
(2.84,0.07971417)
(2.84055555555556,0.07971417)
(2.84111111111111,0.07971417)
(2.84166666666667,0.07971417)
(2.84222222222222,0.07971417)
(2.84277777777778,0.07971417)
(2.84333333333333,0.07971417)
(2.84388888888889,0.07971417)
(2.84444444444444,0.07971417)
(2.845,0.07971417)
(2.84555555555556,0.07971417)
(2.84611111111111,0.07971417)
(2.84666666666667,0.07971417)
(2.84722222222222,0.07971417)
(2.84777777777778,0.07971417)
(2.84833333333333,0.07971417)
(2.84888888888889,0.07971417)
(2.84944444444444,0.07971417)
(2.85,0.07971417)
(2.85055555555556,0.07971417)
(2.85111111111111,0.07971417)
(2.85166666666667,0.07971417)
(2.85222222222222,0.07971417)
(2.85277777777778,0.07971417)
(2.85333333333333,0.07971417)
(2.85388888888889,0.07971417)
(2.85444444444444,0.07971417)
(2.855,0.07971417)
(2.85555555555556,0.07971417)
(2.85611111111111,0.07971417)
(2.85666666666667,0.07971417)
(2.85722222222222,0.07971417)
(2.85777777777778,0.07971417)
(2.85833333333333,0.07971417)
(2.85888888888889,0.07971417)
(2.85944444444444,0.07971417)
(2.86,0.07971417)
(2.86055555555556,0.07971417)
(2.86111111111111,0.07971417)
(2.86166666666667,0.07971417)
(2.86222222222222,0.07971417)
(2.86277777777778,0.07971417)
(2.86333333333333,0.07971417)
(2.86388888888889,0.07971417)
(2.86444444444444,0.07971417)
(2.865,0.07971417)
(2.86555555555556,0.07971417)
(2.86611111111111,0.07971417)
(2.86666666666667,0.07971417)
(2.86722222222222,0.07971417)
(2.86777777777778,0.07971417)
(2.86833333333333,0.07971417)
(2.86888888888889,0.07971417)
(2.86944444444444,0.07971417)
(2.87,0.07971417)
(2.87055555555556,0.07971417)
(2.87111111111111,0.07971417)
(2.87166666666667,0.07971417)
(2.87222222222222,0.07971417)
(2.87277777777778,0.07971417)
(2.87333333333333,0.07971417)
(2.87388888888889,0.07971417)
(2.87444444444444,0.07971417)
(2.875,0.07971417)
(2.87555555555556,0.07971417)
(2.87611111111111,0.07971417)
(2.87666666666667,0.07971417)
(2.87722222222222,0.07971417)
(2.87777777777778,0.07971417)
(2.87833333333333,0.07971417)
(2.87888888888889,0.07971417)
(2.87944444444444,0.07971417)
(2.88,0.07971417)
(2.88055555555556,0.07971417)
(2.88111111111111,0.07971417)
(2.88166666666667,0.07971417)
(2.88222222222222,0.07971417)
(2.88277777777778,0.07971417)
(2.88333333333333,0.07971417)
(2.88388888888889,0.07971417)
(2.88444444444444,0.07971417)
(2.885,0.07971417)
(2.88555555555556,0.07971417)
(2.88611111111111,0.07971417)
(2.88666666666667,0.07971417)
(2.88722222222222,0.07971417)
(2.88777777777778,0.07971417)
(2.88833333333333,0.07971417)
(2.88888888888889,0.07971417)
(2.88944444444444,0.07971417)
(2.89,0.07971417)
(2.89055555555556,0.07971417)
(2.89111111111111,0.07971417)
(2.89166666666667,0.07971417)
(2.89222222222222,0.07971417)
(2.89277777777778,0.07971417)
(2.89333333333333,0.07971417)
(2.89388888888889,0.07971417)
(2.89444444444444,0.07971417)
(2.895,0.07971417)
(2.89555555555556,0.07971417)
(2.89611111111111,0.07971417)
(2.89666666666667,0.07971417)
(2.89722222222222,0.07971417)
(2.89777777777778,0.07971417)
(2.89833333333333,0.07971417)
(2.89888888888889,0.07971417)
(2.89944444444444,0.07971417)
(2.9,0.07971417)
(2.90055555555556,0.07971417)
(2.90111111111111,0.07971417)
(2.90166666666667,0.07971417)
(2.90222222222222,0.07971417)
(2.90277777777778,0.07971417)
(2.90333333333333,0.07971417)
(2.90388888888889,0.07971417)
(2.90444444444444,0.07971417)
(2.905,0.07971417)
(2.90555555555556,0.07971417)
(2.90611111111111,0.07971417)
(2.90666666666667,0.07971417)
(2.90722222222222,0.07971417)
(2.90777777777778,0.07971417)
(2.90833333333333,0.07971417)
(2.90888888888889,0.07971417)
(2.90944444444444,0.07971417)
(2.91,0.07971417)
(2.91055555555556,0.07971417)
(2.91111111111111,0.07971417)
(2.91166666666667,0.07971417)
(2.91222222222222,0.07971417)
(2.91277777777778,0.07971417)
(2.91333333333333,0.07971417)
(2.91388888888889,0.07971417)
(2.91444444444444,0.07971417)
(2.915,0.07971417)
(2.91555555555556,0.07971417)
(2.91611111111111,0.07971417)
(2.91666666666667,0.07971417)
(2.91722222222222,0.07971417)
(2.91777777777778,0.07971417)
(2.91833333333333,0.07971417)
(2.91888888888889,0.07971417)
(2.91944444444444,0.07971417)
(2.92,0.07971417)
(2.92055555555556,0.07971417)
(2.92111111111111,0.07971417)
(2.92166666666667,0.07971417)
(2.92222222222222,0.07971417)
(2.92277777777778,0.07971417)
(2.92333333333333,0.07971417)
(2.92388888888889,0.07971417)
(2.92444444444444,0.07971417)
(2.925,0.07971417)
(2.92555555555556,0.07971417)
(2.92611111111111,0.07971417)
(2.92666666666667,0.07971417)
(2.92722222222222,0.07971417)
(2.92777777777778,0.07971417)
(2.92833333333333,0.07971417)
(2.92888888888889,0.07971417)
(2.92944444444444,0.07971417)
(2.93,0.07971417)
(2.93055555555556,0.07971417)
(2.93111111111111,0.07971417)
(2.93166666666667,0.07971417)
(2.93222222222222,0.07971417)
(2.93277777777778,0.07971417)
(2.93333333333333,0.07971417)
(2.93388888888889,0.07971417)
(2.93444444444444,0.07971417)
(2.935,0.07971417)
(2.93555555555556,0.07971417)
(2.93611111111111,0.07971417)
(2.93666666666667,0.07971417)
(2.93722222222222,0.07971417)
(2.93777777777778,0.07971417)
(2.93833333333333,0.07971417)
(2.93888888888889,0.07971417)
(2.93944444444444,0.07971417)
(2.94,0.07971417)
(2.94055555555556,0.07971417)
(2.94111111111111,0.07971417)
(2.94166666666667,0.07971417)
(2.94222222222222,0.07971417)
(2.94277777777778,0.07971417)
(2.94333333333333,0.07971417)
(2.94388888888889,0.07971417)
(2.94444444444444,0.07971417)
(2.945,0.07971417)
(2.94555555555556,0.07971417)
(2.94611111111111,0.07971417)
(2.94666666666667,0.07971417)
(2.94722222222222,0.07971417)
(2.94777777777778,0.07971417)
(2.94833333333333,0.07971417)
(2.94888888888889,0.07971417)
(2.94944444444444,0.07971417)
(2.95,0.07971417)
(2.95055555555556,0.07971417)
(2.95111111111111,0.07971417)
(2.95166666666667,0.07971417)
(2.95222222222222,0.07971417)
(2.95277777777778,0.07971417)
(2.95333333333333,0.07971417)
(2.95388888888889,0.07971417)
(2.95444444444444,0.07971417)
(2.955,0.07971417)
(2.95555555555556,0.07971417)
(2.95611111111111,0.07971417)
(2.95666666666667,0.07971417)
(2.95722222222222,0.07971417)
(2.95777777777778,0.07971417)
(2.95833333333333,0.07971417)
(2.95888888888889,0.07971417)
(2.95944444444444,0.07971417)
(2.96,0.07971417)
(2.96055555555556,0.07971417)
(2.96111111111111,0.07971417)
(2.96166666666667,0.07971417)
(2.96222222222222,0.07971417)
(2.96277777777778,0.07971417)
(2.96333333333333,0.07971417)
(2.96388888888889,0.07971417)
(2.96444444444444,0.07971417)
(2.965,0.07971417)
(2.96555555555556,0.07971417)
(2.96611111111111,0.07971417)
(2.96666666666667,0.07971417)
(2.96722222222222,0.07971417)
(2.96777777777778,0.07971417)
(2.96833333333333,0.07971417)
(2.96888888888889,0.07971417)
(2.96944444444444,0.07971417)
(2.97,0.07971417)
(2.97055555555556,0.07971417)
(2.97111111111111,0.07971417)
(2.97166666666667,0.07971417)
(2.97222222222222,0.07971417)
(2.97277777777778,0.07971417)
(2.97333333333333,0.07971417)
(2.97388888888889,0.07971417)
(2.97444444444444,0.07971417)
(2.975,0.07971417)
(2.97555555555556,0.07971417)
(2.97611111111111,0.07971417)
(2.97666666666667,0.07971417)
(2.97722222222222,0.07971417)
(2.97777777777778,0.07971417)
(2.97833333333333,0.07971417)
(2.97888888888889,0.07971417)
(2.97944444444444,0.07971417)
(2.98,0.07971417)
(2.98055555555556,0.07971417)
(2.98111111111111,0.07971417)
(2.98166666666667,0.07971417)
(2.98222222222222,0.07971417)
(2.98277777777778,0.07971417)
(2.98333333333333,0.07971417)
(2.98388888888889,0.07971417)
(2.98444444444444,0.07971417)
(2.985,0.07971417)
(2.98555555555556,0.07971417)
(2.98611111111111,0.07971417)
(2.98666666666667,0.07971417)
(2.98722222222222,0.07971417)
(2.98777777777778,0.07971417)
(2.98833333333333,0.07971417)
(2.98888888888889,0.07971417)
(2.98944444444444,0.07971417)
(2.99,0.07971417)
(2.99055555555556,0.07971417)
(2.99111111111111,0.07971417)
(2.99166666666667,0.07971417)
(2.99222222222222,0.07971417)
(2.99277777777778,0.07971417)
(2.99333333333333,0.07971417)
(2.99388888888889,0.07971417)
(2.99444444444444,0.07971417)
(2.995,0.07971417)
(2.99555555555556,0.07971417)
(2.99611111111111,0.07971417)
(2.99666666666667,0.07971417)
(2.99722222222222,0.07971417)
(2.99777777777778,0.07971417)
(2.99833333333333,0.07971417)
(2.99888888888889,0.07971417)
(2.99944444444444,0.07971417)
(3,0.07971417)
(3.00055555555556,0.07971417)

};

%Demand 3
\addplot[mark=,color=black, thick] plot coordinates {
(0,0.132)
(0.000555555555555556,0.132)
(0.00111111111111111,0.132)
(0.00166666666666667,0.132)
(0.00222222222222222,0.132)
(0.00277777777777778,0.132)
(0.00333333333333333,0.132)
(0.00388888888888889,0.132)
(0.00444444444444444,0.132)
(0.005,0.132)
(0.00555555555555556,0.132)
(0.00611111111111111,0.132)
(0.00666666666666667,0.132)
(0.00722222222222222,0.132)
(0.00777777777777778,0.132)
(0.00833333333333333,0.132)
(0.00888888888888889,0.132)
(0.00944444444444444,0.132)
(0.01,0.132)
(0.0105555555555556,0.132)
(0.0111111111111111,0.132)
(0.0116666666666667,0.132)
(0.0122222222222222,0.132)
(0.0127777777777778,0.132)
(0.0133333333333333,0.132)
(0.0138888888888889,0.132)
(0.0144444444444444,0.132)
(0.015,0.132)
(0.0155555555555556,0.132)
(0.0161111111111111,0.132)
(0.0166666666666667,0.132)
(0.0172222222222222,0.132)
(0.0177777777777778,0.132)
(0.0183333333333333,0.132)
(0.0188888888888889,0.132)
(0.0194444444444444,0.132)
(0.02,0.132)
(0.0205555555555556,0.132)
(0.0211111111111111,0.132)
(0.0216666666666667,0.132)
(0.0222222222222222,0.132)
(0.0227777777777778,0.132)
(0.0233333333333333,0.132)
(0.0238888888888889,0.132)
(0.0244444444444444,0.132)
(0.025,0.132)
(0.0255555555555556,0.132)
(0.0261111111111111,0.132)
(0.0266666666666667,0.132)
(0.0272222222222222,0.132)
(0.0277777777777778,0.132)
(0.0283333333333333,0.132)
(0.0288888888888889,0.132)
(0.0294444444444444,0.132)
(0.03,0.132)
(0.0305555555555556,0.132)
(0.0311111111111111,0.132)
(0.0316666666666667,0.132)
(0.0322222222222222,0.132)
(0.0327777777777778,0.132)
(0.0333333333333333,0.132)
(0.0338888888888889,0.132)
(0.0344444444444444,0.132)
(0.035,0.132)
(0.0355555555555556,0.132)
(0.0361111111111111,0.132)
(0.0366666666666667,0.132)
(0.0372222222222222,0.132)
(0.0377777777777778,0.132)
(0.0383333333333333,0.132)
(0.0388888888888889,0.132)
(0.0394444444444444,0.132)
(0.04,0.132)
(0.0405555555555556,0.132)
(0.0411111111111111,0.132)
(0.0416666666666667,0.132)
(0.0422222222222222,0.132)
(0.0427777777777778,0.132)
(0.0433333333333333,0.132)
(0.0438888888888889,0.132)
(0.0444444444444444,0.132)
(0.045,0.132)
(0.0455555555555556,0.132)
(0.0461111111111111,0.132)
(0.0466666666666667,0.132)
(0.0472222222222222,0.132)
(0.0477777777777778,0.132)
(0.0483333333333333,0.132)
(0.0488888888888889,0.132)
(0.0494444444444444,0.132)
(0.05,0.132)
(0.0505555555555556,0.132)
(0.0511111111111111,0.132)
(0.0516666666666667,0.132)
(0.0522222222222222,0.132)
(0.0527777777777778,0.132)
(0.0533333333333333,0.132)
(0.0538888888888889,0.132)
(0.0544444444444444,0.132)
(0.055,0.132)
(0.0555555555555556,0.132)
(0.0561111111111111,0.132)
(0.0566666666666667,0.132)
(0.0572222222222222,0.132)
(0.0577777777777778,0.132)
(0.0583333333333333,0.132)
(0.0588888888888889,0.132)
(0.0594444444444444,0.132)
(0.06,0.132)
(0.0605555555555556,0.132)
(0.0611111111111111,0.132)
(0.0616666666666667,0.132)
(0.0622222222222222,0.132)
(0.0627777777777778,0.132)
(0.0633333333333333,0.132)
(0.0638888888888889,0.132)
(0.0644444444444444,0.132)
(0.065,0.132)
(0.0655555555555556,0.132)
(0.0661111111111111,0.132)
(0.0666666666666667,0.132)
(0.0672222222222222,0.132)
(0.0677777777777778,0.132)
(0.0683333333333333,0.132)
(0.0688888888888889,0.132)
(0.0694444444444444,0.132)
(0.07,0.132)
(0.0705555555555556,0.132)
(0.0711111111111111,0.132)
(0.0716666666666667,0.132)
(0.0722222222222222,0.132)
(0.0727777777777778,0.132)
(0.0733333333333333,0.132)
(0.0738888888888889,0.132)
(0.0744444444444444,0.132)
(0.075,0.132)
(0.0755555555555556,0.132)
(0.0761111111111111,0.132)
(0.0766666666666667,0.132)
(0.0772222222222222,0.132)
(0.0777777777777778,0.132)
(0.0783333333333333,0.132)
(0.0788888888888889,0.132)
(0.0794444444444444,0.132)
(0.08,0.132)
(0.0805555555555556,0.132)
(0.0811111111111111,0.132)
(0.0816666666666667,0.132)
(0.0822222222222222,0.132)
(0.0827777777777778,0.132)
(0.0833333333333333,0.132)
(0.0838888888888889,0.132)
(0.0844444444444444,0.132)
(0.085,0.132)
(0.0855555555555556,0.132)
(0.0861111111111111,0.132)
(0.0866666666666667,0.132)
(0.0872222222222222,0.132)
(0.0877777777777778,0.132)
(0.0883333333333333,0.132)
(0.0888888888888889,0.132)
(0.0894444444444444,0.132)
(0.09,0.132)
(0.0905555555555556,0.132)
(0.0911111111111111,0.132)
(0.0916666666666667,0.132)
(0.0922222222222222,0.132)
(0.0927777777777778,0.132)
(0.0933333333333333,0.132)
(0.0938888888888889,0.132)
(0.0944444444444444,0.132)
(0.095,0.132)
(0.0955555555555556,0.132)
(0.0961111111111111,0.132)
(0.0966666666666667,0.132)
(0.0972222222222222,0.132)
(0.0977777777777778,0.132)
(0.0983333333333333,0.132)
(0.0988888888888889,0.132)
(0.0994444444444444,0.132)
(0.1,0.132)
(0.100555555555556,0.132)
(0.101111111111111,0.132)
(0.101666666666667,0.132)
(0.102222222222222,0.132)
(0.102777777777778,0.132)
(0.103333333333333,0.132)
(0.103888888888889,0.132)
(0.104444444444444,0.132)
(0.105,0.132)
(0.105555555555556,0.132)
(0.106111111111111,0.132)
(0.106666666666667,0.132)
(0.107222222222222,0.132)
(0.107777777777778,0.132)
(0.108333333333333,0.132)
(0.108888888888889,0.132)
(0.109444444444444,0.132)
(0.11,0.132)
(0.110555555555556,0.132)
(0.111111111111111,0.132)
(0.111666666666667,0.132)
(0.112222222222222,0.132)
(0.112777777777778,0.132)
(0.113333333333333,0.132)
(0.113888888888889,0.132)
(0.114444444444444,0.132)
(0.115,0.132)
(0.115555555555556,0.132)
(0.116111111111111,0.132)
(0.116666666666667,0.132)
(0.117222222222222,0.132)
(0.117777777777778,0.132)
(0.118333333333333,0.132)
(0.118888888888889,0.132)
(0.119444444444444,0.132)
(0.12,0.132)
(0.120555555555556,0.132)
(0.121111111111111,0.132)
(0.121666666666667,0.132)
(0.122222222222222,0.132)
(0.122777777777778,0.132)
(0.123333333333333,0.132)
(0.123888888888889,0.132)
(0.124444444444444,0.132)
(0.125,0.132)
(0.125555555555556,0.132)
(0.126111111111111,0.132)
(0.126666666666667,0.132)
(0.127222222222222,0.132)
(0.127777777777778,0.132)
(0.128333333333333,0.132)
(0.128888888888889,0.132)
(0.129444444444444,0.132)
(0.13,0.132)
(0.130555555555556,0.132)
(0.131111111111111,0.132)
(0.131666666666667,0.132)
(0.132222222222222,0.132)
(0.132777777777778,0.132)
(0.133333333333333,0.132)
(0.133888888888889,0.132)
(0.134444444444444,0.132)
(0.135,0.132)
(0.135555555555556,0.132)
(0.136111111111111,0.132)
(0.136666666666667,0.132)
(0.137222222222222,0.132)
(0.137777777777778,0.132)
(0.138333333333333,0.132)
(0.138888888888889,0.132)
(0.139444444444444,0.132)
(0.14,0.132)
(0.140555555555556,0.132)
(0.141111111111111,0.132)
(0.141666666666667,0.132)
(0.142222222222222,0.132)
(0.142777777777778,0.132)
(0.143333333333333,0.132)
(0.143888888888889,0.132)
(0.144444444444444,0.132)
(0.145,0.132)
(0.145555555555556,0.132)
(0.146111111111111,0.132)
(0.146666666666667,0.132)
(0.147222222222222,0.132)
(0.147777777777778,0.132)
(0.148333333333333,0.132)
(0.148888888888889,0.132)
(0.149444444444444,0.132)
(0.15,0.132)
(0.150555555555556,0.132)
(0.151111111111111,0.132)
(0.151666666666667,0.132)
(0.152222222222222,0.132)
(0.152777777777778,0.132)
(0.153333333333333,0.132)
(0.153888888888889,0.132)
(0.154444444444444,0.132)
(0.155,0.132)
(0.155555555555556,0.132)
(0.156111111111111,0.132)
(0.156666666666667,0.132)
(0.157222222222222,0.132)
(0.157777777777778,0.132)
(0.158333333333333,0.132)
(0.158888888888889,0.132)
(0.159444444444444,0.132)
(0.16,0.132)
(0.160555555555556,0.132)
(0.161111111111111,0.132)
(0.161666666666667,0.132)
(0.162222222222222,0.132)
(0.162777777777778,0.132)
(0.163333333333333,0.132)
(0.163888888888889,0.132)
(0.164444444444444,0.132)
(0.165,0.132)
(0.165555555555556,0.132)
(0.166111111111111,0.132)
(0.166666666666667,0.132)
(0.167222222222222,0.132)
(0.167777777777778,0.132)
(0.168333333333333,0.132)
(0.168888888888889,0.132)
(0.169444444444444,0.132)
(0.17,0.132)
(0.170555555555556,0.132)
(0.171111111111111,0.132)
(0.171666666666667,0.132)
(0.172222222222222,0.132)
(0.172777777777778,0.132)
(0.173333333333333,0.132)
(0.173888888888889,0.132)
(0.174444444444444,0.132)
(0.175,0.132)
(0.175555555555556,0.132)
(0.176111111111111,0.132)
(0.176666666666667,0.132)
(0.177222222222222,0.132)
(0.177777777777778,0.132)
(0.178333333333333,0.132)
(0.178888888888889,0.132)
(0.179444444444444,0.132)
(0.18,0.132)
(0.180555555555556,0.132)
(0.181111111111111,0.132)
(0.181666666666667,0.132)
(0.182222222222222,0.132)
(0.182777777777778,0.132)
(0.183333333333333,0.132)
(0.183888888888889,0.132)
(0.184444444444444,0.132)
(0.185,0.132)
(0.185555555555556,0.132)
(0.186111111111111,0.132)
(0.186666666666667,0.132)
(0.187222222222222,0.132)
(0.187777777777778,0.132)
(0.188333333333333,0.132)
(0.188888888888889,0.132)
(0.189444444444444,0.132)
(0.19,0.132)
(0.190555555555556,0.132)
(0.191111111111111,0.132)
(0.191666666666667,0.132)
(0.192222222222222,0.132)
(0.192777777777778,0.132)
(0.193333333333333,0.132)
(0.193888888888889,0.132)
(0.194444444444444,0.132)
(0.195,0.132)
(0.195555555555556,0.132)
(0.196111111111111,0.132)
(0.196666666666667,0.132)
(0.197222222222222,0.132)
(0.197777777777778,0.132)
(0.198333333333333,0.132)
(0.198888888888889,0.132)
(0.199444444444444,0.132)
(0.2,0.132)
(0.200555555555556,0.132)
(0.201111111111111,0.132)
(0.201666666666667,0.132)
(0.202222222222222,0.132)
(0.202777777777778,0.132)
(0.203333333333333,0.132)
(0.203888888888889,0.132)
(0.204444444444444,0.132)
(0.205,0.132)
(0.205555555555556,0.132)
(0.206111111111111,0.132)
(0.206666666666667,0.132)
(0.207222222222222,0.132)
(0.207777777777778,0.132)
(0.208333333333333,0.132)
(0.208888888888889,0.132)
(0.209444444444444,0.132)
(0.21,0.132)
(0.210555555555556,0.132)
(0.211111111111111,0.132)
(0.211666666666667,0.132)
(0.212222222222222,0.132)
(0.212777777777778,0.132)
(0.213333333333333,0.132)
(0.213888888888889,0.132)
(0.214444444444444,0.132)
(0.215,0.132)
(0.215555555555556,0.132)
(0.216111111111111,0.132)
(0.216666666666667,0.132)
(0.217222222222222,0.132)
(0.217777777777778,0.132)
(0.218333333333333,0.132)
(0.218888888888889,0.132)
(0.219444444444444,0.132)
(0.22,0.132)
(0.220555555555556,0.132)
(0.221111111111111,0.132)
(0.221666666666667,0.132)
(0.222222222222222,0.132)
(0.222777777777778,0.132)
(0.223333333333333,0.132)
(0.223888888888889,0.132)
(0.224444444444444,0.132)
(0.225,0.132)
(0.225555555555556,0.132)
(0.226111111111111,0.132)
(0.226666666666667,0.132)
(0.227222222222222,0.132)
(0.227777777777778,0.132)
(0.228333333333333,0.132)
(0.228888888888889,0.132)
(0.229444444444444,0.132)
(0.23,0.132)
(0.230555555555556,0.132)
(0.231111111111111,0.132)
(0.231666666666667,0.132)
(0.232222222222222,0.132)
(0.232777777777778,0.132)
(0.233333333333333,0.132)
(0.233888888888889,0.132)
(0.234444444444444,0.132)
(0.235,0.132)
(0.235555555555556,0.132)
(0.236111111111111,0.132)
(0.236666666666667,0.132)
(0.237222222222222,0.132)
(0.237777777777778,0.132)
(0.238333333333333,0.132)
(0.238888888888889,0.132)
(0.239444444444444,0.132)
(0.24,0.132)
(0.240555555555556,0.132)
(0.241111111111111,0.132)
(0.241666666666667,0.132)
(0.242222222222222,0.132)
(0.242777777777778,0.132)
(0.243333333333333,0.132)
(0.243888888888889,0.132)
(0.244444444444444,0.132)
(0.245,0.132)
(0.245555555555556,0.132)
(0.246111111111111,0.132)
(0.246666666666667,0.132)
(0.247222222222222,0.132)
(0.247777777777778,0.132)
(0.248333333333333,0.132)
(0.248888888888889,0.132)
(0.249444444444444,0.132)
(0.25,0.0781)
(0.250555555555556,0.0781)
(0.251111111111111,0.0781)
(0.251666666666667,0.0781)
(0.252222222222222,0.0781)
(0.252777777777778,0.0781)
(0.253333333333333,0.0781)
(0.253888888888889,0.0781)
(0.254444444444444,0.0781)
(0.255,0.0781)
(0.255555555555556,0.0781)
(0.256111111111111,0.0781)
(0.256666666666667,0.0781)
(0.257222222222222,0.0781)
(0.257777777777778,0.0781)
(0.258333333333333,0.0781)
(0.258888888888889,0.0781)
(0.259444444444444,0.0781)
(0.26,0.0781)
(0.260555555555556,0.0781)
(0.261111111111111,0.0781)
(0.261666666666667,0.0781)
(0.262222222222222,0.0781)
(0.262777777777778,0.0781)
(0.263333333333333,0.0781)
(0.263888888888889,0.0781)
(0.264444444444444,0.0781)
(0.265,0.0781)
(0.265555555555556,0.0781)
(0.266111111111111,0.0781)
(0.266666666666667,0.0781)
(0.267222222222222,0.0781)
(0.267777777777778,0.0781)
(0.268333333333333,0.0781)
(0.268888888888889,0.0781)
(0.269444444444444,0.0781)
(0.27,0.0781)
(0.270555555555556,0.0781)
(0.271111111111111,0.0781)
(0.271666666666667,0.0781)
(0.272222222222222,0.0781)
(0.272777777777778,0.0781)
(0.273333333333333,0.0781)
(0.273888888888889,0.0781)
(0.274444444444444,0.0781)
(0.275,0.0781)
(0.275555555555556,0.0781)
(0.276111111111111,0.0781)
(0.276666666666667,0.0781)
(0.277222222222222,0.0781)
(0.277777777777778,0.0781)
(0.278333333333333,0.0781)
(0.278888888888889,0.0781)
(0.279444444444444,0.0781)
(0.28,0.0781)
(0.280555555555556,0.0781)
(0.281111111111111,0.0781)
(0.281666666666667,0.0781)
(0.282222222222222,0.0781)
(0.282777777777778,0.0781)
(0.283333333333333,0.0781)
(0.283888888888889,0.0781)
(0.284444444444444,0.0781)
(0.285,0.0781)
(0.285555555555556,0.0781)
(0.286111111111111,0.0781)
(0.286666666666667,0.0781)
(0.287222222222222,0.0781)
(0.287777777777778,0.0781)
(0.288333333333333,0.0781)
(0.288888888888889,0.0781)
(0.289444444444444,0.0781)
(0.29,0.0781)
(0.290555555555556,0.0781)
(0.291111111111111,0.0781)
(0.291666666666667,0.0781)
(0.292222222222222,0.0781)
(0.292777777777778,0.0781)
(0.293333333333333,0.0781)
(0.293888888888889,0.0781)
(0.294444444444444,0.0781)
(0.295,0.0781)
(0.295555555555556,0.0781)
(0.296111111111111,0.0781)
(0.296666666666667,0.0781)
(0.297222222222222,0.0781)
(0.297777777777778,0.0781)
(0.298333333333333,0.0781)
(0.298888888888889,0.0781)
(0.299444444444444,0.0781)
(0.3,0.0781)
(0.300555555555556,0.0781)
(0.301111111111111,0.0781)
(0.301666666666667,0.0781)
(0.302222222222222,0.0781)
(0.302777777777778,0.0781)
(0.303333333333333,0.0781)
(0.303888888888889,0.0781)
(0.304444444444444,0.0781)
(0.305,0.0781)
(0.305555555555556,0.0781)
(0.306111111111111,0.0781)
(0.306666666666667,0.0781)
(0.307222222222222,0.0781)
(0.307777777777778,0.0781)
(0.308333333333333,0.0781)
(0.308888888888889,0.0781)
(0.309444444444444,0.0781)
(0.31,0.0781)
(0.310555555555556,0.0781)
(0.311111111111111,0.0781)
(0.311666666666667,0.0781)
(0.312222222222222,0.0781)
(0.312777777777778,0.0781)
(0.313333333333333,0.0781)
(0.313888888888889,0.0781)
(0.314444444444444,0.0781)
(0.315,0.0781)
(0.315555555555556,0.0781)
(0.316111111111111,0.0781)
(0.316666666666667,0.0781)
(0.317222222222222,0.0781)
(0.317777777777778,0.0781)
(0.318333333333333,0.0781)
(0.318888888888889,0.0781)
(0.319444444444444,0.0781)
(0.32,0.0781)
(0.320555555555556,0.0781)
(0.321111111111111,0.0781)
(0.321666666666667,0.0781)
(0.322222222222222,0.0781)
(0.322777777777778,0.0781)
(0.323333333333333,0.0781)
(0.323888888888889,0.0781)
(0.324444444444444,0.0781)
(0.325,0.0781)
(0.325555555555556,0.0781)
(0.326111111111111,0.0781)
(0.326666666666667,0.0781)
(0.327222222222222,0.0781)
(0.327777777777778,0.0781)
(0.328333333333333,0.0781)
(0.328888888888889,0.0781)
(0.329444444444444,0.0781)
(0.33,0.0781)
(0.330555555555556,0.0781)
(0.331111111111111,0.0781)
(0.331666666666667,0.0781)
(0.332222222222222,0.0781)
(0.332777777777778,0.0781)
(0.333333333333333,0.0781)
(0.333888888888889,0.0781)
(0.334444444444444,0.0781)
(0.335,0.0781)
(0.335555555555556,0.0781)
(0.336111111111111,0.0781)
(0.336666666666667,0.0781)
(0.337222222222222,0.0781)
(0.337777777777778,0.0781)
(0.338333333333333,0.0781)
(0.338888888888889,0.0781)
(0.339444444444444,0.0781)
(0.34,0.0781)
(0.340555555555556,0.0781)
(0.341111111111111,0.0781)
(0.341666666666667,0.0781)
(0.342222222222222,0.0781)
(0.342777777777778,0.0781)
(0.343333333333333,0.0781)
(0.343888888888889,0.0781)
(0.344444444444444,0.0781)
(0.345,0.0781)
(0.345555555555556,0.0781)
(0.346111111111111,0.0781)
(0.346666666666667,0.0781)
(0.347222222222222,0.0781)
(0.347777777777778,0.0781)
(0.348333333333333,0.0781)
(0.348888888888889,0.0781)
(0.349444444444444,0.0781)
(0.35,0.0781)
(0.350555555555556,0.0781)
(0.351111111111111,0.0781)
(0.351666666666667,0.0781)
(0.352222222222222,0.0781)
(0.352777777777778,0.0781)
(0.353333333333333,0.0781)
(0.353888888888889,0.0781)
(0.354444444444444,0.0781)
(0.355,0.0781)
(0.355555555555556,0.0781)
(0.356111111111111,0.0781)
(0.356666666666667,0.0781)
(0.357222222222222,0.0781)
(0.357777777777778,0.0781)
(0.358333333333333,0.0781)
(0.358888888888889,0.0781)
(0.359444444444444,0.0781)
(0.36,0.0781)
(0.360555555555556,0.0781)
(0.361111111111111,0.0781)
(0.361666666666667,0.0781)
(0.362222222222222,0.0781)
(0.362777777777778,0.0781)
(0.363333333333333,0.0781)
(0.363888888888889,0.0781)
(0.364444444444444,0.0781)
(0.365,0.0781)
(0.365555555555556,0.0781)
(0.366111111111111,0.0781)
(0.366666666666667,0.0781)
(0.367222222222222,0.0781)
(0.367777777777778,0.0781)
(0.368333333333333,0.0781)
(0.368888888888889,0.0781)
(0.369444444444444,0.0781)
(0.37,0.0781)
(0.370555555555556,0.0781)
(0.371111111111111,0.0781)
(0.371666666666667,0.0781)
(0.372222222222222,0.0781)
(0.372777777777778,0.0781)
(0.373333333333333,0.0781)
(0.373888888888889,0.0781)
(0.374444444444444,0.0781)
(0.375,0.0781)
(0.375555555555556,0.0781)
(0.376111111111111,0.0781)
(0.376666666666667,0.0781)
(0.377222222222222,0.0781)
(0.377777777777778,0.0781)
(0.378333333333333,0.0781)
(0.378888888888889,0.0781)
(0.379444444444444,0.0781)
(0.38,0.0781)
(0.380555555555556,0.0781)
(0.381111111111111,0.0781)
(0.381666666666667,0.0781)
(0.382222222222222,0.0781)
(0.382777777777778,0.0781)
(0.383333333333333,0.0781)
(0.383888888888889,0.0781)
(0.384444444444444,0.0781)
(0.385,0.0781)
(0.385555555555556,0.0781)
(0.386111111111111,0.0781)
(0.386666666666667,0.0781)
(0.387222222222222,0.0781)
(0.387777777777778,0.0781)
(0.388333333333333,0.0781)
(0.388888888888889,0.0781)
(0.389444444444444,0.0781)
(0.39,0.0781)
(0.390555555555556,0.0781)
(0.391111111111111,0.0781)
(0.391666666666667,0.0781)
(0.392222222222222,0.0781)
(0.392777777777778,0.0781)
(0.393333333333333,0.0781)
(0.393888888888889,0.0781)
(0.394444444444444,0.0781)
(0.395,0.0781)
(0.395555555555556,0.0781)
(0.396111111111111,0.0781)
(0.396666666666667,0.0781)
(0.397222222222222,0.0781)
(0.397777777777778,0.0781)
(0.398333333333333,0.0781)
(0.398888888888889,0.0781)
(0.399444444444444,0.0781)
(0.4,0.0781)
(0.400555555555556,0.0781)
(0.401111111111111,0.0781)
(0.401666666666667,0.0781)
(0.402222222222222,0.0781)
(0.402777777777778,0.0781)
(0.403333333333333,0.0781)
(0.403888888888889,0.0781)
(0.404444444444444,0.0781)
(0.405,0.0781)
(0.405555555555556,0.0781)
(0.406111111111111,0.0781)
(0.406666666666667,0.0781)
(0.407222222222222,0.0781)
(0.407777777777778,0.0781)
(0.408333333333333,0.0781)
(0.408888888888889,0.0781)
(0.409444444444444,0.0781)
(0.41,0.0781)
(0.410555555555556,0.0781)
(0.411111111111111,0.0781)
(0.411666666666667,0.0781)
(0.412222222222222,0.0781)
(0.412777777777778,0.0781)
(0.413333333333333,0.0781)
(0.413888888888889,0.0781)
(0.414444444444444,0.0781)
(0.415,0.0781)
(0.415555555555556,0.0781)
(0.416111111111111,0.0781)
(0.416666666666667,0.0781)
(0.417222222222222,0.0781)
(0.417777777777778,0.0781)
(0.418333333333333,0.0781)
(0.418888888888889,0.0781)
(0.419444444444444,0.0781)
(0.42,0.0781)
(0.420555555555556,0.0781)
(0.421111111111111,0.0781)
(0.421666666666667,0.0781)
(0.422222222222222,0.0781)
(0.422777777777778,0.0781)
(0.423333333333333,0.0781)
(0.423888888888889,0.0781)
(0.424444444444444,0.0781)
(0.425,0.0781)
(0.425555555555556,0.0781)
(0.426111111111111,0.0781)
(0.426666666666667,0.0781)
(0.427222222222222,0.0781)
(0.427777777777778,0.0781)
(0.428333333333333,0.0781)
(0.428888888888889,0.0781)
(0.429444444444444,0.0781)
(0.43,0.0781)
(0.430555555555556,0.0781)
(0.431111111111111,0.0781)
(0.431666666666667,0.0781)
(0.432222222222222,0.0781)
(0.432777777777778,0.0781)
(0.433333333333333,0.0781)
(0.433888888888889,0.0781)
(0.434444444444444,0.0781)
(0.435,0.0781)
(0.435555555555556,0.0781)
(0.436111111111111,0.0781)
(0.436666666666667,0.0781)
(0.437222222222222,0.0781)
(0.437777777777778,0.0781)
(0.438333333333333,0.0781)
(0.438888888888889,0.0781)
(0.439444444444444,0.0781)
(0.44,0.0781)
(0.440555555555556,0.0781)
(0.441111111111111,0.0781)
(0.441666666666667,0.0781)
(0.442222222222222,0.0781)
(0.442777777777778,0.0781)
(0.443333333333333,0.0781)
(0.443888888888889,0.0781)
(0.444444444444444,0.0781)
(0.445,0.0781)
(0.445555555555556,0.0781)
(0.446111111111111,0.0781)
(0.446666666666667,0.0781)
(0.447222222222222,0.0781)
(0.447777777777778,0.0781)
(0.448333333333333,0.0781)
(0.448888888888889,0.0781)
(0.449444444444444,0.0781)
(0.45,0.0781)
(0.450555555555556,0.0781)
(0.451111111111111,0.0781)
(0.451666666666667,0.0781)
(0.452222222222222,0.0781)
(0.452777777777778,0.0781)
(0.453333333333333,0.0781)
(0.453888888888889,0.0781)
(0.454444444444444,0.0781)
(0.455,0.0781)
(0.455555555555556,0.0781)
(0.456111111111111,0.0781)
(0.456666666666667,0.0781)
(0.457222222222222,0.0781)
(0.457777777777778,0.0781)
(0.458333333333333,0.0781)
(0.458888888888889,0.0781)
(0.459444444444444,0.0781)
(0.46,0.0781)
(0.460555555555556,0.0781)
(0.461111111111111,0.0781)
(0.461666666666667,0.0781)
(0.462222222222222,0.0781)
(0.462777777777778,0.0781)
(0.463333333333333,0.0781)
(0.463888888888889,0.0781)
(0.464444444444444,0.0781)
(0.465,0.0781)
(0.465555555555556,0.0781)
(0.466111111111111,0.0781)
(0.466666666666667,0.0781)
(0.467222222222222,0.0781)
(0.467777777777778,0.0781)
(0.468333333333333,0.0781)
(0.468888888888889,0.0781)
(0.469444444444444,0.0781)
(0.47,0.0781)
(0.470555555555556,0.0781)
(0.471111111111111,0.0781)
(0.471666666666667,0.0781)
(0.472222222222222,0.0781)
(0.472777777777778,0.0781)
(0.473333333333333,0.0781)
(0.473888888888889,0.0781)
(0.474444444444444,0.0781)
(0.475,0.0781)
(0.475555555555556,0.0781)
(0.476111111111111,0.0781)
(0.476666666666667,0.0781)
(0.477222222222222,0.0781)
(0.477777777777778,0.0781)
(0.478333333333333,0.0781)
(0.478888888888889,0.0781)
(0.479444444444444,0.0781)
(0.48,0.0781)
(0.480555555555556,0.0781)
(0.481111111111111,0.0781)
(0.481666666666667,0.0781)
(0.482222222222222,0.0781)
(0.482777777777778,0.0781)
(0.483333333333333,0.0781)
(0.483888888888889,0.0781)
(0.484444444444444,0.0781)
(0.485,0.0781)
(0.485555555555556,0.0781)
(0.486111111111111,0.0781)
(0.486666666666667,0.0781)
(0.487222222222222,0.0781)
(0.487777777777778,0.0781)
(0.488333333333333,0.0781)
(0.488888888888889,0.0781)
(0.489444444444444,0.0781)
(0.49,0.0781)
(0.490555555555556,0.0781)
(0.491111111111111,0.0781)
(0.491666666666667,0.0781)
(0.492222222222222,0.0781)
(0.492777777777778,0.0781)
(0.493333333333333,0.0781)
(0.493888888888889,0.0781)
(0.494444444444444,0.0781)
(0.495,0.0781)
(0.495555555555556,0.0781)
(0.496111111111111,0.0781)
(0.496666666666667,0.0781)
(0.497222222222222,0.0781)
(0.497777777777778,0.0781)
(0.498333333333333,0.0781)
(0.498888888888889,0.0781)
(0.499444444444444,0.0781)
(0.5,0.0669)
(0.500555555555556,0.0669)
(0.501111111111111,0.0669)
(0.501666666666667,0.0669)
(0.502222222222222,0.0669)
(0.502777777777778,0.0669)
(0.503333333333333,0.0669)
(0.503888888888889,0.0669)
(0.504444444444444,0.0669)
(0.505,0.0669)
(0.505555555555556,0.0669)
(0.506111111111111,0.0669)
(0.506666666666667,0.0669)
(0.507222222222222,0.0669)
(0.507777777777778,0.0669)
(0.508333333333333,0.0669)
(0.508888888888889,0.0669)
(0.509444444444444,0.0669)
(0.51,0.0669)
(0.510555555555556,0.0669)
(0.511111111111111,0.0669)
(0.511666666666667,0.0669)
(0.512222222222222,0.0669)
(0.512777777777778,0.0669)
(0.513333333333333,0.0669)
(0.513888888888889,0.0669)
(0.514444444444444,0.0669)
(0.515,0.0669)
(0.515555555555556,0.0669)
(0.516111111111111,0.0669)
(0.516666666666667,0.0669)
(0.517222222222222,0.0669)
(0.517777777777778,0.0669)
(0.518333333333333,0.0669)
(0.518888888888889,0.0669)
(0.519444444444444,0.0669)
(0.52,0.0669)
(0.520555555555556,0.0669)
(0.521111111111111,0.0669)
(0.521666666666667,0.0669)
(0.522222222222222,0.0669)
(0.522777777777778,0.0669)
(0.523333333333333,0.0669)
(0.523888888888889,0.0669)
(0.524444444444444,0.0669)
(0.525,0.0669)
(0.525555555555556,0.0669)
(0.526111111111111,0.0669)
(0.526666666666667,0.0669)
(0.527222222222222,0.0669)
(0.527777777777778,0.0669)
(0.528333333333333,0.0669)
(0.528888888888889,0.0669)
(0.529444444444444,0.0669)
(0.53,0.0669)
(0.530555555555556,0.0669)
(0.531111111111111,0.0669)
(0.531666666666667,0.0669)
(0.532222222222222,0.0669)
(0.532777777777778,0.0669)
(0.533333333333333,0.0669)
(0.533888888888889,0.0669)
(0.534444444444444,0.0669)
(0.535,0.0669)
(0.535555555555556,0.0669)
(0.536111111111111,0.0669)
(0.536666666666667,0.0669)
(0.537222222222222,0.0669)
(0.537777777777778,0.0669)
(0.538333333333333,0.0669)
(0.538888888888889,0.0669)
(0.539444444444444,0.0669)
(0.54,0.0669)
(0.540555555555556,0.0669)
(0.541111111111111,0.0669)
(0.541666666666667,0.0669)
(0.542222222222222,0.0669)
(0.542777777777778,0.0669)
(0.543333333333333,0.0669)
(0.543888888888889,0.0669)
(0.544444444444444,0.0669)
(0.545,0.0669)
(0.545555555555556,0.0669)
(0.546111111111111,0.0669)
(0.546666666666667,0.0669)
(0.547222222222222,0.0669)
(0.547777777777778,0.0669)
(0.548333333333333,0.0669)
(0.548888888888889,0.0669)
(0.549444444444444,0.0669)
(0.55,0.0669)
(0.550555555555556,0.0669)
(0.551111111111111,0.0669)
(0.551666666666667,0.0669)
(0.552222222222222,0.0669)
(0.552777777777778,0.0669)
(0.553333333333333,0.0669)
(0.553888888888889,0.0669)
(0.554444444444444,0.0669)
(0.555,0.0669)
(0.555555555555556,0.0669)
(0.556111111111111,0.0669)
(0.556666666666667,0.0669)
(0.557222222222222,0.0669)
(0.557777777777778,0.0669)
(0.558333333333333,0.0669)
(0.558888888888889,0.0669)
(0.559444444444444,0.0669)
(0.56,0.0669)
(0.560555555555556,0.0669)
(0.561111111111111,0.0669)
(0.561666666666667,0.0669)
(0.562222222222222,0.0669)
(0.562777777777778,0.0669)
(0.563333333333333,0.0669)
(0.563888888888889,0.0669)
(0.564444444444444,0.0669)
(0.565,0.0669)
(0.565555555555556,0.0669)
(0.566111111111111,0.0669)
(0.566666666666667,0.0669)
(0.567222222222222,0.0669)
(0.567777777777778,0.0669)
(0.568333333333333,0.0669)
(0.568888888888889,0.0669)
(0.569444444444444,0.0669)
(0.57,0.0669)
(0.570555555555556,0.0669)
(0.571111111111111,0.0669)
(0.571666666666667,0.0669)
(0.572222222222222,0.0669)
(0.572777777777778,0.0669)
(0.573333333333333,0.0669)
(0.573888888888889,0.0669)
(0.574444444444444,0.0669)
(0.575,0.0669)
(0.575555555555556,0.0669)
(0.576111111111111,0.0669)
(0.576666666666667,0.0669)
(0.577222222222222,0.0669)
(0.577777777777778,0.0669)
(0.578333333333333,0.0669)
(0.578888888888889,0.0669)
(0.579444444444444,0.0669)
(0.58,0.0669)
(0.580555555555556,0.0669)
(0.581111111111111,0.0669)
(0.581666666666667,0.0669)
(0.582222222222222,0.0669)
(0.582777777777778,0.0669)
(0.583333333333333,0.0669)
(0.583888888888889,0.0669)
(0.584444444444444,0.0669)
(0.585,0.0669)
(0.585555555555556,0.0669)
(0.586111111111111,0.0669)
(0.586666666666667,0.0669)
(0.587222222222222,0.0669)
(0.587777777777778,0.0669)
(0.588333333333333,0.0669)
(0.588888888888889,0.0669)
(0.589444444444444,0.0669)
(0.59,0.0669)
(0.590555555555556,0.0669)
(0.591111111111111,0.0669)
(0.591666666666667,0.0669)
(0.592222222222222,0.0669)
(0.592777777777778,0.0669)
(0.593333333333333,0.0669)
(0.593888888888889,0.0669)
(0.594444444444444,0.0669)
(0.595,0.0669)
(0.595555555555556,0.0669)
(0.596111111111111,0.0669)
(0.596666666666667,0.0669)
(0.597222222222222,0.0669)
(0.597777777777778,0.0669)
(0.598333333333333,0.0669)
(0.598888888888889,0.0669)
(0.599444444444444,0.0669)
(0.6,0.0669)
(0.600555555555556,0.0669)
(0.601111111111111,0.0669)
(0.601666666666667,0.0669)
(0.602222222222222,0.0669)
(0.602777777777778,0.0669)
(0.603333333333333,0.0669)
(0.603888888888889,0.0669)
(0.604444444444444,0.0669)
(0.605,0.0669)
(0.605555555555556,0.0669)
(0.606111111111111,0.0669)
(0.606666666666667,0.0669)
(0.607222222222222,0.0669)
(0.607777777777778,0.0669)
(0.608333333333333,0.0669)
(0.608888888888889,0.0669)
(0.609444444444444,0.0669)
(0.61,0.0669)
(0.610555555555556,0.0669)
(0.611111111111111,0.0669)
(0.611666666666667,0.0669)
(0.612222222222222,0.0669)
(0.612777777777778,0.0669)
(0.613333333333333,0.0669)
(0.613888888888889,0.0669)
(0.614444444444444,0.0669)
(0.615,0.0669)
(0.615555555555556,0.0669)
(0.616111111111111,0.0669)
(0.616666666666667,0.0669)
(0.617222222222222,0.0669)
(0.617777777777778,0.0669)
(0.618333333333333,0.0669)
(0.618888888888889,0.0669)
(0.619444444444444,0.0669)
(0.62,0.0669)
(0.620555555555556,0.0669)
(0.621111111111111,0.0669)
(0.621666666666667,0.0669)
(0.622222222222222,0.0669)
(0.622777777777778,0.0669)
(0.623333333333333,0.0669)
(0.623888888888889,0.0669)
(0.624444444444444,0.0669)
(0.625,0.0669)
(0.625555555555556,0.0669)
(0.626111111111111,0.0669)
(0.626666666666667,0.0669)
(0.627222222222222,0.0669)
(0.627777777777778,0.0669)
(0.628333333333333,0.0669)
(0.628888888888889,0.0669)
(0.629444444444444,0.0669)
(0.63,0.0669)
(0.630555555555556,0.0669)
(0.631111111111111,0.0669)
(0.631666666666667,0.0669)
(0.632222222222222,0.0669)
(0.632777777777778,0.0669)
(0.633333333333333,0.0669)
(0.633888888888889,0.0669)
(0.634444444444444,0.0669)
(0.635,0.0669)
(0.635555555555556,0.0669)
(0.636111111111111,0.0669)
(0.636666666666667,0.0669)
(0.637222222222222,0.0669)
(0.637777777777778,0.0669)
(0.638333333333333,0.0669)
(0.638888888888889,0.0669)
(0.639444444444444,0.0669)
(0.64,0.0669)
(0.640555555555556,0.0669)
(0.641111111111111,0.0669)
(0.641666666666667,0.0669)
(0.642222222222222,0.0669)
(0.642777777777778,0.0669)
(0.643333333333333,0.0669)
(0.643888888888889,0.0669)
(0.644444444444444,0.0669)
(0.645,0.0669)
(0.645555555555556,0.0669)
(0.646111111111111,0.0669)
(0.646666666666667,0.0669)
(0.647222222222222,0.0669)
(0.647777777777778,0.0669)
(0.648333333333333,0.0669)
(0.648888888888889,0.0669)
(0.649444444444444,0.0669)
(0.65,0.0669)
(0.650555555555556,0.0669)
(0.651111111111111,0.0669)
(0.651666666666667,0.0669)
(0.652222222222222,0.0669)
(0.652777777777778,0.0669)
(0.653333333333333,0.0669)
(0.653888888888889,0.0669)
(0.654444444444444,0.0669)
(0.655,0.0669)
(0.655555555555556,0.0669)
(0.656111111111111,0.0669)
(0.656666666666667,0.0669)
(0.657222222222222,0.0669)
(0.657777777777778,0.0669)
(0.658333333333333,0.0669)
(0.658888888888889,0.0669)
(0.659444444444444,0.0669)
(0.66,0.0669)
(0.660555555555556,0.0669)
(0.661111111111111,0.0669)
(0.661666666666667,0.0669)
(0.662222222222222,0.0669)
(0.662777777777778,0.0669)
(0.663333333333333,0.0669)
(0.663888888888889,0.0669)
(0.664444444444444,0.0669)
(0.665,0.0669)
(0.665555555555556,0.0669)
(0.666111111111111,0.0669)
(0.666666666666667,0.0669)
(0.667222222222222,0.0669)
(0.667777777777778,0.0669)
(0.668333333333333,0.0669)
(0.668888888888889,0.0669)
(0.669444444444444,0.0669)
(0.67,0.0669)
(0.670555555555556,0.0669)
(0.671111111111111,0.0669)
(0.671666666666667,0.0669)
(0.672222222222222,0.0669)
(0.672777777777778,0.0669)
(0.673333333333333,0.0669)
(0.673888888888889,0.0669)
(0.674444444444444,0.0669)
(0.675,0.0669)
(0.675555555555556,0.0669)
(0.676111111111111,0.0669)
(0.676666666666667,0.0669)
(0.677222222222222,0.0669)
(0.677777777777778,0.0669)
(0.678333333333333,0.0669)
(0.678888888888889,0.0669)
(0.679444444444444,0.0669)
(0.68,0.0669)
(0.680555555555556,0.0669)
(0.681111111111111,0.0669)
(0.681666666666667,0.0669)
(0.682222222222222,0.0669)
(0.682777777777778,0.0669)
(0.683333333333333,0.0669)
(0.683888888888889,0.0669)
(0.684444444444444,0.0669)
(0.685,0.0669)
(0.685555555555556,0.0669)
(0.686111111111111,0.0669)
(0.686666666666667,0.0669)
(0.687222222222222,0.0669)
(0.687777777777778,0.0669)
(0.688333333333333,0.0669)
(0.688888888888889,0.0669)
(0.689444444444444,0.0669)
(0.69,0.0669)
(0.690555555555556,0.0669)
(0.691111111111111,0.0669)
(0.691666666666667,0.0669)
(0.692222222222222,0.0669)
(0.692777777777778,0.0669)
(0.693333333333333,0.0669)
(0.693888888888889,0.0669)
(0.694444444444444,0.0669)
(0.695,0.0669)
(0.695555555555556,0.0669)
(0.696111111111111,0.0669)
(0.696666666666667,0.0669)
(0.697222222222222,0.0669)
(0.697777777777778,0.0669)
(0.698333333333333,0.0669)
(0.698888888888889,0.0669)
(0.699444444444444,0.0669)
(0.7,0.0669)
(0.700555555555556,0.0669)
(0.701111111111111,0.0669)
(0.701666666666667,0.0669)
(0.702222222222222,0.0669)
(0.702777777777778,0.0669)
(0.703333333333333,0.0669)
(0.703888888888889,0.0669)
(0.704444444444444,0.0669)
(0.705,0.0669)
(0.705555555555556,0.0669)
(0.706111111111111,0.0669)
(0.706666666666667,0.0669)
(0.707222222222222,0.0669)
(0.707777777777778,0.0669)
(0.708333333333333,0.0669)
(0.708888888888889,0.0669)
(0.709444444444444,0.0669)
(0.71,0.0669)
(0.710555555555556,0.0669)
(0.711111111111111,0.0669)
(0.711666666666667,0.0669)
(0.712222222222222,0.0669)
(0.712777777777778,0.0669)
(0.713333333333333,0.0669)
(0.713888888888889,0.0669)
(0.714444444444444,0.0669)
(0.715,0.0669)
(0.715555555555556,0.0669)
(0.716111111111111,0.0669)
(0.716666666666667,0.0669)
(0.717222222222222,0.0669)
(0.717777777777778,0.0669)
(0.718333333333333,0.0669)
(0.718888888888889,0.0669)
(0.719444444444444,0.0669)
(0.72,0.0669)
(0.720555555555556,0.0669)
(0.721111111111111,0.0669)
(0.721666666666667,0.0669)
(0.722222222222222,0.0669)
(0.722777777777778,0.0669)
(0.723333333333333,0.0669)
(0.723888888888889,0.0669)
(0.724444444444444,0.0669)
(0.725,0.0669)
(0.725555555555556,0.0669)
(0.726111111111111,0.0669)
(0.726666666666667,0.0669)
(0.727222222222222,0.0669)
(0.727777777777778,0.0669)
(0.728333333333333,0.0669)
(0.728888888888889,0.0669)
(0.729444444444444,0.0669)
(0.73,0.0669)
(0.730555555555556,0.0669)
(0.731111111111111,0.0669)
(0.731666666666667,0.0669)
(0.732222222222222,0.0669)
(0.732777777777778,0.0669)
(0.733333333333333,0.0669)
(0.733888888888889,0.0669)
(0.734444444444444,0.0669)
(0.735,0.0669)
(0.735555555555556,0.0669)
(0.736111111111111,0.0669)
(0.736666666666667,0.0669)
(0.737222222222222,0.0669)
(0.737777777777778,0.0669)
(0.738333333333333,0.0669)
(0.738888888888889,0.0669)
(0.739444444444444,0.0669)
(0.74,0.0669)
(0.740555555555556,0.0669)
(0.741111111111111,0.0669)
(0.741666666666667,0.0669)
(0.742222222222222,0.0669)
(0.742777777777778,0.0669)
(0.743333333333333,0.0669)
(0.743888888888889,0.0669)
(0.744444444444444,0.0669)
(0.745,0.0669)
(0.745555555555556,0.0669)
(0.746111111111111,0.0669)
(0.746666666666667,0.0669)
(0.747222222222222,0.0669)
(0.747777777777778,0.0669)
(0.748333333333333,0.0669)
(0.748888888888889,0.0669)
(0.749444444444444,0.0669)
(0.75,0.1262)
(0.750555555555556,0.1262)
(0.751111111111111,0.1262)
(0.751666666666667,0.1262)
(0.752222222222222,0.1262)
(0.752777777777778,0.1262)
(0.753333333333333,0.1262)
(0.753888888888889,0.1262)
(0.754444444444444,0.1262)
(0.755,0.1262)
(0.755555555555556,0.1262)
(0.756111111111111,0.1262)
(0.756666666666667,0.1262)
(0.757222222222222,0.1262)
(0.757777777777778,0.1262)
(0.758333333333333,0.1262)
(0.758888888888889,0.1262)
(0.759444444444444,0.1262)
(0.76,0.1262)
(0.760555555555556,0.1262)
(0.761111111111111,0.1262)
(0.761666666666667,0.1262)
(0.762222222222222,0.1262)
(0.762777777777778,0.1262)
(0.763333333333333,0.1262)
(0.763888888888889,0.1262)
(0.764444444444444,0.1262)
(0.765,0.1262)
(0.765555555555556,0.1262)
(0.766111111111111,0.1262)
(0.766666666666667,0.1262)
(0.767222222222222,0.1262)
(0.767777777777778,0.1262)
(0.768333333333333,0.1262)
(0.768888888888889,0.1262)
(0.769444444444444,0.1262)
(0.77,0.1262)
(0.770555555555556,0.1262)
(0.771111111111111,0.1262)
(0.771666666666667,0.1262)
(0.772222222222222,0.1262)
(0.772777777777778,0.1262)
(0.773333333333333,0.1262)
(0.773888888888889,0.1262)
(0.774444444444444,0.1262)
(0.775,0.1262)
(0.775555555555556,0.1262)
(0.776111111111111,0.1262)
(0.776666666666667,0.1262)
(0.777222222222222,0.1262)
(0.777777777777778,0.1262)
(0.778333333333333,0.1262)
(0.778888888888889,0.1262)
(0.779444444444444,0.1262)
(0.78,0.1262)
(0.780555555555556,0.1262)
(0.781111111111111,0.1262)
(0.781666666666667,0.1262)
(0.782222222222222,0.1262)
(0.782777777777778,0.1262)
(0.783333333333333,0.1262)
(0.783888888888889,0.1262)
(0.784444444444444,0.1262)
(0.785,0.1262)
(0.785555555555556,0.1262)
(0.786111111111111,0.1262)
(0.786666666666667,0.1262)
(0.787222222222222,0.1262)
(0.787777777777778,0.1262)
(0.788333333333333,0.1262)
(0.788888888888889,0.1262)
(0.789444444444444,0.1262)
(0.79,0.1262)
(0.790555555555556,0.1262)
(0.791111111111111,0.1262)
(0.791666666666667,0.1262)
(0.792222222222222,0.1262)
(0.792777777777778,0.1262)
(0.793333333333333,0.1262)
(0.793888888888889,0.1262)
(0.794444444444444,0.1262)
(0.795,0.1262)
(0.795555555555556,0.1262)
(0.796111111111111,0.1262)
(0.796666666666667,0.1262)
(0.797222222222222,0.1262)
(0.797777777777778,0.1262)
(0.798333333333333,0.1262)
(0.798888888888889,0.1262)
(0.799444444444444,0.1262)
(0.8,0.1262)
(0.800555555555556,0.1262)
(0.801111111111111,0.1262)
(0.801666666666667,0.1262)
(0.802222222222222,0.1262)
(0.802777777777778,0.1262)
(0.803333333333333,0.1262)
(0.803888888888889,0.1262)
(0.804444444444444,0.1262)
(0.805,0.1262)
(0.805555555555556,0.1262)
(0.806111111111111,0.1262)
(0.806666666666667,0.1262)
(0.807222222222222,0.1262)
(0.807777777777778,0.1262)
(0.808333333333333,0.1262)
(0.808888888888889,0.1262)
(0.809444444444444,0.1262)
(0.81,0.1262)
(0.810555555555556,0.1262)
(0.811111111111111,0.1262)
(0.811666666666667,0.1262)
(0.812222222222222,0.1262)
(0.812777777777778,0.1262)
(0.813333333333333,0.1262)
(0.813888888888889,0.1262)
(0.814444444444444,0.1262)
(0.815,0.1262)
(0.815555555555556,0.1262)
(0.816111111111111,0.1262)
(0.816666666666667,0.1262)
(0.817222222222222,0.1262)
(0.817777777777778,0.1262)
(0.818333333333333,0.1262)
(0.818888888888889,0.1262)
(0.819444444444444,0.1262)
(0.82,0.1262)
(0.820555555555556,0.1262)
(0.821111111111111,0.1262)
(0.821666666666667,0.1262)
(0.822222222222222,0.1262)
(0.822777777777778,0.1262)
(0.823333333333333,0.1262)
(0.823888888888889,0.1262)
(0.824444444444444,0.1262)
(0.825,0.1262)
(0.825555555555556,0.1262)
(0.826111111111111,0.1262)
(0.826666666666667,0.1262)
(0.827222222222222,0.1262)
(0.827777777777778,0.1262)
(0.828333333333333,0.1262)
(0.828888888888889,0.1262)
(0.829444444444444,0.1262)
(0.83,0.1262)
(0.830555555555556,0.1262)
(0.831111111111111,0.1262)
(0.831666666666667,0.1262)
(0.832222222222222,0.1262)
(0.832777777777778,0.1262)
(0.833333333333333,0.1262)
(0.833888888888889,0.1262)
(0.834444444444444,0.1262)
(0.835,0.1262)
(0.835555555555556,0.1262)
(0.836111111111111,0.1262)
(0.836666666666667,0.1262)
(0.837222222222222,0.1262)
(0.837777777777778,0.1262)
(0.838333333333333,0.1262)
(0.838888888888889,0.1262)
(0.839444444444444,0.1262)
(0.84,0.1262)
(0.840555555555556,0.1262)
(0.841111111111111,0.1262)
(0.841666666666667,0.1262)
(0.842222222222222,0.1262)
(0.842777777777778,0.1262)
(0.843333333333333,0.1262)
(0.843888888888889,0.1262)
(0.844444444444444,0.1262)
(0.845,0.1262)
(0.845555555555556,0.1262)
(0.846111111111111,0.1262)
(0.846666666666667,0.1262)
(0.847222222222222,0.1262)
(0.847777777777778,0.1262)
(0.848333333333333,0.1262)
(0.848888888888889,0.1262)
(0.849444444444444,0.1262)
(0.85,0.1262)
(0.850555555555556,0.1262)
(0.851111111111111,0.1262)
(0.851666666666667,0.1262)
(0.852222222222222,0.1262)
(0.852777777777778,0.1262)
(0.853333333333333,0.1262)
(0.853888888888889,0.1262)
(0.854444444444444,0.1262)
(0.855,0.1262)
(0.855555555555556,0.1262)
(0.856111111111111,0.1262)
(0.856666666666667,0.1262)
(0.857222222222222,0.1262)
(0.857777777777778,0.1262)
(0.858333333333333,0.1262)
(0.858888888888889,0.1262)
(0.859444444444444,0.1262)
(0.86,0.1262)
(0.860555555555556,0.1262)
(0.861111111111111,0.1262)
(0.861666666666667,0.1262)
(0.862222222222222,0.1262)
(0.862777777777778,0.1262)
(0.863333333333333,0.1262)
(0.863888888888889,0.1262)
(0.864444444444444,0.1262)
(0.865,0.1262)
(0.865555555555556,0.1262)
(0.866111111111111,0.1262)
(0.866666666666667,0.1262)
(0.867222222222222,0.1262)
(0.867777777777778,0.1262)
(0.868333333333333,0.1262)
(0.868888888888889,0.1262)
(0.869444444444444,0.1262)
(0.87,0.1262)
(0.870555555555556,0.1262)
(0.871111111111111,0.1262)
(0.871666666666667,0.1262)
(0.872222222222222,0.1262)
(0.872777777777778,0.1262)
(0.873333333333333,0.1262)
(0.873888888888889,0.1262)
(0.874444444444444,0.1262)
(0.875,0.1262)
(0.875555555555556,0.1262)
(0.876111111111111,0.1262)
(0.876666666666667,0.1262)
(0.877222222222222,0.1262)
(0.877777777777778,0.1262)
(0.878333333333333,0.1262)
(0.878888888888889,0.1262)
(0.879444444444444,0.1262)
(0.88,0.1262)
(0.880555555555556,0.1262)
(0.881111111111111,0.1262)
(0.881666666666667,0.1262)
(0.882222222222222,0.1262)
(0.882777777777778,0.1262)
(0.883333333333333,0.1262)
(0.883888888888889,0.1262)
(0.884444444444444,0.1262)
(0.885,0.1262)
(0.885555555555556,0.1262)
(0.886111111111111,0.1262)
(0.886666666666667,0.1262)
(0.887222222222222,0.1262)
(0.887777777777778,0.1262)
(0.888333333333333,0.1262)
(0.888888888888889,0.1262)
(0.889444444444444,0.1262)
(0.89,0.1262)
(0.890555555555556,0.1262)
(0.891111111111111,0.1262)
(0.891666666666667,0.1262)
(0.892222222222222,0.1262)
(0.892777777777778,0.1262)
(0.893333333333333,0.1262)
(0.893888888888889,0.1262)
(0.894444444444444,0.1262)
(0.895,0.1262)
(0.895555555555556,0.1262)
(0.896111111111111,0.1262)
(0.896666666666667,0.1262)
(0.897222222222222,0.1262)
(0.897777777777778,0.1262)
(0.898333333333333,0.1262)
(0.898888888888889,0.1262)
(0.899444444444444,0.1262)
(0.9,0.1262)
(0.900555555555556,0.1262)
(0.901111111111111,0.1262)
(0.901666666666667,0.1262)
(0.902222222222222,0.1262)
(0.902777777777778,0.1262)
(0.903333333333333,0.1262)
(0.903888888888889,0.1262)
(0.904444444444444,0.1262)
(0.905,0.1262)
(0.905555555555556,0.1262)
(0.906111111111111,0.1262)
(0.906666666666667,0.1262)
(0.907222222222222,0.1262)
(0.907777777777778,0.1262)
(0.908333333333333,0.1262)
(0.908888888888889,0.1262)
(0.909444444444444,0.1262)
(0.91,0.1262)
(0.910555555555556,0.1262)
(0.911111111111111,0.1262)
(0.911666666666667,0.1262)
(0.912222222222222,0.1262)
(0.912777777777778,0.1262)
(0.913333333333333,0.1262)
(0.913888888888889,0.1262)
(0.914444444444444,0.1262)
(0.915,0.1262)
(0.915555555555556,0.1262)
(0.916111111111111,0.1262)
(0.916666666666667,0.1262)
(0.917222222222222,0.1262)
(0.917777777777778,0.1262)
(0.918333333333333,0.1262)
(0.918888888888889,0.1262)
(0.919444444444444,0.1262)
(0.92,0.1262)
(0.920555555555556,0.1262)
(0.921111111111111,0.1262)
(0.921666666666667,0.1262)
(0.922222222222222,0.1262)
(0.922777777777778,0.1262)
(0.923333333333333,0.1262)
(0.923888888888889,0.1262)
(0.924444444444444,0.1262)
(0.925,0.1262)
(0.925555555555556,0.1262)
(0.926111111111111,0.1262)
(0.926666666666667,0.1262)
(0.927222222222222,0.1262)
(0.927777777777778,0.1262)
(0.928333333333333,0.1262)
(0.928888888888889,0.1262)
(0.929444444444444,0.1262)
(0.93,0.1262)
(0.930555555555556,0.1262)
(0.931111111111111,0.1262)
(0.931666666666667,0.1262)
(0.932222222222222,0.1262)
(0.932777777777778,0.1262)
(0.933333333333333,0.1262)
(0.933888888888889,0.1262)
(0.934444444444444,0.1262)
(0.935,0.1262)
(0.935555555555556,0.1262)
(0.936111111111111,0.1262)
(0.936666666666667,0.1262)
(0.937222222222222,0.1262)
(0.937777777777778,0.1262)
(0.938333333333333,0.1262)
(0.938888888888889,0.1262)
(0.939444444444444,0.1262)
(0.94,0.1262)
(0.940555555555556,0.1262)
(0.941111111111111,0.1262)
(0.941666666666667,0.1262)
(0.942222222222222,0.1262)
(0.942777777777778,0.1262)
(0.943333333333333,0.1262)
(0.943888888888889,0.1262)
(0.944444444444444,0.1262)
(0.945,0.1262)
(0.945555555555556,0.1262)
(0.946111111111111,0.1262)
(0.946666666666667,0.1262)
(0.947222222222222,0.1262)
(0.947777777777778,0.1262)
(0.948333333333333,0.1262)
(0.948888888888889,0.1262)
(0.949444444444444,0.1262)
(0.95,0.1262)
(0.950555555555556,0.1262)
(0.951111111111111,0.1262)
(0.951666666666667,0.1262)
(0.952222222222222,0.1262)
(0.952777777777778,0.1262)
(0.953333333333333,0.1262)
(0.953888888888889,0.1262)
(0.954444444444444,0.1262)
(0.955,0.1262)
(0.955555555555556,0.1262)
(0.956111111111111,0.1262)
(0.956666666666667,0.1262)
(0.957222222222222,0.1262)
(0.957777777777778,0.1262)
(0.958333333333333,0.1262)
(0.958888888888889,0.1262)
(0.959444444444444,0.1262)
(0.96,0.1262)
(0.960555555555556,0.1262)
(0.961111111111111,0.1262)
(0.961666666666667,0.1262)
(0.962222222222222,0.1262)
(0.962777777777778,0.1262)
(0.963333333333333,0.1262)
(0.963888888888889,0.1262)
(0.964444444444444,0.1262)
(0.965,0.1262)
(0.965555555555556,0.1262)
(0.966111111111111,0.1262)
(0.966666666666667,0.1262)
(0.967222222222222,0.1262)
(0.967777777777778,0.1262)
(0.968333333333333,0.1262)
(0.968888888888889,0.1262)
(0.969444444444444,0.1262)
(0.97,0.1262)
(0.970555555555556,0.1262)
(0.971111111111111,0.1262)
(0.971666666666667,0.1262)
(0.972222222222222,0.1262)
(0.972777777777778,0.1262)
(0.973333333333333,0.1262)
(0.973888888888889,0.1262)
(0.974444444444444,0.1262)
(0.975,0.1262)
(0.975555555555556,0.1262)
(0.976111111111111,0.1262)
(0.976666666666667,0.1262)
(0.977222222222222,0.1262)
(0.977777777777778,0.1262)
(0.978333333333333,0.1262)
(0.978888888888889,0.1262)
(0.979444444444444,0.1262)
(0.98,0.1262)
(0.980555555555556,0.1262)
(0.981111111111111,0.1262)
(0.981666666666667,0.1262)
(0.982222222222222,0.1262)
(0.982777777777778,0.1262)
(0.983333333333333,0.1262)
(0.983888888888889,0.1262)
(0.984444444444444,0.1262)
(0.985,0.1262)
(0.985555555555556,0.1262)
(0.986111111111111,0.1262)
(0.986666666666667,0.1262)
(0.987222222222222,0.1262)
(0.987777777777778,0.1262)
(0.988333333333333,0.1262)
(0.988888888888889,0.1262)
(0.989444444444444,0.1262)
(0.99,0.1262)
(0.990555555555556,0.1262)
(0.991111111111111,0.1262)
(0.991666666666667,0.1262)
(0.992222222222222,0.1262)
(0.992777777777778,0.1262)
(0.993333333333333,0.1262)
(0.993888888888889,0.1262)
(0.994444444444444,0.1262)
(0.995,0.1262)
(0.995555555555556,0.1262)
(0.996111111111111,0.1262)
(0.996666666666667,0.1262)
(0.997222222222222,0.1262)
(0.997777777777778,0.1262)
(0.998333333333333,0.1262)
(0.998888888888889,0.1262)
(0.999444444444444,0.1262)
(1,0.0444)
(1.00055555555556,0.0444)
(1.00111111111111,0.0444)
(1.00166666666667,0.0444)
(1.00222222222222,0.0444)
(1.00277777777778,0.0444)
(1.00333333333333,0.0444)
(1.00388888888889,0.0444)
(1.00444444444444,0.0444)
(1.005,0.0444)
(1.00555555555556,0.0444)
(1.00611111111111,0.0444)
(1.00666666666667,0.0444)
(1.00722222222222,0.0444)
(1.00777777777778,0.0444)
(1.00833333333333,0.0444)
(1.00888888888889,0.0444)
(1.00944444444444,0.0444)
(1.01,0.0444)
(1.01055555555556,0.0444)
(1.01111111111111,0.0444)
(1.01166666666667,0.0444)
(1.01222222222222,0.0444)
(1.01277777777778,0.0444)
(1.01333333333333,0.0444)
(1.01388888888889,0.0444)
(1.01444444444444,0.0444)
(1.015,0.0444)
(1.01555555555556,0.0444)
(1.01611111111111,0.0444)
(1.01666666666667,0.0444)
(1.01722222222222,0.0444)
(1.01777777777778,0.0444)
(1.01833333333333,0.0444)
(1.01888888888889,0.0444)
(1.01944444444444,0.0444)
(1.02,0.0444)
(1.02055555555556,0.0444)
(1.02111111111111,0.0444)
(1.02166666666667,0.0444)
(1.02222222222222,0.0444)
(1.02277777777778,0.0444)
(1.02333333333333,0.0444)
(1.02388888888889,0.0444)
(1.02444444444444,0.0444)
(1.025,0.0444)
(1.02555555555556,0.0444)
(1.02611111111111,0.0444)
(1.02666666666667,0.0444)
(1.02722222222222,0.0444)
(1.02777777777778,0.0444)
(1.02833333333333,0.0444)
(1.02888888888889,0.0444)
(1.02944444444444,0.0444)
(1.03,0.0444)
(1.03055555555556,0.0444)
(1.03111111111111,0.0444)
(1.03166666666667,0.0444)
(1.03222222222222,0.0444)
(1.03277777777778,0.0444)
(1.03333333333333,0.0444)
(1.03388888888889,0.0444)
(1.03444444444444,0.0444)
(1.035,0.0444)
(1.03555555555556,0.0444)
(1.03611111111111,0.0444)
(1.03666666666667,0.0444)
(1.03722222222222,0.0444)
(1.03777777777778,0.0444)
(1.03833333333333,0.0444)
(1.03888888888889,0.0444)
(1.03944444444444,0.0444)
(1.04,0.0444)
(1.04055555555556,0.0444)
(1.04111111111111,0.0444)
(1.04166666666667,0.0444)
(1.04222222222222,0.0444)
(1.04277777777778,0.0444)
(1.04333333333333,0.0444)
(1.04388888888889,0.0444)
(1.04444444444444,0.0444)
(1.045,0.0444)
(1.04555555555556,0.0444)
(1.04611111111111,0.0444)
(1.04666666666667,0.0444)
(1.04722222222222,0.0444)
(1.04777777777778,0.0444)
(1.04833333333333,0.0444)
(1.04888888888889,0.0444)
(1.04944444444444,0.0444)
(1.05,0.0444)
(1.05055555555556,0.0444)
(1.05111111111111,0.0444)
(1.05166666666667,0.0444)
(1.05222222222222,0.0444)
(1.05277777777778,0.0444)
(1.05333333333333,0.0444)
(1.05388888888889,0.0444)
(1.05444444444444,0.0444)
(1.055,0.0444)
(1.05555555555556,0.0444)
(1.05611111111111,0.0444)
(1.05666666666667,0.0444)
(1.05722222222222,0.0444)
(1.05777777777778,0.0444)
(1.05833333333333,0.0444)
(1.05888888888889,0.0444)
(1.05944444444444,0.0444)
(1.06,0.0444)
(1.06055555555556,0.0444)
(1.06111111111111,0.0444)
(1.06166666666667,0.0444)
(1.06222222222222,0.0444)
(1.06277777777778,0.0444)
(1.06333333333333,0.0444)
(1.06388888888889,0.0444)
(1.06444444444444,0.0444)
(1.065,0.0444)
(1.06555555555556,0.0444)
(1.06611111111111,0.0444)
(1.06666666666667,0.0444)
(1.06722222222222,0.0444)
(1.06777777777778,0.0444)
(1.06833333333333,0.0444)
(1.06888888888889,0.0444)
(1.06944444444444,0.0444)
(1.07,0.0444)
(1.07055555555556,0.0444)
(1.07111111111111,0.0444)
(1.07166666666667,0.0444)
(1.07222222222222,0.0444)
(1.07277777777778,0.0444)
(1.07333333333333,0.0444)
(1.07388888888889,0.0444)
(1.07444444444444,0.0444)
(1.075,0.0444)
(1.07555555555556,0.0444)
(1.07611111111111,0.0444)
(1.07666666666667,0.0444)
(1.07722222222222,0.0444)
(1.07777777777778,0.0444)
(1.07833333333333,0.0444)
(1.07888888888889,0.0444)
(1.07944444444444,0.0444)
(1.08,0.0444)
(1.08055555555556,0.0444)
(1.08111111111111,0.0444)
(1.08166666666667,0.0444)
(1.08222222222222,0.0444)
(1.08277777777778,0.0444)
(1.08333333333333,0.0444)
(1.08388888888889,0.0444)
(1.08444444444444,0.0444)
(1.085,0.0444)
(1.08555555555556,0.0444)
(1.08611111111111,0.0444)
(1.08666666666667,0.0444)
(1.08722222222222,0.0444)
(1.08777777777778,0.0444)
(1.08833333333333,0.0444)
(1.08888888888889,0.0444)
(1.08944444444444,0.0444)
(1.09,0.0444)
(1.09055555555556,0.0444)
(1.09111111111111,0.0444)
(1.09166666666667,0.0444)
(1.09222222222222,0.0444)
(1.09277777777778,0.0444)
(1.09333333333333,0.0444)
(1.09388888888889,0.0444)
(1.09444444444444,0.0444)
(1.095,0.0444)
(1.09555555555556,0.0444)
(1.09611111111111,0.0444)
(1.09666666666667,0.0444)
(1.09722222222222,0.0444)
(1.09777777777778,0.0444)
(1.09833333333333,0.0444)
(1.09888888888889,0.0444)
(1.09944444444444,0.0444)
(1.1,0.0444)
(1.10055555555556,0.0444)
(1.10111111111111,0.0444)
(1.10166666666667,0.0444)
(1.10222222222222,0.0444)
(1.10277777777778,0.0444)
(1.10333333333333,0.0444)
(1.10388888888889,0.0444)
(1.10444444444444,0.0444)
(1.105,0.0444)
(1.10555555555556,0.0444)
(1.10611111111111,0.0444)
(1.10666666666667,0.0444)
(1.10722222222222,0.0444)
(1.10777777777778,0.0444)
(1.10833333333333,0.0444)
(1.10888888888889,0.0444)
(1.10944444444444,0.0444)
(1.11,0.0444)
(1.11055555555556,0.0444)
(1.11111111111111,0.0444)
(1.11166666666667,0.0444)
(1.11222222222222,0.0444)
(1.11277777777778,0.0444)
(1.11333333333333,0.0444)
(1.11388888888889,0.0444)
(1.11444444444444,0.0444)
(1.115,0.0444)
(1.11555555555556,0.0444)
(1.11611111111111,0.0444)
(1.11666666666667,0.0444)
(1.11722222222222,0.0444)
(1.11777777777778,0.0444)
(1.11833333333333,0.0444)
(1.11888888888889,0.0444)
(1.11944444444444,0.0444)
(1.12,0.0444)
(1.12055555555556,0.0444)
(1.12111111111111,0.0444)
(1.12166666666667,0.0444)
(1.12222222222222,0.0444)
(1.12277777777778,0.0444)
(1.12333333333333,0.0444)
(1.12388888888889,0.0444)
(1.12444444444444,0.0444)
(1.125,0.0444)
(1.12555555555556,0.0444)
(1.12611111111111,0.0444)
(1.12666666666667,0.0444)
(1.12722222222222,0.0444)
(1.12777777777778,0.0444)
(1.12833333333333,0.0444)
(1.12888888888889,0.0444)
(1.12944444444444,0.0444)
(1.13,0.0444)
(1.13055555555556,0.0444)
(1.13111111111111,0.0444)
(1.13166666666667,0.0444)
(1.13222222222222,0.0444)
(1.13277777777778,0.0444)
(1.13333333333333,0.0444)
(1.13388888888889,0.0444)
(1.13444444444444,0.0444)
(1.135,0.0444)
(1.13555555555556,0.0444)
(1.13611111111111,0.0444)
(1.13666666666667,0.0444)
(1.13722222222222,0.0444)
(1.13777777777778,0.0444)
(1.13833333333333,0.0444)
(1.13888888888889,0.0444)
(1.13944444444444,0.0444)
(1.14,0.0444)
(1.14055555555556,0.0444)
(1.14111111111111,0.0444)
(1.14166666666667,0.0444)
(1.14222222222222,0.0444)
(1.14277777777778,0.0444)
(1.14333333333333,0.0444)
(1.14388888888889,0.0444)
(1.14444444444444,0.0444)
(1.145,0.0444)
(1.14555555555556,0.0444)
(1.14611111111111,0.0444)
(1.14666666666667,0.0444)
(1.14722222222222,0.0444)
(1.14777777777778,0.0444)
(1.14833333333333,0.0444)
(1.14888888888889,0.0444)
(1.14944444444444,0.0444)
(1.15,0.0444)
(1.15055555555556,0.0444)
(1.15111111111111,0.0444)
(1.15166666666667,0.0444)
(1.15222222222222,0.0444)
(1.15277777777778,0.0444)
(1.15333333333333,0.0444)
(1.15388888888889,0.0444)
(1.15444444444444,0.0444)
(1.155,0.0444)
(1.15555555555556,0.0444)
(1.15611111111111,0.0444)
(1.15666666666667,0.0444)
(1.15722222222222,0.0444)
(1.15777777777778,0.0444)
(1.15833333333333,0.0444)
(1.15888888888889,0.0444)
(1.15944444444444,0.0444)
(1.16,0.0444)
(1.16055555555556,0.0444)
(1.16111111111111,0.0444)
(1.16166666666667,0.0444)
(1.16222222222222,0.0444)
(1.16277777777778,0.0444)
(1.16333333333333,0.0444)
(1.16388888888889,0.0444)
(1.16444444444444,0.0444)
(1.165,0.0444)
(1.16555555555556,0.0444)
(1.16611111111111,0.0444)
(1.16666666666667,0.0444)
(1.16722222222222,0.0444)
(1.16777777777778,0.0444)
(1.16833333333333,0.0444)
(1.16888888888889,0.0444)
(1.16944444444444,0.0444)
(1.17,0.0444)
(1.17055555555556,0.0444)
(1.17111111111111,0.0444)
(1.17166666666667,0.0444)
(1.17222222222222,0.0444)
(1.17277777777778,0.0444)
(1.17333333333333,0.0444)
(1.17388888888889,0.0444)
(1.17444444444444,0.0444)
(1.175,0.0444)
(1.17555555555556,0.0444)
(1.17611111111111,0.0444)
(1.17666666666667,0.0444)
(1.17722222222222,0.0444)
(1.17777777777778,0.0444)
(1.17833333333333,0.0444)
(1.17888888888889,0.0444)
(1.17944444444444,0.0444)
(1.18,0.0444)
(1.18055555555556,0.0444)
(1.18111111111111,0.0444)
(1.18166666666667,0.0444)
(1.18222222222222,0.0444)
(1.18277777777778,0.0444)
(1.18333333333333,0.0444)
(1.18388888888889,0.0444)
(1.18444444444444,0.0444)
(1.185,0.0444)
(1.18555555555556,0.0444)
(1.18611111111111,0.0444)
(1.18666666666667,0.0444)
(1.18722222222222,0.0444)
(1.18777777777778,0.0444)
(1.18833333333333,0.0444)
(1.18888888888889,0.0444)
(1.18944444444444,0.0444)
(1.19,0.0444)
(1.19055555555556,0.0444)
(1.19111111111111,0.0444)
(1.19166666666667,0.0444)
(1.19222222222222,0.0444)
(1.19277777777778,0.0444)
(1.19333333333333,0.0444)
(1.19388888888889,0.0444)
(1.19444444444444,0.0444)
(1.195,0.0444)
(1.19555555555556,0.0444)
(1.19611111111111,0.0444)
(1.19666666666667,0.0444)
(1.19722222222222,0.0444)
(1.19777777777778,0.0444)
(1.19833333333333,0.0444)
(1.19888888888889,0.0444)
(1.19944444444444,0.0444)
(1.2,0.0444)
(1.20055555555556,0.0444)
(1.20111111111111,0.0444)
(1.20166666666667,0.0444)
(1.20222222222222,0.0444)
(1.20277777777778,0.0444)
(1.20333333333333,0.0444)
(1.20388888888889,0.0444)
(1.20444444444444,0.0444)
(1.205,0.0444)
(1.20555555555556,0.0444)
(1.20611111111111,0.0444)
(1.20666666666667,0.0444)
(1.20722222222222,0.0444)
(1.20777777777778,0.0444)
(1.20833333333333,0.0444)
(1.20888888888889,0.0444)
(1.20944444444444,0.0444)
(1.21,0.0444)
(1.21055555555556,0.0444)
(1.21111111111111,0.0444)
(1.21166666666667,0.0444)
(1.21222222222222,0.0444)
(1.21277777777778,0.0444)
(1.21333333333333,0.0444)
(1.21388888888889,0.0444)
(1.21444444444444,0.0444)
(1.215,0.0444)
(1.21555555555556,0.0444)
(1.21611111111111,0.0444)
(1.21666666666667,0.0444)
(1.21722222222222,0.0444)
(1.21777777777778,0.0444)
(1.21833333333333,0.0444)
(1.21888888888889,0.0444)
(1.21944444444444,0.0444)
(1.22,0.0444)
(1.22055555555556,0.0444)
(1.22111111111111,0.0444)
(1.22166666666667,0.0444)
(1.22222222222222,0.0444)
(1.22277777777778,0.0444)
(1.22333333333333,0.0444)
(1.22388888888889,0.0444)
(1.22444444444444,0.0444)
(1.225,0.0444)
(1.22555555555556,0.0444)
(1.22611111111111,0.0444)
(1.22666666666667,0.0444)
(1.22722222222222,0.0444)
(1.22777777777778,0.0444)
(1.22833333333333,0.0444)
(1.22888888888889,0.0444)
(1.22944444444444,0.0444)
(1.23,0.0444)
(1.23055555555556,0.0444)
(1.23111111111111,0.0444)
(1.23166666666667,0.0444)
(1.23222222222222,0.0444)
(1.23277777777778,0.0444)
(1.23333333333333,0.0444)
(1.23388888888889,0.0444)
(1.23444444444444,0.0444)
(1.235,0.0444)
(1.23555555555556,0.0444)
(1.23611111111111,0.0444)
(1.23666666666667,0.0444)
(1.23722222222222,0.0444)
(1.23777777777778,0.0444)
(1.23833333333333,0.0444)
(1.23888888888889,0.0444)
(1.23944444444444,0.0444)
(1.24,0.0444)
(1.24055555555556,0.0444)
(1.24111111111111,0.0444)
(1.24166666666667,0.0444)
(1.24222222222222,0.0444)
(1.24277777777778,0.0444)
(1.24333333333333,0.0444)
(1.24388888888889,0.0444)
(1.24444444444444,0.0444)
(1.245,0.0444)
(1.24555555555556,0.0444)
(1.24611111111111,0.0444)
(1.24666666666667,0.0444)
(1.24722222222222,0.0444)
(1.24777777777778,0.0444)
(1.24833333333333,0.0444)
(1.24888888888889,0.0444)
(1.24944444444444,0.0444)
(1.25,0.0469)
(1.25055555555556,0.0469)
(1.25111111111111,0.0469)
(1.25166666666667,0.0469)
(1.25222222222222,0.0469)
(1.25277777777778,0.0469)
(1.25333333333333,0.0469)
(1.25388888888889,0.0469)
(1.25444444444444,0.0469)
(1.255,0.0469)
(1.25555555555556,0.0469)
(1.25611111111111,0.0469)
(1.25666666666667,0.0469)
(1.25722222222222,0.0469)
(1.25777777777778,0.0469)
(1.25833333333333,0.0469)
(1.25888888888889,0.0469)
(1.25944444444444,0.0469)
(1.26,0.0469)
(1.26055555555556,0.0469)
(1.26111111111111,0.0469)
(1.26166666666667,0.0469)
(1.26222222222222,0.0469)
(1.26277777777778,0.0469)
(1.26333333333333,0.0469)
(1.26388888888889,0.0469)
(1.26444444444444,0.0469)
(1.265,0.0469)
(1.26555555555556,0.0469)
(1.26611111111111,0.0469)
(1.26666666666667,0.0469)
(1.26722222222222,0.0469)
(1.26777777777778,0.0469)
(1.26833333333333,0.0469)
(1.26888888888889,0.0469)
(1.26944444444444,0.0469)
(1.27,0.0469)
(1.27055555555556,0.0469)
(1.27111111111111,0.0469)
(1.27166666666667,0.0469)
(1.27222222222222,0.0469)
(1.27277777777778,0.0469)
(1.27333333333333,0.0469)
(1.27388888888889,0.0469)
(1.27444444444444,0.0469)
(1.275,0.0469)
(1.27555555555556,0.0469)
(1.27611111111111,0.0469)
(1.27666666666667,0.0469)
(1.27722222222222,0.0469)
(1.27777777777778,0.0469)
(1.27833333333333,0.0469)
(1.27888888888889,0.0469)
(1.27944444444444,0.0469)
(1.28,0.0469)
(1.28055555555556,0.0469)
(1.28111111111111,0.0469)
(1.28166666666667,0.0469)
(1.28222222222222,0.0469)
(1.28277777777778,0.0469)
(1.28333333333333,0.0469)
(1.28388888888889,0.0469)
(1.28444444444444,0.0469)
(1.285,0.0469)
(1.28555555555556,0.0469)
(1.28611111111111,0.0469)
(1.28666666666667,0.0469)
(1.28722222222222,0.0469)
(1.28777777777778,0.0469)
(1.28833333333333,0.0469)
(1.28888888888889,0.0469)
(1.28944444444444,0.0469)
(1.29,0.0469)
(1.29055555555556,0.0469)
(1.29111111111111,0.0469)
(1.29166666666667,0.0469)
(1.29222222222222,0.0469)
(1.29277777777778,0.0469)
(1.29333333333333,0.0469)
(1.29388888888889,0.0469)
(1.29444444444444,0.0469)
(1.295,0.0469)
(1.29555555555556,0.0469)
(1.29611111111111,0.0469)
(1.29666666666667,0.0469)
(1.29722222222222,0.0469)
(1.29777777777778,0.0469)
(1.29833333333333,0.0469)
(1.29888888888889,0.0469)
(1.29944444444444,0.0469)
(1.3,0.0469)
(1.30055555555556,0.0469)
(1.30111111111111,0.0469)
(1.30166666666667,0.0469)
(1.30222222222222,0.0469)
(1.30277777777778,0.0469)
(1.30333333333333,0.0469)
(1.30388888888889,0.0469)
(1.30444444444444,0.0469)
(1.305,0.0469)
(1.30555555555556,0.0469)
(1.30611111111111,0.0469)
(1.30666666666667,0.0469)
(1.30722222222222,0.0469)
(1.30777777777778,0.0469)
(1.30833333333333,0.0469)
(1.30888888888889,0.0469)
(1.30944444444444,0.0469)
(1.31,0.0469)
(1.31055555555556,0.0469)
(1.31111111111111,0.0469)
(1.31166666666667,0.0469)
(1.31222222222222,0.0469)
(1.31277777777778,0.0469)
(1.31333333333333,0.0469)
(1.31388888888889,0.0469)
(1.31444444444444,0.0469)
(1.315,0.0469)
(1.31555555555556,0.0469)
(1.31611111111111,0.0469)
(1.31666666666667,0.0469)
(1.31722222222222,0.0469)
(1.31777777777778,0.0469)
(1.31833333333333,0.0469)
(1.31888888888889,0.0469)
(1.31944444444444,0.0469)
(1.32,0.0469)
(1.32055555555556,0.0469)
(1.32111111111111,0.0469)
(1.32166666666667,0.0469)
(1.32222222222222,0.0469)
(1.32277777777778,0.0469)
(1.32333333333333,0.0469)
(1.32388888888889,0.0469)
(1.32444444444444,0.0469)
(1.325,0.0469)
(1.32555555555556,0.0469)
(1.32611111111111,0.0469)
(1.32666666666667,0.0469)
(1.32722222222222,0.0469)
(1.32777777777778,0.0469)
(1.32833333333333,0.0469)
(1.32888888888889,0.0469)
(1.32944444444444,0.0469)
(1.33,0.0469)
(1.33055555555556,0.0469)
(1.33111111111111,0.0469)
(1.33166666666667,0.0469)
(1.33222222222222,0.0469)
(1.33277777777778,0.0469)
(1.33333333333333,0.0469)
(1.33388888888889,0.0469)
(1.33444444444444,0.0469)
(1.335,0.0469)
(1.33555555555556,0.0469)
(1.33611111111111,0.0469)
(1.33666666666667,0.0469)
(1.33722222222222,0.0469)
(1.33777777777778,0.0469)
(1.33833333333333,0.0469)
(1.33888888888889,0.0469)
(1.33944444444444,0.0469)
(1.34,0.0469)
(1.34055555555556,0.0469)
(1.34111111111111,0.0469)
(1.34166666666667,0.0469)
(1.34222222222222,0.0469)
(1.34277777777778,0.0469)
(1.34333333333333,0.0469)
(1.34388888888889,0.0469)
(1.34444444444444,0.0469)
(1.345,0.0469)
(1.34555555555556,0.0469)
(1.34611111111111,0.0469)
(1.34666666666667,0.0469)
(1.34722222222222,0.0469)
(1.34777777777778,0.0469)
(1.34833333333333,0.0469)
(1.34888888888889,0.0469)
(1.34944444444444,0.0469)
(1.35,0.0469)
(1.35055555555556,0.0469)
(1.35111111111111,0.0469)
(1.35166666666667,0.0469)
(1.35222222222222,0.0469)
(1.35277777777778,0.0469)
(1.35333333333333,0.0469)
(1.35388888888889,0.0469)
(1.35444444444444,0.0469)
(1.355,0.0469)
(1.35555555555556,0.0469)
(1.35611111111111,0.0469)
(1.35666666666667,0.0469)
(1.35722222222222,0.0469)
(1.35777777777778,0.0469)
(1.35833333333333,0.0469)
(1.35888888888889,0.0469)
(1.35944444444444,0.0469)
(1.36,0.0469)
(1.36055555555556,0.0469)
(1.36111111111111,0.0469)
(1.36166666666667,0.0469)
(1.36222222222222,0.0469)
(1.36277777777778,0.0469)
(1.36333333333333,0.0469)
(1.36388888888889,0.0469)
(1.36444444444444,0.0469)
(1.365,0.0469)
(1.36555555555556,0.0469)
(1.36611111111111,0.0469)
(1.36666666666667,0.0469)
(1.36722222222222,0.0469)
(1.36777777777778,0.0469)
(1.36833333333333,0.0469)
(1.36888888888889,0.0469)
(1.36944444444444,0.0469)
(1.37,0.0469)
(1.37055555555556,0.0469)
(1.37111111111111,0.0469)
(1.37166666666667,0.0469)
(1.37222222222222,0.0469)
(1.37277777777778,0.0469)
(1.37333333333333,0.0469)
(1.37388888888889,0.0469)
(1.37444444444444,0.0469)
(1.375,0.0469)
(1.37555555555556,0.0469)
(1.37611111111111,0.0469)
(1.37666666666667,0.0469)
(1.37722222222222,0.0469)
(1.37777777777778,0.0469)
(1.37833333333333,0.0469)
(1.37888888888889,0.0469)
(1.37944444444444,0.0469)
(1.38,0.0469)
(1.38055555555556,0.0469)
(1.38111111111111,0.0469)
(1.38166666666667,0.0469)
(1.38222222222222,0.0469)
(1.38277777777778,0.0469)
(1.38333333333333,0.0469)
(1.38388888888889,0.0469)
(1.38444444444444,0.0469)
(1.385,0.0469)
(1.38555555555556,0.0469)
(1.38611111111111,0.0469)
(1.38666666666667,0.0469)
(1.38722222222222,0.0469)
(1.38777777777778,0.0469)
(1.38833333333333,0.0469)
(1.38888888888889,0.0469)
(1.38944444444444,0.0469)
(1.39,0.0469)
(1.39055555555556,0.0469)
(1.39111111111111,0.0469)
(1.39166666666667,0.0469)
(1.39222222222222,0.0469)
(1.39277777777778,0.0469)
(1.39333333333333,0.0469)
(1.39388888888889,0.0469)
(1.39444444444444,0.0469)
(1.395,0.0469)
(1.39555555555556,0.0469)
(1.39611111111111,0.0469)
(1.39666666666667,0.0469)
(1.39722222222222,0.0469)
(1.39777777777778,0.0469)
(1.39833333333333,0.0469)
(1.39888888888889,0.0469)
(1.39944444444444,0.0469)
(1.4,0.0469)
(1.40055555555556,0.0469)
(1.40111111111111,0.0469)
(1.40166666666667,0.0469)
(1.40222222222222,0.0469)
(1.40277777777778,0.0469)
(1.40333333333333,0.0469)
(1.40388888888889,0.0469)
(1.40444444444444,0.0469)
(1.405,0.0469)
(1.40555555555556,0.0469)
(1.40611111111111,0.0469)
(1.40666666666667,0.0469)
(1.40722222222222,0.0469)
(1.40777777777778,0.0469)
(1.40833333333333,0.0469)
(1.40888888888889,0.0469)
(1.40944444444444,0.0469)
(1.41,0.0469)
(1.41055555555556,0.0469)
(1.41111111111111,0.0469)
(1.41166666666667,0.0469)
(1.41222222222222,0.0469)
(1.41277777777778,0.0469)
(1.41333333333333,0.0469)
(1.41388888888889,0.0469)
(1.41444444444444,0.0469)
(1.415,0.0469)
(1.41555555555556,0.0469)
(1.41611111111111,0.0469)
(1.41666666666667,0.0469)
(1.41722222222222,0.0469)
(1.41777777777778,0.0469)
(1.41833333333333,0.0469)
(1.41888888888889,0.0469)
(1.41944444444444,0.0469)
(1.42,0.0469)
(1.42055555555556,0.0469)
(1.42111111111111,0.0469)
(1.42166666666667,0.0469)
(1.42222222222222,0.0469)
(1.42277777777778,0.0469)
(1.42333333333333,0.0469)
(1.42388888888889,0.0469)
(1.42444444444444,0.0469)
(1.425,0.0469)
(1.42555555555556,0.0469)
(1.42611111111111,0.0469)
(1.42666666666667,0.0469)
(1.42722222222222,0.0469)
(1.42777777777778,0.0469)
(1.42833333333333,0.0469)
(1.42888888888889,0.0469)
(1.42944444444444,0.0469)
(1.43,0.0469)
(1.43055555555556,0.0469)
(1.43111111111111,0.0469)
(1.43166666666667,0.0469)
(1.43222222222222,0.0469)
(1.43277777777778,0.0469)
(1.43333333333333,0.0469)
(1.43388888888889,0.0469)
(1.43444444444444,0.0469)
(1.435,0.0469)
(1.43555555555556,0.0469)
(1.43611111111111,0.0469)
(1.43666666666667,0.0469)
(1.43722222222222,0.0469)
(1.43777777777778,0.0469)
(1.43833333333333,0.0469)
(1.43888888888889,0.0469)
(1.43944444444444,0.0469)
(1.44,0.0469)
(1.44055555555556,0.0469)
(1.44111111111111,0.0469)
(1.44166666666667,0.0469)
(1.44222222222222,0.0469)
(1.44277777777778,0.0469)
(1.44333333333333,0.0469)
(1.44388888888889,0.0469)
(1.44444444444444,0.0469)
(1.445,0.0469)
(1.44555555555556,0.0469)
(1.44611111111111,0.0469)
(1.44666666666667,0.0469)
(1.44722222222222,0.0469)
(1.44777777777778,0.0469)
(1.44833333333333,0.0469)
(1.44888888888889,0.0469)
(1.44944444444444,0.0469)
(1.45,0.0469)
(1.45055555555556,0.0469)
(1.45111111111111,0.0469)
(1.45166666666667,0.0469)
(1.45222222222222,0.0469)
(1.45277777777778,0.0469)
(1.45333333333333,0.0469)
(1.45388888888889,0.0469)
(1.45444444444444,0.0469)
(1.455,0.0469)
(1.45555555555556,0.0469)
(1.45611111111111,0.0469)
(1.45666666666667,0.0469)
(1.45722222222222,0.0469)
(1.45777777777778,0.0469)
(1.45833333333333,0.0469)
(1.45888888888889,0.0469)
(1.45944444444444,0.0469)
(1.46,0.0469)
(1.46055555555556,0.0469)
(1.46111111111111,0.0469)
(1.46166666666667,0.0469)
(1.46222222222222,0.0469)
(1.46277777777778,0.0469)
(1.46333333333333,0.0469)
(1.46388888888889,0.0469)
(1.46444444444444,0.0469)
(1.465,0.0469)
(1.46555555555556,0.0469)
(1.46611111111111,0.0469)
(1.46666666666667,0.0469)
(1.46722222222222,0.0469)
(1.46777777777778,0.0469)
(1.46833333333333,0.0469)
(1.46888888888889,0.0469)
(1.46944444444444,0.0469)
(1.47,0.0469)
(1.47055555555556,0.0469)
(1.47111111111111,0.0469)
(1.47166666666667,0.0469)
(1.47222222222222,0.0469)
(1.47277777777778,0.0469)
(1.47333333333333,0.0469)
(1.47388888888889,0.0469)
(1.47444444444444,0.0469)
(1.475,0.0469)
(1.47555555555556,0.0469)
(1.47611111111111,0.0469)
(1.47666666666667,0.0469)
(1.47722222222222,0.0469)
(1.47777777777778,0.0469)
(1.47833333333333,0.0469)
(1.47888888888889,0.0469)
(1.47944444444444,0.0469)
(1.48,0.0469)
(1.48055555555556,0.0469)
(1.48111111111111,0.0469)
(1.48166666666667,0.0469)
(1.48222222222222,0.0469)
(1.48277777777778,0.0469)
(1.48333333333333,0.0469)
(1.48388888888889,0.0469)
(1.48444444444444,0.0469)
(1.485,0.0469)
(1.48555555555556,0.0469)
(1.48611111111111,0.0469)
(1.48666666666667,0.0469)
(1.48722222222222,0.0469)
(1.48777777777778,0.0469)
(1.48833333333333,0.0469)
(1.48888888888889,0.0469)
(1.48944444444444,0.0469)
(1.49,0.0469)
(1.49055555555556,0.0469)
(1.49111111111111,0.0469)
(1.49166666666667,0.0469)
(1.49222222222222,0.0469)
(1.49277777777778,0.0469)
(1.49333333333333,0.0469)
(1.49388888888889,0.0469)
(1.49444444444444,0.0469)
(1.495,0.0469)
(1.49555555555556,0.0469)
(1.49611111111111,0.0469)
(1.49666666666667,0.0469)
(1.49722222222222,0.0469)
(1.49777777777778,0.0469)
(1.49833333333333,0.0469)
(1.49888888888889,0.0469)
(1.49944444444444,0.0469)
(1.5,0.0881)
(1.50055555555556,0.0881)
(1.50111111111111,0.0881)
(1.50166666666667,0.0881)
(1.50222222222222,0.0881)
(1.50277777777778,0.0881)
(1.50333333333333,0.0881)
(1.50388888888889,0.0881)
(1.50444444444444,0.0881)
(1.505,0.0881)
(1.50555555555556,0.0881)
(1.50611111111111,0.0881)
(1.50666666666667,0.0881)
(1.50722222222222,0.0881)
(1.50777777777778,0.0881)
(1.50833333333333,0.0881)
(1.50888888888889,0.0881)
(1.50944444444444,0.0881)
(1.51,0.0881)
(1.51055555555556,0.0881)
(1.51111111111111,0.0881)
(1.51166666666667,0.0881)
(1.51222222222222,0.0881)
(1.51277777777778,0.0881)
(1.51333333333333,0.0881)
(1.51388888888889,0.0881)
(1.51444444444444,0.0881)
(1.515,0.0881)
(1.51555555555556,0.0881)
(1.51611111111111,0.0881)
(1.51666666666667,0.0881)
(1.51722222222222,0.0881)
(1.51777777777778,0.0881)
(1.51833333333333,0.0881)
(1.51888888888889,0.0881)
(1.51944444444444,0.0881)
(1.52,0.0881)
(1.52055555555556,0.0881)
(1.52111111111111,0.0881)
(1.52166666666667,0.0881)
(1.52222222222222,0.0881)
(1.52277777777778,0.0881)
(1.52333333333333,0.0881)
(1.52388888888889,0.0881)
(1.52444444444444,0.0881)
(1.525,0.0881)
(1.52555555555556,0.0881)
(1.52611111111111,0.0881)
(1.52666666666667,0.0881)
(1.52722222222222,0.0881)
(1.52777777777778,0.0881)
(1.52833333333333,0.0881)
(1.52888888888889,0.0881)
(1.52944444444444,0.0881)
(1.53,0.0881)
(1.53055555555556,0.0881)
(1.53111111111111,0.0881)
(1.53166666666667,0.0881)
(1.53222222222222,0.0881)
(1.53277777777778,0.0881)
(1.53333333333333,0.0881)
(1.53388888888889,0.0881)
(1.53444444444444,0.0881)
(1.535,0.0881)
(1.53555555555556,0.0881)
(1.53611111111111,0.0881)
(1.53666666666667,0.0881)
(1.53722222222222,0.0881)
(1.53777777777778,0.0881)
(1.53833333333333,0.0881)
(1.53888888888889,0.0881)
(1.53944444444444,0.0881)
(1.54,0.0881)
(1.54055555555556,0.0881)
(1.54111111111111,0.0881)
(1.54166666666667,0.0881)
(1.54222222222222,0.0881)
(1.54277777777778,0.0881)
(1.54333333333333,0.0881)
(1.54388888888889,0.0881)
(1.54444444444444,0.0881)
(1.545,0.0881)
(1.54555555555556,0.0881)
(1.54611111111111,0.0881)
(1.54666666666667,0.0881)
(1.54722222222222,0.0881)
(1.54777777777778,0.0881)
(1.54833333333333,0.0881)
(1.54888888888889,0.0881)
(1.54944444444444,0.0881)
(1.55,0.0881)
(1.55055555555556,0.0881)
(1.55111111111111,0.0881)
(1.55166666666667,0.0881)
(1.55222222222222,0.0881)
(1.55277777777778,0.0881)
(1.55333333333333,0.0881)
(1.55388888888889,0.0881)
(1.55444444444444,0.0881)
(1.555,0.0881)
(1.55555555555556,0.0881)
(1.55611111111111,0.0881)
(1.55666666666667,0.0881)
(1.55722222222222,0.0881)
(1.55777777777778,0.0881)
(1.55833333333333,0.0881)
(1.55888888888889,0.0881)
(1.55944444444444,0.0881)
(1.56,0.0881)
(1.56055555555556,0.0881)
(1.56111111111111,0.0881)
(1.56166666666667,0.0881)
(1.56222222222222,0.0881)
(1.56277777777778,0.0881)
(1.56333333333333,0.0881)
(1.56388888888889,0.0881)
(1.56444444444444,0.0881)
(1.565,0.0881)
(1.56555555555556,0.0881)
(1.56611111111111,0.0881)
(1.56666666666667,0.0881)
(1.56722222222222,0.0881)
(1.56777777777778,0.0881)
(1.56833333333333,0.0881)
(1.56888888888889,0.0881)
(1.56944444444444,0.0881)
(1.57,0.0881)
(1.57055555555556,0.0881)
(1.57111111111111,0.0881)
(1.57166666666667,0.0881)
(1.57222222222222,0.0881)
(1.57277777777778,0.0881)
(1.57333333333333,0.0881)
(1.57388888888889,0.0881)
(1.57444444444444,0.0881)
(1.575,0.0881)
(1.57555555555556,0.0881)
(1.57611111111111,0.0881)
(1.57666666666667,0.0881)
(1.57722222222222,0.0881)
(1.57777777777778,0.0881)
(1.57833333333333,0.0881)
(1.57888888888889,0.0881)
(1.57944444444444,0.0881)
(1.58,0.0881)
(1.58055555555556,0.0881)
(1.58111111111111,0.0881)
(1.58166666666667,0.0881)
(1.58222222222222,0.0881)
(1.58277777777778,0.0881)
(1.58333333333333,0.0881)
(1.58388888888889,0.0881)
(1.58444444444444,0.0881)
(1.585,0.0881)
(1.58555555555556,0.0881)
(1.58611111111111,0.0881)
(1.58666666666667,0.0881)
(1.58722222222222,0.0881)
(1.58777777777778,0.0881)
(1.58833333333333,0.0881)
(1.58888888888889,0.0881)
(1.58944444444444,0.0881)
(1.59,0.0881)
(1.59055555555556,0.0881)
(1.59111111111111,0.0881)
(1.59166666666667,0.0881)
(1.59222222222222,0.0881)
(1.59277777777778,0.0881)
(1.59333333333333,0.0881)
(1.59388888888889,0.0881)
(1.59444444444444,0.0881)
(1.595,0.0881)
(1.59555555555556,0.0881)
(1.59611111111111,0.0881)
(1.59666666666667,0.0881)
(1.59722222222222,0.0881)
(1.59777777777778,0.0881)
(1.59833333333333,0.0881)
(1.59888888888889,0.0881)
(1.59944444444444,0.0881)
(1.6,0.0881)
(1.60055555555556,0.0881)
(1.60111111111111,0.0881)
(1.60166666666667,0.0881)
(1.60222222222222,0.0881)
(1.60277777777778,0.0881)
(1.60333333333333,0.0881)
(1.60388888888889,0.0881)
(1.60444444444444,0.0881)
(1.605,0.0881)
(1.60555555555556,0.0881)
(1.60611111111111,0.0881)
(1.60666666666667,0.0881)
(1.60722222222222,0.0881)
(1.60777777777778,0.0881)
(1.60833333333333,0.0881)
(1.60888888888889,0.0881)
(1.60944444444444,0.0881)
(1.61,0.0881)
(1.61055555555556,0.0881)
(1.61111111111111,0.0881)
(1.61166666666667,0.0881)
(1.61222222222222,0.0881)
(1.61277777777778,0.0881)
(1.61333333333333,0.0881)
(1.61388888888889,0.0881)
(1.61444444444444,0.0881)
(1.615,0.0881)
(1.61555555555556,0.0881)
(1.61611111111111,0.0881)
(1.61666666666667,0.0881)
(1.61722222222222,0.0881)
(1.61777777777778,0.0881)
(1.61833333333333,0.0881)
(1.61888888888889,0.0881)
(1.61944444444444,0.0881)
(1.62,0.0881)
(1.62055555555556,0.0881)
(1.62111111111111,0.0881)
(1.62166666666667,0.0881)
(1.62222222222222,0.0881)
(1.62277777777778,0.0881)
(1.62333333333333,0.0881)
(1.62388888888889,0.0881)
(1.62444444444444,0.0881)
(1.625,0.0881)
(1.62555555555556,0.0881)
(1.62611111111111,0.0881)
(1.62666666666667,0.0881)
(1.62722222222222,0.0881)
(1.62777777777778,0.0881)
(1.62833333333333,0.0881)
(1.62888888888889,0.0881)
(1.62944444444444,0.0881)
(1.63,0.0881)
(1.63055555555556,0.0881)
(1.63111111111111,0.0881)
(1.63166666666667,0.0881)
(1.63222222222222,0.0881)
(1.63277777777778,0.0881)
(1.63333333333333,0.0881)
(1.63388888888889,0.0881)
(1.63444444444444,0.0881)
(1.635,0.0881)
(1.63555555555556,0.0881)
(1.63611111111111,0.0881)
(1.63666666666667,0.0881)
(1.63722222222222,0.0881)
(1.63777777777778,0.0881)
(1.63833333333333,0.0881)
(1.63888888888889,0.0881)
(1.63944444444444,0.0881)
(1.64,0.0881)
(1.64055555555556,0.0881)
(1.64111111111111,0.0881)
(1.64166666666667,0.0881)
(1.64222222222222,0.0881)
(1.64277777777778,0.0881)
(1.64333333333333,0.0881)
(1.64388888888889,0.0881)
(1.64444444444444,0.0881)
(1.645,0.0881)
(1.64555555555556,0.0881)
(1.64611111111111,0.0881)
(1.64666666666667,0.0881)
(1.64722222222222,0.0881)
(1.64777777777778,0.0881)
(1.64833333333333,0.0881)
(1.64888888888889,0.0881)
(1.64944444444444,0.0881)
(1.65,0.0881)
(1.65055555555556,0.0881)
(1.65111111111111,0.0881)
(1.65166666666667,0.0881)
(1.65222222222222,0.0881)
(1.65277777777778,0.0881)
(1.65333333333333,0.0881)
(1.65388888888889,0.0881)
(1.65444444444444,0.0881)
(1.655,0.0881)
(1.65555555555556,0.0881)
(1.65611111111111,0.0881)
(1.65666666666667,0.0881)
(1.65722222222222,0.0881)
(1.65777777777778,0.0881)
(1.65833333333333,0.0881)
(1.65888888888889,0.0881)
(1.65944444444444,0.0881)
(1.66,0.0881)
(1.66055555555556,0.0881)
(1.66111111111111,0.0881)
(1.66166666666667,0.0881)
(1.66222222222222,0.0881)
(1.66277777777778,0.0881)
(1.66333333333333,0.0881)
(1.66388888888889,0.0881)
(1.66444444444444,0.0881)
(1.665,0.0881)
(1.66555555555556,0.0881)
(1.66611111111111,0.0881)
(1.66666666666667,0.0881)
(1.66722222222222,0.0881)
(1.66777777777778,0.0881)
(1.66833333333333,0.0881)
(1.66888888888889,0.0881)
(1.66944444444444,0.0881)
(1.67,0.0881)
(1.67055555555556,0.0881)
(1.67111111111111,0.0881)
(1.67166666666667,0.0881)
(1.67222222222222,0.0881)
(1.67277777777778,0.0881)
(1.67333333333333,0.0881)
(1.67388888888889,0.0881)
(1.67444444444444,0.0881)
(1.675,0.0881)
(1.67555555555556,0.0881)
(1.67611111111111,0.0881)
(1.67666666666667,0.0881)
(1.67722222222222,0.0881)
(1.67777777777778,0.0881)
(1.67833333333333,0.0881)
(1.67888888888889,0.0881)
(1.67944444444444,0.0881)
(1.68,0.0881)
(1.68055555555556,0.0881)
(1.68111111111111,0.0881)
(1.68166666666667,0.0881)
(1.68222222222222,0.0881)
(1.68277777777778,0.0881)
(1.68333333333333,0.0881)
(1.68388888888889,0.0881)
(1.68444444444444,0.0881)
(1.685,0.0881)
(1.68555555555556,0.0881)
(1.68611111111111,0.0881)
(1.68666666666667,0.0881)
(1.68722222222222,0.0881)
(1.68777777777778,0.0881)
(1.68833333333333,0.0881)
(1.68888888888889,0.0881)
(1.68944444444444,0.0881)
(1.69,0.0881)
(1.69055555555556,0.0881)
(1.69111111111111,0.0881)
(1.69166666666667,0.0881)
(1.69222222222222,0.0881)
(1.69277777777778,0.0881)
(1.69333333333333,0.0881)
(1.69388888888889,0.0881)
(1.69444444444444,0.0881)
(1.695,0.0881)
(1.69555555555556,0.0881)
(1.69611111111111,0.0881)
(1.69666666666667,0.0881)
(1.69722222222222,0.0881)
(1.69777777777778,0.0881)
(1.69833333333333,0.0881)
(1.69888888888889,0.0881)
(1.69944444444444,0.0881)
(1.7,0.0881)
(1.70055555555556,0.0881)
(1.70111111111111,0.0881)
(1.70166666666667,0.0881)
(1.70222222222222,0.0881)
(1.70277777777778,0.0881)
(1.70333333333333,0.0881)
(1.70388888888889,0.0881)
(1.70444444444444,0.0881)
(1.705,0.0881)
(1.70555555555556,0.0881)
(1.70611111111111,0.0881)
(1.70666666666667,0.0881)
(1.70722222222222,0.0881)
(1.70777777777778,0.0881)
(1.70833333333333,0.0881)
(1.70888888888889,0.0881)
(1.70944444444444,0.0881)
(1.71,0.0881)
(1.71055555555556,0.0881)
(1.71111111111111,0.0881)
(1.71166666666667,0.0881)
(1.71222222222222,0.0881)
(1.71277777777778,0.0881)
(1.71333333333333,0.0881)
(1.71388888888889,0.0881)
(1.71444444444444,0.0881)
(1.715,0.0881)
(1.71555555555556,0.0881)
(1.71611111111111,0.0881)
(1.71666666666667,0.0881)
(1.71722222222222,0.0881)
(1.71777777777778,0.0881)
(1.71833333333333,0.0881)
(1.71888888888889,0.0881)
(1.71944444444444,0.0881)
(1.72,0.0881)
(1.72055555555556,0.0881)
(1.72111111111111,0.0881)
(1.72166666666667,0.0881)
(1.72222222222222,0.0881)
(1.72277777777778,0.0881)
(1.72333333333333,0.0881)
(1.72388888888889,0.0881)
(1.72444444444444,0.0881)
(1.725,0.0881)
(1.72555555555556,0.0881)
(1.72611111111111,0.0881)
(1.72666666666667,0.0881)
(1.72722222222222,0.0881)
(1.72777777777778,0.0881)
(1.72833333333333,0.0881)
(1.72888888888889,0.0881)
(1.72944444444444,0.0881)
(1.73,0.0881)
(1.73055555555556,0.0881)
(1.73111111111111,0.0881)
(1.73166666666667,0.0881)
(1.73222222222222,0.0881)
(1.73277777777778,0.0881)
(1.73333333333333,0.0881)
(1.73388888888889,0.0881)
(1.73444444444444,0.0881)
(1.735,0.0881)
(1.73555555555556,0.0881)
(1.73611111111111,0.0881)
(1.73666666666667,0.0881)
(1.73722222222222,0.0881)
(1.73777777777778,0.0881)
(1.73833333333333,0.0881)
(1.73888888888889,0.0881)
(1.73944444444444,0.0881)
(1.74,0.0881)
(1.74055555555556,0.0881)
(1.74111111111111,0.0881)
(1.74166666666667,0.0881)
(1.74222222222222,0.0881)
(1.74277777777778,0.0881)
(1.74333333333333,0.0881)
(1.74388888888889,0.0881)
(1.74444444444444,0.0881)
(1.745,0.0881)
(1.74555555555556,0.0881)
(1.74611111111111,0.0881)
(1.74666666666667,0.0881)
(1.74722222222222,0.0881)
(1.74777777777778,0.0881)
(1.74833333333333,0.0881)
(1.74888888888889,0.0881)
(1.74944444444444,0.0881)
(1.75,0.0989)
(1.75055555555556,0.0989)
(1.75111111111111,0.0989)
(1.75166666666667,0.0989)
(1.75222222222222,0.0989)
(1.75277777777778,0.0989)
(1.75333333333333,0.0989)
(1.75388888888889,0.0989)
(1.75444444444444,0.0989)
(1.755,0.0989)
(1.75555555555556,0.0989)
(1.75611111111111,0.0989)
(1.75666666666667,0.0989)
(1.75722222222222,0.0989)
(1.75777777777778,0.0989)
(1.75833333333333,0.0989)
(1.75888888888889,0.0989)
(1.75944444444444,0.0989)
(1.76,0.0989)
(1.76055555555556,0.0989)
(1.76111111111111,0.0989)
(1.76166666666667,0.0989)
(1.76222222222222,0.0989)
(1.76277777777778,0.0989)
(1.76333333333333,0.0989)
(1.76388888888889,0.0989)
(1.76444444444444,0.0989)
(1.765,0.0989)
(1.76555555555556,0.0989)
(1.76611111111111,0.0989)
(1.76666666666667,0.0989)
(1.76722222222222,0.0989)
(1.76777777777778,0.0989)
(1.76833333333333,0.0989)
(1.76888888888889,0.0989)
(1.76944444444444,0.0989)
(1.77,0.0989)
(1.77055555555556,0.0989)
(1.77111111111111,0.0989)
(1.77166666666667,0.0989)
(1.77222222222222,0.0989)
(1.77277777777778,0.0989)
(1.77333333333333,0.0989)
(1.77388888888889,0.0989)
(1.77444444444444,0.0989)
(1.775,0.0989)
(1.77555555555556,0.0989)
(1.77611111111111,0.0989)
(1.77666666666667,0.0989)
(1.77722222222222,0.0989)
(1.77777777777778,0.0989)
(1.77833333333333,0.0989)
(1.77888888888889,0.0989)
(1.77944444444444,0.0989)
(1.78,0.0989)
(1.78055555555556,0.0989)
(1.78111111111111,0.0989)
(1.78166666666667,0.0989)
(1.78222222222222,0.0989)
(1.78277777777778,0.0989)
(1.78333333333333,0.0989)
(1.78388888888889,0.0989)
(1.78444444444444,0.0989)
(1.785,0.0989)
(1.78555555555556,0.0989)
(1.78611111111111,0.0989)
(1.78666666666667,0.0989)
(1.78722222222222,0.0989)
(1.78777777777778,0.0989)
(1.78833333333333,0.0989)
(1.78888888888889,0.0989)
(1.78944444444444,0.0989)
(1.79,0.0989)
(1.79055555555556,0.0989)
(1.79111111111111,0.0989)
(1.79166666666667,0.0989)
(1.79222222222222,0.0989)
(1.79277777777778,0.0989)
(1.79333333333333,0.0989)
(1.79388888888889,0.0989)
(1.79444444444444,0.0989)
(1.795,0.0989)
(1.79555555555556,0.0989)
(1.79611111111111,0.0989)
(1.79666666666667,0.0989)
(1.79722222222222,0.0989)
(1.79777777777778,0.0989)
(1.79833333333333,0.0989)
(1.79888888888889,0.0989)
(1.79944444444444,0.0989)
(1.8,0.0989)
(1.80055555555556,0.0989)
(1.80111111111111,0.0989)
(1.80166666666667,0.0989)
(1.80222222222222,0.0989)
(1.80277777777778,0.0989)
(1.80333333333333,0.0989)
(1.80388888888889,0.0989)
(1.80444444444444,0.0989)
(1.805,0.0989)
(1.80555555555556,0.0989)
(1.80611111111111,0.0989)
(1.80666666666667,0.0989)
(1.80722222222222,0.0989)
(1.80777777777778,0.0989)
(1.80833333333333,0.0989)
(1.80888888888889,0.0989)
(1.80944444444444,0.0989)
(1.81,0.0989)
(1.81055555555556,0.0989)
(1.81111111111111,0.0989)
(1.81166666666667,0.0989)
(1.81222222222222,0.0989)
(1.81277777777778,0.0989)
(1.81333333333333,0.0989)
(1.81388888888889,0.0989)
(1.81444444444444,0.0989)
(1.815,0.0989)
(1.81555555555556,0.0989)
(1.81611111111111,0.0989)
(1.81666666666667,0.0989)
(1.81722222222222,0.0989)
(1.81777777777778,0.0989)
(1.81833333333333,0.0989)
(1.81888888888889,0.0989)
(1.81944444444444,0.0989)
(1.82,0.0989)
(1.82055555555556,0.0989)
(1.82111111111111,0.0989)
(1.82166666666667,0.0989)
(1.82222222222222,0.0989)
(1.82277777777778,0.0989)
(1.82333333333333,0.0989)
(1.82388888888889,0.0989)
(1.82444444444444,0.0989)
(1.825,0.0989)
(1.82555555555556,0.0989)
(1.82611111111111,0.0989)
(1.82666666666667,0.0989)
(1.82722222222222,0.0989)
(1.82777777777778,0.0989)
(1.82833333333333,0.0989)
(1.82888888888889,0.0989)
(1.82944444444444,0.0989)
(1.83,0.0989)
(1.83055555555556,0.0989)
(1.83111111111111,0.0989)
(1.83166666666667,0.0989)
(1.83222222222222,0.0989)
(1.83277777777778,0.0989)
(1.83333333333333,0.0989)
(1.83388888888889,0.0989)
(1.83444444444444,0.0989)
(1.835,0.0989)
(1.83555555555556,0.0989)
(1.83611111111111,0.0989)
(1.83666666666667,0.0989)
(1.83722222222222,0.0989)
(1.83777777777778,0.0989)
(1.83833333333333,0.0989)
(1.83888888888889,0.0989)
(1.83944444444444,0.0989)
(1.84,0.0989)
(1.84055555555556,0.0989)
(1.84111111111111,0.0989)
(1.84166666666667,0.0989)
(1.84222222222222,0.0989)
(1.84277777777778,0.0989)
(1.84333333333333,0.0989)
(1.84388888888889,0.0989)
(1.84444444444444,0.0989)
(1.845,0.0989)
(1.84555555555556,0.0989)
(1.84611111111111,0.0989)
(1.84666666666667,0.0989)
(1.84722222222222,0.0989)
(1.84777777777778,0.0989)
(1.84833333333333,0.0989)
(1.84888888888889,0.0989)
(1.84944444444444,0.0989)
(1.85,0.0989)
(1.85055555555556,0.0989)
(1.85111111111111,0.0989)
(1.85166666666667,0.0989)
(1.85222222222222,0.0989)
(1.85277777777778,0.0989)
(1.85333333333333,0.0989)
(1.85388888888889,0.0989)
(1.85444444444444,0.0989)
(1.855,0.0989)
(1.85555555555556,0.0989)
(1.85611111111111,0.0989)
(1.85666666666667,0.0989)
(1.85722222222222,0.0989)
(1.85777777777778,0.0989)
(1.85833333333333,0.0989)
(1.85888888888889,0.0989)
(1.85944444444444,0.0989)
(1.86,0.0989)
(1.86055555555556,0.0989)
(1.86111111111111,0.0989)
(1.86166666666667,0.0989)
(1.86222222222222,0.0989)
(1.86277777777778,0.0989)
(1.86333333333333,0.0989)
(1.86388888888889,0.0989)
(1.86444444444444,0.0989)
(1.865,0.0989)
(1.86555555555556,0.0989)
(1.86611111111111,0.0989)
(1.86666666666667,0.0989)
(1.86722222222222,0.0989)
(1.86777777777778,0.0989)
(1.86833333333333,0.0989)
(1.86888888888889,0.0989)
(1.86944444444444,0.0989)
(1.87,0.0989)
(1.87055555555556,0.0989)
(1.87111111111111,0.0989)
(1.87166666666667,0.0989)
(1.87222222222222,0.0989)
(1.87277777777778,0.0989)
(1.87333333333333,0.0989)
(1.87388888888889,0.0989)
(1.87444444444444,0.0989)
(1.875,0.0989)
(1.87555555555556,0.0989)
(1.87611111111111,0.0989)
(1.87666666666667,0.0989)
(1.87722222222222,0.0989)
(1.87777777777778,0.0989)
(1.87833333333333,0.0989)
(1.87888888888889,0.0989)
(1.87944444444444,0.0989)
(1.88,0.0989)
(1.88055555555556,0.0989)
(1.88111111111111,0.0989)
(1.88166666666667,0.0989)
(1.88222222222222,0.0989)
(1.88277777777778,0.0989)
(1.88333333333333,0.0989)
(1.88388888888889,0.0989)
(1.88444444444444,0.0989)
(1.885,0.0989)
(1.88555555555556,0.0989)
(1.88611111111111,0.0989)
(1.88666666666667,0.0989)
(1.88722222222222,0.0989)
(1.88777777777778,0.0989)
(1.88833333333333,0.0989)
(1.88888888888889,0.0989)
(1.88944444444444,0.0989)
(1.89,0.0989)
(1.89055555555556,0.0989)
(1.89111111111111,0.0989)
(1.89166666666667,0.0989)
(1.89222222222222,0.0989)
(1.89277777777778,0.0989)
(1.89333333333333,0.0989)
(1.89388888888889,0.0989)
(1.89444444444444,0.0989)
(1.895,0.0989)
(1.89555555555556,0.0989)
(1.89611111111111,0.0989)
(1.89666666666667,0.0989)
(1.89722222222222,0.0989)
(1.89777777777778,0.0989)
(1.89833333333333,0.0989)
(1.89888888888889,0.0989)
(1.89944444444444,0.0989)
(1.9,0.0989)
(1.90055555555556,0.0989)
(1.90111111111111,0.0989)
(1.90166666666667,0.0989)
(1.90222222222222,0.0989)
(1.90277777777778,0.0989)
(1.90333333333333,0.0989)
(1.90388888888889,0.0989)
(1.90444444444444,0.0989)
(1.905,0.0989)
(1.90555555555556,0.0989)
(1.90611111111111,0.0989)
(1.90666666666667,0.0989)
(1.90722222222222,0.0989)
(1.90777777777778,0.0989)
(1.90833333333333,0.0989)
(1.90888888888889,0.0989)
(1.90944444444444,0.0989)
(1.91,0.0989)
(1.91055555555556,0.0989)
(1.91111111111111,0.0989)
(1.91166666666667,0.0989)
(1.91222222222222,0.0989)
(1.91277777777778,0.0989)
(1.91333333333333,0.0989)
(1.91388888888889,0.0989)
(1.91444444444444,0.0989)
(1.915,0.0989)
(1.91555555555556,0.0989)
(1.91611111111111,0.0989)
(1.91666666666667,0.0989)
(1.91722222222222,0.0989)
(1.91777777777778,0.0989)
(1.91833333333333,0.0989)
(1.91888888888889,0.0989)
(1.91944444444444,0.0989)
(1.92,0.0989)
(1.92055555555556,0.0989)
(1.92111111111111,0.0989)
(1.92166666666667,0.0989)
(1.92222222222222,0.0989)
(1.92277777777778,0.0989)
(1.92333333333333,0.0989)
(1.92388888888889,0.0989)
(1.92444444444444,0.0989)
(1.925,0.0989)
(1.92555555555556,0.0989)
(1.92611111111111,0.0989)
(1.92666666666667,0.0989)
(1.92722222222222,0.0989)
(1.92777777777778,0.0989)
(1.92833333333333,0.0989)
(1.92888888888889,0.0989)
(1.92944444444444,0.0989)
(1.93,0.0989)
(1.93055555555556,0.0989)
(1.93111111111111,0.0989)
(1.93166666666667,0.0989)
(1.93222222222222,0.0989)
(1.93277777777778,0.0989)
(1.93333333333333,0.0989)
(1.93388888888889,0.0989)
(1.93444444444444,0.0989)
(1.935,0.0989)
(1.93555555555556,0.0989)
(1.93611111111111,0.0989)
(1.93666666666667,0.0989)
(1.93722222222222,0.0989)
(1.93777777777778,0.0989)
(1.93833333333333,0.0989)
(1.93888888888889,0.0989)
(1.93944444444444,0.0989)
(1.94,0.0989)
(1.94055555555556,0.0989)
(1.94111111111111,0.0989)
(1.94166666666667,0.0989)
(1.94222222222222,0.0989)
(1.94277777777778,0.0989)
(1.94333333333333,0.0989)
(1.94388888888889,0.0989)
(1.94444444444444,0.0989)
(1.945,0.0989)
(1.94555555555556,0.0989)
(1.94611111111111,0.0989)
(1.94666666666667,0.0989)
(1.94722222222222,0.0989)
(1.94777777777778,0.0989)
(1.94833333333333,0.0989)
(1.94888888888889,0.0989)
(1.94944444444444,0.0989)
(1.95,0.0989)
(1.95055555555556,0.0989)
(1.95111111111111,0.0989)
(1.95166666666667,0.0989)
(1.95222222222222,0.0989)
(1.95277777777778,0.0989)
(1.95333333333333,0.0989)
(1.95388888888889,0.0989)
(1.95444444444444,0.0989)
(1.955,0.0989)
(1.95555555555556,0.0989)
(1.95611111111111,0.0989)
(1.95666666666667,0.0989)
(1.95722222222222,0.0989)
(1.95777777777778,0.0989)
(1.95833333333333,0.0989)
(1.95888888888889,0.0989)
(1.95944444444444,0.0989)
(1.96,0.0989)
(1.96055555555556,0.0989)
(1.96111111111111,0.0989)
(1.96166666666667,0.0989)
(1.96222222222222,0.0989)
(1.96277777777778,0.0989)
(1.96333333333333,0.0989)
(1.96388888888889,0.0989)
(1.96444444444444,0.0989)
(1.965,0.0989)
(1.96555555555556,0.0989)
(1.96611111111111,0.0989)
(1.96666666666667,0.0989)
(1.96722222222222,0.0989)
(1.96777777777778,0.0989)
(1.96833333333333,0.0989)
(1.96888888888889,0.0989)
(1.96944444444444,0.0989)
(1.97,0.0989)
(1.97055555555556,0.0989)
(1.97111111111111,0.0989)
(1.97166666666667,0.0989)
(1.97222222222222,0.0989)
(1.97277777777778,0.0989)
(1.97333333333333,0.0989)
(1.97388888888889,0.0989)
(1.97444444444444,0.0989)
(1.975,0.0989)
(1.97555555555556,0.0989)
(1.97611111111111,0.0989)
(1.97666666666667,0.0989)
(1.97722222222222,0.0989)
(1.97777777777778,0.0989)
(1.97833333333333,0.0989)
(1.97888888888889,0.0989)
(1.97944444444444,0.0989)
(1.98,0.0989)
(1.98055555555556,0.0989)
(1.98111111111111,0.0989)
(1.98166666666667,0.0989)
(1.98222222222222,0.0989)
(1.98277777777778,0.0989)
(1.98333333333333,0.0989)
(1.98388888888889,0.0989)
(1.98444444444444,0.0989)
(1.985,0.0989)
(1.98555555555556,0.0989)
(1.98611111111111,0.0989)
(1.98666666666667,0.0989)
(1.98722222222222,0.0989)
(1.98777777777778,0.0989)
(1.98833333333333,0.0989)
(1.98888888888889,0.0989)
(1.98944444444444,0.0989)
(1.99,0.0989)
(1.99055555555556,0.0989)
(1.99111111111111,0.0989)
(1.99166666666667,0.0989)
(1.99222222222222,0.0989)
(1.99277777777778,0.0989)
(1.99333333333333,0.0989)
(1.99388888888889,0.0989)
(1.99444444444444,0.0989)
(1.995,0.0989)
(1.99555555555556,0.0989)
(1.99611111111111,0.0989)
(1.99666666666667,0.0989)
(1.99722222222222,0.0989)
(1.99777777777778,0.0989)
(1.99833333333333,0.0989)
(1.99888888888889,0.0989)
(1.99944444444444,0.0989)
(2,0.0271)
(2.00055555555556,0.0271)
(2.00111111111111,0.0271)
(2.00166666666667,0.0271)
(2.00222222222222,0.0271)
(2.00277777777778,0.0271)
(2.00333333333333,0.0271)
(2.00388888888889,0.0271)
(2.00444444444444,0.0271)
(2.005,0.0271)
(2.00555555555556,0.0271)
(2.00611111111111,0.0271)
(2.00666666666667,0.0271)
(2.00722222222222,0.0271)
(2.00777777777778,0.0271)
(2.00833333333333,0.0271)
(2.00888888888889,0.0271)
(2.00944444444444,0.0271)
(2.01,0.0271)
(2.01055555555556,0.0271)
(2.01111111111111,0.0271)
(2.01166666666667,0.0271)
(2.01222222222222,0.0271)
(2.01277777777778,0.0271)
(2.01333333333333,0.0271)
(2.01388888888889,0.0271)
(2.01444444444444,0.0271)
(2.015,0.0271)
(2.01555555555556,0.0271)
(2.01611111111111,0.0271)
(2.01666666666667,0.0271)
(2.01722222222222,0.0271)
(2.01777777777778,0.0271)
(2.01833333333333,0.0271)
(2.01888888888889,0.0271)
(2.01944444444444,0.0271)
(2.02,0.0271)
(2.02055555555556,0.0271)
(2.02111111111111,0.0271)
(2.02166666666667,0.0271)
(2.02222222222222,0.0271)
(2.02277777777778,0.0271)
(2.02333333333333,0.0271)
(2.02388888888889,0.0271)
(2.02444444444444,0.0271)
(2.025,0.0271)
(2.02555555555556,0.0271)
(2.02611111111111,0.0271)
(2.02666666666667,0.0271)
(2.02722222222222,0.0271)
(2.02777777777778,0.0271)
(2.02833333333333,0.0271)
(2.02888888888889,0.0271)
(2.02944444444444,0.0271)
(2.03,0.0271)
(2.03055555555556,0.0271)
(2.03111111111111,0.0271)
(2.03166666666667,0.0271)
(2.03222222222222,0.0271)
(2.03277777777778,0.0271)
(2.03333333333333,0.0271)
(2.03388888888889,0.0271)
(2.03444444444444,0.0271)
(2.035,0.0271)
(2.03555555555556,0.0271)
(2.03611111111111,0.0271)
(2.03666666666667,0.0271)
(2.03722222222222,0.0271)
(2.03777777777778,0.0271)
(2.03833333333333,0.0271)
(2.03888888888889,0.0271)
(2.03944444444444,0.0271)
(2.04,0.0271)
(2.04055555555556,0.0271)
(2.04111111111111,0.0271)
(2.04166666666667,0.0271)
(2.04222222222222,0.0271)
(2.04277777777778,0.0271)
(2.04333333333333,0.0271)
(2.04388888888889,0.0271)
(2.04444444444444,0.0271)
(2.045,0.0271)
(2.04555555555556,0.0271)
(2.04611111111111,0.0271)
(2.04666666666667,0.0271)
(2.04722222222222,0.0271)
(2.04777777777778,0.0271)
(2.04833333333333,0.0271)
(2.04888888888889,0.0271)
(2.04944444444444,0.0271)
(2.05,0.0271)
(2.05055555555556,0.0271)
(2.05111111111111,0.0271)
(2.05166666666667,0.0271)
(2.05222222222222,0.0271)
(2.05277777777778,0.0271)
(2.05333333333333,0.0271)
(2.05388888888889,0.0271)
(2.05444444444444,0.0271)
(2.055,0.0271)
(2.05555555555556,0.0271)
(2.05611111111111,0.0271)
(2.05666666666667,0.0271)
(2.05722222222222,0.0271)
(2.05777777777778,0.0271)
(2.05833333333333,0.0271)
(2.05888888888889,0.0271)
(2.05944444444444,0.0271)
(2.06,0.0271)
(2.06055555555556,0.0271)
(2.06111111111111,0.0271)
(2.06166666666667,0.0271)
(2.06222222222222,0.0271)
(2.06277777777778,0.0271)
(2.06333333333333,0.0271)
(2.06388888888889,0.0271)
(2.06444444444444,0.0271)
(2.065,0.0271)
(2.06555555555556,0.0271)
(2.06611111111111,0.0271)
(2.06666666666667,0.0271)
(2.06722222222222,0.0271)
(2.06777777777778,0.0271)
(2.06833333333333,0.0271)
(2.06888888888889,0.0271)
(2.06944444444444,0.0271)
(2.07,0.0271)
(2.07055555555556,0.0271)
(2.07111111111111,0.0271)
(2.07166666666667,0.0271)
(2.07222222222222,0.0271)
(2.07277777777778,0.0271)
(2.07333333333333,0.0271)
(2.07388888888889,0.0271)
(2.07444444444444,0.0271)
(2.075,0.0271)
(2.07555555555556,0.0271)
(2.07611111111111,0.0271)
(2.07666666666667,0.0271)
(2.07722222222222,0.0271)
(2.07777777777778,0.0271)
(2.07833333333333,0.0271)
(2.07888888888889,0.0271)
(2.07944444444444,0.0271)
(2.08,0.0271)
(2.08055555555556,0.0271)
(2.08111111111111,0.0271)
(2.08166666666667,0.0271)
(2.08222222222222,0.0271)
(2.08277777777778,0.0271)
(2.08333333333333,0.0271)
(2.08388888888889,0.0271)
(2.08444444444444,0.0271)
(2.085,0.0271)
(2.08555555555556,0.0271)
(2.08611111111111,0.0271)
(2.08666666666667,0.0271)
(2.08722222222222,0.0271)
(2.08777777777778,0.0271)
(2.08833333333333,0.0271)
(2.08888888888889,0.0271)
(2.08944444444444,0.0271)
(2.09,0.0271)
(2.09055555555556,0.0271)
(2.09111111111111,0.0271)
(2.09166666666667,0.0271)
(2.09222222222222,0.0271)
(2.09277777777778,0.0271)
(2.09333333333333,0.0271)
(2.09388888888889,0.0271)
(2.09444444444444,0.0271)
(2.095,0.0271)
(2.09555555555556,0.0271)
(2.09611111111111,0.0271)
(2.09666666666667,0.0271)
(2.09722222222222,0.0271)
(2.09777777777778,0.0271)
(2.09833333333333,0.0271)
(2.09888888888889,0.0271)
(2.09944444444444,0.0271)
(2.1,0.0271)
(2.10055555555556,0.0271)
(2.10111111111111,0.0271)
(2.10166666666667,0.0271)
(2.10222222222222,0.0271)
(2.10277777777778,0.0271)
(2.10333333333333,0.0271)
(2.10388888888889,0.0271)
(2.10444444444444,0.0271)
(2.105,0.0271)
(2.10555555555556,0.0271)
(2.10611111111111,0.0271)
(2.10666666666667,0.0271)
(2.10722222222222,0.0271)
(2.10777777777778,0.0271)
(2.10833333333333,0.0271)
(2.10888888888889,0.0271)
(2.10944444444444,0.0271)
(2.11,0.0271)
(2.11055555555556,0.0271)
(2.11111111111111,0.0271)
(2.11166666666667,0.0271)
(2.11222222222222,0.0271)
(2.11277777777778,0.0271)
(2.11333333333333,0.0271)
(2.11388888888889,0.0271)
(2.11444444444444,0.0271)
(2.115,0.0271)
(2.11555555555556,0.0271)
(2.11611111111111,0.0271)
(2.11666666666667,0.0271)
(2.11722222222222,0.0271)
(2.11777777777778,0.0271)
(2.11833333333333,0.0271)
(2.11888888888889,0.0271)
(2.11944444444444,0.0271)
(2.12,0.0271)
(2.12055555555556,0.0271)
(2.12111111111111,0.0271)
(2.12166666666667,0.0271)
(2.12222222222222,0.0271)
(2.12277777777778,0.0271)
(2.12333333333333,0.0271)
(2.12388888888889,0.0271)
(2.12444444444444,0.0271)
(2.125,0.0271)
(2.12555555555556,0.0271)
(2.12611111111111,0.0271)
(2.12666666666667,0.0271)
(2.12722222222222,0.0271)
(2.12777777777778,0.0271)
(2.12833333333333,0.0271)
(2.12888888888889,0.0271)
(2.12944444444444,0.0271)
(2.13,0.0271)
(2.13055555555556,0.0271)
(2.13111111111111,0.0271)
(2.13166666666667,0.0271)
(2.13222222222222,0.0271)
(2.13277777777778,0.0271)
(2.13333333333333,0.0271)
(2.13388888888889,0.0271)
(2.13444444444444,0.0271)
(2.135,0.0271)
(2.13555555555556,0.0271)
(2.13611111111111,0.0271)
(2.13666666666667,0.0271)
(2.13722222222222,0.0271)
(2.13777777777778,0.0271)
(2.13833333333333,0.0271)
(2.13888888888889,0.0271)
(2.13944444444444,0.0271)
(2.14,0.0271)
(2.14055555555556,0.0271)
(2.14111111111111,0.0271)
(2.14166666666667,0.0271)
(2.14222222222222,0.0271)
(2.14277777777778,0.0271)
(2.14333333333333,0.0271)
(2.14388888888889,0.0271)
(2.14444444444444,0.0271)
(2.145,0.0271)
(2.14555555555556,0.0271)
(2.14611111111111,0.0271)
(2.14666666666667,0.0271)
(2.14722222222222,0.0271)
(2.14777777777778,0.0271)
(2.14833333333333,0.0271)
(2.14888888888889,0.0271)
(2.14944444444444,0.0271)
(2.15,0.0271)
(2.15055555555556,0.0271)
(2.15111111111111,0.0271)
(2.15166666666667,0.0271)
(2.15222222222222,0.0271)
(2.15277777777778,0.0271)
(2.15333333333333,0.0271)
(2.15388888888889,0.0271)
(2.15444444444444,0.0271)
(2.155,0.0271)
(2.15555555555556,0.0271)
(2.15611111111111,0.0271)
(2.15666666666667,0.0271)
(2.15722222222222,0.0271)
(2.15777777777778,0.0271)
(2.15833333333333,0.0271)
(2.15888888888889,0.0271)
(2.15944444444444,0.0271)
(2.16,0.0271)
(2.16055555555556,0.0271)
(2.16111111111111,0.0271)
(2.16166666666667,0.0271)
(2.16222222222222,0.0271)
(2.16277777777778,0.0271)
(2.16333333333333,0.0271)
(2.16388888888889,0.0271)
(2.16444444444444,0.0271)
(2.165,0.0271)
(2.16555555555556,0.0271)
(2.16611111111111,0.0271)
(2.16666666666667,0.0271)
(2.16722222222222,0.0271)
(2.16777777777778,0.0271)
(2.16833333333333,0.0271)
(2.16888888888889,0.0271)
(2.16944444444444,0.0271)
(2.17,0.0271)
(2.17055555555556,0.0271)
(2.17111111111111,0.0271)
(2.17166666666667,0.0271)
(2.17222222222222,0.0271)
(2.17277777777778,0.0271)
(2.17333333333333,0.0271)
(2.17388888888889,0.0271)
(2.17444444444444,0.0271)
(2.175,0.0271)
(2.17555555555556,0.0271)
(2.17611111111111,0.0271)
(2.17666666666667,0.0271)
(2.17722222222222,0.0271)
(2.17777777777778,0.0271)
(2.17833333333333,0.0271)
(2.17888888888889,0.0271)
(2.17944444444444,0.0271)
(2.18,0.0271)
(2.18055555555556,0.0271)
(2.18111111111111,0.0271)
(2.18166666666667,0.0271)
(2.18222222222222,0.0271)
(2.18277777777778,0.0271)
(2.18333333333333,0.0271)
(2.18388888888889,0.0271)
(2.18444444444444,0.0271)
(2.185,0.0271)
(2.18555555555556,0.0271)
(2.18611111111111,0.0271)
(2.18666666666667,0.0271)
(2.18722222222222,0.0271)
(2.18777777777778,0.0271)
(2.18833333333333,0.0271)
(2.18888888888889,0.0271)
(2.18944444444444,0.0271)
(2.19,0.0271)
(2.19055555555556,0.0271)
(2.19111111111111,0.0271)
(2.19166666666667,0.0271)
(2.19222222222222,0.0271)
(2.19277777777778,0.0271)
(2.19333333333333,0.0271)
(2.19388888888889,0.0271)
(2.19444444444444,0.0271)
(2.195,0.0271)
(2.19555555555556,0.0271)
(2.19611111111111,0.0271)
(2.19666666666667,0.0271)
(2.19722222222222,0.0271)
(2.19777777777778,0.0271)
(2.19833333333333,0.0271)
(2.19888888888889,0.0271)
(2.19944444444444,0.0271)
(2.2,0.0271)
(2.20055555555556,0.0271)
(2.20111111111111,0.0271)
(2.20166666666667,0.0271)
(2.20222222222222,0.0271)
(2.20277777777778,0.0271)
(2.20333333333333,0.0271)
(2.20388888888889,0.0271)
(2.20444444444444,0.0271)
(2.205,0.0271)
(2.20555555555556,0.0271)
(2.20611111111111,0.0271)
(2.20666666666667,0.0271)
(2.20722222222222,0.0271)
(2.20777777777778,0.0271)
(2.20833333333333,0.0271)
(2.20888888888889,0.0271)
(2.20944444444444,0.0271)
(2.21,0.0271)
(2.21055555555556,0.0271)
(2.21111111111111,0.0271)
(2.21166666666667,0.0271)
(2.21222222222222,0.0271)
(2.21277777777778,0.0271)
(2.21333333333333,0.0271)
(2.21388888888889,0.0271)
(2.21444444444444,0.0271)
(2.215,0.0271)
(2.21555555555556,0.0271)
(2.21611111111111,0.0271)
(2.21666666666667,0.0271)
(2.21722222222222,0.0271)
(2.21777777777778,0.0271)
(2.21833333333333,0.0271)
(2.21888888888889,0.0271)
(2.21944444444444,0.0271)
(2.22,0.0271)
(2.22055555555556,0.0271)
(2.22111111111111,0.0271)
(2.22166666666667,0.0271)
(2.22222222222222,0.0271)
(2.22277777777778,0.0271)
(2.22333333333333,0.0271)
(2.22388888888889,0.0271)
(2.22444444444444,0.0271)
(2.225,0.0271)
(2.22555555555556,0.0271)
(2.22611111111111,0.0271)
(2.22666666666667,0.0271)
(2.22722222222222,0.0271)
(2.22777777777778,0.0271)
(2.22833333333333,0.0271)
(2.22888888888889,0.0271)
(2.22944444444444,0.0271)
(2.23,0.0271)
(2.23055555555556,0.0271)
(2.23111111111111,0.0271)
(2.23166666666667,0.0271)
(2.23222222222222,0.0271)
(2.23277777777778,0.0271)
(2.23333333333333,0.0271)
(2.23388888888889,0.0271)
(2.23444444444444,0.0271)
(2.235,0.0271)
(2.23555555555556,0.0271)
(2.23611111111111,0.0271)
(2.23666666666667,0.0271)
(2.23722222222222,0.0271)
(2.23777777777778,0.0271)
(2.23833333333333,0.0271)
(2.23888888888889,0.0271)
(2.23944444444444,0.0271)
(2.24,0.0271)
(2.24055555555556,0.0271)
(2.24111111111111,0.0271)
(2.24166666666667,0.0271)
(2.24222222222222,0.0271)
(2.24277777777778,0.0271)
(2.24333333333333,0.0271)
(2.24388888888889,0.0271)
(2.24444444444444,0.0271)
(2.245,0.0271)
(2.24555555555556,0.0271)
(2.24611111111111,0.0271)
(2.24666666666667,0.0271)
(2.24722222222222,0.0271)
(2.24777777777778,0.0271)
(2.24833333333333,0.0271)
(2.24888888888889,0.0271)
(2.24944444444444,0.0271)
(2.25,0.0758)
(2.25055555555556,0.0758)
(2.25111111111111,0.0758)
(2.25166666666667,0.0758)
(2.25222222222222,0.0758)
(2.25277777777778,0.0758)
(2.25333333333333,0.0758)
(2.25388888888889,0.0758)
(2.25444444444444,0.0758)
(2.255,0.0758)
(2.25555555555556,0.0758)
(2.25611111111111,0.0758)
(2.25666666666667,0.0758)
(2.25722222222222,0.0758)
(2.25777777777778,0.0758)
(2.25833333333333,0.0758)
(2.25888888888889,0.0758)
(2.25944444444444,0.0758)
(2.26,0.0758)
(2.26055555555556,0.0758)
(2.26111111111111,0.0758)
(2.26166666666667,0.0758)
(2.26222222222222,0.0758)
(2.26277777777778,0.0758)
(2.26333333333333,0.0758)
(2.26388888888889,0.0758)
(2.26444444444444,0.0758)
(2.265,0.0758)
(2.26555555555556,0.0758)
(2.26611111111111,0.0758)
(2.26666666666667,0.0758)
(2.26722222222222,0.0758)
(2.26777777777778,0.0758)
(2.26833333333333,0.0758)
(2.26888888888889,0.0758)
(2.26944444444444,0.0758)
(2.27,0.0758)
(2.27055555555556,0.0758)
(2.27111111111111,0.0758)
(2.27166666666667,0.0758)
(2.27222222222222,0.0758)
(2.27277777777778,0.0758)
(2.27333333333333,0.0758)
(2.27388888888889,0.0758)
(2.27444444444444,0.0758)
(2.275,0.0758)
(2.27555555555556,0.0758)
(2.27611111111111,0.0758)
(2.27666666666667,0.0758)
(2.27722222222222,0.0758)
(2.27777777777778,0.0758)
(2.27833333333333,0.0758)
(2.27888888888889,0.0758)
(2.27944444444444,0.0758)
(2.28,0.0758)
(2.28055555555556,0.0758)
(2.28111111111111,0.0758)
(2.28166666666667,0.0758)
(2.28222222222222,0.0758)
(2.28277777777778,0.0758)
(2.28333333333333,0.0758)
(2.28388888888889,0.0758)
(2.28444444444444,0.0758)
(2.285,0.0758)
(2.28555555555556,0.0758)
(2.28611111111111,0.0758)
(2.28666666666667,0.0758)
(2.28722222222222,0.0758)
(2.28777777777778,0.0758)
(2.28833333333333,0.0758)
(2.28888888888889,0.0758)
(2.28944444444444,0.0758)
(2.29,0.0758)
(2.29055555555556,0.0758)
(2.29111111111111,0.0758)
(2.29166666666667,0.0758)
(2.29222222222222,0.0758)
(2.29277777777778,0.0758)
(2.29333333333333,0.0758)
(2.29388888888889,0.0758)
(2.29444444444444,0.0758)
(2.295,0.0758)
(2.29555555555556,0.0758)
(2.29611111111111,0.0758)
(2.29666666666667,0.0758)
(2.29722222222222,0.0758)
(2.29777777777778,0.0758)
(2.29833333333333,0.0758)
(2.29888888888889,0.0758)
(2.29944444444444,0.0758)
(2.3,0.0758)
(2.30055555555556,0.0758)
(2.30111111111111,0.0758)
(2.30166666666667,0.0758)
(2.30222222222222,0.0758)
(2.30277777777778,0.0758)
(2.30333333333333,0.0758)
(2.30388888888889,0.0758)
(2.30444444444444,0.0758)
(2.305,0.0758)
(2.30555555555556,0.0758)
(2.30611111111111,0.0758)
(2.30666666666667,0.0758)
(2.30722222222222,0.0758)
(2.30777777777778,0.0758)
(2.30833333333333,0.0758)
(2.30888888888889,0.0758)
(2.30944444444444,0.0758)
(2.31,0.0758)
(2.31055555555556,0.0758)
(2.31111111111111,0.0758)
(2.31166666666667,0.0758)
(2.31222222222222,0.0758)
(2.31277777777778,0.0758)
(2.31333333333333,0.0758)
(2.31388888888889,0.0758)
(2.31444444444444,0.0758)
(2.315,0.0758)
(2.31555555555556,0.0758)
(2.31611111111111,0.0758)
(2.31666666666667,0.0758)
(2.31722222222222,0.0758)
(2.31777777777778,0.0758)
(2.31833333333333,0.0758)
(2.31888888888889,0.0758)
(2.31944444444444,0.0758)
(2.32,0.0758)
(2.32055555555556,0.0758)
(2.32111111111111,0.0758)
(2.32166666666667,0.0758)
(2.32222222222222,0.0758)
(2.32277777777778,0.0758)
(2.32333333333333,0.0758)
(2.32388888888889,0.0758)
(2.32444444444444,0.0758)
(2.325,0.0758)
(2.32555555555556,0.0758)
(2.32611111111111,0.0758)
(2.32666666666667,0.0758)
(2.32722222222222,0.0758)
(2.32777777777778,0.0758)
(2.32833333333333,0.0758)
(2.32888888888889,0.0758)
(2.32944444444444,0.0758)
(2.33,0.0758)
(2.33055555555556,0.0758)
(2.33111111111111,0.0758)
(2.33166666666667,0.0758)
(2.33222222222222,0.0758)
(2.33277777777778,0.0758)
(2.33333333333333,0.0758)
(2.33388888888889,0.0758)
(2.33444444444444,0.0758)
(2.335,0.0758)
(2.33555555555556,0.0758)
(2.33611111111111,0.0758)
(2.33666666666667,0.0758)
(2.33722222222222,0.0758)
(2.33777777777778,0.0758)
(2.33833333333333,0.0758)
(2.33888888888889,0.0758)
(2.33944444444444,0.0758)
(2.34,0.0758)
(2.34055555555556,0.0758)
(2.34111111111111,0.0758)
(2.34166666666667,0.0758)
(2.34222222222222,0.0758)
(2.34277777777778,0.0758)
(2.34333333333333,0.0758)
(2.34388888888889,0.0758)
(2.34444444444444,0.0758)
(2.345,0.0758)
(2.34555555555556,0.0758)
(2.34611111111111,0.0758)
(2.34666666666667,0.0758)
(2.34722222222222,0.0758)
(2.34777777777778,0.0758)
(2.34833333333333,0.0758)
(2.34888888888889,0.0758)
(2.34944444444444,0.0758)
(2.35,0.0758)
(2.35055555555556,0.0758)
(2.35111111111111,0.0758)
(2.35166666666667,0.0758)
(2.35222222222222,0.0758)
(2.35277777777778,0.0758)
(2.35333333333333,0.0758)
(2.35388888888889,0.0758)
(2.35444444444444,0.0758)
(2.355,0.0758)
(2.35555555555556,0.0758)
(2.35611111111111,0.0758)
(2.35666666666667,0.0758)
(2.35722222222222,0.0758)
(2.35777777777778,0.0758)
(2.35833333333333,0.0758)
(2.35888888888889,0.0758)
(2.35944444444444,0.0758)
(2.36,0.0758)
(2.36055555555556,0.0758)
(2.36111111111111,0.0758)
(2.36166666666667,0.0758)
(2.36222222222222,0.0758)
(2.36277777777778,0.0758)
(2.36333333333333,0.0758)
(2.36388888888889,0.0758)
(2.36444444444444,0.0758)
(2.365,0.0758)
(2.36555555555556,0.0758)
(2.36611111111111,0.0758)
(2.36666666666667,0.0758)
(2.36722222222222,0.0758)
(2.36777777777778,0.0758)
(2.36833333333333,0.0758)
(2.36888888888889,0.0758)
(2.36944444444444,0.0758)
(2.37,0.0758)
(2.37055555555556,0.0758)
(2.37111111111111,0.0758)
(2.37166666666667,0.0758)
(2.37222222222222,0.0758)
(2.37277777777778,0.0758)
(2.37333333333333,0.0758)
(2.37388888888889,0.0758)
(2.37444444444444,0.0758)
(2.375,0.0758)
(2.37555555555556,0.0758)
(2.37611111111111,0.0758)
(2.37666666666667,0.0758)
(2.37722222222222,0.0758)
(2.37777777777778,0.0758)
(2.37833333333333,0.0758)
(2.37888888888889,0.0758)
(2.37944444444444,0.0758)
(2.38,0.0758)
(2.38055555555556,0.0758)
(2.38111111111111,0.0758)
(2.38166666666667,0.0758)
(2.38222222222222,0.0758)
(2.38277777777778,0.0758)
(2.38333333333333,0.0758)
(2.38388888888889,0.0758)
(2.38444444444444,0.0758)
(2.385,0.0758)
(2.38555555555556,0.0758)
(2.38611111111111,0.0758)
(2.38666666666667,0.0758)
(2.38722222222222,0.0758)
(2.38777777777778,0.0758)
(2.38833333333333,0.0758)
(2.38888888888889,0.0758)
(2.38944444444444,0.0758)
(2.39,0.0758)
(2.39055555555556,0.0758)
(2.39111111111111,0.0758)
(2.39166666666667,0.0758)
(2.39222222222222,0.0758)
(2.39277777777778,0.0758)
(2.39333333333333,0.0758)
(2.39388888888889,0.0758)
(2.39444444444444,0.0758)
(2.395,0.0758)
(2.39555555555556,0.0758)
(2.39611111111111,0.0758)
(2.39666666666667,0.0758)
(2.39722222222222,0.0758)
(2.39777777777778,0.0758)
(2.39833333333333,0.0758)
(2.39888888888889,0.0758)
(2.39944444444444,0.0758)
(2.4,0.0758)
(2.40055555555556,0.0758)
(2.40111111111111,0.0758)
(2.40166666666667,0.0758)
(2.40222222222222,0.0758)
(2.40277777777778,0.0758)
(2.40333333333333,0.0758)
(2.40388888888889,0.0758)
(2.40444444444444,0.0758)
(2.405,0.0758)
(2.40555555555556,0.0758)
(2.40611111111111,0.0758)
(2.40666666666667,0.0758)
(2.40722222222222,0.0758)
(2.40777777777778,0.0758)
(2.40833333333333,0.0758)
(2.40888888888889,0.0758)
(2.40944444444444,0.0758)
(2.41,0.0758)
(2.41055555555556,0.0758)
(2.41111111111111,0.0758)
(2.41166666666667,0.0758)
(2.41222222222222,0.0758)
(2.41277777777778,0.0758)
(2.41333333333333,0.0758)
(2.41388888888889,0.0758)
(2.41444444444444,0.0758)
(2.415,0.0758)
(2.41555555555556,0.0758)
(2.41611111111111,0.0758)
(2.41666666666667,0.0758)
(2.41722222222222,0.0758)
(2.41777777777778,0.0758)
(2.41833333333333,0.0758)
(2.41888888888889,0.0758)
(2.41944444444444,0.0758)
(2.42,0.0758)
(2.42055555555556,0.0758)
(2.42111111111111,0.0758)
(2.42166666666667,0.0758)
(2.42222222222222,0.0758)
(2.42277777777778,0.0758)
(2.42333333333333,0.0758)
(2.42388888888889,0.0758)
(2.42444444444444,0.0758)
(2.425,0.0758)
(2.42555555555556,0.0758)
(2.42611111111111,0.0758)
(2.42666666666667,0.0758)
(2.42722222222222,0.0758)
(2.42777777777778,0.0758)
(2.42833333333333,0.0758)
(2.42888888888889,0.0758)
(2.42944444444444,0.0758)
(2.43,0.0758)
(2.43055555555556,0.0758)
(2.43111111111111,0.0758)
(2.43166666666667,0.0758)
(2.43222222222222,0.0758)
(2.43277777777778,0.0758)
(2.43333333333333,0.0758)
(2.43388888888889,0.0758)
(2.43444444444444,0.0758)
(2.435,0.0758)
(2.43555555555556,0.0758)
(2.43611111111111,0.0758)
(2.43666666666667,0.0758)
(2.43722222222222,0.0758)
(2.43777777777778,0.0758)
(2.43833333333333,0.0758)
(2.43888888888889,0.0758)
(2.43944444444444,0.0758)
(2.44,0.0758)
(2.44055555555556,0.0758)
(2.44111111111111,0.0758)
(2.44166666666667,0.0758)
(2.44222222222222,0.0758)
(2.44277777777778,0.0758)
(2.44333333333333,0.0758)
(2.44388888888889,0.0758)
(2.44444444444444,0.0758)
(2.445,0.0758)
(2.44555555555556,0.0758)
(2.44611111111111,0.0758)
(2.44666666666667,0.0758)
(2.44722222222222,0.0758)
(2.44777777777778,0.0758)
(2.44833333333333,0.0758)
(2.44888888888889,0.0758)
(2.44944444444444,0.0758)
(2.45,0.0758)
(2.45055555555556,0.0758)
(2.45111111111111,0.0758)
(2.45166666666667,0.0758)
(2.45222222222222,0.0758)
(2.45277777777778,0.0758)
(2.45333333333333,0.0758)
(2.45388888888889,0.0758)
(2.45444444444444,0.0758)
(2.455,0.0758)
(2.45555555555556,0.0758)
(2.45611111111111,0.0758)
(2.45666666666667,0.0758)
(2.45722222222222,0.0758)
(2.45777777777778,0.0758)
(2.45833333333333,0.0758)
(2.45888888888889,0.0758)
(2.45944444444444,0.0758)
(2.46,0.0758)
(2.46055555555556,0.0758)
(2.46111111111111,0.0758)
(2.46166666666667,0.0758)
(2.46222222222222,0.0758)
(2.46277777777778,0.0758)
(2.46333333333333,0.0758)
(2.46388888888889,0.0758)
(2.46444444444444,0.0758)
(2.465,0.0758)
(2.46555555555556,0.0758)
(2.46611111111111,0.0758)
(2.46666666666667,0.0758)
(2.46722222222222,0.0758)
(2.46777777777778,0.0758)
(2.46833333333333,0.0758)
(2.46888888888889,0.0758)
(2.46944444444444,0.0758)
(2.47,0.0758)
(2.47055555555556,0.0758)
(2.47111111111111,0.0758)
(2.47166666666667,0.0758)
(2.47222222222222,0.0758)
(2.47277777777778,0.0758)
(2.47333333333333,0.0758)
(2.47388888888889,0.0758)
(2.47444444444444,0.0758)
(2.475,0.0758)
(2.47555555555556,0.0758)
(2.47611111111111,0.0758)
(2.47666666666667,0.0758)
(2.47722222222222,0.0758)
(2.47777777777778,0.0758)
(2.47833333333333,0.0758)
(2.47888888888889,0.0758)
(2.47944444444444,0.0758)
(2.48,0.0758)
(2.48055555555556,0.0758)
(2.48111111111111,0.0758)
(2.48166666666667,0.0758)
(2.48222222222222,0.0758)
(2.48277777777778,0.0758)
(2.48333333333333,0.0758)
(2.48388888888889,0.0758)
(2.48444444444444,0.0758)
(2.485,0.0758)
(2.48555555555556,0.0758)
(2.48611111111111,0.0758)
(2.48666666666667,0.0758)
(2.48722222222222,0.0758)
(2.48777777777778,0.0758)
(2.48833333333333,0.0758)
(2.48888888888889,0.0758)
(2.48944444444444,0.0758)
(2.49,0.0758)
(2.49055555555556,0.0758)
(2.49111111111111,0.0758)
(2.49166666666667,0.0758)
(2.49222222222222,0.0758)
(2.49277777777778,0.0758)
(2.49333333333333,0.0758)
(2.49388888888889,0.0758)
(2.49444444444444,0.0758)
(2.495,0.0758)
(2.49555555555556,0.0758)
(2.49611111111111,0.0758)
(2.49666666666667,0.0758)
(2.49722222222222,0.0758)
(2.49777777777778,0.0758)
(2.49833333333333,0.0758)
(2.49888888888889,0.0758)
(2.49944444444444,0.0758)
(2.5,0.0344)
(2.50055555555556,0.0344)
(2.50111111111111,0.0344)
(2.50166666666667,0.0344)
(2.50222222222222,0.0344)
(2.50277777777778,0.0344)
(2.50333333333333,0.0344)
(2.50388888888889,0.0344)
(2.50444444444444,0.0344)
(2.505,0.0344)
(2.50555555555556,0.0344)
(2.50611111111111,0.0344)
(2.50666666666667,0.0344)
(2.50722222222222,0.0344)
(2.50777777777778,0.0344)
(2.50833333333333,0.0344)
(2.50888888888889,0.0344)
(2.50944444444444,0.0344)
(2.51,0.0344)
(2.51055555555556,0.0344)
(2.51111111111111,0.0344)
(2.51166666666667,0.0344)
(2.51222222222222,0.0344)
(2.51277777777778,0.0344)
(2.51333333333333,0.0344)
(2.51388888888889,0.0344)
(2.51444444444444,0.0344)
(2.515,0.0344)
(2.51555555555556,0.0344)
(2.51611111111111,0.0344)
(2.51666666666667,0.0344)
(2.51722222222222,0.0344)
(2.51777777777778,0.0344)
(2.51833333333333,0.0344)
(2.51888888888889,0.0344)
(2.51944444444444,0.0344)
(2.52,0.0344)
(2.52055555555556,0.0344)
(2.52111111111111,0.0344)
(2.52166666666667,0.0344)
(2.52222222222222,0.0344)
(2.52277777777778,0.0344)
(2.52333333333333,0.0344)
(2.52388888888889,0.0344)
(2.52444444444444,0.0344)
(2.525,0.0344)
(2.52555555555556,0.0344)
(2.52611111111111,0.0344)
(2.52666666666667,0.0344)
(2.52722222222222,0.0344)
(2.52777777777778,0.0344)
(2.52833333333333,0.0344)
(2.52888888888889,0.0344)
(2.52944444444444,0.0344)
(2.53,0.0344)
(2.53055555555556,0.0344)
(2.53111111111111,0.0344)
(2.53166666666667,0.0344)
(2.53222222222222,0.0344)
(2.53277777777778,0.0344)
(2.53333333333333,0.0344)
(2.53388888888889,0.0344)
(2.53444444444444,0.0344)
(2.535,0.0344)
(2.53555555555556,0.0344)
(2.53611111111111,0.0344)
(2.53666666666667,0.0344)
(2.53722222222222,0.0344)
(2.53777777777778,0.0344)
(2.53833333333333,0.0344)
(2.53888888888889,0.0344)
(2.53944444444444,0.0344)
(2.54,0.0344)
(2.54055555555556,0.0344)
(2.54111111111111,0.0344)
(2.54166666666667,0.0344)
(2.54222222222222,0.0344)
(2.54277777777778,0.0344)
(2.54333333333333,0.0344)
(2.54388888888889,0.0344)
(2.54444444444444,0.0344)
(2.545,0.0344)
(2.54555555555556,0.0344)
(2.54611111111111,0.0344)
(2.54666666666667,0.0344)
(2.54722222222222,0.0344)
(2.54777777777778,0.0344)
(2.54833333333333,0.0344)
(2.54888888888889,0.0344)
(2.54944444444444,0.0344)
(2.55,0.0344)
(2.55055555555556,0.0344)
(2.55111111111111,0.0344)
(2.55166666666667,0.0344)
(2.55222222222222,0.0344)
(2.55277777777778,0.0344)
(2.55333333333333,0.0344)
(2.55388888888889,0.0344)
(2.55444444444444,0.0344)
(2.555,0.0344)
(2.55555555555556,0.0344)
(2.55611111111111,0.0344)
(2.55666666666667,0.0344)
(2.55722222222222,0.0344)
(2.55777777777778,0.0344)
(2.55833333333333,0.0344)
(2.55888888888889,0.0344)
(2.55944444444444,0.0344)
(2.56,0.0344)
(2.56055555555556,0.0344)
(2.56111111111111,0.0344)
(2.56166666666667,0.0344)
(2.56222222222222,0.0344)
(2.56277777777778,0.0344)
(2.56333333333333,0.0344)
(2.56388888888889,0.0344)
(2.56444444444444,0.0344)
(2.565,0.0344)
(2.56555555555556,0.0344)
(2.56611111111111,0.0344)
(2.56666666666667,0.0344)
(2.56722222222222,0.0344)
(2.56777777777778,0.0344)
(2.56833333333333,0.0344)
(2.56888888888889,0.0344)
(2.56944444444444,0.0344)
(2.57,0.0344)
(2.57055555555556,0.0344)
(2.57111111111111,0.0344)
(2.57166666666667,0.0344)
(2.57222222222222,0.0344)
(2.57277777777778,0.0344)
(2.57333333333333,0.0344)
(2.57388888888889,0.0344)
(2.57444444444444,0.0344)
(2.575,0.0344)
(2.57555555555556,0.0344)
(2.57611111111111,0.0344)
(2.57666666666667,0.0344)
(2.57722222222222,0.0344)
(2.57777777777778,0.0344)
(2.57833333333333,0.0344)
(2.57888888888889,0.0344)
(2.57944444444444,0.0344)
(2.58,0.0344)
(2.58055555555556,0.0344)
(2.58111111111111,0.0344)
(2.58166666666667,0.0344)
(2.58222222222222,0.0344)
(2.58277777777778,0.0344)
(2.58333333333333,0.0344)
(2.58388888888889,0.0344)
(2.58444444444444,0.0344)
(2.585,0.0344)
(2.58555555555556,0.0344)
(2.58611111111111,0.0344)
(2.58666666666667,0.0344)
(2.58722222222222,0.0344)
(2.58777777777778,0.0344)
(2.58833333333333,0.0344)
(2.58888888888889,0.0344)
(2.58944444444444,0.0344)
(2.59,0.0344)
(2.59055555555556,0.0344)
(2.59111111111111,0.0344)
(2.59166666666667,0.0344)
(2.59222222222222,0.0344)
(2.59277777777778,0.0344)
(2.59333333333333,0.0344)
(2.59388888888889,0.0344)
(2.59444444444444,0.0344)
(2.595,0.0344)
(2.59555555555556,0.0344)
(2.59611111111111,0.0344)
(2.59666666666667,0.0344)
(2.59722222222222,0.0344)
(2.59777777777778,0.0344)
(2.59833333333333,0.0344)
(2.59888888888889,0.0344)
(2.59944444444444,0.0344)
(2.6,0.0344)
(2.60055555555556,0.0344)
(2.60111111111111,0.0344)
(2.60166666666667,0.0344)
(2.60222222222222,0.0344)
(2.60277777777778,0.0344)
(2.60333333333333,0.0344)
(2.60388888888889,0.0344)
(2.60444444444444,0.0344)
(2.605,0.0344)
(2.60555555555556,0.0344)
(2.60611111111111,0.0344)
(2.60666666666667,0.0344)
(2.60722222222222,0.0344)
(2.60777777777778,0.0344)
(2.60833333333333,0.0344)
(2.60888888888889,0.0344)
(2.60944444444444,0.0344)
(2.61,0.0344)
(2.61055555555556,0.0344)
(2.61111111111111,0.0344)
(2.61166666666667,0.0344)
(2.61222222222222,0.0344)
(2.61277777777778,0.0344)
(2.61333333333333,0.0344)
(2.61388888888889,0.0344)
(2.61444444444444,0.0344)
(2.615,0.0344)
(2.61555555555556,0.0344)
(2.61611111111111,0.0344)
(2.61666666666667,0.0344)
(2.61722222222222,0.0344)
(2.61777777777778,0.0344)
(2.61833333333333,0.0344)
(2.61888888888889,0.0344)
(2.61944444444444,0.0344)
(2.62,0.0344)
(2.62055555555556,0.0344)
(2.62111111111111,0.0344)
(2.62166666666667,0.0344)
(2.62222222222222,0.0344)
(2.62277777777778,0.0344)
(2.62333333333333,0.0344)
(2.62388888888889,0.0344)
(2.62444444444444,0.0344)
(2.625,0.0344)
(2.62555555555556,0.0344)
(2.62611111111111,0.0344)
(2.62666666666667,0.0344)
(2.62722222222222,0.0344)
(2.62777777777778,0.0344)
(2.62833333333333,0.0344)
(2.62888888888889,0.0344)
(2.62944444444444,0.0344)
(2.63,0.0344)
(2.63055555555556,0.0344)
(2.63111111111111,0.0344)
(2.63166666666667,0.0344)
(2.63222222222222,0.0344)
(2.63277777777778,0.0344)
(2.63333333333333,0.0344)
(2.63388888888889,0.0344)
(2.63444444444444,0.0344)
(2.635,0.0344)
(2.63555555555556,0.0344)
(2.63611111111111,0.0344)
(2.63666666666667,0.0344)
(2.63722222222222,0.0344)
(2.63777777777778,0.0344)
(2.63833333333333,0.0344)
(2.63888888888889,0.0344)
(2.63944444444444,0.0344)
(2.64,0.0344)
(2.64055555555556,0.0344)
(2.64111111111111,0.0344)
(2.64166666666667,0.0344)
(2.64222222222222,0.0344)
(2.64277777777778,0.0344)
(2.64333333333333,0.0344)
(2.64388888888889,0.0344)
(2.64444444444444,0.0344)
(2.645,0.0344)
(2.64555555555556,0.0344)
(2.64611111111111,0.0344)
(2.64666666666667,0.0344)
(2.64722222222222,0.0344)
(2.64777777777778,0.0344)
(2.64833333333333,0.0344)
(2.64888888888889,0.0344)
(2.64944444444444,0.0344)
(2.65,0.0344)
(2.65055555555556,0.0344)
(2.65111111111111,0.0344)
(2.65166666666667,0.0344)
(2.65222222222222,0.0344)
(2.65277777777778,0.0344)
(2.65333333333333,0.0344)
(2.65388888888889,0.0344)
(2.65444444444444,0.0344)
(2.655,0.0344)
(2.65555555555556,0.0344)
(2.65611111111111,0.0344)
(2.65666666666667,0.0344)
(2.65722222222222,0.0344)
(2.65777777777778,0.0344)
(2.65833333333333,0.0344)
(2.65888888888889,0.0344)
(2.65944444444444,0.0344)
(2.66,0.0344)
(2.66055555555556,0.0344)
(2.66111111111111,0.0344)
(2.66166666666667,0.0344)
(2.66222222222222,0.0344)
(2.66277777777778,0.0344)
(2.66333333333333,0.0344)
(2.66388888888889,0.0344)
(2.66444444444444,0.0344)
(2.665,0.0344)
(2.66555555555556,0.0344)
(2.66611111111111,0.0344)
(2.66666666666667,0.0344)
(2.66722222222222,0.0344)
(2.66777777777778,0.0344)
(2.66833333333333,0.0344)
(2.66888888888889,0.0344)
(2.66944444444444,0.0344)
(2.67,0.0344)
(2.67055555555556,0.0344)
(2.67111111111111,0.0344)
(2.67166666666667,0.0344)
(2.67222222222222,0.0344)
(2.67277777777778,0.0344)
(2.67333333333333,0.0344)
(2.67388888888889,0.0344)
(2.67444444444444,0.0344)
(2.675,0.0344)
(2.67555555555556,0.0344)
(2.67611111111111,0.0344)
(2.67666666666667,0.0344)
(2.67722222222222,0.0344)
(2.67777777777778,0.0344)
(2.67833333333333,0.0344)
(2.67888888888889,0.0344)
(2.67944444444444,0.0344)
(2.68,0.0344)
(2.68055555555556,0.0344)
(2.68111111111111,0.0344)
(2.68166666666667,0.0344)
(2.68222222222222,0.0344)
(2.68277777777778,0.0344)
(2.68333333333333,0.0344)
(2.68388888888889,0.0344)
(2.68444444444444,0.0344)
(2.685,0.0344)
(2.68555555555556,0.0344)
(2.68611111111111,0.0344)
(2.68666666666667,0.0344)
(2.68722222222222,0.0344)
(2.68777777777778,0.0344)
(2.68833333333333,0.0344)
(2.68888888888889,0.0344)
(2.68944444444444,0.0344)
(2.69,0.0344)
(2.69055555555556,0.0344)
(2.69111111111111,0.0344)
(2.69166666666667,0.0344)
(2.69222222222222,0.0344)
(2.69277777777778,0.0344)
(2.69333333333333,0.0344)
(2.69388888888889,0.0344)
(2.69444444444444,0.0344)
(2.695,0.0344)
(2.69555555555556,0.0344)
(2.69611111111111,0.0344)
(2.69666666666667,0.0344)
(2.69722222222222,0.0344)
(2.69777777777778,0.0344)
(2.69833333333333,0.0344)
(2.69888888888889,0.0344)
(2.69944444444444,0.0344)
(2.7,0.0344)
(2.70055555555556,0.0344)
(2.70111111111111,0.0344)
(2.70166666666667,0.0344)
(2.70222222222222,0.0344)
(2.70277777777778,0.0344)
(2.70333333333333,0.0344)
(2.70388888888889,0.0344)
(2.70444444444444,0.0344)
(2.705,0.0344)
(2.70555555555556,0.0344)
(2.70611111111111,0.0344)
(2.70666666666667,0.0344)
(2.70722222222222,0.0344)
(2.70777777777778,0.0344)
(2.70833333333333,0.0344)
(2.70888888888889,0.0344)
(2.70944444444444,0.0344)
(2.71,0.0344)
(2.71055555555556,0.0344)
(2.71111111111111,0.0344)
(2.71166666666667,0.0344)
(2.71222222222222,0.0344)
(2.71277777777778,0.0344)
(2.71333333333333,0.0344)
(2.71388888888889,0.0344)
(2.71444444444444,0.0344)
(2.715,0.0344)
(2.71555555555556,0.0344)
(2.71611111111111,0.0344)
(2.71666666666667,0.0344)
(2.71722222222222,0.0344)
(2.71777777777778,0.0344)
(2.71833333333333,0.0344)
(2.71888888888889,0.0344)
(2.71944444444444,0.0344)
(2.72,0.0344)
(2.72055555555556,0.0344)
(2.72111111111111,0.0344)
(2.72166666666667,0.0344)
(2.72222222222222,0.0344)
(2.72277777777778,0.0344)
(2.72333333333333,0.0344)
(2.72388888888889,0.0344)
(2.72444444444444,0.0344)
(2.725,0.0344)
(2.72555555555556,0.0344)
(2.72611111111111,0.0344)
(2.72666666666667,0.0344)
(2.72722222222222,0.0344)
(2.72777777777778,0.0344)
(2.72833333333333,0.0344)
(2.72888888888889,0.0344)
(2.72944444444444,0.0344)
(2.73,0.0344)
(2.73055555555556,0.0344)
(2.73111111111111,0.0344)
(2.73166666666667,0.0344)
(2.73222222222222,0.0344)
(2.73277777777778,0.0344)
(2.73333333333333,0.0344)
(2.73388888888889,0.0344)
(2.73444444444444,0.0344)
(2.735,0.0344)
(2.73555555555556,0.0344)
(2.73611111111111,0.0344)
(2.73666666666667,0.0344)
(2.73722222222222,0.0344)
(2.73777777777778,0.0344)
(2.73833333333333,0.0344)
(2.73888888888889,0.0344)
(2.73944444444444,0.0344)
(2.74,0.0344)
(2.74055555555556,0.0344)
(2.74111111111111,0.0344)
(2.74166666666667,0.0344)
(2.74222222222222,0.0344)
(2.74277777777778,0.0344)
(2.74333333333333,0.0344)
(2.74388888888889,0.0344)
(2.74444444444444,0.0344)
(2.745,0.0344)
(2.74555555555556,0.0344)
(2.74611111111111,0.0344)
(2.74666666666667,0.0344)
(2.74722222222222,0.0344)
(2.74777777777778,0.0344)
(2.74833333333333,0.0344)
(2.74888888888889,0.0344)
(2.74944444444444,0.0344)
(2.75,0.0812)
(2.75055555555556,0.0812)
(2.75111111111111,0.0812)
(2.75166666666667,0.0812)
(2.75222222222222,0.0812)
(2.75277777777778,0.0812)
(2.75333333333333,0.0812)
(2.75388888888889,0.0812)
(2.75444444444444,0.0812)
(2.755,0.0812)
(2.75555555555556,0.0812)
(2.75611111111111,0.0812)
(2.75666666666667,0.0812)
(2.75722222222222,0.0812)
(2.75777777777778,0.0812)
(2.75833333333333,0.0812)
(2.75888888888889,0.0812)
(2.75944444444444,0.0812)
(2.76,0.0812)
(2.76055555555556,0.0812)
(2.76111111111111,0.0812)
(2.76166666666667,0.0812)
(2.76222222222222,0.0812)
(2.76277777777778,0.0812)
(2.76333333333333,0.0812)
(2.76388888888889,0.0812)
(2.76444444444444,0.0812)
(2.765,0.0812)
(2.76555555555556,0.0812)
(2.76611111111111,0.0812)
(2.76666666666667,0.0812)
(2.76722222222222,0.0812)
(2.76777777777778,0.0812)
(2.76833333333333,0.0812)
(2.76888888888889,0.0812)
(2.76944444444444,0.0812)
(2.77,0.0812)
(2.77055555555556,0.0812)
(2.77111111111111,0.0812)
(2.77166666666667,0.0812)
(2.77222222222222,0.0812)
(2.77277777777778,0.0812)
(2.77333333333333,0.0812)
(2.77388888888889,0.0812)
(2.77444444444444,0.0812)
(2.775,0.0812)
(2.77555555555556,0.0812)
(2.77611111111111,0.0812)
(2.77666666666667,0.0812)
(2.77722222222222,0.0812)
(2.77777777777778,0.0812)
(2.77833333333333,0.0812)
(2.77888888888889,0.0812)
(2.77944444444444,0.0812)
(2.78,0.0812)
(2.78055555555556,0.0812)
(2.78111111111111,0.0812)
(2.78166666666667,0.0812)
(2.78222222222222,0.0812)
(2.78277777777778,0.0812)
(2.78333333333333,0.0812)
(2.78388888888889,0.0812)
(2.78444444444444,0.0812)
(2.785,0.0812)
(2.78555555555556,0.0812)
(2.78611111111111,0.0812)
(2.78666666666667,0.0812)
(2.78722222222222,0.0812)
(2.78777777777778,0.0812)
(2.78833333333333,0.0812)
(2.78888888888889,0.0812)
(2.78944444444444,0.0812)
(2.79,0.0812)
(2.79055555555556,0.0812)
(2.79111111111111,0.0812)
(2.79166666666667,0.0812)
(2.79222222222222,0.0812)
(2.79277777777778,0.0812)
(2.79333333333333,0.0812)
(2.79388888888889,0.0812)
(2.79444444444444,0.0812)
(2.795,0.0812)
(2.79555555555556,0.0812)
(2.79611111111111,0.0812)
(2.79666666666667,0.0812)
(2.79722222222222,0.0812)
(2.79777777777778,0.0812)
(2.79833333333333,0.0812)
(2.79888888888889,0.0812)
(2.79944444444444,0.0812)
(2.8,0.0812)
(2.80055555555556,0.0812)
(2.80111111111111,0.0812)
(2.80166666666667,0.0812)
(2.80222222222222,0.0812)
(2.80277777777778,0.0812)
(2.80333333333333,0.0812)
(2.80388888888889,0.0812)
(2.80444444444444,0.0812)
(2.805,0.0812)
(2.80555555555556,0.0812)
(2.80611111111111,0.0812)
(2.80666666666667,0.0812)
(2.80722222222222,0.0812)
(2.80777777777778,0.0812)
(2.80833333333333,0.0812)
(2.80888888888889,0.0812)
(2.80944444444444,0.0812)
(2.81,0.0812)
(2.81055555555556,0.0812)
(2.81111111111111,0.0812)
(2.81166666666667,0.0812)
(2.81222222222222,0.0812)
(2.81277777777778,0.0812)
(2.81333333333333,0.0812)
(2.81388888888889,0.0812)
(2.81444444444444,0.0812)
(2.815,0.0812)
(2.81555555555556,0.0812)
(2.81611111111111,0.0812)
(2.81666666666667,0.0812)
(2.81722222222222,0.0812)
(2.81777777777778,0.0812)
(2.81833333333333,0.0812)
(2.81888888888889,0.0812)
(2.81944444444444,0.0812)
(2.82,0.0812)
(2.82055555555556,0.0812)
(2.82111111111111,0.0812)
(2.82166666666667,0.0812)
(2.82222222222222,0.0812)
(2.82277777777778,0.0812)
(2.82333333333333,0.0812)
(2.82388888888889,0.0812)
(2.82444444444444,0.0812)
(2.825,0.0812)
(2.82555555555556,0.0812)
(2.82611111111111,0.0812)
(2.82666666666667,0.0812)
(2.82722222222222,0.0812)
(2.82777777777778,0.0812)
(2.82833333333333,0.0812)
(2.82888888888889,0.0812)
(2.82944444444444,0.0812)
(2.83,0.0812)
(2.83055555555556,0.0812)
(2.83111111111111,0.0812)
(2.83166666666667,0.0812)
(2.83222222222222,0.0812)
(2.83277777777778,0.0812)
(2.83333333333333,0.0812)
(2.83388888888889,0.0812)
(2.83444444444444,0.0812)
(2.835,0.0812)
(2.83555555555556,0.0812)
(2.83611111111111,0.0812)
(2.83666666666667,0.0812)
(2.83722222222222,0.0812)
(2.83777777777778,0.0812)
(2.83833333333333,0.0812)
(2.83888888888889,0.0812)
(2.83944444444444,0.0812)
(2.84,0.0812)
(2.84055555555556,0.0812)
(2.84111111111111,0.0812)
(2.84166666666667,0.0812)
(2.84222222222222,0.0812)
(2.84277777777778,0.0812)
(2.84333333333333,0.0812)
(2.84388888888889,0.0812)
(2.84444444444444,0.0812)
(2.845,0.0812)
(2.84555555555556,0.0812)
(2.84611111111111,0.0812)
(2.84666666666667,0.0812)
(2.84722222222222,0.0812)
(2.84777777777778,0.0812)
(2.84833333333333,0.0812)
(2.84888888888889,0.0812)
(2.84944444444444,0.0812)
(2.85,0.0812)
(2.85055555555556,0.0812)
(2.85111111111111,0.0812)
(2.85166666666667,0.0812)
(2.85222222222222,0.0812)
(2.85277777777778,0.0812)
(2.85333333333333,0.0812)
(2.85388888888889,0.0812)
(2.85444444444444,0.0812)
(2.855,0.0812)
(2.85555555555556,0.0812)
(2.85611111111111,0.0812)
(2.85666666666667,0.0812)
(2.85722222222222,0.0812)
(2.85777777777778,0.0812)
(2.85833333333333,0.0812)
(2.85888888888889,0.0812)
(2.85944444444444,0.0812)
(2.86,0.0812)
(2.86055555555556,0.0812)
(2.86111111111111,0.0812)
(2.86166666666667,0.0812)
(2.86222222222222,0.0812)
(2.86277777777778,0.0812)
(2.86333333333333,0.0812)
(2.86388888888889,0.0812)
(2.86444444444444,0.0812)
(2.865,0.0812)
(2.86555555555556,0.0812)
(2.86611111111111,0.0812)
(2.86666666666667,0.0812)
(2.86722222222222,0.0812)
(2.86777777777778,0.0812)
(2.86833333333333,0.0812)
(2.86888888888889,0.0812)
(2.86944444444444,0.0812)
(2.87,0.0812)
(2.87055555555556,0.0812)
(2.87111111111111,0.0812)
(2.87166666666667,0.0812)
(2.87222222222222,0.0812)
(2.87277777777778,0.0812)
(2.87333333333333,0.0812)
(2.87388888888889,0.0812)
(2.87444444444444,0.0812)
(2.875,0.0812)
(2.87555555555556,0.0812)
(2.87611111111111,0.0812)
(2.87666666666667,0.0812)
(2.87722222222222,0.0812)
(2.87777777777778,0.0812)
(2.87833333333333,0.0812)
(2.87888888888889,0.0812)
(2.87944444444444,0.0812)
(2.88,0.0812)
(2.88055555555556,0.0812)
(2.88111111111111,0.0812)
(2.88166666666667,0.0812)
(2.88222222222222,0.0812)
(2.88277777777778,0.0812)
(2.88333333333333,0.0812)
(2.88388888888889,0.0812)
(2.88444444444444,0.0812)
(2.885,0.0812)
(2.88555555555556,0.0812)
(2.88611111111111,0.0812)
(2.88666666666667,0.0812)
(2.88722222222222,0.0812)
(2.88777777777778,0.0812)
(2.88833333333333,0.0812)
(2.88888888888889,0.0812)
(2.88944444444444,0.0812)
(2.89,0.0812)
(2.89055555555556,0.0812)
(2.89111111111111,0.0812)
(2.89166666666667,0.0812)
(2.89222222222222,0.0812)
(2.89277777777778,0.0812)
(2.89333333333333,0.0812)
(2.89388888888889,0.0812)
(2.89444444444444,0.0812)
(2.895,0.0812)
(2.89555555555556,0.0812)
(2.89611111111111,0.0812)
(2.89666666666667,0.0812)
(2.89722222222222,0.0812)
(2.89777777777778,0.0812)
(2.89833333333333,0.0812)
(2.89888888888889,0.0812)
(2.89944444444444,0.0812)
(2.9,0.0812)
(2.90055555555556,0.0812)
(2.90111111111111,0.0812)
(2.90166666666667,0.0812)
(2.90222222222222,0.0812)
(2.90277777777778,0.0812)
(2.90333333333333,0.0812)
(2.90388888888889,0.0812)
(2.90444444444444,0.0812)
(2.905,0.0812)
(2.90555555555556,0.0812)
(2.90611111111111,0.0812)
(2.90666666666667,0.0812)
(2.90722222222222,0.0812)
(2.90777777777778,0.0812)
(2.90833333333333,0.0812)
(2.90888888888889,0.0812)
(2.90944444444444,0.0812)
(2.91,0.0812)
(2.91055555555556,0.0812)
(2.91111111111111,0.0812)
(2.91166666666667,0.0812)
(2.91222222222222,0.0812)
(2.91277777777778,0.0812)
(2.91333333333333,0.0812)
(2.91388888888889,0.0812)
(2.91444444444444,0.0812)
(2.915,0.0812)
(2.91555555555556,0.0812)
(2.91611111111111,0.0812)
(2.91666666666667,0.0812)
(2.91722222222222,0.0812)
(2.91777777777778,0.0812)
(2.91833333333333,0.0812)
(2.91888888888889,0.0812)
(2.91944444444444,0.0812)
(2.92,0.0812)
(2.92055555555556,0.0812)
(2.92111111111111,0.0812)
(2.92166666666667,0.0812)
(2.92222222222222,0.0812)
(2.92277777777778,0.0812)
(2.92333333333333,0.0812)
(2.92388888888889,0.0812)
(2.92444444444444,0.0812)
(2.925,0.0812)
(2.92555555555556,0.0812)
(2.92611111111111,0.0812)
(2.92666666666667,0.0812)
(2.92722222222222,0.0812)
(2.92777777777778,0.0812)
(2.92833333333333,0.0812)
(2.92888888888889,0.0812)
(2.92944444444444,0.0812)
(2.93,0.0812)
(2.93055555555556,0.0812)
(2.93111111111111,0.0812)
(2.93166666666667,0.0812)
(2.93222222222222,0.0812)
(2.93277777777778,0.0812)
(2.93333333333333,0.0812)
(2.93388888888889,0.0812)
(2.93444444444444,0.0812)
(2.935,0.0812)
(2.93555555555556,0.0812)
(2.93611111111111,0.0812)
(2.93666666666667,0.0812)
(2.93722222222222,0.0812)
(2.93777777777778,0.0812)
(2.93833333333333,0.0812)
(2.93888888888889,0.0812)
(2.93944444444444,0.0812)
(2.94,0.0812)
(2.94055555555556,0.0812)
(2.94111111111111,0.0812)
(2.94166666666667,0.0812)
(2.94222222222222,0.0812)
(2.94277777777778,0.0812)
(2.94333333333333,0.0812)
(2.94388888888889,0.0812)
(2.94444444444444,0.0812)
(2.945,0.0812)
(2.94555555555556,0.0812)
(2.94611111111111,0.0812)
(2.94666666666667,0.0812)
(2.94722222222222,0.0812)
(2.94777777777778,0.0812)
(2.94833333333333,0.0812)
(2.94888888888889,0.0812)
(2.94944444444444,0.0812)
(2.95,0.0812)
(2.95055555555556,0.0812)
(2.95111111111111,0.0812)
(2.95166666666667,0.0812)
(2.95222222222222,0.0812)
(2.95277777777778,0.0812)
(2.95333333333333,0.0812)
(2.95388888888889,0.0812)
(2.95444444444444,0.0812)
(2.955,0.0812)
(2.95555555555556,0.0812)
(2.95611111111111,0.0812)
(2.95666666666667,0.0812)
(2.95722222222222,0.0812)
(2.95777777777778,0.0812)
(2.95833333333333,0.0812)
(2.95888888888889,0.0812)
(2.95944444444444,0.0812)
(2.96,0.0812)
(2.96055555555556,0.0812)
(2.96111111111111,0.0812)
(2.96166666666667,0.0812)
(2.96222222222222,0.0812)
(2.96277777777778,0.0812)
(2.96333333333333,0.0812)
(2.96388888888889,0.0812)
(2.96444444444444,0.0812)
(2.965,0.0812)
(2.96555555555556,0.0812)
(2.96611111111111,0.0812)
(2.96666666666667,0.0812)
(2.96722222222222,0.0812)
(2.96777777777778,0.0812)
(2.96833333333333,0.0812)
(2.96888888888889,0.0812)
(2.96944444444444,0.0812)
(2.97,0.0812)
(2.97055555555556,0.0812)
(2.97111111111111,0.0812)
(2.97166666666667,0.0812)
(2.97222222222222,0.0812)
(2.97277777777778,0.0812)
(2.97333333333333,0.0812)
(2.97388888888889,0.0812)
(2.97444444444444,0.0812)
(2.975,0.0812)
(2.97555555555556,0.0812)
(2.97611111111111,0.0812)
(2.97666666666667,0.0812)
(2.97722222222222,0.0812)
(2.97777777777778,0.0812)
(2.97833333333333,0.0812)
(2.97888888888889,0.0812)
(2.97944444444444,0.0812)
(2.98,0.0812)
(2.98055555555556,0.0812)
(2.98111111111111,0.0812)
(2.98166666666667,0.0812)
(2.98222222222222,0.0812)
(2.98277777777778,0.0812)
(2.98333333333333,0.0812)
(2.98388888888889,0.0812)
(2.98444444444444,0.0812)
(2.985,0.0812)
(2.98555555555556,0.0812)
(2.98611111111111,0.0812)
(2.98666666666667,0.0812)
(2.98722222222222,0.0812)
(2.98777777777778,0.0812)
(2.98833333333333,0.0812)
(2.98888888888889,0.0812)
(2.98944444444444,0.0812)
(2.99,0.0812)
(2.99055555555556,0.0812)
(2.99111111111111,0.0812)
(2.99166666666667,0.0812)
(2.99222222222222,0.0812)
(2.99277777777778,0.0812)
(2.99333333333333,0.0812)
(2.99388888888889,0.0812)
(2.99444444444444,0.0812)
(2.995,0.0812)
(2.99555555555556,0.0812)
(2.99611111111111,0.0812)
(2.99666666666667,0.0812)
(2.99722222222222,0.0812)
(2.99777777777778,0.0812)
(2.99833333333333,0.0812)
(2.99888888888889,0.0812)
(2.99944444444444,0.0812)
(3,0.0812)
(3.00055555555556,0.0812)
};

%Production Quantity 10 
\addplot[mark=,color= feldgrau, thick] plot coordinates {
(0.000555555555555556,0.22305425)
(0.00111111111111111,0.19460391)
(0.00222222222222222,0.17850671)
(0.00277777777777778,0.17662346)
(0.00388888888888889,0.17586969)
(0.00444444444444444,0.17601594)
(0.00555555555555556,0.17659701)
(0.00611111111111111,0.17694209)
(0.00722222222222222,0.1776642)
(0.00777777777777778,0.1780048)
(0.00888888888888889,0.17867178)
(0.00944444444444444,0.17902529)
(0.0105555555555556,0.17966524)
(0.0111111111111111,0.17996274)
(0.0122222222222222,0.18051643)
(0.0127777777777778,0.18078825)
(0.0138888888888889,0.18127507)
(0.0144444444444444,0.18151367)
(0.0155555555555556,0.18195031)
(0.0161111111111111,0.1821657)
(0.0172222222222222,0.18253801)
(0.0177777777777778,0.18270612)
(0.0188888888888889,0.18301705)
(0.0194444444444444,0.18316217)
(0.0205555555555556,0.18342787)
(0.0211111111111111,0.18355923)
(0.0222222222222222,0.18378511)
(0.0227777777777778,0.1838832)
(0.0238888888888889,0.18407634)
(0.0244444444444444,0.18416839)
(0.0255555555555556,0.18432947)
(0.0261111111111111,0.18439824)
(0.0272222222222222,0.18453354)
(0.0277777777777778,0.18459592)
(0.0288888888888889,0.18470058)
(0.0294444444444444,0.18474827)
(0.0305555555555556,0.18483771)
(0.0311111111111111,0.18487757)
(0.0322222222222222,0.18495092)
(0.0327777777777778,0.18498264)
(0.0338888888888889,0.18504115)
(0.0344444444444444,0.18506965)
(0.0355555555555556,0.18512059)
(0.0361111111111111,0.18514331)
(0.0372222222222222,0.18518467)
(0.0377777777777778,0.18520512)
(0.0388888888888889,0.1852373)
(0.0394444444444444,0.1852524)
(0.0405555555555556,0.18528054)
(0.0411111111111111,0.18529303)
(0.0422222222222222,0.18531494)
(0.0427777777777778,0.18532496)
(0.0438888888888889,0.18534314)
(0.0444444444444444,0.18535072)
(0.0455555555555556,0.18536627)
(0.0461111111111111,0.18537283)
(0.0472222222222222,0.18538471)
(0.0477777777777778,0.1853898)
(0.0488888888888889,0.18539496)
(0.0494444444444444,0.18539496)
(0.0505555555555556,0.18539496)
(0.0511111111111111,0.18539496)
(0.0522222222222222,0.18539496)
(0.0527777777777778,0.18539496)
(0.0538888888888889,0.18539496)
(0.0544444444444444,0.18539496)
(0.0555555555555556,0.18539496)
(0.0561111111111111,0.18539496)
(0.0572222222222222,0.18539496)
(0.0577777777777778,0.18539496)
(0.0588888888888889,0.18539496)
(0.0594444444444444,0.18539496)
(0.0605555555555556,0.18539496)
(0.0611111111111111,0.18539496)
(0.0622222222222222,0.18539496)
(0.0627777777777778,0.18539496)
(0.0638888888888889,0.18539496)
(0.0644444444444444,0.18539496)
(0.0655555555555556,0.18539496)
(0.0661111111111111,0.18539496)
(0.0672222222222222,0.18539496)
(0.0677777777777778,0.18539496)
(0.0688888888888889,0.18539496)
(0.0694444444444444,0.18539496)
(0.0705555555555556,0.18539496)
(0.0711111111111111,0.18539496)
(0.0722222222222222,0.18539496)
(0.0727777777777778,0.18539496)
(0.0738888888888889,0.18539496)
(0.0744444444444444,0.18539496)
(0.0755555555555556,0.18539496)
(0.0761111111111111,0.18539496)
(0.0772222222222222,0.18539496)
(0.0777777777777778,0.18539496)
(0.0788888888888889,0.18539496)
(0.0794444444444444,0.18539496)
(0.0805555555555556,0.18539496)
(0.0811111111111111,0.18539496)
(0.0822222222222222,0.18539496)
(0.0827777777777778,0.18539496)
(0.0838888888888889,0.18539496)
(0.0844444444444444,0.18539496)
(0.0855555555555556,0.18539496)
(0.0861111111111111,0.18539496)
(0.0872222222222222,0.18539496)
(0.0877777777777778,0.18539496)
(0.0888888888888889,0.18539496)
(0.0894444444444444,0.18539496)
(0.0905555555555556,0.18539496)
(0.0911111111111111,0.18539496)
(0.0922222222222222,0.18539496)
(0.0927777777777778,0.18539496)
(0.0938888888888889,0.18539496)
(0.0944444444444444,0.18539496)
(0.0955555555555556,0.18539496)
(0.0961111111111111,0.18539496)
(0.0972222222222222,0.18539496)
(0.0977777777777778,0.18539496)
(0.0988888888888889,0.18539496)
(0.0994444444444444,0.18539496)
(0.100555555555556,0.18539496)
(0.101111111111111,0.18539496)
(0.102222222222222,0.18539496)
(0.102777777777778,0.18539496)
(0.103888888888889,0.18539496)
(0.104444444444444,0.18539496)
(0.105555555555556,0.18539496)
(0.106111111111111,0.18539496)
(0.107222222222222,0.18539496)
(0.107777777777778,0.18539496)
(0.108888888888889,0.18539496)
(0.109444444444444,0.18539496)
(0.110555555555556,0.18539496)
(0.111111111111111,0.18539496)
(0.112222222222222,0.18539496)
(0.112777777777778,0.18539496)
(0.113888888888889,0.18539496)
(0.114444444444444,0.18539496)
(0.115555555555556,0.18539496)
(0.116111111111111,0.18539496)
(0.117222222222222,0.18539496)
(0.117777777777778,0.18539496)
(0.118888888888889,0.18539496)
(0.119444444444444,0.18539496)
(0.120555555555556,0.18539496)
(0.121111111111111,0.18539496)
(0.122222222222222,0.18539496)
(0.122777777777778,0.18539496)
(0.123888888888889,0.18539496)
(0.124444444444444,0.18539496)
(0.125555555555556,0.18539496)
(0.126111111111111,0.18539496)
(0.127222222222222,0.18539496)
(0.127777777777778,0.18539496)
(0.128888888888889,0.18539496)
(0.129444444444444,0.18539496)
(0.130555555555556,0.18539496)
(0.131111111111111,0.18539496)
(0.132222222222222,0.18539496)
(0.132777777777778,0.18539496)
(0.133888888888889,0.18539496)
(0.134444444444444,0.18539496)
(0.135555555555556,0.18539496)
(0.136111111111111,0.18539496)
(0.137222222222222,0.18539496)
(0.137777777777778,0.18539496)
(0.138888888888889,0.18539496)
(0.139444444444444,0.18539496)
(0.140555555555556,0.18539496)
(0.141111111111111,0.18539496)
(0.142222222222222,0.18539496)
(0.142777777777778,0.18539496)
(0.143888888888889,0.18539496)
(0.144444444444444,0.18539496)
(0.145555555555556,0.18539496)
(0.146111111111111,0.18539496)
(0.147222222222222,0.18539496)
(0.147777777777778,0.18539496)
(0.148888888888889,0.18539496)
(0.149444444444444,0.18539496)
(0.150555555555556,0.18539496)
(0.151111111111111,0.18539496)
(0.152222222222222,0.18539496)
(0.152777777777778,0.18539496)
(0.153888888888889,0.18539496)
(0.154444444444444,0.18539496)
(0.155555555555556,0.18539496)
(0.156111111111111,0.18539496)
(0.157222222222222,0.18539496)
(0.157777777777778,0.18539496)
(0.158888888888889,0.18539496)
(0.159444444444444,0.18539496)
(0.160555555555556,0.18539496)
(0.161111111111111,0.18539496)
(0.162222222222222,0.18539496)
(0.162777777777778,0.18539496)
(0.163888888888889,0.18539496)
(0.164444444444444,0.18539496)
(0.165555555555556,0.18539496)
(0.166111111111111,0.18539496)
(0.167222222222222,0.18539496)
(0.167777777777778,0.18539496)
(0.168888888888889,0.18539496)
(0.169444444444444,0.18539496)
(0.170555555555556,0.18539496)
(0.171111111111111,0.18539496)
(0.172222222222222,0.18539496)
(0.172777777777778,0.18539496)
(0.173888888888889,0.18539496)
(0.174444444444444,0.18539496)
(0.175555555555556,0.18539496)
(0.176111111111111,0.18539496)
(0.177222222222222,0.18539496)
(0.177777777777778,0.18539496)
(0.178888888888889,0.18539496)
(0.179444444444444,0.18539496)
(0.180555555555556,0.18539496)
(0.181111111111111,0.18539496)
(0.182222222222222,0.18539496)
(0.182777777777778,0.18539496)
(0.183888888888889,0.18539496)
(0.184444444444444,0.18539496)
(0.185555555555556,0.18539496)
(0.186111111111111,0.18539496)
(0.187222222222222,0.18539496)
(0.187777777777778,0.18539496)
(0.188888888888889,0.18539496)
(0.189444444444444,0.18539496)
(0.190555555555556,0.18539496)
(0.191111111111111,0.18539496)
(0.192222222222222,0.18539496)
(0.192777777777778,0.18539496)
(0.193888888888889,0.18539496)
(0.194444444444444,0.18539496)
(0.195555555555556,0.18539496)
(0.196111111111111,0.18539496)
(0.197222222222222,0.18539496)
(0.197777777777778,0.18539496)
(0.198888888888889,0.18539496)
(0.199444444444444,0.18539496)
(0.200555555555556,0.18539496)
(0.201111111111111,0.18539496)
(0.202222222222222,0.18539496)
(0.202777777777778,0.18539496)
(0.203888888888889,0.18539496)
(0.204444444444444,0.18539496)
(0.205555555555556,0.18539496)
(0.206111111111111,0.18539496)
(0.207222222222222,0.18539496)
(0.207777777777778,0.18539496)
(0.208888888888889,0.18539496)
(0.209444444444444,0.18539496)
(0.210555555555556,0.18539496)
(0.211111111111111,0.18539496)
(0.212222222222222,0.18539496)
(0.212777777777778,0.18539496)
(0.213888888888889,0.18539496)
(0.214444444444444,0.18539496)
(0.215555555555556,0.18539496)
(0.216111111111111,0.18539496)
(0.217222222222222,0.18539496)
(0.217777777777778,0.18539496)
(0.218888888888889,0.18539496)
(0.219444444444444,0.18539496)
(0.220555555555556,0.18539496)
(0.221111111111111,0.18539496)
(0.222222222222222,0.18539496)
(0.222777777777778,0.18539496)
(0.223888888888889,0.18539496)
(0.224444444444444,0.18539496)
(0.225555555555556,0.18539496)
(0.226111111111111,0.18539496)
(0.227222222222222,0.18539496)
(0.227777777777778,0.18539496)
(0.228888888888889,0.18539496)
(0.229444444444444,0.18539496)
(0.230555555555556,0.18539496)
(0.231111111111111,0.18539496)
(0.232222222222222,0.18539496)
(0.232777777777778,0.18539496)
(0.233888888888889,0.18539496)
(0.234444444444444,0.18539496)
(0.235555555555556,0.18539496)
(0.236111111111111,0.18539496)
(0.237222222222222,0.18539496)
(0.237777777777778,0.18539496)
(0.238888888888889,0.18539496)
(0.239444444444444,0.18539496)
(0.240555555555556,0.18539496)
(0.241111111111111,0.18539496)
(0.242222222222222,0.18539496)
(0.242777777777778,0.18539496)
(0.243888888888889,0.18539496)
(0.244444444444444,0.18539496)
(0.245555555555556,0.18539496)
(0.246111111111111,0.18539496)
(0.247222222222222,0.18539496)
(0.247777777777778,0.18539496)
(0.248888888888889,0.18539496)
(0.249444444444444,0.18539496)
(0.250555555555556,0.20254627)
(0.251111111111111,0.21119745)
(0.252222222222222,0.21646498)
(0.252777777777778,0.21715442)
(0.253888888888889,0.21760194)
(0.254444444444444,0.21764036)
(0.255555555555556,0.21760553)
(0.256111111111111,0.21755926)
(0.257222222222222,0.21744238)
(0.257777777777778,0.21737536)
(0.258888888888889,0.21722509)
(0.259444444444444,0.21714833)
(0.260555555555556,0.21699801)
(0.261111111111111,0.21692395)
(0.262222222222222,0.21677624)
(0.262777777777778,0.21670114)
(0.263888888888889,0.2165667)
(0.264444444444444,0.21650635)
(0.265555555555556,0.21639021)
(0.266111111111111,0.21633416)
(0.267222222222222,0.21623366)
(0.267777777777778,0.21619186)
(0.268888888888889,0.21610685)
(0.269444444444444,0.21606617)
(0.270555555555556,0.21599589)
(0.271111111111111,0.21596562)
(0.272222222222222,0.21590903)
(0.272777777777778,0.21588273)
(0.273888888888889,0.21583589)
(0.274444444444444,0.215816)
(0.275555555555556,0.21577822)
(0.276111111111111,0.21576157)
(0.277222222222222,0.21573152)
(0.277777777777778,0.2157174)
(0.278888888888889,0.21569422)
(0.279444444444444,0.21568388)
(0.280555555555556,0.2156639)
(0.281111111111111,0.21565495)
(0.282222222222222,0.21563964)
(0.282777777777778,0.2156329)
(0.283888888888889,0.21562077)
(0.284444444444444,0.21561598)
(0.285555555555556,0.21560663)
(0.286111111111111,0.21560227)
(0.287222222222222,0.2155948)
(0.287777777777778,0.21559158)
(0.288888888888889,0.21558568)
(0.289444444444444,0.215583)
(0.290555555555556,0.21557823)
(0.291111111111111,0.21557627)
(0.292222222222222,0.21557262)
(0.292777777777778,0.21557104)
(0.293888888888889,0.21556841)
(0.294444444444444,0.21556718)
(0.295555555555556,0.21556506)
(0.296111111111111,0.21556411)
(0.297222222222222,0.21556249)
(0.297777777777778,0.21556176)
(0.298888888888889,0.21556048)
(0.299444444444444,0.21556048)
(0.300555555555556,0.21556048)
(0.301111111111111,0.21556048)
(0.302222222222222,0.21556048)
(0.302777777777778,0.21556048)
(0.303888888888889,0.21556048)
(0.304444444444444,0.21556048)
(0.305555555555556,0.21556048)
(0.306111111111111,0.21556048)
(0.307222222222222,0.21556048)
(0.307777777777778,0.21556048)
(0.308888888888889,0.21556048)
(0.309444444444444,0.21556048)
(0.310555555555556,0.21556048)
(0.311111111111111,0.21556048)
(0.312222222222222,0.21556048)
(0.312777777777778,0.21556048)
(0.313888888888889,0.21556048)
(0.314444444444444,0.21556048)
(0.315555555555556,0.21556048)
(0.316111111111111,0.21556048)
(0.317222222222222,0.21556048)
(0.317777777777778,0.21556048)
(0.318888888888889,0.21556048)
(0.319444444444444,0.21556048)
(0.320555555555556,0.21556048)
(0.321111111111111,0.21556048)
(0.322222222222222,0.21556048)
(0.322777777777778,0.21556048)
(0.323888888888889,0.21556048)
(0.324444444444444,0.21556048)
(0.325555555555556,0.21556048)
(0.326111111111111,0.21556048)
(0.327222222222222,0.21556048)
(0.327777777777778,0.21556048)
(0.328888888888889,0.21556048)
(0.329444444444444,0.21556048)
(0.330555555555556,0.21556048)
(0.331111111111111,0.21556048)
(0.332222222222222,0.21556048)
(0.332777777777778,0.21556048)
(0.333888888888889,0.21556048)
(0.334444444444444,0.21556048)
(0.335555555555556,0.21556048)
(0.336111111111111,0.21556048)
(0.337222222222222,0.21556048)
(0.337777777777778,0.21556048)
(0.338888888888889,0.21556048)
(0.339444444444444,0.21556048)
(0.340555555555556,0.21556048)
(0.341111111111111,0.21556048)
(0.342222222222222,0.21556048)
(0.342777777777778,0.21556048)
(0.343888888888889,0.21556048)
(0.344444444444444,0.21556048)
(0.345555555555556,0.21556048)
(0.346111111111111,0.21556048)
(0.347222222222222,0.21556048)
(0.347777777777778,0.21556048)
(0.348888888888889,0.21556048)
(0.349444444444444,0.21556048)
(0.350555555555556,0.21556048)
(0.351111111111111,0.21556048)
(0.352222222222222,0.21556048)
(0.352777777777778,0.21556048)
(0.353888888888889,0.21556048)
(0.354444444444444,0.21556048)
(0.355555555555556,0.21556048)
(0.356111111111111,0.21556048)
(0.357222222222222,0.21556048)
(0.357777777777778,0.21556048)
(0.358888888888889,0.21556048)
(0.359444444444444,0.21556048)
(0.360555555555556,0.21556048)
(0.361111111111111,0.21556048)
(0.362222222222222,0.21556048)
(0.362777777777778,0.21556048)
(0.363888888888889,0.21556048)
(0.364444444444444,0.21556048)
(0.365555555555556,0.21556048)
(0.366111111111111,0.21556048)
(0.367222222222222,0.21556048)
(0.367777777777778,0.21556048)
(0.368888888888889,0.21556048)
(0.369444444444444,0.21556048)
(0.370555555555556,0.21556048)
(0.371111111111111,0.21556048)
(0.372222222222222,0.21556048)
(0.372777777777778,0.21556048)
(0.373888888888889,0.21556048)
(0.374444444444444,0.21556048)
(0.375555555555556,0.21556048)
(0.376111111111111,0.21556048)
(0.377222222222222,0.21556048)
(0.377777777777778,0.21556048)
(0.378888888888889,0.21556048)
(0.379444444444444,0.21556048)
(0.380555555555556,0.21556048)
(0.381111111111111,0.21556048)
(0.382222222222222,0.21556048)
(0.382777777777778,0.21556048)
(0.383888888888889,0.21556048)
(0.384444444444444,0.21556048)
(0.385555555555556,0.21556048)
(0.386111111111111,0.21556048)
(0.387222222222222,0.21556048)
(0.387777777777778,0.21556048)
(0.388888888888889,0.21556048)
(0.389444444444444,0.21556048)
(0.390555555555556,0.21556048)
(0.391111111111111,0.21556048)
(0.392222222222222,0.21556048)
(0.392777777777778,0.21556048)
(0.393888888888889,0.21556048)
(0.394444444444444,0.21556048)
(0.395555555555556,0.21556048)
(0.396111111111111,0.21556048)
(0.397222222222222,0.21556048)
(0.397777777777778,0.21556048)
(0.398888888888889,0.21556048)
(0.399444444444444,0.21556048)
(0.400555555555556,0.21556048)
(0.401111111111111,0.21556048)
(0.402222222222222,0.21556048)
(0.402777777777778,0.21556048)
(0.403888888888889,0.21556048)
(0.404444444444444,0.21556048)
(0.405555555555556,0.21556048)
(0.406111111111111,0.21556048)
(0.407222222222222,0.21556048)
(0.407777777777778,0.21556048)
(0.408888888888889,0.21556048)
(0.409444444444444,0.21556048)
(0.410555555555556,0.21556048)
(0.411111111111111,0.21556048)
(0.412222222222222,0.21556048)
(0.412777777777778,0.21556048)
(0.413888888888889,0.21556048)
(0.414444444444444,0.21556048)
(0.415555555555556,0.21556048)
(0.416111111111111,0.21556048)
(0.417222222222222,0.21556048)
(0.417777777777778,0.21556048)
(0.418888888888889,0.21556048)
(0.419444444444444,0.21556048)
(0.420555555555556,0.21556048)
(0.421111111111111,0.21556048)
(0.422222222222222,0.21556048)
(0.422777777777778,0.21556048)
(0.423888888888889,0.21556048)
(0.424444444444444,0.21556048)
(0.425555555555556,0.21556048)
(0.426111111111111,0.21556048)
(0.427222222222222,0.21556048)
(0.427777777777778,0.21556048)
(0.428888888888889,0.21556048)
(0.429444444444444,0.21556048)
(0.430555555555556,0.21556048)
(0.431111111111111,0.21556048)
(0.432222222222222,0.21556048)
(0.432777777777778,0.21556048)
(0.433888888888889,0.21556048)
(0.434444444444444,0.21556048)
(0.435555555555556,0.21556048)
(0.436111111111111,0.21556048)
(0.437222222222222,0.21556048)
(0.437777777777778,0.21556048)
(0.438888888888889,0.21556048)
(0.439444444444444,0.21556048)
(0.440555555555556,0.21556048)
(0.441111111111111,0.21556048)
(0.442222222222222,0.21556048)
(0.442777777777778,0.21556048)
(0.443888888888889,0.21556048)
(0.444444444444444,0.21556048)
(0.445555555555556,0.21556048)
(0.446111111111111,0.21556048)
(0.447222222222222,0.21556048)
(0.447777777777778,0.21556048)
(0.448888888888889,0.21556048)
(0.449444444444444,0.21556048)
(0.450555555555556,0.21556048)
(0.451111111111111,0.21556048)
(0.452222222222222,0.21556048)
(0.452777777777778,0.21556048)
(0.453888888888889,0.21556048)
(0.454444444444444,0.21556048)
(0.455555555555556,0.21556048)
(0.456111111111111,0.21556048)
(0.457222222222222,0.21556048)
(0.457777777777778,0.21556048)
(0.458888888888889,0.21556048)
(0.459444444444444,0.21556048)
(0.460555555555556,0.21556048)
(0.461111111111111,0.21556048)
(0.462222222222222,0.21556048)
(0.462777777777778,0.21556048)
(0.463888888888889,0.21556048)
(0.464444444444444,0.21556048)
(0.465555555555556,0.21556048)
(0.466111111111111,0.21556048)
(0.467222222222222,0.21556048)
(0.467777777777778,0.21556048)
(0.468888888888889,0.21556048)
(0.469444444444444,0.21556048)
(0.470555555555556,0.21556048)
(0.471111111111111,0.21556048)
(0.472222222222222,0.21556048)
(0.472777777777778,0.21556048)
(0.473888888888889,0.21556048)
(0.474444444444444,0.21556048)
(0.475555555555556,0.21556048)
(0.476111111111111,0.21556048)
(0.477222222222222,0.21556048)
(0.477777777777778,0.21556048)
(0.478888888888889,0.21556048)
(0.479444444444444,0.21556048)
(0.480555555555556,0.21556048)
(0.481111111111111,0.21556048)
(0.482222222222222,0.21556048)
(0.482777777777778,0.21556048)
(0.483888888888889,0.21556048)
(0.484444444444444,0.21556048)
(0.485555555555556,0.21556048)
(0.486111111111111,0.21556048)
(0.487222222222222,0.21556048)
(0.487777777777778,0.21556048)
(0.488888888888889,0.21556048)
(0.489444444444444,0.21556048)
(0.490555555555556,0.21556048)
(0.491111111111111,0.21556048)
(0.492222222222222,0.21556048)
(0.492777777777778,0.21556048)
(0.493888888888889,0.21556048)
(0.494444444444444,0.21556048)
(0.495555555555556,0.21556048)
(0.496111111111111,0.21556048)
(0.497222222222222,0.21556048)
(0.497777777777778,0.21556048)
(0.498888888888889,0.21556048)
(0.499444444444444,0.21556048)
(0.500555555555556,0.21555994)
(0.501111111111111,0.19030001)
(0.502222222222222,0.17167665)
(0.502777777777778,0.1692807)
(0.503888888888889,0.16765732)
(0.504444444444444,0.16741196)
(0.505555555555556,0.16726162)
(0.506111111111111,0.16725002)
(0.507222222222222,0.16728502)
(0.507777777777778,0.16732242)
(0.508888888888889,0.16742153)
(0.509444444444444,0.16747946)
(0.510555555555556,0.16761258)
(0.511111111111111,0.16768714)
(0.512222222222222,0.167835)
(0.512777777777778,0.16790502)
(0.513888888888889,0.16805727)
(0.514444444444444,0.16813345)
(0.515555555555556,0.16828006)
(0.516111111111111,0.16834605)
(0.517222222222222,0.16848214)
(0.517777777777778,0.1685456)
(0.518888888888889,0.16867116)
(0.519444444444444,0.16873218)
(0.520555555555556,0.16884452)
(0.521111111111111,0.16889784)
(0.522222222222222,0.16899988)
(0.522777777777778,0.16904956)
(0.523888888888889,0.16914077)
(0.524444444444444,0.16917935)
(0.525555555555556,0.16925534)
(0.526111111111111,0.1692929)
(0.527222222222222,0.1693552)
(0.527777777777778,0.16938765)
(0.528888888888889,0.16944382)
(0.529444444444444,0.16946923)
(0.530555555555556,0.16951844)
(0.531111111111111,0.1695424)
(0.532222222222222,0.1695845)
(0.532777777777778,0.16960217)
(0.533888888888889,0.1696381)
(0.534444444444444,0.16965374)
(0.535555555555556,0.16968291)
(0.536111111111111,0.16969541)
(0.537222222222222,0.16972063)
(0.537777777777778,0.16973281)
(0.538888888888889,0.16975323)
(0.539444444444444,0.16976332)
(0.540555555555556,0.16978057)
(0.541111111111111,0.16978811)
(0.542222222222222,0.16980253)
(0.542777777777778,0.16980954)
(0.543888888888889,0.16982147)
(0.544444444444444,0.16982686)
(0.545555555555556,0.16983684)
(0.546111111111111,0.16984178)
(0.547222222222222,0.16985033)
(0.547777777777778,0.16985405)
(0.548888888888889,0.1698611)
(0.549444444444444,0.16986422)
(0.550555555555556,0.16986422)
(0.551111111111111,0.16986422)
(0.552222222222222,0.16986422)
(0.552777777777778,0.16986422)
(0.553888888888889,0.16986422)
(0.554444444444444,0.16986422)
(0.555555555555556,0.16986422)
(0.556111111111111,0.16986422)
(0.557222222222222,0.16986422)
(0.557777777777778,0.16986422)
(0.558888888888889,0.16986422)
(0.559444444444444,0.16986422)
(0.560555555555556,0.16986422)
(0.561111111111111,0.16986422)
(0.562222222222222,0.16986422)
(0.562777777777778,0.16986422)
(0.563888888888889,0.16986422)
(0.564444444444444,0.16986422)
(0.565555555555556,0.16986422)
(0.566111111111111,0.16986422)
(0.567222222222222,0.16986422)
(0.567777777777778,0.16986422)
(0.568888888888889,0.16986422)
(0.569444444444444,0.16986422)
(0.570555555555556,0.16986422)
(0.571111111111111,0.16986422)
(0.572222222222222,0.16986422)
(0.572777777777778,0.16986422)
(0.573888888888889,0.16986422)
(0.574444444444444,0.16986422)
(0.575555555555556,0.16986422)
(0.576111111111111,0.16986422)
(0.577222222222222,0.16986422)
(0.577777777777778,0.16986422)
(0.578888888888889,0.16986422)
(0.579444444444444,0.16986422)
(0.580555555555556,0.16986422)
(0.581111111111111,0.16986422)
(0.582222222222222,0.16986422)
(0.582777777777778,0.16986422)
(0.583888888888889,0.16986422)
(0.584444444444444,0.16986422)
(0.585555555555556,0.16986422)
(0.586111111111111,0.16986422)
(0.587222222222222,0.16986422)
(0.587777777777778,0.16986422)
(0.588888888888889,0.16986422)
(0.589444444444444,0.16986422)
(0.590555555555556,0.16986422)
(0.591111111111111,0.16986422)
(0.592222222222222,0.16986422)
(0.592777777777778,0.16986422)
(0.593888888888889,0.16986422)
(0.594444444444444,0.16986422)
(0.595555555555556,0.16986422)
(0.596111111111111,0.16986422)
(0.597222222222222,0.16986422)
(0.597777777777778,0.16986422)
(0.598888888888889,0.16986422)
(0.599444444444444,0.16986422)
(0.600555555555556,0.16986422)
(0.601111111111111,0.16986422)
(0.602222222222222,0.16986422)
(0.602777777777778,0.16986422)
(0.603888888888889,0.16986422)
(0.604444444444444,0.16986422)
(0.605555555555556,0.16986422)
(0.606111111111111,0.16986422)
(0.607222222222222,0.16986422)
(0.607777777777778,0.16986422)
(0.608888888888889,0.16986422)
(0.609444444444444,0.16986422)
(0.610555555555556,0.16986422)
(0.611111111111111,0.16986422)
(0.612222222222222,0.16986422)
(0.612777777777778,0.16986422)
(0.613888888888889,0.16986422)
(0.614444444444444,0.16986422)
(0.615555555555556,0.16986422)
(0.616111111111111,0.16986422)
(0.617222222222222,0.16986422)
(0.617777777777778,0.16986422)
(0.618888888888889,0.16986422)
(0.619444444444444,0.16986422)
(0.620555555555556,0.16986422)
(0.621111111111111,0.16986422)
(0.622222222222222,0.16986422)
(0.622777777777778,0.16986422)
(0.623888888888889,0.16986422)
(0.624444444444444,0.16986422)
(0.625555555555556,0.16986422)
(0.626111111111111,0.16986422)
(0.627222222222222,0.16986422)
(0.627777777777778,0.16986422)
(0.628888888888889,0.16986422)
(0.629444444444444,0.16986422)
(0.630555555555556,0.16986422)
(0.631111111111111,0.16986422)
(0.632222222222222,0.16986422)
(0.632777777777778,0.16986422)
(0.633888888888889,0.16986422)
(0.634444444444444,0.16986422)
(0.635555555555556,0.16986422)
(0.636111111111111,0.16986422)
(0.637222222222222,0.16986422)
(0.637777777777778,0.16986422)
(0.638888888888889,0.16986422)
(0.639444444444444,0.16986422)
(0.640555555555556,0.16986422)
(0.641111111111111,0.16986422)
(0.642222222222222,0.16986422)
(0.642777777777778,0.16986422)
(0.643888888888889,0.16986422)
(0.644444444444444,0.16986422)
(0.645555555555556,0.16986422)
(0.646111111111111,0.16986422)
(0.647222222222222,0.16986422)
(0.647777777777778,0.16986422)
(0.648888888888889,0.16986422)
(0.649444444444444,0.16986422)
(0.650555555555556,0.16986422)
(0.651111111111111,0.16986422)
(0.652222222222222,0.16986422)
(0.652777777777778,0.16986422)
(0.653888888888889,0.16986422)
(0.654444444444444,0.16986422)
(0.655555555555556,0.16986422)
(0.656111111111111,0.16986422)
(0.657222222222222,0.16986422)
(0.657777777777778,0.16986422)
(0.658888888888889,0.16986422)
(0.659444444444444,0.16986422)
(0.660555555555556,0.16986422)
(0.661111111111111,0.16986422)
(0.662222222222222,0.16986422)
(0.662777777777778,0.16986422)
(0.663888888888889,0.16986422)
(0.664444444444444,0.16986422)
(0.665555555555556,0.16986422)
(0.666111111111111,0.16986422)
(0.667222222222222,0.16986422)
(0.667777777777778,0.16986422)
(0.668888888888889,0.16986422)
(0.669444444444444,0.16986422)
(0.670555555555556,0.16986422)
(0.671111111111111,0.16986422)
(0.672222222222222,0.16986422)
(0.672777777777778,0.16986422)
(0.673888888888889,0.16986422)
(0.674444444444444,0.16986422)
(0.675555555555556,0.16986422)
(0.676111111111111,0.16986422)
(0.677222222222222,0.16986422)
(0.677777777777778,0.16986422)
(0.678888888888889,0.16986422)
(0.679444444444444,0.16986422)
(0.680555555555556,0.16986422)
(0.681111111111111,0.16986422)
(0.682222222222222,0.16986422)
(0.682777777777778,0.16986422)
(0.683888888888889,0.16986422)
(0.684444444444444,0.16986422)
(0.685555555555556,0.16986422)
(0.686111111111111,0.16986422)
(0.687222222222222,0.16986422)
(0.687777777777778,0.16986422)
(0.688888888888889,0.16986422)
(0.689444444444444,0.16986422)
(0.690555555555556,0.16986422)
(0.691111111111111,0.16986422)
(0.692222222222222,0.16986422)
(0.692777777777778,0.16986422)
(0.693888888888889,0.16986422)
(0.694444444444444,0.16986422)
(0.695555555555556,0.16986422)
(0.696111111111111,0.16986422)
(0.697222222222222,0.16986422)
(0.697777777777778,0.16986422)
(0.698888888888889,0.16986422)
(0.699444444444444,0.16986422)
(0.700555555555556,0.16986422)
(0.701111111111111,0.16986422)
(0.702222222222222,0.16986422)
(0.702777777777778,0.16986422)
(0.703888888888889,0.16986422)
(0.704444444444444,0.16986422)
(0.705555555555556,0.16986422)
(0.706111111111111,0.16986422)
(0.707222222222222,0.16986422)
(0.707777777777778,0.16986422)
(0.708888888888889,0.16986422)
(0.709444444444444,0.16986422)
(0.710555555555556,0.16986422)
(0.711111111111111,0.16986422)
(0.712222222222222,0.16986422)
(0.712777777777778,0.16986422)
(0.713888888888889,0.16986422)
(0.714444444444444,0.16986422)
(0.715555555555556,0.16986422)
(0.716111111111111,0.16986422)
(0.717222222222222,0.16986422)
(0.717777777777778,0.16986422)
(0.718888888888889,0.16986422)
(0.719444444444444,0.16986422)
(0.720555555555556,0.16986422)
(0.721111111111111,0.16986422)
(0.722222222222222,0.16986422)
(0.722777777777778,0.16986422)
(0.723888888888889,0.16986422)
(0.724444444444444,0.16986422)
(0.725555555555556,0.16986422)
(0.726111111111111,0.16986422)
(0.727222222222222,0.16986422)
(0.727777777777778,0.16986422)
(0.728888888888889,0.16986422)
(0.729444444444444,0.16986422)
(0.730555555555556,0.16986422)
(0.731111111111111,0.16986422)
(0.732222222222222,0.16986422)
(0.732777777777778,0.16986422)
(0.733888888888889,0.16986422)
(0.734444444444444,0.16986422)
(0.735555555555556,0.16986422)
(0.736111111111111,0.16986422)
(0.737222222222222,0.16986422)
(0.737777777777778,0.16986422)
(0.738888888888889,0.16986422)
(0.739444444444444,0.16986422)
(0.740555555555556,0.16986422)
(0.741111111111111,0.16986422)
(0.742222222222222,0.16986422)
(0.742777777777778,0.16986422)
(0.743888888888889,0.16986422)
(0.744444444444444,0.16986422)
(0.745555555555556,0.16986422)
(0.746111111111111,0.16986422)
(0.747222222222222,0.16986422)
(0.747777777777778,0.16986422)
(0.748888888888889,0.16986422)
(0.749444444444444,0.16986422)
(0.750555555555556,0.1698671)
(0.751111111111111,0.28904658)
(0.752222222222222,0.37751175)
(0.752777777777778,0.38703572)
(0.753888888888889,0.39085507)
(0.754444444444444,0.38998906)
(0.755555555555556,0.38730863)
(0.756111111111111,0.38594756)
(0.757222222222222,0.3832479)
(0.757777777777778,0.38201142)
(0.758888888888889,0.37984904)
(0.759444444444444,0.37898157)
(0.760555555555556,0.3774026)
(0.761111111111111,0.37671555)
(0.762222222222222,0.3756018)
(0.762777777777778,0.37516415)
(0.763888888888889,0.37441872)
(0.764444444444444,0.37410296)
(0.765555555555556,0.3736073)
(0.766111111111111,0.3734118)
(0.767222222222222,0.37309706)
(0.767777777777778,0.37297413)
(0.768888888888889,0.3727724)
(0.769444444444444,0.3726941)
(0.770555555555556,0.37256878)
(0.771111111111111,0.3725153)
(0.772222222222222,0.37243858)
(0.772777777777778,0.37240505)
(0.773888888888889,0.372355)
(0.774444444444444,0.3723365)
(0.775555555555556,0.3723057)
(0.776111111111111,0.37229303)
(0.777222222222222,0.3722745)
(0.777777777777778,0.37226748)
(0.778888888888889,0.3722559)
(0.779444444444444,0.37225112)
(0.780555555555556,0.37224412)
(0.781111111111111,0.37224147)
(0.782222222222222,0.3722369)
(0.782777777777778,0.37223533)
(0.783888888888889,0.3722327)
(0.784444444444444,0.3722317)
(0.785555555555556,0.37223015)
(0.786111111111111,0.3722295)
(0.787222222222222,0.3722286)
(0.787777777777778,0.3722282)
(0.788888888888889,0.3722277)
(0.789444444444444,0.37222743)
(0.790555555555556,0.3722271)
(0.791111111111111,0.372227)
(0.792222222222222,0.37222676)
(0.792777777777778,0.3722267)
(0.793888888888889,0.37222657)
(0.794444444444444,0.37222654)
(0.795555555555556,0.37222642)
(0.796111111111111,0.37222642)
(0.797222222222222,0.3722264)
(0.797777777777778,0.37222635)
(0.798888888888889,0.3722263)
(0.799444444444444,0.3722263)
(0.800555555555556,0.3722263)
(0.801111111111111,0.3722263)
(0.802222222222222,0.3722263)
(0.802777777777778,0.3722263)
(0.803888888888889,0.3722263)
(0.804444444444444,0.3722263)
(0.805555555555556,0.3722263)
(0.806111111111111,0.3722263)
(0.807222222222222,0.3722263)
(0.807777777777778,0.3722263)
(0.808888888888889,0.3722263)
(0.809444444444444,0.3722263)
(0.810555555555556,0.3722263)
(0.811111111111111,0.3722263)
(0.812222222222222,0.3722263)
(0.812777777777778,0.3722263)
(0.813888888888889,0.3722263)
(0.814444444444444,0.3722263)
(0.815555555555556,0.3722263)
(0.816111111111111,0.3722263)
(0.817222222222222,0.3722263)
(0.817777777777778,0.3722263)
(0.818888888888889,0.3722263)
(0.819444444444444,0.3722263)
(0.820555555555556,0.3722263)
(0.821111111111111,0.3722263)
(0.822222222222222,0.3722263)
(0.822777777777778,0.3722263)
(0.823888888888889,0.3722263)
(0.824444444444444,0.3722263)
(0.825555555555556,0.3722263)
(0.826111111111111,0.3722263)
(0.827222222222222,0.3722263)
(0.827777777777778,0.3722263)
(0.828888888888889,0.3722263)
(0.829444444444444,0.3722263)
(0.830555555555556,0.3722263)
(0.831111111111111,0.3722263)
(0.832222222222222,0.3722263)
(0.832777777777778,0.3722263)
(0.833888888888889,0.3722263)
(0.834444444444444,0.3722263)
(0.835555555555556,0.3722263)
(0.836111111111111,0.3722263)
(0.837222222222222,0.3722263)
(0.837777777777778,0.3722263)
(0.838888888888889,0.3722263)
(0.839444444444444,0.3722263)
(0.840555555555556,0.3722263)
(0.841111111111111,0.3722263)
(0.842222222222222,0.3722263)
(0.842777777777778,0.3722263)
(0.843888888888889,0.3722263)
(0.844444444444444,0.3722263)
(0.845555555555556,0.3722263)
(0.846111111111111,0.3722263)
(0.847222222222222,0.3722263)
(0.847777777777778,0.3722263)
(0.848888888888889,0.3722263)
(0.849444444444444,0.3722263)
(0.850555555555556,0.3722263)
(0.851111111111111,0.3722263)
(0.852222222222222,0.3722263)
(0.852777777777778,0.3722263)
(0.853888888888889,0.3722263)
(0.854444444444444,0.3722263)
(0.855555555555556,0.3722263)
(0.856111111111111,0.3722263)
(0.857222222222222,0.3722263)
(0.857777777777778,0.3722263)
(0.858888888888889,0.3722263)
(0.859444444444444,0.3722263)
(0.860555555555556,0.3722263)
(0.861111111111111,0.3722263)
(0.862222222222222,0.3722263)
(0.862777777777778,0.3722263)
(0.863888888888889,0.3722263)
(0.864444444444444,0.3722263)
(0.865555555555556,0.3722263)
(0.866111111111111,0.3722263)
(0.867222222222222,0.3722263)
(0.867777777777778,0.3722263)
(0.868888888888889,0.3722263)
(0.869444444444444,0.3722263)
(0.870555555555556,0.3722263)
(0.871111111111111,0.3722263)
(0.872222222222222,0.3722263)
(0.872777777777778,0.3722263)
(0.873888888888889,0.3722263)
(0.874444444444444,0.3722263)
(0.875555555555556,0.3722263)
(0.876111111111111,0.3722263)
(0.877222222222222,0.3722263)
(0.877777777777778,0.3722263)
(0.878888888888889,0.3722263)
(0.879444444444444,0.3722263)
(0.880555555555556,0.3722263)
(0.881111111111111,0.3722263)
(0.882222222222222,0.3722263)
(0.882777777777778,0.3722263)
(0.883888888888889,0.3722263)
(0.884444444444444,0.3722263)
(0.885555555555556,0.3722263)
(0.886111111111111,0.3722263)
(0.887222222222222,0.3722263)
(0.887777777777778,0.3722263)
(0.888888888888889,0.3722263)
(0.889444444444444,0.3722263)
(0.890555555555556,0.3722263)
(0.891111111111111,0.3722263)
(0.892222222222222,0.3722263)
(0.892777777777778,0.3722263)
(0.893888888888889,0.3722263)
(0.894444444444444,0.3722263)
(0.895555555555556,0.3722263)
(0.896111111111111,0.3722263)
(0.897222222222222,0.3722263)
(0.897777777777778,0.3722263)
(0.898888888888889,0.3722263)
(0.899444444444444,0.3722263)
(0.900555555555556,0.3722263)
(0.901111111111111,0.3722263)
(0.902222222222222,0.3722263)
(0.902777777777778,0.3722263)
(0.903888888888889,0.3722263)
(0.904444444444444,0.3722263)
(0.905555555555556,0.3722263)
(0.906111111111111,0.3722263)
(0.907222222222222,0.3722263)
(0.907777777777778,0.3722263)
(0.908888888888889,0.3722263)
(0.909444444444444,0.3722263)
(0.910555555555556,0.3722263)
(0.911111111111111,0.3722263)
(0.912222222222222,0.3722263)
(0.912777777777778,0.3722263)
(0.913888888888889,0.3722263)
(0.914444444444444,0.3722263)
(0.915555555555556,0.3722263)
(0.916111111111111,0.3722263)
(0.917222222222222,0.3722263)
(0.917777777777778,0.3722263)
(0.918888888888889,0.3722263)
(0.919444444444444,0.3722263)
(0.920555555555556,0.3722263)
(0.921111111111111,0.3722263)
(0.922222222222222,0.3722263)
(0.922777777777778,0.3722263)
(0.923888888888889,0.3722263)
(0.924444444444444,0.3722263)
(0.925555555555556,0.3722263)
(0.926111111111111,0.3722263)
(0.927222222222222,0.3722263)
(0.927777777777778,0.3722263)
(0.928888888888889,0.3722263)
(0.929444444444444,0.3722263)
(0.930555555555556,0.3722263)
(0.931111111111111,0.3722263)
(0.932222222222222,0.3722263)
(0.932777777777778,0.3722263)
(0.933888888888889,0.3722263)
(0.934444444444444,0.3722263)
(0.935555555555556,0.3722263)
(0.936111111111111,0.3722263)
(0.937222222222222,0.3722263)
(0.937777777777778,0.3722263)
(0.938888888888889,0.3722263)
(0.939444444444444,0.3722263)
(0.940555555555556,0.3722263)
(0.941111111111111,0.3722263)
(0.942222222222222,0.3722263)
(0.942777777777778,0.3722263)
(0.943888888888889,0.3722263)
(0.944444444444444,0.3722263)
(0.945555555555556,0.3722263)
(0.946111111111111,0.3722263)
(0.947222222222222,0.3722263)
(0.947777777777778,0.3722263)
(0.948888888888889,0.3722263)
(0.949444444444444,0.3722263)
(0.950555555555556,0.3722263)
(0.951111111111111,0.3722263)
(0.952222222222222,0.3722263)
(0.952777777777778,0.3722263)
(0.953888888888889,0.3722263)
(0.954444444444444,0.3722263)
(0.955555555555556,0.3722263)
(0.956111111111111,0.3722263)
(0.957222222222222,0.3722263)
(0.957777777777778,0.3722263)
(0.958888888888889,0.3722263)
(0.959444444444444,0.3722263)
(0.960555555555556,0.3722263)
(0.961111111111111,0.3722263)
(0.962222222222222,0.3722263)
(0.962777777777778,0.3722263)
(0.963888888888889,0.3722263)
(0.964444444444444,0.3722263)
(0.965555555555556,0.3722263)
(0.966111111111111,0.3722263)
(0.967222222222222,0.3722263)
(0.967777777777778,0.3722263)
(0.968888888888889,0.3722263)
(0.969444444444444,0.3722263)
(0.970555555555556,0.3722263)
(0.971111111111111,0.3722263)
(0.972222222222222,0.3722263)
(0.972777777777778,0.3722263)
(0.973888888888889,0.3722263)
(0.974444444444444,0.3722263)
(0.975555555555556,0.3722263)
(0.976111111111111,0.3722263)
(0.977222222222222,0.3722263)
(0.977777777777778,0.3722263)
(0.978888888888889,0.3722263)
(0.979444444444444,0.3722263)
(0.980555555555556,0.3722263)
(0.981111111111111,0.3722263)
(0.982222222222222,0.3722263)
(0.982777777777778,0.3722263)
(0.983888888888889,0.3722263)
(0.984444444444444,0.3722263)
(0.985555555555556,0.3722263)
(0.986111111111111,0.3722263)
(0.987222222222222,0.3722263)
(0.987777777777778,0.3722263)
(0.988888888888889,0.3722263)
(0.989444444444444,0.3722263)
(0.990555555555556,0.3722263)
(0.991111111111111,0.3722263)
(0.992222222222222,0.3722263)
(0.992777777777778,0.3722263)
(0.993888888888889,0.3722263)
(0.994444444444444,0.3722263)
(0.995555555555556,0.3722263)
(0.996111111111111,0.3722263)
(0.997222222222222,0.3722263)
(0.997777777777778,0.3722263)
(0.998888888888889,0.3722263)
(0.999444444444444,0.3722263)
(1.00055555555556,0.3722263)
(1.00111111111111,0.31389114)
(1.00222222222222,0.26517194)
(1.00277777777778,0.25935365)
(1.00388888888889,0.25666306)
(1.00444444444444,0.25665546)
(1.00555555555556,0.25723372)
(1.00611111111111,0.25762063)
(1.00722222222222,0.25833815)
(1.00777777777778,0.25865022)
(1.00888888888889,0.25926871)
(1.00944444444444,0.25955608)
(1.01055555555556,0.2600282)
(1.01111111111111,0.26024986)
(1.01222222222222,0.26063142)
(1.01277777777778,0.26080258)
(1.01388888888889,0.26110802)
(1.01444444444444,0.26125055)
(1.01555555555556,0.26147868)
(1.01611111111111,0.26157288)
(1.01722222222222,0.26175203)
(1.01777777777778,0.26183145)
(1.01888888888889,0.26195882)
(1.01944444444444,0.2620122)
(1.02055555555556,0.26210606)
(1.02111111111111,0.26214844)
(1.02222222222222,0.26221616)
(1.02277777777778,0.26224777)
(1.02388888888889,0.26229894)
(1.02444444444444,0.2623201)
(1.02555555555556,0.26235808)
(1.02611111111111,0.26237445)
(1.02722222222222,0.26240163)
(1.02777777777778,0.26241252)
(1.02888888888889,0.26243273)
(1.02944444444444,0.26244124)
(1.03055555555556,0.2624556)
(1.03111111111111,0.26246136)
(1.03222222222222,0.262472)
(1.03277777777778,0.26247667)
(1.03388888888889,0.26248435)
(1.03444444444444,0.26248736)
(1.03555555555556,0.2624928)
(1.03611111111111,0.26249511)
(1.03722222222222,0.26249904)
(1.03777777777778,0.2625006)
(1.03888888888889,0.26250346)
(1.03944444444444,0.26250469)
(1.04055555555556,0.26250675)
(1.04111111111111,0.26250754)
(1.04222222222222,0.26250899)
(1.04277777777778,0.26250966)
(1.04388888888889,0.26251066)
(1.04444444444444,0.26251106)
(1.04555555555556,0.2625118)
(1.04611111111111,0.26251212)
(1.04722222222222,0.26251268)
(1.04777777777778,0.2625129)
(1.04888888888889,0.26251327)
(1.04944444444444,0.26251344)
(1.05055555555556,0.26251344)
(1.05111111111111,0.26251344)
(1.05222222222222,0.26251344)
(1.05277777777778,0.26251344)
(1.05388888888889,0.26251344)
(1.05444444444444,0.26251344)
(1.05555555555556,0.26251344)
(1.05611111111111,0.26251344)
(1.05722222222222,0.26251344)
(1.05777777777778,0.26251344)
(1.05888888888889,0.26251344)
(1.05944444444444,0.26251344)
(1.06055555555556,0.26251344)
(1.06111111111111,0.26251344)
(1.06222222222222,0.26251344)
(1.06277777777778,0.26251344)
(1.06388888888889,0.26251344)
(1.06444444444444,0.26251344)
(1.06555555555556,0.26251344)
(1.06611111111111,0.26251344)
(1.06722222222222,0.26251344)
(1.06777777777778,0.26251344)
(1.06888888888889,0.26251344)
(1.06944444444444,0.26251344)
(1.07055555555556,0.26251344)
(1.07111111111111,0.26251344)
(1.07222222222222,0.26251344)
(1.07277777777778,0.26251344)
(1.07388888888889,0.26251344)
(1.07444444444444,0.26251344)
(1.07555555555556,0.26251344)
(1.07611111111111,0.26251344)
(1.07722222222222,0.26251344)
(1.07777777777778,0.26251344)
(1.07888888888889,0.26251344)
(1.07944444444444,0.26251344)
(1.08055555555556,0.26251344)
(1.08111111111111,0.26251344)
(1.08222222222222,0.26251344)
(1.08277777777778,0.26251344)
(1.08388888888889,0.26251344)
(1.08444444444444,0.26251344)
(1.08555555555556,0.26251344)
(1.08611111111111,0.26251344)
(1.08722222222222,0.26251344)
(1.08777777777778,0.26251344)
(1.08888888888889,0.26251344)
(1.08944444444444,0.26251344)
(1.09055555555556,0.26251344)
(1.09111111111111,0.26251344)
(1.09222222222222,0.26251344)
(1.09277777777778,0.26251344)
(1.09388888888889,0.26251344)
(1.09444444444444,0.26251344)
(1.09555555555556,0.26251344)
(1.09611111111111,0.26251344)
(1.09722222222222,0.26251344)
(1.09777777777778,0.26251344)
(1.09888888888889,0.26251344)
(1.09944444444444,0.26251344)
(1.10055555555556,0.26251344)
(1.10111111111111,0.26251344)
(1.10222222222222,0.26251344)
(1.10277777777778,0.26251344)
(1.10388888888889,0.26251344)
(1.10444444444444,0.26251344)
(1.10555555555556,0.26251344)
(1.10611111111111,0.26251344)
(1.10722222222222,0.26251344)
(1.10777777777778,0.26251344)
(1.10888888888889,0.26251344)
(1.10944444444444,0.26251344)
(1.11055555555556,0.26251344)
(1.11111111111111,0.26251344)
(1.11222222222222,0.26251344)
(1.11277777777778,0.26251344)
(1.11388888888889,0.26251344)
(1.11444444444444,0.26251344)
(1.11555555555556,0.26251344)
(1.11611111111111,0.26251344)
(1.11722222222222,0.26251344)
(1.11777777777778,0.26251344)
(1.11888888888889,0.26251344)
(1.11944444444444,0.26251344)
(1.12055555555556,0.26251344)
(1.12111111111111,0.26251344)
(1.12222222222222,0.26251344)
(1.12277777777778,0.26251344)
(1.12388888888889,0.26251344)
(1.12444444444444,0.26251344)
(1.12555555555556,0.26251344)
(1.12611111111111,0.26251344)
(1.12722222222222,0.26251344)
(1.12777777777778,0.26251344)
(1.12888888888889,0.26251344)
(1.12944444444444,0.26251344)
(1.13055555555556,0.26251344)
(1.13111111111111,0.26251344)
(1.13222222222222,0.26251344)
(1.13277777777778,0.26251344)
(1.13388888888889,0.26251344)
(1.13444444444444,0.26251344)
(1.13555555555556,0.26251344)
(1.13611111111111,0.26251344)
(1.13722222222222,0.26251344)
(1.13777777777778,0.26251344)
(1.13888888888889,0.26251344)
(1.13944444444444,0.26251344)
(1.14055555555556,0.26251344)
(1.14111111111111,0.26251344)
(1.14222222222222,0.26251344)
(1.14277777777778,0.26251344)
(1.14388888888889,0.26251344)
(1.14444444444444,0.26251344)
(1.14555555555556,0.26251344)
(1.14611111111111,0.26251344)
(1.14722222222222,0.26251344)
(1.14777777777778,0.26251344)
(1.14888888888889,0.26251344)
(1.14944444444444,0.26251344)
(1.15055555555556,0.26251344)
(1.15111111111111,0.26251344)
(1.15222222222222,0.26251344)
(1.15277777777778,0.26251344)
(1.15388888888889,0.26251344)
(1.15444444444444,0.26251344)
(1.15555555555556,0.26251344)
(1.15611111111111,0.26251344)
(1.15722222222222,0.26251344)
(1.15777777777778,0.26251344)
(1.15888888888889,0.26251344)
(1.15944444444444,0.26251344)
(1.16055555555556,0.26251344)
(1.16111111111111,0.26251344)
(1.16222222222222,0.26251344)
(1.16277777777778,0.26251344)
(1.16388888888889,0.26251344)
(1.16444444444444,0.26251344)
(1.16555555555556,0.26251344)
(1.16611111111111,0.26251344)
(1.16722222222222,0.26251344)
(1.16777777777778,0.26251344)
(1.16888888888889,0.26251344)
(1.16944444444444,0.26251344)
(1.17055555555556,0.26251344)
(1.17111111111111,0.26251344)
(1.17222222222222,0.26251344)
(1.17277777777778,0.26251344)
(1.17388888888889,0.26251344)
(1.17444444444444,0.26251344)
(1.17555555555556,0.26251344)
(1.17611111111111,0.26251344)
(1.17722222222222,0.26251344)
(1.17777777777778,0.26251344)
(1.17888888888889,0.26251344)
(1.17944444444444,0.26251344)
(1.18055555555556,0.26251344)
(1.18111111111111,0.26251344)
(1.18222222222222,0.26251344)
(1.18277777777778,0.26251344)
(1.18388888888889,0.26251344)
(1.18444444444444,0.26251344)
(1.18555555555556,0.26251344)
(1.18611111111111,0.26251344)
(1.18722222222222,0.26251344)
(1.18777777777778,0.26251344)
(1.18888888888889,0.26251344)
(1.18944444444444,0.26251344)
(1.19055555555556,0.26251344)
(1.19111111111111,0.26251344)
(1.19222222222222,0.26251344)
(1.19277777777778,0.26251344)
(1.19388888888889,0.26251344)
(1.19444444444444,0.26251344)
(1.19555555555556,0.26251344)
(1.19611111111111,0.26251344)
(1.19722222222222,0.26251344)
(1.19777777777778,0.26251344)
(1.19888888888889,0.26251344)
(1.19944444444444,0.26251344)
(1.20055555555556,0.26251344)
(1.20111111111111,0.26251344)
(1.20222222222222,0.26251344)
(1.20277777777778,0.26251344)
(1.20388888888889,0.26251344)
(1.20444444444444,0.26251344)
(1.20555555555556,0.26251344)
(1.20611111111111,0.26251344)
(1.20722222222222,0.26251344)
(1.20777777777778,0.26251344)
(1.20888888888889,0.26251344)
(1.20944444444444,0.26251344)
(1.21055555555556,0.26251344)
(1.21111111111111,0.26251344)
(1.21222222222222,0.26251344)
(1.21277777777778,0.26251344)
(1.21388888888889,0.26251344)
(1.21444444444444,0.26251344)
(1.21555555555556,0.26251344)
(1.21611111111111,0.26251344)
(1.21722222222222,0.26251344)
(1.21777777777778,0.26251344)
(1.21888888888889,0.26251344)
(1.21944444444444,0.26251344)
(1.22055555555556,0.26251344)
(1.22111111111111,0.26251344)
(1.22222222222222,0.26251344)
(1.22277777777778,0.26251344)
(1.22388888888889,0.26251344)
(1.22444444444444,0.26251344)
(1.22555555555556,0.26251344)
(1.22611111111111,0.26251344)
(1.22722222222222,0.26251344)
(1.22777777777778,0.26251344)
(1.22888888888889,0.26251344)
(1.22944444444444,0.26251344)
(1.23055555555556,0.26251344)
(1.23111111111111,0.26251344)
(1.23222222222222,0.26251344)
(1.23277777777778,0.26251344)
(1.23388888888889,0.26251344)
(1.23444444444444,0.26251344)
(1.23555555555556,0.26251344)
(1.23611111111111,0.26251344)
(1.23722222222222,0.26251344)
(1.23777777777778,0.26251344)
(1.23888888888889,0.26251344)
(1.23944444444444,0.26251344)
(1.24055555555556,0.26251344)
(1.24111111111111,0.26251344)
(1.24222222222222,0.26251344)
(1.24277777777778,0.26251344)
(1.24388888888889,0.26251344)
(1.24444444444444,0.26251344)
(1.24555555555556,0.26251344)
(1.24611111111111,0.26251344)
(1.24722222222222,0.26251344)
(1.24777777777778,0.26251344)
(1.24888888888889,0.26251344)
(1.24944444444444,0.26251344)
(1.25055555555556,0.26251357)
(1.25111111111111,0.2238515)
(1.25222222222222,0.19730156)
(1.25277777777778,0.19398058)
(1.25388888888889,0.19196806)
(1.25444444444444,0.19175448)
(1.25555555555556,0.19171746)
(1.25611111111111,0.19178845)
(1.25722222222222,0.19198589)
(1.25777777777778,0.19209243)
(1.25888888888889,0.19233968)
(1.25944444444444,0.19246874)
(1.26055555555556,0.19272188)
(1.26111111111111,0.19284116)
(1.26222222222222,0.19308623)
(1.26277777777778,0.19320773)
(1.26388888888889,0.1934332)
(1.26444444444444,0.19353587)
(1.26555555555556,0.19374555)
(1.26611111111111,0.19384041)
(1.26722222222222,0.1940164)
(1.26777777777778,0.19410143)
(1.26888888888889,0.19425599)
(1.26944444444444,0.19432604)
(1.27055555555556,0.19445293)
(1.27111111111111,0.19445293)
(1.27222222222222,0.19445293)
(1.27277777777778,0.19445293)
(1.27388888888889,0.19445293)
(1.27444444444444,0.19445293)
(1.27555555555556,0.19445293)
(1.27611111111111,0.19445293)
(1.27722222222222,0.19445293)
(1.27777777777778,0.19445293)
(1.27888888888889,0.19445293)
(1.27944444444444,0.19445293)
(1.28055555555556,0.19445293)
(1.28111111111111,0.19445293)
(1.28222222222222,0.19445293)
(1.28277777777778,0.19445293)
(1.28388888888889,0.19445293)
(1.28444444444444,0.19445293)
(1.28555555555556,0.19445293)
(1.28611111111111,0.19445293)
(1.28722222222222,0.19445293)
(1.28777777777778,0.19445293)
(1.28888888888889,0.19445293)
(1.28944444444444,0.19445293)
(1.29055555555556,0.19445293)
(1.29111111111111,0.19445293)
(1.29222222222222,0.19445293)
(1.29277777777778,0.19445293)
(1.29388888888889,0.19445293)
(1.29444444444444,0.19445293)
(1.29555555555556,0.19445293)
(1.29611111111111,0.19445293)
(1.29722222222222,0.19445293)
(1.29777777777778,0.19445293)
(1.29888888888889,0.19445293)
(1.29944444444444,0.19445293)
(1.30055555555556,0.19445293)
(1.30111111111111,0.19445293)
(1.30222222222222,0.19445293)
(1.30277777777778,0.19445293)
(1.30388888888889,0.19445293)
(1.30444444444444,0.19445293)
(1.30555555555556,0.19445293)
(1.30611111111111,0.19445293)
(1.30722222222222,0.19445293)
(1.30777777777778,0.19445293)
(1.30888888888889,0.19445293)
(1.30944444444444,0.19445293)
(1.31055555555556,0.19445293)
(1.31111111111111,0.19445293)
(1.31222222222222,0.19445293)
(1.31277777777778,0.19445293)
(1.31388888888889,0.19445293)
(1.31444444444444,0.19445293)
(1.31555555555556,0.19445293)
(1.31611111111111,0.19445293)
(1.31722222222222,0.19445293)
(1.31777777777778,0.19445293)
(1.31888888888889,0.19445293)
(1.31944444444444,0.19445293)
(1.32055555555556,0.19445293)
(1.32111111111111,0.19445293)
(1.32222222222222,0.19445293)
(1.32277777777778,0.19445293)
(1.32388888888889,0.19445293)
(1.32444444444444,0.19445293)
(1.32555555555556,0.19445293)
(1.32611111111111,0.19445293)
(1.32722222222222,0.19445293)
(1.32777777777778,0.19445293)
(1.32888888888889,0.19445293)
(1.32944444444444,0.19445293)
(1.33055555555556,0.19445293)
(1.33111111111111,0.19445293)
(1.33222222222222,0.19445293)
(1.33277777777778,0.19445293)
(1.33388888888889,0.19445293)
(1.33444444444444,0.19445293)
(1.33555555555556,0.19445293)
(1.33611111111111,0.19445293)
(1.33722222222222,0.19445293)
(1.33777777777778,0.19445293)
(1.33888888888889,0.19445293)
(1.33944444444444,0.19445293)
(1.34055555555556,0.19445293)
(1.34111111111111,0.19445293)
(1.34222222222222,0.19445293)
(1.34277777777778,0.19445293)
(1.34388888888889,0.19445293)
(1.34444444444444,0.19445293)
(1.34555555555556,0.19445293)
(1.34611111111111,0.19445293)
(1.34722222222222,0.19445293)
(1.34777777777778,0.19445293)
(1.34888888888889,0.19445293)
(1.34944444444444,0.19445293)
(1.35055555555556,0.19445293)
(1.35111111111111,0.19445293)
(1.35222222222222,0.19445293)
(1.35277777777778,0.19445293)
(1.35388888888889,0.19445293)
(1.35444444444444,0.19445293)
(1.35555555555556,0.19445293)
(1.35611111111111,0.19445293)
(1.35722222222222,0.19445293)
(1.35777777777778,0.19445293)
(1.35888888888889,0.19445293)
(1.35944444444444,0.19445293)
(1.36055555555556,0.19445293)
(1.36111111111111,0.19445293)
(1.36222222222222,0.19445293)
(1.36277777777778,0.19445293)
(1.36388888888889,0.19445293)
(1.36444444444444,0.19445293)
(1.36555555555556,0.19445293)
(1.36611111111111,0.19445293)
(1.36722222222222,0.19445293)
(1.36777777777778,0.19445293)
(1.36888888888889,0.19445293)
(1.36944444444444,0.19445293)
(1.37055555555556,0.19445293)
(1.37111111111111,0.19445293)
(1.37222222222222,0.19445293)
(1.37277777777778,0.19445293)
(1.37388888888889,0.19445293)
(1.37444444444444,0.19445293)
(1.37555555555556,0.19445293)
(1.37611111111111,0.19445293)
(1.37722222222222,0.19445293)
(1.37777777777778,0.19445293)
(1.37888888888889,0.19445293)
(1.37944444444444,0.19445293)
(1.38055555555556,0.19445293)
(1.38111111111111,0.19445293)
(1.38222222222222,0.19445293)
(1.38277777777778,0.19445293)
(1.38388888888889,0.19445293)
(1.38444444444444,0.19445293)
(1.38555555555556,0.19445293)
(1.38611111111111,0.19445293)
(1.38722222222222,0.19445293)
(1.38777777777778,0.19445293)
(1.38888888888889,0.19445293)
(1.38944444444444,0.19445293)
(1.39055555555556,0.19445293)
(1.39111111111111,0.19445293)
(1.39222222222222,0.19445293)
(1.39277777777778,0.19445293)
(1.39388888888889,0.19445293)
(1.39444444444444,0.19445293)
(1.39555555555556,0.19445293)
(1.39611111111111,0.19445293)
(1.39722222222222,0.19445293)
(1.39777777777778,0.19445293)
(1.39888888888889,0.19445293)
(1.39944444444444,0.19445293)
(1.40055555555556,0.19445293)
(1.40111111111111,0.19445293)
(1.40222222222222,0.19445293)
(1.40277777777778,0.19445293)
(1.40388888888889,0.19445293)
(1.40444444444444,0.19445293)
(1.40555555555556,0.19445293)
(1.40611111111111,0.19445293)
(1.40722222222222,0.19445293)
(1.40777777777778,0.19445293)
(1.40888888888889,0.19445293)
(1.40944444444444,0.19445293)
(1.41055555555556,0.19445293)
(1.41111111111111,0.19445293)
(1.41222222222222,0.19445293)
(1.41277777777778,0.19445293)
(1.41388888888889,0.19445293)
(1.41444444444444,0.19445293)
(1.41555555555556,0.19445293)
(1.41611111111111,0.19445293)
(1.41722222222222,0.19445293)
(1.41777777777778,0.19445293)
(1.41888888888889,0.19445293)
(1.41944444444444,0.19445293)
(1.42055555555556,0.19445293)
(1.42111111111111,0.19445293)
(1.42222222222222,0.19445293)
(1.42277777777778,0.19445293)
(1.42388888888889,0.19445293)
(1.42444444444444,0.19445293)
(1.42555555555556,0.19445293)
(1.42611111111111,0.19445293)
(1.42722222222222,0.19445293)
(1.42777777777778,0.19445293)
(1.42888888888889,0.19445293)
(1.42944444444444,0.19445293)
(1.43055555555556,0.19445293)
(1.43111111111111,0.19445293)
(1.43222222222222,0.19445293)
(1.43277777777778,0.19445293)
(1.43388888888889,0.19445293)
(1.43444444444444,0.19445293)
(1.43555555555556,0.19445293)
(1.43611111111111,0.19445293)
(1.43722222222222,0.19445293)
(1.43777777777778,0.19445293)
(1.43888888888889,0.19445293)
(1.43944444444444,0.19445293)
(1.44055555555556,0.19445293)
(1.44111111111111,0.19445293)
(1.44222222222222,0.19445293)
(1.44277777777778,0.19445293)
(1.44388888888889,0.19445293)
(1.44444444444444,0.19445293)
(1.44555555555556,0.19445293)
(1.44611111111111,0.19445293)
(1.44722222222222,0.19445293)
(1.44777777777778,0.19445293)
(1.44888888888889,0.19445293)
(1.44944444444444,0.19445293)
(1.45055555555556,0.19445293)
(1.45111111111111,0.19445293)
(1.45222222222222,0.19445293)
(1.45277777777778,0.19445293)
(1.45388888888889,0.19445293)
(1.45444444444444,0.19445293)
(1.45555555555556,0.19445293)
(1.45611111111111,0.19445293)
(1.45722222222222,0.19445293)
(1.45777777777778,0.19445293)
(1.45888888888889,0.19445293)
(1.45944444444444,0.19445293)
(1.46055555555556,0.19445293)
(1.46111111111111,0.19445293)
(1.46222222222222,0.19445293)
(1.46277777777778,0.19445293)
(1.46388888888889,0.19445293)
(1.46444444444444,0.19445293)
(1.46555555555556,0.19445293)
(1.46611111111111,0.19445293)
(1.46722222222222,0.19445293)
(1.46777777777778,0.19445293)
(1.46888888888889,0.19445293)
(1.46944444444444,0.19445293)
(1.47055555555556,0.19445293)
(1.47111111111111,0.19445293)
(1.47222222222222,0.19445293)
(1.47277777777778,0.19445293)
(1.47388888888889,0.19445293)
(1.47444444444444,0.19445293)
(1.47555555555556,0.19445293)
(1.47611111111111,0.19445293)
(1.47722222222222,0.19445293)
(1.47777777777778,0.19445293)
(1.47888888888889,0.19445293)
(1.47944444444444,0.19445293)
(1.48055555555556,0.19445293)
(1.48111111111111,0.19445293)
(1.48222222222222,0.19445293)
(1.48277777777778,0.19445293)
(1.48388888888889,0.19445293)
(1.48444444444444,0.19445293)
(1.48555555555556,0.19445293)
(1.48611111111111,0.19445293)
(1.48722222222222,0.19445293)
(1.48777777777778,0.19445293)
(1.48888888888889,0.19445293)
(1.48944444444444,0.19445293)
(1.49055555555556,0.19445293)
(1.49111111111111,0.19445293)
(1.49222222222222,0.19445293)
(1.49277777777778,0.19445293)
(1.49388888888889,0.19445293)
(1.49444444444444,0.19445293)
(1.49555555555556,0.19445293)
(1.49611111111111,0.19445293)
(1.49722222222222,0.19445293)
(1.49777777777778,0.19445293)
(1.49888888888889,0.19445293)
(1.49944444444444,0.19445293)
(1.50055555555556,0.1953839)
(1.50111111111111,0.22051426)
(1.50222222222222,0.24139492)
(1.50277777777778,0.2443656)
(1.50388888888889,0.24626762)
(1.50444444444444,0.24645312)
(1.50555555555556,0.2464362)
(1.50611111111111,0.24634138)
(1.50722222222222,0.24609957)
(1.50777777777778,0.24597261)
(1.50888888888889,0.24568684)
(1.50944444444444,0.24553727)
(1.51055555555556,0.24525827)
(1.51111111111111,0.24513038)
(1.51222222222222,0.2448796)
(1.51277777777778,0.24475813)
(1.51388888888889,0.24453348)
(1.51444444444444,0.24443276)
(1.51555555555556,0.24424639)
(1.51611111111111,0.2441566)
(1.51722222222222,0.24400465)
(1.51777777777778,0.24393648)
(1.51888888888889,0.24380853)
(1.51944444444444,0.243751)
(1.52055555555556,0.24364887)
(1.52111111111111,0.24360418)
(1.52222222222222,0.24352126)
(1.52277777777778,0.24348391)
(1.52388888888889,0.24341756)
(1.52444444444444,0.24338786)
(1.52555555555556,0.24333648)
(1.52611111111111,0.24331246)
(1.52722222222222,0.24327252)
(1.52777777777778,0.24325553)
(1.52888888888889,0.24322443)
(1.52944444444444,0.24321025)
(1.53055555555556,0.243186)
(1.53111111111111,0.24317563)
(1.53222222222222,0.24315666)
(1.53277777777778,0.24314797)
(1.53388888888889,0.24313414)
(1.53444444444444,0.24312833)
(1.53555555555556,0.24311762)
(1.53611111111111,0.2431127)
(1.53722222222222,0.24310453)
(1.53777777777778,0.24310121)
(1.53888888888889,0.24309505)
(1.53944444444444,0.2430925)
(1.54055555555556,0.24308769)
(1.54111111111111,0.24308562)
(1.54222222222222,0.24308207)
(1.54277777777778,0.24308046)
(1.54388888888889,0.24307773)
(1.54444444444444,0.24307655)
(1.54555555555556,0.24307443)
(1.54611111111111,0.24307348)
(1.54722222222222,0.24307188)
(1.54777777777778,0.24307119)
(1.54888888888889,0.24307007)
(1.54944444444444,0.24306953)
(1.55055555555556,0.24306953)
(1.55111111111111,0.24306953)
(1.55222222222222,0.24306953)
(1.55277777777778,0.24306953)
(1.55388888888889,0.24306953)
(1.55444444444444,0.24306953)
(1.55555555555556,0.24306953)
(1.55611111111111,0.24306953)
(1.55722222222222,0.24306953)
(1.55777777777778,0.24306953)
(1.55888888888889,0.24306953)
(1.55944444444444,0.24306953)
(1.56055555555556,0.24306953)
(1.56111111111111,0.24306953)
(1.56222222222222,0.24306953)
(1.56277777777778,0.24306953)
(1.56388888888889,0.24306953)
(1.56444444444444,0.24306953)
(1.56555555555556,0.24306953)
(1.56611111111111,0.24306953)
(1.56722222222222,0.24306953)
(1.56777777777778,0.24306953)
(1.56888888888889,0.24306953)
(1.56944444444444,0.24306953)
(1.57055555555556,0.24306953)
(1.57111111111111,0.24306953)
(1.57222222222222,0.24306953)
(1.57277777777778,0.24306953)
(1.57388888888889,0.24306953)
(1.57444444444444,0.24306953)
(1.57555555555556,0.24306953)
(1.57611111111111,0.24306953)
(1.57722222222222,0.24306953)
(1.57777777777778,0.24306953)
(1.57888888888889,0.24306953)
(1.57944444444444,0.24306953)
(1.58055555555556,0.24306953)
(1.58111111111111,0.24306953)
(1.58222222222222,0.24306953)
(1.58277777777778,0.24306953)
(1.58388888888889,0.24306953)
(1.58444444444444,0.24306953)
(1.58555555555556,0.24306953)
(1.58611111111111,0.24306953)
(1.58722222222222,0.24306953)
(1.58777777777778,0.24306953)
(1.58888888888889,0.24306953)
(1.58944444444444,0.24306953)
(1.59055555555556,0.24306953)
(1.59111111111111,0.24306953)
(1.59222222222222,0.24306953)
(1.59277777777778,0.24306953)
(1.59388888888889,0.24306953)
(1.59444444444444,0.24306953)
(1.59555555555556,0.24306953)
(1.59611111111111,0.24306953)
(1.59722222222222,0.24306953)
(1.59777777777778,0.24306953)
(1.59888888888889,0.24306953)
(1.59944444444444,0.24306953)
(1.60055555555556,0.24306953)
(1.60111111111111,0.24306953)
(1.60222222222222,0.24306953)
(1.60277777777778,0.24306953)
(1.60388888888889,0.24306953)
(1.60444444444444,0.24306953)
(1.60555555555556,0.24306953)
(1.60611111111111,0.24306953)
(1.60722222222222,0.24306953)
(1.60777777777778,0.24306953)
(1.60888888888889,0.24306953)
(1.60944444444444,0.24306953)
(1.61055555555556,0.24306953)
(1.61111111111111,0.24306953)
(1.61222222222222,0.24306953)
(1.61277777777778,0.24306953)
(1.61388888888889,0.24306953)
(1.61444444444444,0.24306953)
(1.61555555555556,0.24306953)
(1.61611111111111,0.24306953)
(1.61722222222222,0.24306953)
(1.61777777777778,0.24306953)
(1.61888888888889,0.24306953)
(1.61944444444444,0.24306953)
(1.62055555555556,0.24306953)
(1.62111111111111,0.24306953)
(1.62222222222222,0.24306953)
(1.62277777777778,0.24306953)
(1.62388888888889,0.24306953)
(1.62444444444444,0.24306953)
(1.62555555555556,0.24306953)
(1.62611111111111,0.24306953)
(1.62722222222222,0.24306953)
(1.62777777777778,0.24306953)
(1.62888888888889,0.24306953)
(1.62944444444444,0.24306953)
(1.63055555555556,0.24306953)
(1.63111111111111,0.24306953)
(1.63222222222222,0.24306953)
(1.63277777777778,0.24306953)
(1.63388888888889,0.24306953)
(1.63444444444444,0.24306953)
(1.63555555555556,0.24306953)
(1.63611111111111,0.24306953)
(1.63722222222222,0.24306953)
(1.63777777777778,0.24306953)
(1.63888888888889,0.24306953)
(1.63944444444444,0.24306953)
(1.64055555555556,0.24306953)
(1.64111111111111,0.24306953)
(1.64222222222222,0.24306953)
(1.64277777777778,0.24306953)
(1.64388888888889,0.24306953)
(1.64444444444444,0.24306953)
(1.64555555555556,0.24306953)
(1.64611111111111,0.24306953)
(1.64722222222222,0.24306953)
(1.64777777777778,0.24306953)
(1.64888888888889,0.24306953)
(1.64944444444444,0.24306953)
(1.65055555555556,0.24306953)
(1.65111111111111,0.24306953)
(1.65222222222222,0.24306953)
(1.65277777777778,0.24306953)
(1.65388888888889,0.24306953)
(1.65444444444444,0.24306953)
(1.65555555555556,0.24306953)
(1.65611111111111,0.24306953)
(1.65722222222222,0.24306953)
(1.65777777777778,0.24306953)
(1.65888888888889,0.24306953)
(1.65944444444444,0.24306953)
(1.66055555555556,0.24306953)
(1.66111111111111,0.24306953)
(1.66222222222222,0.24306953)
(1.66277777777778,0.24306953)
(1.66388888888889,0.24306953)
(1.66444444444444,0.24306953)
(1.66555555555556,0.24306953)
(1.66611111111111,0.24306953)
(1.66722222222222,0.24306953)
(1.66777777777778,0.24306953)
(1.66888888888889,0.24306953)
(1.66944444444444,0.24306953)
(1.67055555555556,0.24306953)
(1.67111111111111,0.24306953)
(1.67222222222222,0.24306953)
(1.67277777777778,0.24306953)
(1.67388888888889,0.24306953)
(1.67444444444444,0.24306953)
(1.67555555555556,0.24306953)
(1.67611111111111,0.24306953)
(1.67722222222222,0.24306953)
(1.67777777777778,0.24306953)
(1.67888888888889,0.24306953)
(1.67944444444444,0.24306953)
(1.68055555555556,0.24306953)
(1.68111111111111,0.24306953)
(1.68222222222222,0.24306953)
(1.68277777777778,0.24306953)
(1.68388888888889,0.24306953)
(1.68444444444444,0.24306953)
(1.68555555555556,0.24306953)
(1.68611111111111,0.24306953)
(1.68722222222222,0.24306953)
(1.68777777777778,0.24306953)
(1.68888888888889,0.24306953)
(1.68944444444444,0.24306953)
(1.69055555555556,0.24306953)
(1.69111111111111,0.24306953)
(1.69222222222222,0.24306953)
(1.69277777777778,0.24306953)
(1.69388888888889,0.24306953)
(1.69444444444444,0.24306953)
(1.69555555555556,0.24306953)
(1.69611111111111,0.24306953)
(1.69722222222222,0.24306953)
(1.69777777777778,0.24306953)
(1.69888888888889,0.24306953)
(1.69944444444444,0.24306953)
(1.70055555555556,0.24306953)
(1.70111111111111,0.24306953)
(1.70222222222222,0.24306953)
(1.70277777777778,0.24306953)
(1.70388888888889,0.24306953)
(1.70444444444444,0.24306953)
(1.70555555555556,0.24306953)
(1.70611111111111,0.24306953)
(1.70722222222222,0.24306953)
(1.70777777777778,0.24306953)
(1.70888888888889,0.24306953)
(1.70944444444444,0.24306953)
(1.71055555555556,0.24306953)
(1.71111111111111,0.24306953)
(1.71222222222222,0.24306953)
(1.71277777777778,0.24306953)
(1.71388888888889,0.24306953)
(1.71444444444444,0.24306953)
(1.71555555555556,0.24306953)
(1.71611111111111,0.24306953)
(1.71722222222222,0.24306953)
(1.71777777777778,0.24306953)
(1.71888888888889,0.24306953)
(1.71944444444444,0.24306953)
(1.72055555555556,0.24306953)
(1.72111111111111,0.24306953)
(1.72222222222222,0.24306953)
(1.72277777777778,0.24306953)
(1.72388888888889,0.24306953)
(1.72444444444444,0.24306953)
(1.72555555555556,0.24306953)
(1.72611111111111,0.24306953)
(1.72722222222222,0.24306953)
(1.72777777777778,0.24306953)
(1.72888888888889,0.24306953)
(1.72944444444444,0.24306953)
(1.73055555555556,0.24306953)
(1.73111111111111,0.24306953)
(1.73222222222222,0.24306953)
(1.73277777777778,0.24306953)
(1.73388888888889,0.24306953)
(1.73444444444444,0.24306953)
(1.73555555555556,0.24306953)
(1.73611111111111,0.24306953)
(1.73722222222222,0.24306953)
(1.73777777777778,0.24306953)
(1.73888888888889,0.24306953)
(1.73944444444444,0.24306953)
(1.74055555555556,0.24306953)
(1.74111111111111,0.24306953)
(1.74222222222222,0.24306953)
(1.74277777777778,0.24306953)
(1.74388888888889,0.24306953)
(1.74444444444444,0.24306953)
(1.74555555555556,0.24306953)
(1.74611111111111,0.24306953)
(1.74722222222222,0.24306953)
(1.74777777777778,0.24306953)
(1.74888888888889,0.24306953)
(1.74944444444444,0.24306953)
(1.75055555555556,0.24306908)
(1.75111111111111,0.22158982)
(1.75222222222222,0.20724611)
(1.75277777777778,0.20519454)
(1.75388888888889,0.20388376)
(1.75444444444444,0.20371724)
(1.75555555555556,0.20368082)
(1.75611111111111,0.20371564)
(1.75722222222222,0.20382285)
(1.75777777777778,0.20388795)
(1.75888888888889,0.20403482)
(1.75944444444444,0.20411065)
(1.76055555555556,0.20426061)
(1.76111111111111,0.20433264)
(1.76222222222222,0.2044777)
(1.76277777777778,0.20455075)
(1.76388888888889,0.20468468)
(1.76444444444444,0.2047479)
(1.76555555555556,0.20486943)
(1.76611111111111,0.20492813)
(1.76722222222222,0.20503134)
(1.76777777777778,0.20508235)
(1.76888888888889,0.20517249)
(1.76944444444444,0.20521266)
(1.77055555555556,0.2052897)
(1.77111111111111,0.20532852)
(1.77222222222222,0.20539284)
(1.77277777777778,0.20542141)
(1.77388888888889,0.20547606)
(1.77444444444444,0.20550024)
(1.77555555555556,0.20554574)
(1.77611111111111,0.20556776)
(1.77722222222222,0.20560538)
(1.77777777777778,0.20562183)
(1.77888888888889,0.20565348)
(1.77944444444444,0.20566775)
(1.78055555555556,0.20569347)
(1.78111111111111,0.20570425)
(1.78222222222222,0.20572495)
(1.78277777777778,0.20573447)
(1.78388888888889,0.20575108)
(1.78444444444444,0.20575816)
(1.78555555555556,0.2057717)
(1.78611111111111,0.20577785)
(1.78722222222222,0.2057886)
(1.78777777777778,0.20579351)
(1.78888888888889,0.20580221)
(1.78944444444444,0.20580588)
(1.79055555555556,0.20581273)
(1.79111111111111,0.20581597)
(1.79222222222222,0.20582154)
(1.79277777777778,0.2058241)
(1.79388888888889,0.20582847)
(1.79444444444444,0.2058306)
(1.79555555555556,0.20583406)
(1.79611111111111,0.20583568)
(1.79722222222222,0.20583857)
(1.79777777777778,0.20583972)
(1.79888888888889,0.20584198)
(1.79944444444444,0.20584306)
(1.80055555555556,0.20584306)
(1.80111111111111,0.20584306)
(1.80222222222222,0.20584306)
(1.80277777777778,0.20584306)
(1.80388888888889,0.20584306)
(1.80444444444444,0.20584306)
(1.80555555555556,0.20584306)
(1.80611111111111,0.20584306)
(1.80722222222222,0.20584306)
(1.80777777777778,0.20584306)
(1.80888888888889,0.20584306)
(1.80944444444444,0.20584306)
(1.81055555555556,0.20584306)
(1.81111111111111,0.20584306)
(1.81222222222222,0.20584306)
(1.81277777777778,0.20584306)
(1.81388888888889,0.20584306)
(1.81444444444444,0.20584306)
(1.81555555555556,0.20584306)
(1.81611111111111,0.20584306)
(1.81722222222222,0.20584306)
(1.81777777777778,0.20584306)
(1.81888888888889,0.20584306)
(1.81944444444444,0.20584306)
(1.82055555555556,0.20584306)
(1.82111111111111,0.20584306)
(1.82222222222222,0.20584306)
(1.82277777777778,0.20584306)
(1.82388888888889,0.20584306)
(1.82444444444444,0.20584306)
(1.82555555555556,0.20584306)
(1.82611111111111,0.20584306)
(1.82722222222222,0.20584306)
(1.82777777777778,0.20584306)
(1.82888888888889,0.20584306)
(1.82944444444444,0.20584306)
(1.83055555555556,0.20584306)
(1.83111111111111,0.20584306)
(1.83222222222222,0.20584306)
(1.83277777777778,0.20584306)
(1.83388888888889,0.20584306)
(1.83444444444444,0.20584306)
(1.83555555555556,0.20584306)
(1.83611111111111,0.20584306)
(1.83722222222222,0.20584306)
(1.83777777777778,0.20584306)
(1.83888888888889,0.20584306)
(1.83944444444444,0.20584306)
(1.84055555555556,0.20584306)
(1.84111111111111,0.20584306)
(1.84222222222222,0.20584306)
(1.84277777777778,0.20584306)
(1.84388888888889,0.20584306)
(1.84444444444444,0.20584306)
(1.84555555555556,0.20584306)
(1.84611111111111,0.20584306)
(1.84722222222222,0.20584306)
(1.84777777777778,0.20584306)
(1.84888888888889,0.20584306)
(1.84944444444444,0.20584306)
(1.85055555555556,0.20584306)
(1.85111111111111,0.20584306)
(1.85222222222222,0.20584306)
(1.85277777777778,0.20584306)
(1.85388888888889,0.20584306)
(1.85444444444444,0.20584306)
(1.85555555555556,0.20584306)
(1.85611111111111,0.20584306)
(1.85722222222222,0.20584306)
(1.85777777777778,0.20584306)
(1.85888888888889,0.20584306)
(1.85944444444444,0.20584306)
(1.86055555555556,0.20584306)
(1.86111111111111,0.20584306)
(1.86222222222222,0.20584306)
(1.86277777777778,0.20584306)
(1.86388888888889,0.20584306)
(1.86444444444444,0.20584306)
(1.86555555555556,0.20584306)
(1.86611111111111,0.20584306)
(1.86722222222222,0.20584306)
(1.86777777777778,0.20584306)
(1.86888888888889,0.20584306)
(1.86944444444444,0.20584306)
(1.87055555555556,0.20584306)
(1.87111111111111,0.20584306)
(1.87222222222222,0.20584306)
(1.87277777777778,0.20584306)
(1.87388888888889,0.20584306)
(1.87444444444444,0.20584306)
(1.87555555555556,0.20584306)
(1.87611111111111,0.20584306)
(1.87722222222222,0.20584306)
(1.87777777777778,0.20584306)
(1.87888888888889,0.20584306)
(1.87944444444444,0.20584306)
(1.88055555555556,0.20584306)
(1.88111111111111,0.20584306)
(1.88222222222222,0.20584306)
(1.88277777777778,0.20584306)
(1.88388888888889,0.20584306)
(1.88444444444444,0.20584306)
(1.88555555555556,0.20584306)
(1.88611111111111,0.20584306)
(1.88722222222222,0.20584306)
(1.88777777777778,0.20584306)
(1.88888888888889,0.20584306)
(1.88944444444444,0.20584306)
(1.89055555555556,0.20584306)
(1.89111111111111,0.20584306)
(1.89222222222222,0.20584306)
(1.89277777777778,0.20584306)
(1.89388888888889,0.20584306)
(1.89444444444444,0.20584306)
(1.89555555555556,0.20584306)
(1.89611111111111,0.20584306)
(1.89722222222222,0.20584306)
(1.89777777777778,0.20584306)
(1.89888888888889,0.20584306)
(1.89944444444444,0.20584306)
(1.90055555555556,0.20584306)
(1.90111111111111,0.20584306)
(1.90222222222222,0.20584306)
(1.90277777777778,0.20584306)
(1.90388888888889,0.20584306)
(1.90444444444444,0.20584306)
(1.90555555555556,0.20584306)
(1.90611111111111,0.20584306)
(1.90722222222222,0.20584306)
(1.90777777777778,0.20584306)
(1.90888888888889,0.20584306)
(1.90944444444444,0.20584306)
(1.91055555555556,0.20584306)
(1.91111111111111,0.20584306)
(1.91222222222222,0.20584306)
(1.91277777777778,0.20584306)
(1.91388888888889,0.20584306)
(1.91444444444444,0.20584306)
(1.91555555555556,0.20584306)
(1.91611111111111,0.20584306)
(1.91722222222222,0.20584306)
(1.91777777777778,0.20584306)
(1.91888888888889,0.20584306)
(1.91944444444444,0.20584306)
(1.92055555555556,0.20584306)
(1.92111111111111,0.20584306)
(1.92222222222222,0.20584306)
(1.92277777777778,0.20584306)
(1.92388888888889,0.20584306)
(1.92444444444444,0.20584306)
(1.92555555555556,0.20584306)
(1.92611111111111,0.20584306)
(1.92722222222222,0.20584306)
(1.92777777777778,0.20584306)
(1.92888888888889,0.20584306)
(1.92944444444444,0.20584306)
(1.93055555555556,0.20584306)
(1.93111111111111,0.20584306)
(1.93222222222222,0.20584306)
(1.93277777777778,0.20584306)
(1.93388888888889,0.20584306)
(1.93444444444444,0.20584306)
(1.93555555555556,0.20584306)
(1.93611111111111,0.20584306)
(1.93722222222222,0.20584306)
(1.93777777777778,0.20584306)
(1.93888888888889,0.20584306)
(1.93944444444444,0.20584306)
(1.94055555555556,0.20584306)
(1.94111111111111,0.20584306)
(1.94222222222222,0.20584306)
(1.94277777777778,0.20584306)
(1.94388888888889,0.20584306)
(1.94444444444444,0.20584306)
(1.94555555555556,0.20584306)
(1.94611111111111,0.20584306)
(1.94722222222222,0.20584306)
(1.94777777777778,0.20584306)
(1.94888888888889,0.20584306)
(1.94944444444444,0.20584306)
(1.95055555555556,0.20584306)
(1.95111111111111,0.20584306)
(1.95222222222222,0.20584306)
(1.95277777777778,0.20584306)
(1.95388888888889,0.20584306)
(1.95444444444444,0.20584306)
(1.95555555555556,0.20584306)
(1.95611111111111,0.20584306)
(1.95722222222222,0.20584306)
(1.95777777777778,0.20584306)
(1.95888888888889,0.20584306)
(1.95944444444444,0.20584306)
(1.96055555555556,0.20584306)
(1.96111111111111,0.20584306)
(1.96222222222222,0.20584306)
(1.96277777777778,0.20584306)
(1.96388888888889,0.20584306)
(1.96444444444444,0.20584306)
(1.96555555555556,0.20584306)
(1.96611111111111,0.20584306)
(1.96722222222222,0.20584306)
(1.96777777777778,0.20584306)
(1.96888888888889,0.20584306)
(1.96944444444444,0.20584306)
(1.97055555555556,0.20584306)
(1.97111111111111,0.20584306)
(1.97222222222222,0.20584306)
(1.97277777777778,0.20584306)
(1.97388888888889,0.20584306)
(1.97444444444444,0.20584306)
(1.97555555555556,0.20584306)
(1.97611111111111,0.20584306)
(1.97722222222222,0.20584306)
(1.97777777777778,0.20584306)
(1.97888888888889,0.20584306)
(1.97944444444444,0.20584306)
(1.98055555555556,0.20584306)
(1.98111111111111,0.20584306)
(1.98222222222222,0.20584306)
(1.98277777777778,0.20584306)
(1.98388888888889,0.20584306)
(1.98444444444444,0.20584306)
(1.98555555555556,0.20584306)
(1.98611111111111,0.20584306)
(1.98722222222222,0.20584306)
(1.98777777777778,0.20584306)
(1.98888888888889,0.20584306)
(1.98944444444444,0.20584306)
(1.99055555555556,0.20584306)
(1.99111111111111,0.20584306)
(1.99222222222222,0.20584306)
(1.99277777777778,0.20584306)
(1.99388888888889,0.20584306)
(1.99444444444444,0.20584306)
(1.99555555555556,0.20584306)
(1.99611111111111,0.20584306)
(1.99722222222222,0.20584306)
(1.99777777777778,0.20584306)
(1.99888888888889,0.20584306)
(1.99944444444444,0.20584306)
(2.00055555555556,0.20584393)
(2.00111111111111,0.23066277)
(2.00222222222222,0.24848456)
(2.00277777777778,0.2507342)
(2.00388888888889,0.25208633)
(2.00444444444444,0.25220113)
(2.00555555555556,0.25211427)
(2.00611111111111,0.2520161)
(2.00722222222222,0.25177704)
(2.00777777777778,0.25164185)
(2.00888888888889,0.25138322)
(2.00944444444444,0.25126766)
(2.01055555555556,0.25101863)
(2.01111111111111,0.25089657)
(2.01222222222222,0.25067678)
(2.01277777777778,0.25057744)
(2.01388888888889,0.25037987)
(2.01444444444444,0.25028737)
(2.01555555555556,0.25012769)
(2.01611111111111,0.25005909)
(2.01722222222222,0.24992753)
(2.01777777777778,0.24986448)
(2.01888888888889,0.24975447)
(2.01944444444444,0.24970774)
(2.02055555555556,0.24962237)
(2.02111111111111,0.24958583)
(2.02222222222222,0.2495181)
(2.02277777777778,0.24948906)
(2.02388888888889,0.24943734)
(2.02444444444444,0.24941547)
(2.02555555555556,0.24937484)
(2.02611111111111,0.24935532)
(2.02722222222222,0.24932405)
(2.02777777777778,0.24931043)
(2.02888888888889,0.24928667)
(2.02944444444444,0.24927562)
(2.03055555555556,0.24925824)
(2.03111111111111,0.24924988)
(2.03222222222222,0.24923572)
(2.03277777777778,0.2492299)
(2.03388888888889,0.24921909)
(2.03444444444444,0.24921456)
(2.03555555555556,0.24920663)
(2.03611111111111,0.24920337)
(2.03722222222222,0.24919722)
(2.03777777777778,0.2491945)
(2.03888888888889,0.24919003)
(2.03944444444444,0.24918806)
(2.04055555555556,0.24918465)
(2.04111111111111,0.24918312)
(2.04222222222222,0.24918057)
(2.04277777777778,0.24917953)
(2.04388888888889,0.24917763)
(2.04444444444444,0.24917675)
(2.04555555555556,0.2491753)
(2.04611111111111,0.24917468)
(2.04722222222222,0.24917362)
(2.04777777777778,0.24917312)
(2.04888888888889,0.24917234)
(2.04944444444444,0.249172)
(2.05055555555556,0.249172)
(2.05111111111111,0.249172)
(2.05222222222222,0.249172)
(2.05277777777778,0.249172)
(2.05388888888889,0.249172)
(2.05444444444444,0.249172)
(2.05555555555556,0.249172)
(2.05611111111111,0.249172)
(2.05722222222222,0.249172)
(2.05777777777778,0.249172)
(2.05888888888889,0.249172)
(2.05944444444444,0.249172)
(2.06055555555556,0.249172)
(2.06111111111111,0.249172)
(2.06222222222222,0.249172)
(2.06277777777778,0.249172)
(2.06388888888889,0.249172)
(2.06444444444444,0.249172)
(2.06555555555556,0.249172)
(2.06611111111111,0.249172)
(2.06722222222222,0.249172)
(2.06777777777778,0.249172)
(2.06888888888889,0.249172)
(2.06944444444444,0.249172)
(2.07055555555556,0.249172)
(2.07111111111111,0.249172)
(2.07222222222222,0.249172)
(2.07277777777778,0.249172)
(2.07388888888889,0.249172)
(2.07444444444444,0.249172)
(2.07555555555556,0.249172)
(2.07611111111111,0.249172)
(2.07722222222222,0.249172)
(2.07777777777778,0.249172)
(2.07888888888889,0.249172)
(2.07944444444444,0.249172)
(2.08055555555556,0.249172)
(2.08111111111111,0.249172)
(2.08222222222222,0.249172)
(2.08277777777778,0.249172)
(2.08388888888889,0.249172)
(2.08444444444444,0.249172)
(2.08555555555556,0.249172)
(2.08611111111111,0.249172)
(2.08722222222222,0.249172)
(2.08777777777778,0.249172)
(2.08888888888889,0.249172)
(2.08944444444444,0.249172)
(2.09055555555556,0.249172)
(2.09111111111111,0.249172)
(2.09222222222222,0.249172)
(2.09277777777778,0.249172)
(2.09388888888889,0.249172)
(2.09444444444444,0.249172)
(2.09555555555556,0.249172)
(2.09611111111111,0.249172)
(2.09722222222222,0.249172)
(2.09777777777778,0.249172)
(2.09888888888889,0.249172)
(2.09944444444444,0.249172)
(2.10055555555556,0.249172)
(2.10111111111111,0.249172)
(2.10222222222222,0.249172)
(2.10277777777778,0.249172)
(2.10388888888889,0.249172)
(2.10444444444444,0.249172)
(2.10555555555556,0.249172)
(2.10611111111111,0.249172)
(2.10722222222222,0.249172)
(2.10777777777778,0.249172)
(2.10888888888889,0.249172)
(2.10944444444444,0.249172)
(2.11055555555556,0.249172)
(2.11111111111111,0.249172)
(2.11222222222222,0.249172)
(2.11277777777778,0.249172)
(2.11388888888889,0.249172)
(2.11444444444444,0.249172)
(2.11555555555556,0.249172)
(2.11611111111111,0.249172)
(2.11722222222222,0.249172)
(2.11777777777778,0.249172)
(2.11888888888889,0.249172)
(2.11944444444444,0.249172)
(2.12055555555556,0.249172)
(2.12111111111111,0.249172)
(2.12222222222222,0.249172)
(2.12277777777778,0.249172)
(2.12388888888889,0.249172)
(2.12444444444444,0.249172)
(2.12555555555556,0.249172)
(2.12611111111111,0.249172)
(2.12722222222222,0.249172)
(2.12777777777778,0.249172)
(2.12888888888889,0.249172)
(2.12944444444444,0.249172)
(2.13055555555556,0.249172)
(2.13111111111111,0.249172)
(2.13222222222222,0.249172)
(2.13277777777778,0.249172)
(2.13388888888889,0.249172)
(2.13444444444444,0.249172)
(2.13555555555556,0.249172)
(2.13611111111111,0.249172)
(2.13722222222222,0.249172)
(2.13777777777778,0.249172)
(2.13888888888889,0.249172)
(2.13944444444444,0.249172)
(2.14055555555556,0.249172)
(2.14111111111111,0.249172)
(2.14222222222222,0.249172)
(2.14277777777778,0.249172)
(2.14388888888889,0.249172)
(2.14444444444444,0.249172)
(2.14555555555556,0.249172)
(2.14611111111111,0.249172)
(2.14722222222222,0.249172)
(2.14777777777778,0.249172)
(2.14888888888889,0.249172)
(2.14944444444444,0.249172)
(2.15055555555556,0.249172)
(2.15111111111111,0.249172)
(2.15222222222222,0.249172)
(2.15277777777778,0.249172)
(2.15388888888889,0.249172)
(2.15444444444444,0.249172)
(2.15555555555556,0.249172)
(2.15611111111111,0.249172)
(2.15722222222222,0.249172)
(2.15777777777778,0.249172)
(2.15888888888889,0.249172)
(2.15944444444444,0.249172)
(2.16055555555556,0.249172)
(2.16111111111111,0.249172)
(2.16222222222222,0.249172)
(2.16277777777778,0.249172)
(2.16388888888889,0.249172)
(2.16444444444444,0.249172)
(2.16555555555556,0.249172)
(2.16611111111111,0.249172)
(2.16722222222222,0.249172)
(2.16777777777778,0.249172)
(2.16888888888889,0.249172)
(2.16944444444444,0.249172)
(2.17055555555556,0.249172)
(2.17111111111111,0.249172)
(2.17222222222222,0.249172)
(2.17277777777778,0.249172)
(2.17388888888889,0.249172)
(2.17444444444444,0.249172)
(2.17555555555556,0.249172)
(2.17611111111111,0.249172)
(2.17722222222222,0.249172)
(2.17777777777778,0.249172)
(2.17888888888889,0.249172)
(2.17944444444444,0.249172)
(2.18055555555556,0.249172)
(2.18111111111111,0.249172)
(2.18222222222222,0.249172)
(2.18277777777778,0.249172)
(2.18388888888889,0.249172)
(2.18444444444444,0.249172)
(2.18555555555556,0.249172)
(2.18611111111111,0.249172)
(2.18722222222222,0.249172)
(2.18777777777778,0.249172)
(2.18888888888889,0.249172)
(2.18944444444444,0.249172)
(2.19055555555556,0.249172)
(2.19111111111111,0.249172)
(2.19222222222222,0.249172)
(2.19277777777778,0.249172)
(2.19388888888889,0.249172)
(2.19444444444444,0.249172)
(2.19555555555556,0.249172)
(2.19611111111111,0.249172)
(2.19722222222222,0.249172)
(2.19777777777778,0.249172)
(2.19888888888889,0.249172)
(2.19944444444444,0.249172)
(2.20055555555556,0.249172)
(2.20111111111111,0.249172)
(2.20222222222222,0.249172)
(2.20277777777778,0.249172)
(2.20388888888889,0.249172)
(2.20444444444444,0.249172)
(2.20555555555556,0.249172)
(2.20611111111111,0.249172)
(2.20722222222222,0.249172)
(2.20777777777778,0.249172)
(2.20888888888889,0.249172)
(2.20944444444444,0.249172)
(2.21055555555556,0.249172)
(2.21111111111111,0.249172)
(2.21222222222222,0.249172)
(2.21277777777778,0.249172)
(2.21388888888889,0.249172)
(2.21444444444444,0.249172)
(2.21555555555556,0.249172)
(2.21611111111111,0.249172)
(2.21722222222222,0.249172)
(2.21777777777778,0.249172)
(2.21888888888889,0.249172)
(2.21944444444444,0.249172)
(2.22055555555556,0.249172)
(2.22111111111111,0.249172)
(2.22222222222222,0.249172)
(2.22277777777778,0.249172)
(2.22388888888889,0.249172)
(2.22444444444444,0.249172)
(2.22555555555556,0.249172)
(2.22611111111111,0.249172)
(2.22722222222222,0.249172)
(2.22777777777778,0.249172)
(2.22888888888889,0.249172)
(2.22944444444444,0.249172)
(2.23055555555556,0.249172)
(2.23111111111111,0.249172)
(2.23222222222222,0.249172)
(2.23277777777778,0.249172)
(2.23388888888889,0.249172)
(2.23444444444444,0.249172)
(2.23555555555556,0.249172)
(2.23611111111111,0.249172)
(2.23722222222222,0.249172)
(2.23777777777778,0.249172)
(2.23888888888889,0.249172)
(2.23944444444444,0.249172)
(2.24055555555556,0.249172)
(2.24111111111111,0.249172)
(2.24222222222222,0.249172)
(2.24277777777778,0.249172)
(2.24388888888889,0.249172)
(2.24444444444444,0.249172)
(2.24555555555556,0.249172)
(2.24611111111111,0.249172)
(2.24722222222222,0.249172)
(2.24777777777778,0.249172)
(2.24888888888889,0.249172)
(2.24944444444444,0.249172)
(2.25055555555556,0.24917167)
(2.25111111111111,0.30113047)
(2.25222222222222,0.34318924)
(2.25277777777778,0.3482883)
(2.25388888888889,0.35027616)
(2.25444444444444,0.3500783)
(2.25555555555556,0.3491012)
(2.25611111111111,0.3485525)
(2.25722222222222,0.3475935)
(2.25777777777778,0.3471608)
(2.25888888888889,0.3463725)
(2.25944444444444,0.3460167)
(2.26055555555556,0.3454509)
(2.26111111111111,0.3452139)
(2.26222222222222,0.34480657)
(2.26277777777778,0.3446334)
(2.26388888888889,0.34435686)
(2.26444444444444,0.3442469)
(2.26555555555556,0.34405246)
(2.26611111111111,0.3439707)
(2.26722222222222,0.34383778)
(2.26777777777778,0.34378342)
(2.26888888888889,0.3436942)
(2.26944444444444,0.3436557)
(2.27055555555556,0.3435929)
(2.27111111111111,0.34356974)
(2.27222222222222,0.34353014)
(2.27277777777778,0.34351397)
(2.27388888888889,0.34348708)
(2.27444444444444,0.3434757)
(2.27555555555556,0.34345806)
(2.27611111111111,0.34345135)
(2.27722222222222,0.3434396)
(2.27777777777778,0.34343462)
(2.27888888888889,0.34342684)
(2.27944444444444,0.3434239)
(2.28055555555556,0.3434189)
(2.28111111111111,0.3434169)
(2.28222222222222,0.3434137)
(2.28277777777778,0.3434125)
(2.28388888888889,0.3434104)
(2.28444444444444,0.3434095)
(2.28555555555556,0.34340817)
(2.28611111111111,0.34340765)
(2.28722222222222,0.34340676)
(2.28777777777778,0.3434064)
(2.28888888888889,0.34340583)
(2.28944444444444,0.3434056)
(2.29055555555556,0.34340523)
(2.29111111111111,0.34340512)
(2.29222222222222,0.34340486)
(2.29277777777778,0.3434048)
(2.29388888888889,0.34340464)
(2.29444444444444,0.34340456)
(2.29555555555556,0.3434045)
(2.29611111111111,0.3434044)
(2.29722222222222,0.34340438)
(2.29777777777778,0.34340434)
(2.29888888888889,0.3434043)
(2.29944444444444,0.3434043)
(2.30055555555556,0.3434043)
(2.30111111111111,0.3434043)
(2.30222222222222,0.3434043)
(2.30277777777778,0.3434043)
(2.30388888888889,0.3434043)
(2.30444444444444,0.3434043)
(2.30555555555556,0.3434043)
(2.30611111111111,0.3434043)
(2.30722222222222,0.3434043)
(2.30777777777778,0.3434043)
(2.30888888888889,0.3434043)
(2.30944444444444,0.3434043)
(2.31055555555556,0.3434043)
(2.31111111111111,0.3434043)
(2.31222222222222,0.3434043)
(2.31277777777778,0.3434043)
(2.31388888888889,0.3434043)
(2.31444444444444,0.3434043)
(2.31555555555556,0.3434043)
(2.31611111111111,0.3434043)
(2.31722222222222,0.3434043)
(2.31777777777778,0.3434043)
(2.31888888888889,0.3434043)
(2.31944444444444,0.3434043)
(2.32055555555556,0.3434043)
(2.32111111111111,0.3434043)
(2.32222222222222,0.3434043)
(2.32277777777778,0.3434043)
(2.32388888888889,0.3434043)
(2.32444444444444,0.3434043)
(2.32555555555556,0.3434043)
(2.32611111111111,0.3434043)
(2.32722222222222,0.3434043)
(2.32777777777778,0.3434043)
(2.32888888888889,0.3434043)
(2.32944444444444,0.3434043)
(2.33055555555556,0.3434043)
(2.33111111111111,0.3434043)
(2.33222222222222,0.3434043)
(2.33277777777778,0.3434043)
(2.33388888888889,0.3434043)
(2.33444444444444,0.3434043)
(2.33555555555556,0.3434043)
(2.33611111111111,0.3434043)
(2.33722222222222,0.3434043)
(2.33777777777778,0.3434043)
(2.33888888888889,0.3434043)
(2.33944444444444,0.3434043)
(2.34055555555556,0.3434043)
(2.34111111111111,0.3434043)
(2.34222222222222,0.3434043)
(2.34277777777778,0.3434043)
(2.34388888888889,0.3434043)
(2.34444444444444,0.3434043)
(2.34555555555556,0.3434043)
(2.34611111111111,0.3434043)
(2.34722222222222,0.3434043)
(2.34777777777778,0.3434043)
(2.34888888888889,0.3434043)
(2.34944444444444,0.3434043)
(2.35055555555556,0.3434043)
(2.35111111111111,0.3434043)
(2.35222222222222,0.3434043)
(2.35277777777778,0.3434043)
(2.35388888888889,0.3434043)
(2.35444444444444,0.3434043)
(2.35555555555556,0.3434043)
(2.35611111111111,0.3434043)
(2.35722222222222,0.3434043)
(2.35777777777778,0.3434043)
(2.35888888888889,0.3434043)
(2.35944444444444,0.3434043)
(2.36055555555556,0.3434043)
(2.36111111111111,0.3434043)
(2.36222222222222,0.3434043)
(2.36277777777778,0.3434043)
(2.36388888888889,0.3434043)
(2.36444444444444,0.3434043)
(2.36555555555556,0.3434043)
(2.36611111111111,0.3434043)
(2.36722222222222,0.3434043)
(2.36777777777778,0.3434043)
(2.36888888888889,0.3434043)
(2.36944444444444,0.3434043)
(2.37055555555556,0.3434043)
(2.37111111111111,0.3434043)
(2.37222222222222,0.3434043)
(2.37277777777778,0.3434043)
(2.37388888888889,0.3434043)
(2.37444444444444,0.3434043)
(2.37555555555556,0.3434043)
(2.37611111111111,0.3434043)
(2.37722222222222,0.3434043)
(2.37777777777778,0.3434043)
(2.37888888888889,0.3434043)
(2.37944444444444,0.3434043)
(2.38055555555556,0.3434043)
(2.38111111111111,0.3434043)
(2.38222222222222,0.3434043)
(2.38277777777778,0.3434043)
(2.38388888888889,0.3434043)
(2.38444444444444,0.3434043)
(2.38555555555556,0.3434043)
(2.38611111111111,0.3434043)
(2.38722222222222,0.3434043)
(2.38777777777778,0.3434043)
(2.38888888888889,0.3434043)
(2.38944444444444,0.3434043)
(2.39055555555556,0.3434043)
(2.39111111111111,0.3434043)
(2.39222222222222,0.3434043)
(2.39277777777778,0.3434043)
(2.39388888888889,0.3434043)
(2.39444444444444,0.3434043)
(2.39555555555556,0.3434043)
(2.39611111111111,0.3434043)
(2.39722222222222,0.3434043)
(2.39777777777778,0.3434043)
(2.39888888888889,0.3434043)
(2.39944444444444,0.3434043)
(2.40055555555556,0.3434043)
(2.40111111111111,0.3434043)
(2.40222222222222,0.3434043)
(2.40277777777778,0.3434043)
(2.40388888888889,0.3434043)
(2.40444444444444,0.3434043)
(2.40555555555556,0.3434043)
(2.40611111111111,0.3434043)
(2.40722222222222,0.3434043)
(2.40777777777778,0.3434043)
(2.40888888888889,0.3434043)
(2.40944444444444,0.3434043)
(2.41055555555556,0.3434043)
(2.41111111111111,0.3434043)
(2.41222222222222,0.3434043)
(2.41277777777778,0.3434043)
(2.41388888888889,0.3434043)
(2.41444444444444,0.3434043)
(2.41555555555556,0.3434043)
(2.41611111111111,0.3434043)
(2.41722222222222,0.3434043)
(2.41777777777778,0.3434043)
(2.41888888888889,0.3434043)
(2.41944444444444,0.3434043)
(2.42055555555556,0.3434043)
(2.42111111111111,0.3434043)
(2.42222222222222,0.3434043)
(2.42277777777778,0.3434043)
(2.42388888888889,0.3434043)
(2.42444444444444,0.3434043)
(2.42555555555556,0.3434043)
(2.42611111111111,0.3434043)
(2.42722222222222,0.3434043)
(2.42777777777778,0.3434043)
(2.42888888888889,0.3434043)
(2.42944444444444,0.3434043)
(2.43055555555556,0.3434043)
(2.43111111111111,0.3434043)
(2.43222222222222,0.3434043)
(2.43277777777778,0.3434043)
(2.43388888888889,0.3434043)
(2.43444444444444,0.3434043)
(2.43555555555556,0.3434043)
(2.43611111111111,0.3434043)
(2.43722222222222,0.3434043)
(2.43777777777778,0.3434043)
(2.43888888888889,0.3434043)
(2.43944444444444,0.3434043)
(2.44055555555556,0.3434043)
(2.44111111111111,0.3434043)
(2.44222222222222,0.3434043)
(2.44277777777778,0.3434043)
(2.44388888888889,0.3434043)
(2.44444444444444,0.3434043)
(2.44555555555556,0.3434043)
(2.44611111111111,0.3434043)
(2.44722222222222,0.3434043)
(2.44777777777778,0.3434043)
(2.44888888888889,0.3434043)
(2.44944444444444,0.3434043)
(2.45055555555556,0.3434043)
(2.45111111111111,0.3434043)
(2.45222222222222,0.3434043)
(2.45277777777778,0.3434043)
(2.45388888888889,0.3434043)
(2.45444444444444,0.3434043)
(2.45555555555556,0.3434043)
(2.45611111111111,0.3434043)
(2.45722222222222,0.3434043)
(2.45777777777778,0.3434043)
(2.45888888888889,0.3434043)
(2.45944444444444,0.3434043)
(2.46055555555556,0.3434043)
(2.46111111111111,0.3434043)
(2.46222222222222,0.3434043)
(2.46277777777778,0.3434043)
(2.46388888888889,0.3434043)
(2.46444444444444,0.3434043)
(2.46555555555556,0.3434043)
(2.46611111111111,0.3434043)
(2.46722222222222,0.3434043)
(2.46777777777778,0.3434043)
(2.46888888888889,0.3434043)
(2.46944444444444,0.3434043)
(2.47055555555556,0.3434043)
(2.47111111111111,0.3434043)
(2.47222222222222,0.3434043)
(2.47277777777778,0.3434043)
(2.47388888888889,0.3434043)
(2.47444444444444,0.3434043)
(2.47555555555556,0.3434043)
(2.47611111111111,0.3434043)
(2.47722222222222,0.3434043)
(2.47777777777778,0.3434043)
(2.47888888888889,0.3434043)
(2.47944444444444,0.3434043)
(2.48055555555556,0.3434043)
(2.48111111111111,0.3434043)
(2.48222222222222,0.3434043)
(2.48277777777778,0.3434043)
(2.48388888888889,0.3434043)
(2.48444444444444,0.3434043)
(2.48555555555556,0.3434043)
(2.48611111111111,0.3434043)
(2.48722222222222,0.3434043)
(2.48777777777778,0.3434043)
(2.48888888888889,0.3434043)
(2.48944444444444,0.3434043)
(2.49055555555556,0.3434043)
(2.49111111111111,0.3434043)
(2.49222222222222,0.3434043)
(2.49277777777778,0.3434043)
(2.49388888888889,0.3434043)
(2.49444444444444,0.3434043)
(2.49555555555556,0.3434043)
(2.49611111111111,0.3434043)
(2.49722222222222,0.3434043)
(2.49777777777778,0.3434043)
(2.49888888888889,0.3434043)
(2.49944444444444,0.3434043)
(2.50055555555556,0.3434043)
(2.50111111111111,0.27312154)
(2.50222222222222,0.2198121)
(2.50277777777778,0.21272194)
(2.50388888888889,0.208582)
(2.50444444444444,0.20821927)
(2.50555555555556,0.208381)
(2.50611111111111,0.20859793)
(2.50722222222222,0.20914132)
(2.50777777777778,0.20941988)
(2.50888888888889,0.20993358)
(2.50944444444444,0.21019641)
(2.51055555555556,0.21068905)
(2.51111111111111,0.21092348)
(2.51222222222222,0.21137107)
(2.51277777777778,0.21156143)
(2.51388888888889,0.2119408)
(2.51444444444444,0.21211503)
(2.51555555555556,0.21244718)
(2.51611111111111,0.21259217)
(2.51722222222222,0.21285636)
(2.51777777777778,0.21298366)
(2.51888888888889,0.21320965)
(2.51944444444444,0.21330738)
(2.52055555555556,0.21349482)
(2.52111111111111,0.2135868)
(2.52222222222222,0.21373183)
(2.52277777777778,0.21380024)
(2.52388888888889,0.21391857)
(2.52444444444444,0.21397423)
(2.52555555555556,0.21407144)
(2.52611111111111,0.21412011)
(2.52722222222222,0.21419669)
(2.52777777777778,0.21423029)
(2.52888888888889,0.21429852)
(2.52944444444444,0.21432763)
(2.53055555555556,0.2143804)
(2.53111111111111,0.21440476)
(2.53222222222222,0.21444427)
(2.53277777777778,0.2144621)
(2.53388888888889,0.2144948)
(2.53444444444444,0.21450888)
(2.53555555555556,0.2145347)
(2.53611111111111,0.21454554)
(2.53722222222222,0.2145659)
(2.53777777777778,0.21457518)
(2.53888888888889,0.21459091)
(2.53944444444444,0.2145976)
(2.54055555555556,0.2146098)
(2.54111111111111,0.21461487)
(2.54222222222222,0.21462467)
(2.54277777777778,0.2146292)
(2.54388888888889,0.21463685)
(2.54444444444444,0.21464005)
(2.54555555555556,0.21464616)
(2.54611111111111,0.2146488)
(2.54722222222222,0.2146534)
(2.54777777777778,0.21465529)
(2.54888888888889,0.21465894)
(2.54944444444444,0.21466067)
(2.55055555555556,0.21466067)
(2.55111111111111,0.21466067)
(2.55222222222222,0.21466067)
(2.55277777777778,0.21466067)
(2.55388888888889,0.21466067)
(2.55444444444444,0.21466067)
(2.55555555555556,0.21466067)
(2.55611111111111,0.21466067)
(2.55722222222222,0.21466067)
(2.55777777777778,0.21466067)
(2.55888888888889,0.21466067)
(2.55944444444444,0.21466067)
(2.56055555555556,0.21466067)
(2.56111111111111,0.21466067)
(2.56222222222222,0.21466067)
(2.56277777777778,0.21466067)
(2.56388888888889,0.21466067)
(2.56444444444444,0.21466067)
(2.56555555555556,0.21466067)
(2.56611111111111,0.21466067)
(2.56722222222222,0.21466067)
(2.56777777777778,0.21466067)
(2.56888888888889,0.21466067)
(2.56944444444444,0.21466067)
(2.57055555555556,0.21466067)
(2.57111111111111,0.21466067)
(2.57222222222222,0.21466067)
(2.57277777777778,0.21466067)
(2.57388888888889,0.21466067)
(2.57444444444444,0.21466067)
(2.57555555555556,0.21466067)
(2.57611111111111,0.21466067)
(2.57722222222222,0.21466067)
(2.57777777777778,0.21466067)
(2.57888888888889,0.21466067)
(2.57944444444444,0.21466067)
(2.58055555555556,0.21466067)
(2.58111111111111,0.21466067)
(2.58222222222222,0.21466067)
(2.58277777777778,0.21466067)
(2.58388888888889,0.21466067)
(2.58444444444444,0.21466067)
(2.58555555555556,0.21466067)
(2.58611111111111,0.21466067)
(2.58722222222222,0.21466067)
(2.58777777777778,0.21466067)
(2.58888888888889,0.21466067)
(2.58944444444444,0.21466067)
(2.59055555555556,0.21466067)
(2.59111111111111,0.21466067)
(2.59222222222222,0.21466067)
(2.59277777777778,0.21466067)
(2.59388888888889,0.21466067)
(2.59444444444444,0.21466067)
(2.59555555555556,0.21466067)
(2.59611111111111,0.21466067)
(2.59722222222222,0.21466067)
(2.59777777777778,0.21466067)
(2.59888888888889,0.21466067)
(2.59944444444444,0.21466067)
(2.60055555555556,0.21466067)
(2.60111111111111,0.21466067)
(2.60222222222222,0.21466067)
(2.60277777777778,0.21466067)
(2.60388888888889,0.21466067)
(2.60444444444444,0.21466067)
(2.60555555555556,0.21466067)
(2.60611111111111,0.21466067)
(2.60722222222222,0.21466067)
(2.60777777777778,0.21466067)
(2.60888888888889,0.21466067)
(2.60944444444444,0.21466067)
(2.61055555555556,0.21466067)
(2.61111111111111,0.21466067)
(2.61222222222222,0.21466067)
(2.61277777777778,0.21466067)
(2.61388888888889,0.21466067)
(2.61444444444444,0.21466067)
(2.61555555555556,0.21466067)
(2.61611111111111,0.21466067)
(2.61722222222222,0.21466067)
(2.61777777777778,0.21466067)
(2.61888888888889,0.21466067)
(2.61944444444444,0.21466067)
(2.62055555555556,0.21466067)
(2.62111111111111,0.21466067)
(2.62222222222222,0.21466067)
(2.62277777777778,0.21466067)
(2.62388888888889,0.21466067)
(2.62444444444444,0.21466067)
(2.62555555555556,0.21466067)
(2.62611111111111,0.21466067)
(2.62722222222222,0.21466067)
(2.62777777777778,0.21466067)
(2.62888888888889,0.21466067)
(2.62944444444444,0.21466067)
(2.63055555555556,0.21466067)
(2.63111111111111,0.21466067)
(2.63222222222222,0.21466067)
(2.63277777777778,0.21466067)
(2.63388888888889,0.21466067)
(2.63444444444444,0.21466067)
(2.63555555555556,0.21466067)
(2.63611111111111,0.21466067)
(2.63722222222222,0.21466067)
(2.63777777777778,0.21466067)
(2.63888888888889,0.21466067)
(2.63944444444444,0.21466067)
(2.64055555555556,0.21466067)
(2.64111111111111,0.21466067)
(2.64222222222222,0.21466067)
(2.64277777777778,0.21466067)
(2.64388888888889,0.21466067)
(2.64444444444444,0.21466067)
(2.64555555555556,0.21466067)
(2.64611111111111,0.21466067)
(2.64722222222222,0.21466067)
(2.64777777777778,0.21466067)
(2.64888888888889,0.21466067)
(2.64944444444444,0.21466067)
(2.65055555555556,0.21466067)
(2.65111111111111,0.21466067)
(2.65222222222222,0.21466067)
(2.65277777777778,0.21466067)
(2.65388888888889,0.21466067)
(2.65444444444444,0.21466067)
(2.65555555555556,0.21466067)
(2.65611111111111,0.21466067)
(2.65722222222222,0.21466067)
(2.65777777777778,0.21466067)
(2.65888888888889,0.21466067)
(2.65944444444444,0.21466067)
(2.66055555555556,0.21466067)
(2.66111111111111,0.21466067)
(2.66222222222222,0.21466067)
(2.66277777777778,0.21466067)
(2.66388888888889,0.21466067)
(2.66444444444444,0.21466067)
(2.66555555555556,0.21466067)
(2.66611111111111,0.21466067)
(2.66722222222222,0.21466067)
(2.66777777777778,0.21466067)
(2.66888888888889,0.21466067)
(2.66944444444444,0.21466067)
(2.67055555555556,0.21466067)
(2.67111111111111,0.21466067)
(2.67222222222222,0.21466067)
(2.67277777777778,0.21466067)
(2.67388888888889,0.21466067)
(2.67444444444444,0.21466067)
(2.67555555555556,0.21466067)
(2.67611111111111,0.21466067)
(2.67722222222222,0.21466067)
(2.67777777777778,0.21466067)
(2.67888888888889,0.21466067)
(2.67944444444444,0.21466067)
(2.68055555555556,0.21466067)
(2.68111111111111,0.21466067)
(2.68222222222222,0.21466067)
(2.68277777777778,0.21466067)
(2.68388888888889,0.21466067)
(2.68444444444444,0.21466067)
(2.68555555555556,0.21466067)
(2.68611111111111,0.21466067)
(2.68722222222222,0.21466067)
(2.68777777777778,0.21466067)
(2.68888888888889,0.21466067)
(2.68944444444444,0.21466067)
(2.69055555555556,0.21466067)
(2.69111111111111,0.21466067)
(2.69222222222222,0.21466067)
(2.69277777777778,0.21466067)
(2.69388888888889,0.21466067)
(2.69444444444444,0.21466067)
(2.69555555555556,0.21466067)
(2.69611111111111,0.21466067)
(2.69722222222222,0.21466067)
(2.69777777777778,0.21466067)
(2.69888888888889,0.21466067)
(2.69944444444444,0.21466067)
(2.70055555555556,0.21466067)
(2.70111111111111,0.21466067)
(2.70222222222222,0.21466067)
(2.70277777777778,0.21466067)
(2.70388888888889,0.21466067)
(2.70444444444444,0.21466067)
(2.70555555555556,0.21466067)
(2.70611111111111,0.21466067)
(2.70722222222222,0.21466067)
(2.70777777777778,0.21466067)
(2.70888888888889,0.21466067)
(2.70944444444444,0.21466067)
(2.71055555555556,0.21466067)
(2.71111111111111,0.21466067)
(2.71222222222222,0.21466067)
(2.71277777777778,0.21466067)
(2.71388888888889,0.21466067)
(2.71444444444444,0.21466067)
(2.71555555555556,0.21466067)
(2.71611111111111,0.21466067)
(2.71722222222222,0.21466067)
(2.71777777777778,0.21466067)
(2.71888888888889,0.21466067)
(2.71944444444444,0.21466067)
(2.72055555555556,0.21466067)
(2.72111111111111,0.21466067)
(2.72222222222222,0.21466067)
(2.72277777777778,0.21466067)
(2.72388888888889,0.21466067)
(2.72444444444444,0.21466067)
(2.72555555555556,0.21466067)
(2.72611111111111,0.21466067)
(2.72722222222222,0.21466067)
(2.72777777777778,0.21466067)
(2.72888888888889,0.21466067)
(2.72944444444444,0.21466067)
(2.73055555555556,0.21466067)
(2.73111111111111,0.21466067)
(2.73222222222222,0.21466067)
(2.73277777777778,0.21466067)
(2.73388888888889,0.21466067)
(2.73444444444444,0.21466067)
(2.73555555555556,0.21466067)
(2.73611111111111,0.21466067)
(2.73722222222222,0.21466067)
(2.73777777777778,0.21466067)
(2.73888888888889,0.21466067)
(2.73944444444444,0.21466067)
(2.74055555555556,0.21466067)
(2.74111111111111,0.21466067)
(2.74222222222222,0.21466067)
(2.74277777777778,0.21466067)
(2.74388888888889,0.21466067)
(2.74444444444444,0.21466067)
(2.74555555555556,0.21466067)
(2.74611111111111,0.21466067)
(2.74722222222222,0.21466067)
(2.74777777777778,0.21466067)
(2.74888888888889,0.21466067)
(2.74944444444444,0.21466067)
(2.75055555555556,0.21466205)
(2.75111111111111,0.24167305)
(2.75222222222222,0.26305068)
(2.75277777777778,0.26591893)
(2.75388888888889,0.2676563)
(2.75444444444444,0.2677869)
(2.75555555555556,0.26765684)
(2.75611111111111,0.2675115)
(2.75722222222222,0.26717769)
(2.75777777777778,0.2670181)
(2.75888888888889,0.26669012)
(2.75944444444444,0.26652386)
(2.76055555555556,0.26622161)
(2.76111111111111,0.26608588)
(2.76222222222222,0.26583057)
(2.76277777777778,0.26571028)
(2.76388888888889,0.26549954)
(2.76444444444444,0.26540773)
(2.76555555555556,0.26523301)
(2.76611111111111,0.26515454)
(2.76722222222222,0.26501335)
(2.76777777777778,0.26495524)
(2.76888888888889,0.2648487)
(2.76944444444444,0.26479801)
(2.77055555555556,0.2647127)
(2.77111111111111,0.26467688)
(2.77222222222222,0.26461175)
(2.77277777777778,0.26458172)
(2.77388888888889,0.26453333)
(2.77444444444444,0.26451137)
(2.77555555555556,0.26447479)
(2.77611111111111,0.26445754)
(2.77722222222222,0.26442971)
(2.77777777777778,0.264418)
(2.77888888888889,0.26439775)
(2.77944444444444,0.2643883)
(2.78055555555556,0.2643718)
(2.78111111111111,0.26436547)
(2.78222222222222,0.264354)
(2.78277777777778,0.26434926)
(2.78388888888889,0.26434127)
(2.78444444444444,0.2643375)
(2.78555555555556,0.26433114)
(2.78611111111111,0.26432863)
(2.78722222222222,0.26432412)
(2.78777777777778,0.26432207)
(2.78888888888889,0.26431879)
(2.78944444444444,0.26431745)
(2.79055555555556,0.26431503)
(2.79111111111111,0.26431397)
(2.79222222222222,0.26431229)
(2.79277777777778,0.26431149)
(2.79388888888889,0.26431018)
(2.79444444444444,0.26430963)
(2.79555555555556,0.2643087)
(2.79611111111111,0.26430828)
(2.79722222222222,0.2643076)
(2.79777777777778,0.26430734)
(2.79888888888889,0.26430681)
(2.79944444444444,0.26430659)
(2.80055555555556,0.26430642)
(2.80111111111111,0.26430642)
(2.80222222222222,0.26430642)
(2.80277777777778,0.26430642)
(2.80388888888889,0.26430642)
(2.80444444444444,0.26430642)
(2.80555555555556,0.26430642)
(2.80611111111111,0.26430642)
(2.80722222222222,0.26430642)
(2.80777777777778,0.26430642)
(2.80888888888889,0.26430642)
(2.80944444444444,0.26430642)
(2.81055555555556,0.26430642)
(2.81111111111111,0.26430642)
(2.81222222222222,0.26430642)
(2.81277777777778,0.26430642)
(2.81388888888889,0.26430642)
(2.81444444444444,0.26430642)
(2.81555555555556,0.26430642)
(2.81611111111111,0.26430642)
(2.81722222222222,0.26430642)
(2.81777777777778,0.26430642)
(2.81888888888889,0.26430642)
(2.81944444444444,0.26430642)
(2.82055555555556,0.26430642)
(2.82111111111111,0.26430642)
(2.82222222222222,0.26430642)
(2.82277777777778,0.26430642)
(2.82388888888889,0.26430642)
(2.82444444444444,0.26430642)
(2.82555555555556,0.26430642)
(2.82611111111111,0.26430642)
(2.82722222222222,0.26430642)
(2.82777777777778,0.26430642)
(2.82888888888889,0.26430642)
(2.82944444444444,0.26430642)
(2.83055555555556,0.26430642)
(2.83111111111111,0.26430642)
(2.83222222222222,0.26430642)
(2.83277777777778,0.26430642)
(2.83388888888889,0.26430642)
(2.83444444444444,0.26430642)
(2.83555555555556,0.26430642)
(2.83611111111111,0.26430642)
(2.83722222222222,0.26430642)
(2.83777777777778,0.26430642)
(2.83888888888889,0.26430642)
(2.83944444444444,0.26430642)
(2.84055555555556,0.26430642)
(2.84111111111111,0.26430642)
(2.84222222222222,0.26430642)
(2.84277777777778,0.26430642)
(2.84388888888889,0.26430642)
(2.84444444444444,0.26430642)
(2.84555555555556,0.26430642)
(2.84611111111111,0.26430642)
(2.84722222222222,0.26430642)
(2.84777777777778,0.26430642)
(2.84888888888889,0.26430642)
(2.84944444444444,0.26430642)
(2.85055555555556,0.26430642)
(2.85111111111111,0.26430642)
(2.85222222222222,0.26430642)
(2.85277777777778,0.26430642)
(2.85388888888889,0.26430642)
(2.85444444444444,0.26430642)
(2.85555555555556,0.26430642)
(2.85611111111111,0.26430642)
(2.85722222222222,0.26430642)
(2.85777777777778,0.26430642)
(2.85888888888889,0.26430642)
(2.85944444444444,0.26430642)
(2.86055555555556,0.26430642)
(2.86111111111111,0.26430642)
(2.86222222222222,0.26430642)
(2.86277777777778,0.26430642)
(2.86388888888889,0.26430642)
(2.86444444444444,0.26430642)
(2.86555555555556,0.26430642)
(2.86611111111111,0.26430642)
(2.86722222222222,0.26430642)
(2.86777777777778,0.26430642)
(2.86888888888889,0.26430642)
(2.86944444444444,0.26430642)
(2.87055555555556,0.26430642)
(2.87111111111111,0.26430642)
(2.87222222222222,0.26430642)
(2.87277777777778,0.26430642)
(2.87388888888889,0.26430642)
(2.87444444444444,0.26430642)
(2.87555555555556,0.26430642)
(2.87611111111111,0.26430642)
(2.87722222222222,0.26430642)
(2.87777777777778,0.26430642)
(2.87888888888889,0.26430642)
(2.87944444444444,0.26430642)
(2.88055555555556,0.26430642)
(2.88111111111111,0.26430642)
(2.88222222222222,0.26430642)
(2.88277777777778,0.26430642)
(2.88388888888889,0.26430642)
(2.88444444444444,0.26430642)
(2.88555555555556,0.26430642)
(2.88611111111111,0.26430642)
(2.88722222222222,0.26430642)
(2.88777777777778,0.26430642)
(2.88888888888889,0.26430642)
(2.88944444444444,0.26430642)
(2.89055555555556,0.26430642)
(2.89111111111111,0.26430642)
(2.89222222222222,0.26430642)
(2.89277777777778,0.26430642)
(2.89388888888889,0.26430642)
(2.89444444444444,0.26430642)
(2.89555555555556,0.26430642)
(2.89611111111111,0.26430642)
(2.89722222222222,0.26430642)
(2.89777777777778,0.26430642)
(2.89888888888889,0.26430642)
(2.89944444444444,0.26430642)
(2.90055555555556,0.26430642)
(2.90111111111111,0.26430642)
(2.90222222222222,0.26430642)
(2.90277777777778,0.26430642)
(2.90388888888889,0.26430642)
(2.90444444444444,0.26430642)
(2.90555555555556,0.26430642)
(2.90611111111111,0.26430642)
(2.90722222222222,0.26430642)
(2.90777777777778,0.26430642)
(2.90888888888889,0.26430642)
(2.90944444444444,0.26430642)
(2.91055555555556,0.26430642)
(2.91111111111111,0.26430642)
(2.91222222222222,0.26430642)
(2.91277777777778,0.26430642)
(2.91388888888889,0.26430642)
(2.91444444444444,0.26430642)
(2.91555555555556,0.26430642)
(2.91611111111111,0.26430642)
(2.91722222222222,0.26430642)
(2.91777777777778,0.26430642)
(2.91888888888889,0.26430642)
(2.91944444444444,0.26430642)
(2.92055555555556,0.26430642)
(2.92111111111111,0.26430642)
(2.92222222222222,0.26430642)
(2.92277777777778,0.26430642)
(2.92388888888889,0.26430642)
(2.92444444444444,0.26430642)
(2.92555555555556,0.26430642)
(2.92611111111111,0.26430642)
(2.92722222222222,0.26430642)
(2.92777777777778,0.26430642)
(2.92888888888889,0.26430642)
(2.92944444444444,0.26430642)
(2.93055555555556,0.26430642)
(2.93111111111111,0.26430642)
(2.93222222222222,0.26430642)
(2.93277777777778,0.26430642)
(2.93388888888889,0.26430642)
(2.93444444444444,0.26430642)
(2.93555555555556,0.26430642)
(2.93611111111111,0.26430642)
(2.93722222222222,0.26430642)
(2.93777777777778,0.26430642)
(2.93888888888889,0.26430642)
(2.93944444444444,0.26430642)
(2.94055555555556,0.26430642)
(2.94111111111111,0.26430642)
(2.94222222222222,0.26430642)
(2.94277777777778,0.26430642)
(2.94388888888889,0.26430642)
(2.94444444444444,0.26430642)
(2.94555555555556,0.26430642)
(2.94611111111111,0.26430642)
(2.94722222222222,0.26430642)
(2.94777777777778,0.26430642)
(2.94888888888889,0.26430642)
(2.94944444444444,0.26430642)
(2.95055555555556,0.26430642)
(2.95111111111111,0.26430642)
(2.95222222222222,0.26430642)
(2.95277777777778,0.26430642)
(2.95388888888889,0.26430642)
(2.95444444444444,0.26430642)
(2.95555555555556,0.26430642)
(2.95611111111111,0.26430642)
(2.95722222222222,0.26430642)
(2.95777777777778,0.26430642)
(2.95888888888889,0.26430642)
(2.95944444444444,0.26430642)
(2.96055555555556,0.26430642)
(2.96111111111111,0.26430642)
(2.96222222222222,0.26430642)
(2.96277777777778,0.26430642)
(2.96388888888889,0.26430642)
(2.96444444444444,0.26430642)
(2.96555555555556,0.26430642)
(2.96611111111111,0.26430642)
(2.96722222222222,0.26430642)
(2.96777777777778,0.26430642)
(2.96888888888889,0.26430642)
(2.96944444444444,0.26430642)
(2.97055555555556,0.26430642)
(2.97111111111111,0.26430642)
(2.97222222222222,0.26430642)
(2.97277777777778,0.26430642)
(2.97388888888889,0.26430642)
(2.97444444444444,0.26430642)
(2.97555555555556,0.26430642)
(2.97611111111111,0.26430642)
(2.97722222222222,0.26430642)
(2.97777777777778,0.26430642)
(2.97888888888889,0.26430642)
(2.97944444444444,0.26430642)
(2.98055555555556,0.26430642)
(2.98111111111111,0.26430642)
(2.98222222222222,0.26430642)
(2.98277777777778,0.26430642)
(2.98388888888889,0.26430642)
(2.98444444444444,0.26430642)
(2.98555555555556,0.26430642)
(2.98611111111111,0.26430642)
(2.98722222222222,0.26430642)
(2.98777777777778,0.26430642)
(2.98888888888889,0.26430642)
(2.98944444444444,0.26430642)
(2.99055555555556,0.26430642)
(2.99111111111111,0.26430642)
(2.99222222222222,0.26430642)
(2.99277777777778,0.26430642)
(2.99388888888889,0.26430642)
(2.99444444444444,0.26430642)
(2.99555555555556,0.26430642)
(2.99611111111111,0.26430642)
(2.99722222222222,0.26430642)
(2.99777777777778,0.26430642)
(2.99888888888889,0.26430642)
(2.99944444444444,0.26430642)

};


% %Demand 10
\addplot[mark=,color= mediumtealblue, thick] plot coordinates {
(0.000555555555555556,0.175)
(0.00111111111111111,0.175)
(0.00222222222222222,0.175)
(0.00277777777777778,0.175)
(0.00388888888888889,0.175)
(0.00444444444444444,0.175)
(0.00555555555555556,0.175)
(0.00611111111111111,0.175)
(0.00722222222222222,0.175)
(0.00777777777777778,0.175)
(0.00888888888888889,0.175)
(0.00944444444444444,0.175)
(0.0105555555555556,0.175)
(0.0111111111111111,0.175)
(0.0122222222222222,0.175)
(0.0127777777777778,0.175)
(0.0138888888888889,0.175)
(0.0144444444444444,0.175)
(0.0155555555555556,0.175)
(0.0161111111111111,0.175)
(0.0172222222222222,0.175)
(0.0177777777777778,0.175)
(0.0188888888888889,0.175)
(0.0194444444444444,0.175)
(0.0205555555555556,0.175)
(0.0211111111111111,0.175)
(0.0222222222222222,0.175)
(0.0227777777777778,0.175)
(0.0238888888888889,0.175)
(0.0244444444444444,0.175)
(0.0255555555555556,0.175)
(0.0261111111111111,0.175)
(0.0272222222222222,0.175)
(0.0277777777777778,0.175)
(0.0288888888888889,0.175)
(0.0294444444444444,0.175)
(0.0305555555555556,0.175)
(0.0311111111111111,0.175)
(0.0322222222222222,0.175)
(0.0327777777777778,0.175)
(0.0338888888888889,0.175)
(0.0344444444444444,0.175)
(0.0355555555555556,0.175)
(0.0361111111111111,0.175)
(0.0372222222222222,0.175)
(0.0377777777777778,0.175)
(0.0388888888888889,0.175)
(0.0394444444444444,0.175)
(0.0405555555555556,0.175)
(0.0411111111111111,0.175)
(0.0422222222222222,0.175)
(0.0427777777777778,0.175)
(0.0438888888888889,0.175)
(0.0444444444444444,0.175)
(0.0455555555555556,0.175)
(0.0461111111111111,0.175)
(0.0472222222222222,0.175)
(0.0477777777777778,0.175)
(0.0488888888888889,0.175)
(0.0494444444444444,0.175)
(0.0505555555555556,0.175)
(0.0511111111111111,0.175)
(0.0522222222222222,0.175)
(0.0527777777777778,0.175)
(0.0538888888888889,0.175)
(0.0544444444444444,0.175)
(0.0555555555555556,0.175)
(0.0561111111111111,0.175)
(0.0572222222222222,0.175)
(0.0577777777777778,0.175)
(0.0588888888888889,0.175)
(0.0594444444444444,0.175)
(0.0605555555555556,0.175)
(0.0611111111111111,0.175)
(0.0622222222222222,0.175)
(0.0627777777777778,0.175)
(0.0638888888888889,0.175)
(0.0644444444444444,0.175)
(0.0655555555555556,0.175)
(0.0661111111111111,0.175)
(0.0672222222222222,0.175)
(0.0677777777777778,0.175)
(0.0688888888888889,0.175)
(0.0694444444444444,0.175)
(0.0705555555555556,0.175)
(0.0711111111111111,0.175)
(0.0722222222222222,0.175)
(0.0727777777777778,0.175)
(0.0738888888888889,0.175)
(0.0744444444444444,0.175)
(0.0755555555555556,0.175)
(0.0761111111111111,0.175)
(0.0772222222222222,0.175)
(0.0777777777777778,0.175)
(0.0788888888888889,0.175)
(0.0794444444444444,0.175)
(0.0805555555555556,0.175)
(0.0811111111111111,0.175)
(0.0822222222222222,0.175)
(0.0827777777777778,0.175)
(0.0838888888888889,0.175)
(0.0844444444444444,0.175)
(0.0855555555555556,0.175)
(0.0861111111111111,0.175)
(0.0872222222222222,0.175)
(0.0877777777777778,0.175)
(0.0888888888888889,0.175)
(0.0894444444444444,0.175)
(0.0905555555555556,0.175)
(0.0911111111111111,0.175)
(0.0922222222222222,0.175)
(0.0927777777777778,0.175)
(0.0938888888888889,0.175)
(0.0944444444444444,0.175)
(0.0955555555555556,0.175)
(0.0961111111111111,0.175)
(0.0972222222222222,0.175)
(0.0977777777777778,0.175)
(0.0988888888888889,0.175)
(0.0994444444444444,0.175)
(0.100555555555556,0.175)
(0.101111111111111,0.175)
(0.102222222222222,0.175)
(0.102777777777778,0.175)
(0.103888888888889,0.175)
(0.104444444444444,0.175)
(0.105555555555556,0.175)
(0.106111111111111,0.175)
(0.107222222222222,0.175)
(0.107777777777778,0.175)
(0.108888888888889,0.175)
(0.109444444444444,0.175)
(0.110555555555556,0.175)
(0.111111111111111,0.175)
(0.112222222222222,0.175)
(0.112777777777778,0.175)
(0.113888888888889,0.175)
(0.114444444444444,0.175)
(0.115555555555556,0.175)
(0.116111111111111,0.175)
(0.117222222222222,0.175)
(0.117777777777778,0.175)
(0.118888888888889,0.175)
(0.119444444444444,0.175)
(0.120555555555556,0.175)
(0.121111111111111,0.175)
(0.122222222222222,0.175)
(0.122777777777778,0.175)
(0.123888888888889,0.175)
(0.124444444444444,0.175)
(0.125555555555556,0.175)
(0.126111111111111,0.175)
(0.127222222222222,0.175)
(0.127777777777778,0.175)
(0.128888888888889,0.175)
(0.129444444444444,0.175)
(0.130555555555556,0.175)
(0.131111111111111,0.175)
(0.132222222222222,0.175)
(0.132777777777778,0.175)
(0.133888888888889,0.175)
(0.134444444444444,0.175)
(0.135555555555556,0.175)
(0.136111111111111,0.175)
(0.137222222222222,0.175)
(0.137777777777778,0.175)
(0.138888888888889,0.175)
(0.139444444444444,0.175)
(0.140555555555556,0.175)
(0.141111111111111,0.175)
(0.142222222222222,0.175)
(0.142777777777778,0.175)
(0.143888888888889,0.175)
(0.144444444444444,0.175)
(0.145555555555556,0.175)
(0.146111111111111,0.175)
(0.147222222222222,0.175)
(0.147777777777778,0.175)
(0.148888888888889,0.175)
(0.149444444444444,0.175)
(0.150555555555556,0.175)
(0.151111111111111,0.175)
(0.152222222222222,0.175)
(0.152777777777778,0.175)
(0.153888888888889,0.175)
(0.154444444444444,0.175)
(0.155555555555556,0.175)
(0.156111111111111,0.175)
(0.157222222222222,0.175)
(0.157777777777778,0.175)
(0.158888888888889,0.175)
(0.159444444444444,0.175)
(0.160555555555556,0.175)
(0.161111111111111,0.175)
(0.162222222222222,0.175)
(0.162777777777778,0.175)
(0.163888888888889,0.175)
(0.164444444444444,0.175)
(0.165555555555556,0.175)
(0.166111111111111,0.175)
(0.167222222222222,0.175)
(0.167777777777778,0.175)
(0.168888888888889,0.175)
(0.169444444444444,0.175)
(0.170555555555556,0.175)
(0.171111111111111,0.175)
(0.172222222222222,0.175)
(0.172777777777778,0.175)
(0.173888888888889,0.175)
(0.174444444444444,0.175)
(0.175555555555556,0.175)
(0.176111111111111,0.175)
(0.177222222222222,0.175)
(0.177777777777778,0.175)
(0.178888888888889,0.175)
(0.179444444444444,0.175)
(0.180555555555556,0.175)
(0.181111111111111,0.175)
(0.182222222222222,0.175)
(0.182777777777778,0.175)
(0.183888888888889,0.175)
(0.184444444444444,0.175)
(0.185555555555556,0.175)
(0.186111111111111,0.175)
(0.187222222222222,0.175)
(0.187777777777778,0.175)
(0.188888888888889,0.175)
(0.189444444444444,0.175)
(0.190555555555556,0.175)
(0.191111111111111,0.175)
(0.192222222222222,0.175)
(0.192777777777778,0.175)
(0.193888888888889,0.175)
(0.194444444444444,0.175)
(0.195555555555556,0.175)
(0.196111111111111,0.175)
(0.197222222222222,0.175)
(0.197777777777778,0.175)
(0.198888888888889,0.175)
(0.199444444444444,0.175)
(0.200555555555556,0.175)
(0.201111111111111,0.175)
(0.202222222222222,0.175)
(0.202777777777778,0.175)
(0.203888888888889,0.175)
(0.204444444444444,0.175)
(0.205555555555556,0.175)
(0.206111111111111,0.175)
(0.207222222222222,0.175)
(0.207777777777778,0.175)
(0.208888888888889,0.175)
(0.209444444444444,0.175)
(0.210555555555556,0.175)
(0.211111111111111,0.175)
(0.212222222222222,0.175)
(0.212777777777778,0.175)
(0.213888888888889,0.175)
(0.214444444444444,0.175)
(0.215555555555556,0.175)
(0.216111111111111,0.175)
(0.217222222222222,0.175)
(0.217777777777778,0.175)
(0.218888888888889,0.175)
(0.219444444444444,0.175)
(0.220555555555556,0.175)
(0.221111111111111,0.175)
(0.222222222222222,0.175)
(0.222777777777778,0.175)
(0.223888888888889,0.175)
(0.224444444444444,0.175)
(0.225555555555556,0.175)
(0.226111111111111,0.175)
(0.227222222222222,0.175)
(0.227777777777778,0.175)
(0.228888888888889,0.175)
(0.229444444444444,0.175)
(0.230555555555556,0.175)
(0.231111111111111,0.175)
(0.232222222222222,0.175)
(0.232777777777778,0.175)
(0.233888888888889,0.175)
(0.234444444444444,0.175)
(0.235555555555556,0.175)
(0.236111111111111,0.175)
(0.237222222222222,0.175)
(0.237777777777778,0.175)
(0.238888888888889,0.175)
(0.239444444444444,0.175)
(0.240555555555556,0.175)
(0.241111111111111,0.175)
(0.242222222222222,0.175)
(0.242777777777778,0.175)
(0.243888888888889,0.175)
(0.244444444444444,0.175)
(0.245555555555556,0.175)
(0.246111111111111,0.175)
(0.247222222222222,0.175)
(0.247777777777778,0.175)
(0.248888888888889,0.175)
(0.249444444444444,0.175)
(0.250555555555556,0.211)
(0.251111111111111,0.211)
(0.252222222222222,0.211)
(0.252777777777778,0.211)
(0.253888888888889,0.211)
(0.254444444444444,0.211)
(0.255555555555556,0.211)
(0.256111111111111,0.211)
(0.257222222222222,0.211)
(0.257777777777778,0.211)
(0.258888888888889,0.211)
(0.259444444444444,0.211)
(0.260555555555556,0.211)
(0.261111111111111,0.211)
(0.262222222222222,0.211)
(0.262777777777778,0.211)
(0.263888888888889,0.211)
(0.264444444444444,0.211)
(0.265555555555556,0.211)
(0.266111111111111,0.211)
(0.267222222222222,0.211)
(0.267777777777778,0.211)
(0.268888888888889,0.211)
(0.269444444444444,0.211)
(0.270555555555556,0.211)
(0.271111111111111,0.211)
(0.272222222222222,0.211)
(0.272777777777778,0.211)
(0.273888888888889,0.211)
(0.274444444444444,0.211)
(0.275555555555556,0.211)
(0.276111111111111,0.211)
(0.277222222222222,0.211)
(0.277777777777778,0.211)
(0.278888888888889,0.211)
(0.279444444444444,0.211)
(0.280555555555556,0.211)
(0.281111111111111,0.211)
(0.282222222222222,0.211)
(0.282777777777778,0.211)
(0.283888888888889,0.211)
(0.284444444444444,0.211)
(0.285555555555556,0.211)
(0.286111111111111,0.211)
(0.287222222222222,0.211)
(0.287777777777778,0.211)
(0.288888888888889,0.211)
(0.289444444444444,0.211)
(0.290555555555556,0.211)
(0.291111111111111,0.211)
(0.292222222222222,0.211)
(0.292777777777778,0.211)
(0.293888888888889,0.211)
(0.294444444444444,0.211)
(0.295555555555556,0.211)
(0.296111111111111,0.211)
(0.297222222222222,0.211)
(0.297777777777778,0.211)
(0.298888888888889,0.211)
(0.299444444444444,0.211)
(0.300555555555556,0.211)
(0.301111111111111,0.211)
(0.302222222222222,0.211)
(0.302777777777778,0.211)
(0.303888888888889,0.211)
(0.304444444444444,0.211)
(0.305555555555556,0.211)
(0.306111111111111,0.211)
(0.307222222222222,0.211)
(0.307777777777778,0.211)
(0.308888888888889,0.211)
(0.309444444444444,0.211)
(0.310555555555556,0.211)
(0.311111111111111,0.211)
(0.312222222222222,0.211)
(0.312777777777778,0.211)
(0.313888888888889,0.211)
(0.314444444444444,0.211)
(0.315555555555556,0.211)
(0.316111111111111,0.211)
(0.317222222222222,0.211)
(0.317777777777778,0.211)
(0.318888888888889,0.211)
(0.319444444444444,0.211)
(0.320555555555556,0.211)
(0.321111111111111,0.211)
(0.322222222222222,0.211)
(0.322777777777778,0.211)
(0.323888888888889,0.211)
(0.324444444444444,0.211)
(0.325555555555556,0.211)
(0.326111111111111,0.211)
(0.327222222222222,0.211)
(0.327777777777778,0.211)
(0.328888888888889,0.211)
(0.329444444444444,0.211)
(0.330555555555556,0.211)
(0.331111111111111,0.211)
(0.332222222222222,0.211)
(0.332777777777778,0.211)
(0.333888888888889,0.211)
(0.334444444444444,0.211)
(0.335555555555556,0.211)
(0.336111111111111,0.211)
(0.337222222222222,0.211)
(0.337777777777778,0.211)
(0.338888888888889,0.211)
(0.339444444444444,0.211)
(0.340555555555556,0.211)
(0.341111111111111,0.211)
(0.342222222222222,0.211)
(0.342777777777778,0.211)
(0.343888888888889,0.211)
(0.344444444444444,0.211)
(0.345555555555556,0.211)
(0.346111111111111,0.211)
(0.347222222222222,0.211)
(0.347777777777778,0.211)
(0.348888888888889,0.211)
(0.349444444444444,0.211)
(0.350555555555556,0.211)
(0.351111111111111,0.211)
(0.352222222222222,0.211)
(0.352777777777778,0.211)
(0.353888888888889,0.211)
(0.354444444444444,0.211)
(0.355555555555556,0.211)
(0.356111111111111,0.211)
(0.357222222222222,0.211)
(0.357777777777778,0.211)
(0.358888888888889,0.211)
(0.359444444444444,0.211)
(0.360555555555556,0.211)
(0.361111111111111,0.211)
(0.362222222222222,0.211)
(0.362777777777778,0.211)
(0.363888888888889,0.211)
(0.364444444444444,0.211)
(0.365555555555556,0.211)
(0.366111111111111,0.211)
(0.367222222222222,0.211)
(0.367777777777778,0.211)
(0.368888888888889,0.211)
(0.369444444444444,0.211)
(0.370555555555556,0.211)
(0.371111111111111,0.211)
(0.372222222222222,0.211)
(0.372777777777778,0.211)
(0.373888888888889,0.211)
(0.374444444444444,0.211)
(0.375555555555556,0.211)
(0.376111111111111,0.211)
(0.377222222222222,0.211)
(0.377777777777778,0.211)
(0.378888888888889,0.211)
(0.379444444444444,0.211)
(0.380555555555556,0.211)
(0.381111111111111,0.211)
(0.382222222222222,0.211)
(0.382777777777778,0.211)
(0.383888888888889,0.211)
(0.384444444444444,0.211)
(0.385555555555556,0.211)
(0.386111111111111,0.211)
(0.387222222222222,0.211)
(0.387777777777778,0.211)
(0.388888888888889,0.211)
(0.389444444444444,0.211)
(0.390555555555556,0.211)
(0.391111111111111,0.211)
(0.392222222222222,0.211)
(0.392777777777778,0.211)
(0.393888888888889,0.211)
(0.394444444444444,0.211)
(0.395555555555556,0.211)
(0.396111111111111,0.211)
(0.397222222222222,0.211)
(0.397777777777778,0.211)
(0.398888888888889,0.211)
(0.399444444444444,0.211)
(0.400555555555556,0.211)
(0.401111111111111,0.211)
(0.402222222222222,0.211)
(0.402777777777778,0.211)
(0.403888888888889,0.211)
(0.404444444444444,0.211)
(0.405555555555556,0.211)
(0.406111111111111,0.211)
(0.407222222222222,0.211)
(0.407777777777778,0.211)
(0.408888888888889,0.211)
(0.409444444444444,0.211)
(0.410555555555556,0.211)
(0.411111111111111,0.211)
(0.412222222222222,0.211)
(0.412777777777778,0.211)
(0.413888888888889,0.211)
(0.414444444444444,0.211)
(0.415555555555556,0.211)
(0.416111111111111,0.211)
(0.417222222222222,0.211)
(0.417777777777778,0.211)
(0.418888888888889,0.211)
(0.419444444444444,0.211)
(0.420555555555556,0.211)
(0.421111111111111,0.211)
(0.422222222222222,0.211)
(0.422777777777778,0.211)
(0.423888888888889,0.211)
(0.424444444444444,0.211)
(0.425555555555556,0.211)
(0.426111111111111,0.211)
(0.427222222222222,0.211)
(0.427777777777778,0.211)
(0.428888888888889,0.211)
(0.429444444444444,0.211)
(0.430555555555556,0.211)
(0.431111111111111,0.211)
(0.432222222222222,0.211)
(0.432777777777778,0.211)
(0.433888888888889,0.211)
(0.434444444444444,0.211)
(0.435555555555556,0.211)
(0.436111111111111,0.211)
(0.437222222222222,0.211)
(0.437777777777778,0.211)
(0.438888888888889,0.211)
(0.439444444444444,0.211)
(0.440555555555556,0.211)
(0.441111111111111,0.211)
(0.442222222222222,0.211)
(0.442777777777778,0.211)
(0.443888888888889,0.211)
(0.444444444444444,0.211)
(0.445555555555556,0.211)
(0.446111111111111,0.211)
(0.447222222222222,0.211)
(0.447777777777778,0.211)
(0.448888888888889,0.211)
(0.449444444444444,0.211)
(0.450555555555556,0.211)
(0.451111111111111,0.211)
(0.452222222222222,0.211)
(0.452777777777778,0.211)
(0.453888888888889,0.211)
(0.454444444444444,0.211)
(0.455555555555556,0.211)
(0.456111111111111,0.211)
(0.457222222222222,0.211)
(0.457777777777778,0.211)
(0.458888888888889,0.211)
(0.459444444444444,0.211)
(0.460555555555556,0.211)
(0.461111111111111,0.211)
(0.462222222222222,0.211)
(0.462777777777778,0.211)
(0.463888888888889,0.211)
(0.464444444444444,0.211)
(0.465555555555556,0.211)
(0.466111111111111,0.211)
(0.467222222222222,0.211)
(0.467777777777778,0.211)
(0.468888888888889,0.211)
(0.469444444444444,0.211)
(0.470555555555556,0.211)
(0.471111111111111,0.211)
(0.472222222222222,0.211)
(0.472777777777778,0.211)
(0.473888888888889,0.211)
(0.474444444444444,0.211)
(0.475555555555556,0.211)
(0.476111111111111,0.211)
(0.477222222222222,0.211)
(0.477777777777778,0.211)
(0.478888888888889,0.211)
(0.479444444444444,0.211)
(0.480555555555556,0.211)
(0.481111111111111,0.211)
(0.482222222222222,0.211)
(0.482777777777778,0.211)
(0.483888888888889,0.211)
(0.484444444444444,0.211)
(0.485555555555556,0.211)
(0.486111111111111,0.211)
(0.487222222222222,0.211)
(0.487777777777778,0.211)
(0.488888888888889,0.211)
(0.489444444444444,0.211)
(0.490555555555556,0.211)
(0.491111111111111,0.211)
(0.492222222222222,0.211)
(0.492777777777778,0.211)
(0.493888888888889,0.211)
(0.494444444444444,0.211)
(0.495555555555556,0.211)
(0.496111111111111,0.211)
(0.497222222222222,0.211)
(0.497777777777778,0.211)
(0.498888888888889,0.211)
(0.499444444444444,0.211)
(0.500555555555556,0.156)
(0.501111111111111,0.156)
(0.502222222222222,0.156)
(0.502777777777778,0.156)
(0.503888888888889,0.156)
(0.504444444444444,0.156)
(0.505555555555556,0.156)
(0.506111111111111,0.156)
(0.507222222222222,0.156)
(0.507777777777778,0.156)
(0.508888888888889,0.156)
(0.509444444444444,0.156)
(0.510555555555556,0.156)
(0.511111111111111,0.156)
(0.512222222222222,0.156)
(0.512777777777778,0.156)
(0.513888888888889,0.156)
(0.514444444444444,0.156)
(0.515555555555556,0.156)
(0.516111111111111,0.156)
(0.517222222222222,0.156)
(0.517777777777778,0.156)
(0.518888888888889,0.156)
(0.519444444444444,0.156)
(0.520555555555556,0.156)
(0.521111111111111,0.156)
(0.522222222222222,0.156)
(0.522777777777778,0.156)
(0.523888888888889,0.156)
(0.524444444444444,0.156)
(0.525555555555556,0.156)
(0.526111111111111,0.156)
(0.527222222222222,0.156)
(0.527777777777778,0.156)
(0.528888888888889,0.156)
(0.529444444444444,0.156)
(0.530555555555556,0.156)
(0.531111111111111,0.156)
(0.532222222222222,0.156)
(0.532777777777778,0.156)
(0.533888888888889,0.156)
(0.534444444444444,0.156)
(0.535555555555556,0.156)
(0.536111111111111,0.156)
(0.537222222222222,0.156)
(0.537777777777778,0.156)
(0.538888888888889,0.156)
(0.539444444444444,0.156)
(0.540555555555556,0.156)
(0.541111111111111,0.156)
(0.542222222222222,0.156)
(0.542777777777778,0.156)
(0.543888888888889,0.156)
(0.544444444444444,0.156)
(0.545555555555556,0.156)
(0.546111111111111,0.156)
(0.547222222222222,0.156)
(0.547777777777778,0.156)
(0.548888888888889,0.156)
(0.549444444444444,0.156)
(0.550555555555556,0.156)
(0.551111111111111,0.156)
(0.552222222222222,0.156)
(0.552777777777778,0.156)
(0.553888888888889,0.156)
(0.554444444444444,0.156)
(0.555555555555556,0.156)
(0.556111111111111,0.156)
(0.557222222222222,0.156)
(0.557777777777778,0.156)
(0.558888888888889,0.156)
(0.559444444444444,0.156)
(0.560555555555556,0.156)
(0.561111111111111,0.156)
(0.562222222222222,0.156)
(0.562777777777778,0.156)
(0.563888888888889,0.156)
(0.564444444444444,0.156)
(0.565555555555556,0.156)
(0.566111111111111,0.156)
(0.567222222222222,0.156)
(0.567777777777778,0.156)
(0.568888888888889,0.156)
(0.569444444444444,0.156)
(0.570555555555556,0.156)
(0.571111111111111,0.156)
(0.572222222222222,0.156)
(0.572777777777778,0.156)
(0.573888888888889,0.156)
(0.574444444444444,0.156)
(0.575555555555556,0.156)
(0.576111111111111,0.156)
(0.577222222222222,0.156)
(0.577777777777778,0.156)
(0.578888888888889,0.156)
(0.579444444444444,0.156)
(0.580555555555556,0.156)
(0.581111111111111,0.156)
(0.582222222222222,0.156)
(0.582777777777778,0.156)
(0.583888888888889,0.156)
(0.584444444444444,0.156)
(0.585555555555556,0.156)
(0.586111111111111,0.156)
(0.587222222222222,0.156)
(0.587777777777778,0.156)
(0.588888888888889,0.156)
(0.589444444444444,0.156)
(0.590555555555556,0.156)
(0.591111111111111,0.156)
(0.592222222222222,0.156)
(0.592777777777778,0.156)
(0.593888888888889,0.156)
(0.594444444444444,0.156)
(0.595555555555556,0.156)
(0.596111111111111,0.156)
(0.597222222222222,0.156)
(0.597777777777778,0.156)
(0.598888888888889,0.156)
(0.599444444444444,0.156)
(0.600555555555556,0.156)
(0.601111111111111,0.156)
(0.602222222222222,0.156)
(0.602777777777778,0.156)
(0.603888888888889,0.156)
(0.604444444444444,0.156)
(0.605555555555556,0.156)
(0.606111111111111,0.156)
(0.607222222222222,0.156)
(0.607777777777778,0.156)
(0.608888888888889,0.156)
(0.609444444444444,0.156)
(0.610555555555556,0.156)
(0.611111111111111,0.156)
(0.612222222222222,0.156)
(0.612777777777778,0.156)
(0.613888888888889,0.156)
(0.614444444444444,0.156)
(0.615555555555556,0.156)
(0.616111111111111,0.156)
(0.617222222222222,0.156)
(0.617777777777778,0.156)
(0.618888888888889,0.156)
(0.619444444444444,0.156)
(0.620555555555556,0.156)
(0.621111111111111,0.156)
(0.622222222222222,0.156)
(0.622777777777778,0.156)
(0.623888888888889,0.156)
(0.624444444444444,0.156)
(0.625555555555556,0.156)
(0.626111111111111,0.156)
(0.627222222222222,0.156)
(0.627777777777778,0.156)
(0.628888888888889,0.156)
(0.629444444444444,0.156)
(0.630555555555556,0.156)
(0.631111111111111,0.156)
(0.632222222222222,0.156)
(0.632777777777778,0.156)
(0.633888888888889,0.156)
(0.634444444444444,0.156)
(0.635555555555556,0.156)
(0.636111111111111,0.156)
(0.637222222222222,0.156)
(0.637777777777778,0.156)
(0.638888888888889,0.156)
(0.639444444444444,0.156)
(0.640555555555556,0.156)
(0.641111111111111,0.156)
(0.642222222222222,0.156)
(0.642777777777778,0.156)
(0.643888888888889,0.156)
(0.644444444444444,0.156)
(0.645555555555556,0.156)
(0.646111111111111,0.156)
(0.647222222222222,0.156)
(0.647777777777778,0.156)
(0.648888888888889,0.156)
(0.649444444444444,0.156)
(0.650555555555556,0.156)
(0.651111111111111,0.156)
(0.652222222222222,0.156)
(0.652777777777778,0.156)
(0.653888888888889,0.156)
(0.654444444444444,0.156)
(0.655555555555556,0.156)
(0.656111111111111,0.156)
(0.657222222222222,0.156)
(0.657777777777778,0.156)
(0.658888888888889,0.156)
(0.659444444444444,0.156)
(0.660555555555556,0.156)
(0.661111111111111,0.156)
(0.662222222222222,0.156)
(0.662777777777778,0.156)
(0.663888888888889,0.156)
(0.664444444444444,0.156)
(0.665555555555556,0.156)
(0.666111111111111,0.156)
(0.667222222222222,0.156)
(0.667777777777778,0.156)
(0.668888888888889,0.156)
(0.669444444444444,0.156)
(0.670555555555556,0.156)
(0.671111111111111,0.156)
(0.672222222222222,0.156)
(0.672777777777778,0.156)
(0.673888888888889,0.156)
(0.674444444444444,0.156)
(0.675555555555556,0.156)
(0.676111111111111,0.156)
(0.677222222222222,0.156)
(0.677777777777778,0.156)
(0.678888888888889,0.156)
(0.679444444444444,0.156)
(0.680555555555556,0.156)
(0.681111111111111,0.156)
(0.682222222222222,0.156)
(0.682777777777778,0.156)
(0.683888888888889,0.156)
(0.684444444444444,0.156)
(0.685555555555556,0.156)
(0.686111111111111,0.156)
(0.687222222222222,0.156)
(0.687777777777778,0.156)
(0.688888888888889,0.156)
(0.689444444444444,0.156)
(0.690555555555556,0.156)
(0.691111111111111,0.156)
(0.692222222222222,0.156)
(0.692777777777778,0.156)
(0.693888888888889,0.156)
(0.694444444444444,0.156)
(0.695555555555556,0.156)
(0.696111111111111,0.156)
(0.697222222222222,0.156)
(0.697777777777778,0.156)
(0.698888888888889,0.156)
(0.699444444444444,0.156)
(0.700555555555556,0.156)
(0.701111111111111,0.156)
(0.702222222222222,0.156)
(0.702777777777778,0.156)
(0.703888888888889,0.156)
(0.704444444444444,0.156)
(0.705555555555556,0.156)
(0.706111111111111,0.156)
(0.707222222222222,0.156)
(0.707777777777778,0.156)
(0.708888888888889,0.156)
(0.709444444444444,0.156)
(0.710555555555556,0.156)
(0.711111111111111,0.156)
(0.712222222222222,0.156)
(0.712777777777778,0.156)
(0.713888888888889,0.156)
(0.714444444444444,0.156)
(0.715555555555556,0.156)
(0.716111111111111,0.156)
(0.717222222222222,0.156)
(0.717777777777778,0.156)
(0.718888888888889,0.156)
(0.719444444444444,0.156)
(0.720555555555556,0.156)
(0.721111111111111,0.156)
(0.722222222222222,0.156)
(0.722777777777778,0.156)
(0.723888888888889,0.156)
(0.724444444444444,0.156)
(0.725555555555556,0.156)
(0.726111111111111,0.156)
(0.727222222222222,0.156)
(0.727777777777778,0.156)
(0.728888888888889,0.156)
(0.729444444444444,0.156)
(0.730555555555556,0.156)
(0.731111111111111,0.156)
(0.732222222222222,0.156)
(0.732777777777778,0.156)
(0.733888888888889,0.156)
(0.734444444444444,0.156)
(0.735555555555556,0.156)
(0.736111111111111,0.156)
(0.737222222222222,0.156)
(0.737777777777778,0.156)
(0.738888888888889,0.156)
(0.739444444444444,0.156)
(0.740555555555556,0.156)
(0.741111111111111,0.156)
(0.742222222222222,0.156)
(0.742777777777778,0.156)
(0.743888888888889,0.156)
(0.744444444444444,0.156)
(0.745555555555556,0.156)
(0.746111111111111,0.156)
(0.747222222222222,0.156)
(0.747777777777778,0.156)
(0.748888888888889,0.156)
(0.749444444444444,0.156)
(0.750555555555556,0.378)
(0.751111111111111,0.378)
(0.752222222222222,0.378)
(0.752777777777778,0.378)
(0.753888888888889,0.378)
(0.754444444444444,0.378)
(0.755555555555556,0.378)
(0.756111111111111,0.378)
(0.757222222222222,0.378)
(0.757777777777778,0.378)
(0.758888888888889,0.378)
(0.759444444444444,0.378)
(0.760555555555556,0.378)
(0.761111111111111,0.378)
(0.762222222222222,0.378)
(0.762777777777778,0.378)
(0.763888888888889,0.378)
(0.764444444444444,0.378)
(0.765555555555556,0.378)
(0.766111111111111,0.378)
(0.767222222222222,0.378)
(0.767777777777778,0.378)
(0.768888888888889,0.378)
(0.769444444444444,0.378)
(0.770555555555556,0.378)
(0.771111111111111,0.378)
(0.772222222222222,0.378)
(0.772777777777778,0.378)
(0.773888888888889,0.378)
(0.774444444444444,0.378)
(0.775555555555556,0.378)
(0.776111111111111,0.378)
(0.777222222222222,0.378)
(0.777777777777778,0.378)
(0.778888888888889,0.378)
(0.779444444444444,0.378)
(0.780555555555556,0.378)
(0.781111111111111,0.378)
(0.782222222222222,0.378)
(0.782777777777778,0.378)
(0.783888888888889,0.378)
(0.784444444444444,0.378)
(0.785555555555556,0.378)
(0.786111111111111,0.378)
(0.787222222222222,0.378)
(0.787777777777778,0.378)
(0.788888888888889,0.378)
(0.789444444444444,0.378)
(0.790555555555556,0.378)
(0.791111111111111,0.378)
(0.792222222222222,0.378)
(0.792777777777778,0.378)
(0.793888888888889,0.378)
(0.794444444444444,0.378)
(0.795555555555556,0.378)
(0.796111111111111,0.378)
(0.797222222222222,0.378)
(0.797777777777778,0.378)
(0.798888888888889,0.378)
(0.799444444444444,0.378)
(0.800555555555556,0.378)
(0.801111111111111,0.378)
(0.802222222222222,0.378)
(0.802777777777778,0.378)
(0.803888888888889,0.378)
(0.804444444444444,0.378)
(0.805555555555556,0.378)
(0.806111111111111,0.378)
(0.807222222222222,0.378)
(0.807777777777778,0.378)
(0.808888888888889,0.378)
(0.809444444444444,0.378)
(0.810555555555556,0.378)
(0.811111111111111,0.378)
(0.812222222222222,0.378)
(0.812777777777778,0.378)
(0.813888888888889,0.378)
(0.814444444444444,0.378)
(0.815555555555556,0.378)
(0.816111111111111,0.378)
(0.817222222222222,0.378)
(0.817777777777778,0.378)
(0.818888888888889,0.378)
(0.819444444444444,0.378)
(0.820555555555556,0.378)
(0.821111111111111,0.378)
(0.822222222222222,0.378)
(0.822777777777778,0.378)
(0.823888888888889,0.378)
(0.824444444444444,0.378)
(0.825555555555556,0.378)
(0.826111111111111,0.378)
(0.827222222222222,0.378)
(0.827777777777778,0.378)
(0.828888888888889,0.378)
(0.829444444444444,0.378)
(0.830555555555556,0.378)
(0.831111111111111,0.378)
(0.832222222222222,0.378)
(0.832777777777778,0.378)
(0.833888888888889,0.378)
(0.834444444444444,0.378)
(0.835555555555556,0.378)
(0.836111111111111,0.378)
(0.837222222222222,0.378)
(0.837777777777778,0.378)
(0.838888888888889,0.378)
(0.839444444444444,0.378)
(0.840555555555556,0.378)
(0.841111111111111,0.378)
(0.842222222222222,0.378)
(0.842777777777778,0.378)
(0.843888888888889,0.378)
(0.844444444444444,0.378)
(0.845555555555556,0.378)
(0.846111111111111,0.378)
(0.847222222222222,0.378)
(0.847777777777778,0.378)
(0.848888888888889,0.378)
(0.849444444444444,0.378)
(0.850555555555556,0.378)
(0.851111111111111,0.378)
(0.852222222222222,0.378)
(0.852777777777778,0.378)
(0.853888888888889,0.378)
(0.854444444444444,0.378)
(0.855555555555556,0.378)
(0.856111111111111,0.378)
(0.857222222222222,0.378)
(0.857777777777778,0.378)
(0.858888888888889,0.378)
(0.859444444444444,0.378)
(0.860555555555556,0.378)
(0.861111111111111,0.378)
(0.862222222222222,0.378)
(0.862777777777778,0.378)
(0.863888888888889,0.378)
(0.864444444444444,0.378)
(0.865555555555556,0.378)
(0.866111111111111,0.378)
(0.867222222222222,0.378)
(0.867777777777778,0.378)
(0.868888888888889,0.378)
(0.869444444444444,0.378)
(0.870555555555556,0.378)
(0.871111111111111,0.378)
(0.872222222222222,0.378)
(0.872777777777778,0.378)
(0.873888888888889,0.378)
(0.874444444444444,0.378)
(0.875555555555556,0.378)
(0.876111111111111,0.378)
(0.877222222222222,0.378)
(0.877777777777778,0.378)
(0.878888888888889,0.378)
(0.879444444444444,0.378)
(0.880555555555556,0.378)
(0.881111111111111,0.378)
(0.882222222222222,0.378)
(0.882777777777778,0.378)
(0.883888888888889,0.378)
(0.884444444444444,0.378)
(0.885555555555556,0.378)
(0.886111111111111,0.378)
(0.887222222222222,0.378)
(0.887777777777778,0.378)
(0.888888888888889,0.378)
(0.889444444444444,0.378)
(0.890555555555556,0.378)
(0.891111111111111,0.378)
(0.892222222222222,0.378)
(0.892777777777778,0.378)
(0.893888888888889,0.378)
(0.894444444444444,0.378)
(0.895555555555556,0.378)
(0.896111111111111,0.378)
(0.897222222222222,0.378)
(0.897777777777778,0.378)
(0.898888888888889,0.378)
(0.899444444444444,0.378)
(0.900555555555556,0.378)
(0.901111111111111,0.378)
(0.902222222222222,0.378)
(0.902777777777778,0.378)
(0.903888888888889,0.378)
(0.904444444444444,0.378)
(0.905555555555556,0.378)
(0.906111111111111,0.378)
(0.907222222222222,0.378)
(0.907777777777778,0.378)
(0.908888888888889,0.378)
(0.909444444444444,0.378)
(0.910555555555556,0.378)
(0.911111111111111,0.378)
(0.912222222222222,0.378)
(0.912777777777778,0.378)
(0.913888888888889,0.378)
(0.914444444444444,0.378)
(0.915555555555556,0.378)
(0.916111111111111,0.378)
(0.917222222222222,0.378)
(0.917777777777778,0.378)
(0.918888888888889,0.378)
(0.919444444444444,0.378)
(0.920555555555556,0.378)
(0.921111111111111,0.378)
(0.922222222222222,0.378)
(0.922777777777778,0.378)
(0.923888888888889,0.378)
(0.924444444444444,0.378)
(0.925555555555556,0.378)
(0.926111111111111,0.378)
(0.927222222222222,0.378)
(0.927777777777778,0.378)
(0.928888888888889,0.378)
(0.929444444444444,0.378)
(0.930555555555556,0.378)
(0.931111111111111,0.378)
(0.932222222222222,0.378)
(0.932777777777778,0.378)
(0.933888888888889,0.378)
(0.934444444444444,0.378)
(0.935555555555556,0.378)
(0.936111111111111,0.378)
(0.937222222222222,0.378)
(0.937777777777778,0.378)
(0.938888888888889,0.378)
(0.939444444444444,0.378)
(0.940555555555556,0.378)
(0.941111111111111,0.378)
(0.942222222222222,0.378)
(0.942777777777778,0.378)
(0.943888888888889,0.378)
(0.944444444444444,0.378)
(0.945555555555556,0.378)
(0.946111111111111,0.378)
(0.947222222222222,0.378)
(0.947777777777778,0.378)
(0.948888888888889,0.378)
(0.949444444444444,0.378)
(0.950555555555556,0.378)
(0.951111111111111,0.378)
(0.952222222222222,0.378)
(0.952777777777778,0.378)
(0.953888888888889,0.378)
(0.954444444444444,0.378)
(0.955555555555556,0.378)
(0.956111111111111,0.378)
(0.957222222222222,0.378)
(0.957777777777778,0.378)
(0.958888888888889,0.378)
(0.959444444444444,0.378)
(0.960555555555556,0.378)
(0.961111111111111,0.378)
(0.962222222222222,0.378)
(0.962777777777778,0.378)
(0.963888888888889,0.378)
(0.964444444444444,0.378)
(0.965555555555556,0.378)
(0.966111111111111,0.378)
(0.967222222222222,0.378)
(0.967777777777778,0.378)
(0.968888888888889,0.378)
(0.969444444444444,0.378)
(0.970555555555556,0.378)
(0.971111111111111,0.378)
(0.972222222222222,0.378)
(0.972777777777778,0.378)
(0.973888888888889,0.378)
(0.974444444444444,0.378)
(0.975555555555556,0.378)
(0.976111111111111,0.378)
(0.977222222222222,0.378)
(0.977777777777778,0.378)
(0.978888888888889,0.378)
(0.979444444444444,0.378)
(0.980555555555556,0.378)
(0.981111111111111,0.378)
(0.982222222222222,0.378)
(0.982777777777778,0.378)
(0.983888888888889,0.378)
(0.984444444444444,0.378)
(0.985555555555556,0.378)
(0.986111111111111,0.378)
(0.987222222222222,0.378)
(0.987777777777778,0.378)
(0.988888888888889,0.378)
(0.989444444444444,0.378)
(0.990555555555556,0.378)
(0.991111111111111,0.378)
(0.992222222222222,0.378)
(0.992777777777778,0.378)
(0.993888888888889,0.378)
(0.994444444444444,0.378)
(0.995555555555556,0.378)
(0.996111111111111,0.378)
(0.997222222222222,0.378)
(0.997777777777778,0.378)
(0.998888888888889,0.378)
(0.999444444444444,0.378)
(1.00055555555556,0.265)
(1.00111111111111,0.265)
(1.00222222222222,0.265)
(1.00277777777778,0.265)
(1.00388888888889,0.265)
(1.00444444444444,0.265)
(1.00555555555556,0.265)
(1.00611111111111,0.265)
(1.00722222222222,0.265)
(1.00777777777778,0.265)
(1.00888888888889,0.265)
(1.00944444444444,0.265)
(1.01055555555556,0.265)
(1.01111111111111,0.265)
(1.01222222222222,0.265)
(1.01277777777778,0.265)
(1.01388888888889,0.265)
(1.01444444444444,0.265)
(1.01555555555556,0.265)
(1.01611111111111,0.265)
(1.01722222222222,0.265)
(1.01777777777778,0.265)
(1.01888888888889,0.265)
(1.01944444444444,0.265)
(1.02055555555556,0.265)
(1.02111111111111,0.265)
(1.02222222222222,0.265)
(1.02277777777778,0.265)
(1.02388888888889,0.265)
(1.02444444444444,0.265)
(1.02555555555556,0.265)
(1.02611111111111,0.265)
(1.02722222222222,0.265)
(1.02777777777778,0.265)
(1.02888888888889,0.265)
(1.02944444444444,0.265)
(1.03055555555556,0.265)
(1.03111111111111,0.265)
(1.03222222222222,0.265)
(1.03277777777778,0.265)
(1.03388888888889,0.265)
(1.03444444444444,0.265)
(1.03555555555556,0.265)
(1.03611111111111,0.265)
(1.03722222222222,0.265)
(1.03777777777778,0.265)
(1.03888888888889,0.265)
(1.03944444444444,0.265)
(1.04055555555556,0.265)
(1.04111111111111,0.265)
(1.04222222222222,0.265)
(1.04277777777778,0.265)
(1.04388888888889,0.265)
(1.04444444444444,0.265)
(1.04555555555556,0.265)
(1.04611111111111,0.265)
(1.04722222222222,0.265)
(1.04777777777778,0.265)
(1.04888888888889,0.265)
(1.04944444444444,0.265)
(1.05055555555556,0.265)
(1.05111111111111,0.265)
(1.05222222222222,0.265)
(1.05277777777778,0.265)
(1.05388888888889,0.265)
(1.05444444444444,0.265)
(1.05555555555556,0.265)
(1.05611111111111,0.265)
(1.05722222222222,0.265)
(1.05777777777778,0.265)
(1.05888888888889,0.265)
(1.05944444444444,0.265)
(1.06055555555556,0.265)
(1.06111111111111,0.265)
(1.06222222222222,0.265)
(1.06277777777778,0.265)
(1.06388888888889,0.265)
(1.06444444444444,0.265)
(1.06555555555556,0.265)
(1.06611111111111,0.265)
(1.06722222222222,0.265)
(1.06777777777778,0.265)
(1.06888888888889,0.265)
(1.06944444444444,0.265)
(1.07055555555556,0.265)
(1.07111111111111,0.265)
(1.07222222222222,0.265)
(1.07277777777778,0.265)
(1.07388888888889,0.265)
(1.07444444444444,0.265)
(1.07555555555556,0.265)
(1.07611111111111,0.265)
(1.07722222222222,0.265)
(1.07777777777778,0.265)
(1.07888888888889,0.265)
(1.07944444444444,0.265)
(1.08055555555556,0.265)
(1.08111111111111,0.265)
(1.08222222222222,0.265)
(1.08277777777778,0.265)
(1.08388888888889,0.265)
(1.08444444444444,0.265)
(1.08555555555556,0.265)
(1.08611111111111,0.265)
(1.08722222222222,0.265)
(1.08777777777778,0.265)
(1.08888888888889,0.265)
(1.08944444444444,0.265)
(1.09055555555556,0.265)
(1.09111111111111,0.265)
(1.09222222222222,0.265)
(1.09277777777778,0.265)
(1.09388888888889,0.265)
(1.09444444444444,0.265)
(1.09555555555556,0.265)
(1.09611111111111,0.265)
(1.09722222222222,0.265)
(1.09777777777778,0.265)
(1.09888888888889,0.265)
(1.09944444444444,0.265)
(1.10055555555556,0.265)
(1.10111111111111,0.265)
(1.10222222222222,0.265)
(1.10277777777778,0.265)
(1.10388888888889,0.265)
(1.10444444444444,0.265)
(1.10555555555556,0.265)
(1.10611111111111,0.265)
(1.10722222222222,0.265)
(1.10777777777778,0.265)
(1.10888888888889,0.265)
(1.10944444444444,0.265)
(1.11055555555556,0.265)
(1.11111111111111,0.265)
(1.11222222222222,0.265)
(1.11277777777778,0.265)
(1.11388888888889,0.265)
(1.11444444444444,0.265)
(1.11555555555556,0.265)
(1.11611111111111,0.265)
(1.11722222222222,0.265)
(1.11777777777778,0.265)
(1.11888888888889,0.265)
(1.11944444444444,0.265)
(1.12055555555556,0.265)
(1.12111111111111,0.265)
(1.12222222222222,0.265)
(1.12277777777778,0.265)
(1.12388888888889,0.265)
(1.12444444444444,0.265)
(1.12555555555556,0.265)
(1.12611111111111,0.265)
(1.12722222222222,0.265)
(1.12777777777778,0.265)
(1.12888888888889,0.265)
(1.12944444444444,0.265)
(1.13055555555556,0.265)
(1.13111111111111,0.265)
(1.13222222222222,0.265)
(1.13277777777778,0.265)
(1.13388888888889,0.265)
(1.13444444444444,0.265)
(1.13555555555556,0.265)
(1.13611111111111,0.265)
(1.13722222222222,0.265)
(1.13777777777778,0.265)
(1.13888888888889,0.265)
(1.13944444444444,0.265)
(1.14055555555556,0.265)
(1.14111111111111,0.265)
(1.14222222222222,0.265)
(1.14277777777778,0.265)
(1.14388888888889,0.265)
(1.14444444444444,0.265)
(1.14555555555556,0.265)
(1.14611111111111,0.265)
(1.14722222222222,0.265)
(1.14777777777778,0.265)
(1.14888888888889,0.265)
(1.14944444444444,0.265)
(1.15055555555556,0.265)
(1.15111111111111,0.265)
(1.15222222222222,0.265)
(1.15277777777778,0.265)
(1.15388888888889,0.265)
(1.15444444444444,0.265)
(1.15555555555556,0.265)
(1.15611111111111,0.265)
(1.15722222222222,0.265)
(1.15777777777778,0.265)
(1.15888888888889,0.265)
(1.15944444444444,0.265)
(1.16055555555556,0.265)
(1.16111111111111,0.265)
(1.16222222222222,0.265)
(1.16277777777778,0.265)
(1.16388888888889,0.265)
(1.16444444444444,0.265)
(1.16555555555556,0.265)
(1.16611111111111,0.265)
(1.16722222222222,0.265)
(1.16777777777778,0.265)
(1.16888888888889,0.265)
(1.16944444444444,0.265)
(1.17055555555556,0.265)
(1.17111111111111,0.265)
(1.17222222222222,0.265)
(1.17277777777778,0.265)
(1.17388888888889,0.265)
(1.17444444444444,0.265)
(1.17555555555556,0.265)
(1.17611111111111,0.265)
(1.17722222222222,0.265)
(1.17777777777778,0.265)
(1.17888888888889,0.265)
(1.17944444444444,0.265)
(1.18055555555556,0.265)
(1.18111111111111,0.265)
(1.18222222222222,0.265)
(1.18277777777778,0.265)
(1.18388888888889,0.265)
(1.18444444444444,0.265)
(1.18555555555556,0.265)
(1.18611111111111,0.265)
(1.18722222222222,0.265)
(1.18777777777778,0.265)
(1.18888888888889,0.265)
(1.18944444444444,0.265)
(1.19055555555556,0.265)
(1.19111111111111,0.265)
(1.19222222222222,0.265)
(1.19277777777778,0.265)
(1.19388888888889,0.265)
(1.19444444444444,0.265)
(1.19555555555556,0.265)
(1.19611111111111,0.265)
(1.19722222222222,0.265)
(1.19777777777778,0.265)
(1.19888888888889,0.265)
(1.19944444444444,0.265)
(1.20055555555556,0.265)
(1.20111111111111,0.265)
(1.20222222222222,0.265)
(1.20277777777778,0.265)
(1.20388888888889,0.265)
(1.20444444444444,0.265)
(1.20555555555556,0.265)
(1.20611111111111,0.265)
(1.20722222222222,0.265)
(1.20777777777778,0.265)
(1.20888888888889,0.265)
(1.20944444444444,0.265)
(1.21055555555556,0.265)
(1.21111111111111,0.265)
(1.21222222222222,0.265)
(1.21277777777778,0.265)
(1.21388888888889,0.265)
(1.21444444444444,0.265)
(1.21555555555556,0.265)
(1.21611111111111,0.265)
(1.21722222222222,0.265)
(1.21777777777778,0.265)
(1.21888888888889,0.265)
(1.21944444444444,0.265)
(1.22055555555556,0.265)
(1.22111111111111,0.265)
(1.22222222222222,0.265)
(1.22277777777778,0.265)
(1.22388888888889,0.265)
(1.22444444444444,0.265)
(1.22555555555556,0.265)
(1.22611111111111,0.265)
(1.22722222222222,0.265)
(1.22777777777778,0.265)
(1.22888888888889,0.265)
(1.22944444444444,0.265)
(1.23055555555556,0.265)
(1.23111111111111,0.265)
(1.23222222222222,0.265)
(1.23277777777778,0.265)
(1.23388888888889,0.265)
(1.23444444444444,0.265)
(1.23555555555556,0.265)
(1.23611111111111,0.265)
(1.23722222222222,0.265)
(1.23777777777778,0.265)
(1.23888888888889,0.265)
(1.23944444444444,0.265)
(1.24055555555556,0.265)
(1.24111111111111,0.265)
(1.24222222222222,0.265)
(1.24277777777778,0.265)
(1.24388888888889,0.265)
(1.24444444444444,0.265)
(1.24555555555556,0.265)
(1.24611111111111,0.265)
(1.24722222222222,0.265)
(1.24777777777778,0.265)
(1.24888888888889,0.265)
(1.24944444444444,0.265)
(1.25055555555556,0.187)
(1.25111111111111,0.187)
(1.25222222222222,0.187)
(1.25277777777778,0.187)
(1.25388888888889,0.187)
(1.25444444444444,0.187)
(1.25555555555556,0.187)
(1.25611111111111,0.187)
(1.25722222222222,0.187)
(1.25777777777778,0.187)
(1.25888888888889,0.187)
(1.25944444444444,0.187)
(1.26055555555556,0.187)
(1.26111111111111,0.187)
(1.26222222222222,0.187)
(1.26277777777778,0.187)
(1.26388888888889,0.187)
(1.26444444444444,0.187)
(1.26555555555556,0.187)
(1.26611111111111,0.187)
(1.26722222222222,0.187)
(1.26777777777778,0.187)
(1.26888888888889,0.187)
(1.26944444444444,0.187)
(1.27055555555556,0.187)
(1.27111111111111,0.187)
(1.27222222222222,0.187)
(1.27277777777778,0.187)
(1.27388888888889,0.187)
(1.27444444444444,0.187)
(1.27555555555556,0.187)
(1.27611111111111,0.187)
(1.27722222222222,0.187)
(1.27777777777778,0.187)
(1.27888888888889,0.187)
(1.27944444444444,0.187)
(1.28055555555556,0.187)
(1.28111111111111,0.187)
(1.28222222222222,0.187)
(1.28277777777778,0.187)
(1.28388888888889,0.187)
(1.28444444444444,0.187)
(1.28555555555556,0.187)
(1.28611111111111,0.187)
(1.28722222222222,0.187)
(1.28777777777778,0.187)
(1.28888888888889,0.187)
(1.28944444444444,0.187)
(1.29055555555556,0.187)
(1.29111111111111,0.187)
(1.29222222222222,0.187)
(1.29277777777778,0.187)
(1.29388888888889,0.187)
(1.29444444444444,0.187)
(1.29555555555556,0.187)
(1.29611111111111,0.187)
(1.29722222222222,0.187)
(1.29777777777778,0.187)
(1.29888888888889,0.187)
(1.29944444444444,0.187)
(1.30055555555556,0.187)
(1.30111111111111,0.187)
(1.30222222222222,0.187)
(1.30277777777778,0.187)
(1.30388888888889,0.187)
(1.30444444444444,0.187)
(1.30555555555556,0.187)
(1.30611111111111,0.187)
(1.30722222222222,0.187)
(1.30777777777778,0.187)
(1.30888888888889,0.187)
(1.30944444444444,0.187)
(1.31055555555556,0.187)
(1.31111111111111,0.187)
(1.31222222222222,0.187)
(1.31277777777778,0.187)
(1.31388888888889,0.187)
(1.31444444444444,0.187)
(1.31555555555556,0.187)
(1.31611111111111,0.187)
(1.31722222222222,0.187)
(1.31777777777778,0.187)
(1.31888888888889,0.187)
(1.31944444444444,0.187)
(1.32055555555556,0.187)
(1.32111111111111,0.187)
(1.32222222222222,0.187)
(1.32277777777778,0.187)
(1.32388888888889,0.187)
(1.32444444444444,0.187)
(1.32555555555556,0.187)
(1.32611111111111,0.187)
(1.32722222222222,0.187)
(1.32777777777778,0.187)
(1.32888888888889,0.187)
(1.32944444444444,0.187)
(1.33055555555556,0.187)
(1.33111111111111,0.187)
(1.33222222222222,0.187)
(1.33277777777778,0.187)
(1.33388888888889,0.187)
(1.33444444444444,0.187)
(1.33555555555556,0.187)
(1.33611111111111,0.187)
(1.33722222222222,0.187)
(1.33777777777778,0.187)
(1.33888888888889,0.187)
(1.33944444444444,0.187)
(1.34055555555556,0.187)
(1.34111111111111,0.187)
(1.34222222222222,0.187)
(1.34277777777778,0.187)
(1.34388888888889,0.187)
(1.34444444444444,0.187)
(1.34555555555556,0.187)
(1.34611111111111,0.187)
(1.34722222222222,0.187)
(1.34777777777778,0.187)
(1.34888888888889,0.187)
(1.34944444444444,0.187)
(1.35055555555556,0.187)
(1.35111111111111,0.187)
(1.35222222222222,0.187)
(1.35277777777778,0.187)
(1.35388888888889,0.187)
(1.35444444444444,0.187)
(1.35555555555556,0.187)
(1.35611111111111,0.187)
(1.35722222222222,0.187)
(1.35777777777778,0.187)
(1.35888888888889,0.187)
(1.35944444444444,0.187)
(1.36055555555556,0.187)
(1.36111111111111,0.187)
(1.36222222222222,0.187)
(1.36277777777778,0.187)
(1.36388888888889,0.187)
(1.36444444444444,0.187)
(1.36555555555556,0.187)
(1.36611111111111,0.187)
(1.36722222222222,0.187)
(1.36777777777778,0.187)
(1.36888888888889,0.187)
(1.36944444444444,0.187)
(1.37055555555556,0.187)
(1.37111111111111,0.187)
(1.37222222222222,0.187)
(1.37277777777778,0.187)
(1.37388888888889,0.187)
(1.37444444444444,0.187)
(1.37555555555556,0.187)
(1.37611111111111,0.187)
(1.37722222222222,0.187)
(1.37777777777778,0.187)
(1.37888888888889,0.187)
(1.37944444444444,0.187)
(1.38055555555556,0.187)
(1.38111111111111,0.187)
(1.38222222222222,0.187)
(1.38277777777778,0.187)
(1.38388888888889,0.187)
(1.38444444444444,0.187)
(1.38555555555556,0.187)
(1.38611111111111,0.187)
(1.38722222222222,0.187)
(1.38777777777778,0.187)
(1.38888888888889,0.187)
(1.38944444444444,0.187)
(1.39055555555556,0.187)
(1.39111111111111,0.187)
(1.39222222222222,0.187)
(1.39277777777778,0.187)
(1.39388888888889,0.187)
(1.39444444444444,0.187)
(1.39555555555556,0.187)
(1.39611111111111,0.187)
(1.39722222222222,0.187)
(1.39777777777778,0.187)
(1.39888888888889,0.187)
(1.39944444444444,0.187)
(1.40055555555556,0.187)
(1.40111111111111,0.187)
(1.40222222222222,0.187)
(1.40277777777778,0.187)
(1.40388888888889,0.187)
(1.40444444444444,0.187)
(1.40555555555556,0.187)
(1.40611111111111,0.187)
(1.40722222222222,0.187)
(1.40777777777778,0.187)
(1.40888888888889,0.187)
(1.40944444444444,0.187)
(1.41055555555556,0.187)
(1.41111111111111,0.187)
(1.41222222222222,0.187)
(1.41277777777778,0.187)
(1.41388888888889,0.187)
(1.41444444444444,0.187)
(1.41555555555556,0.187)
(1.41611111111111,0.187)
(1.41722222222222,0.187)
(1.41777777777778,0.187)
(1.41888888888889,0.187)
(1.41944444444444,0.187)
(1.42055555555556,0.187)
(1.42111111111111,0.187)
(1.42222222222222,0.187)
(1.42277777777778,0.187)
(1.42388888888889,0.187)
(1.42444444444444,0.187)
(1.42555555555556,0.187)
(1.42611111111111,0.187)
(1.42722222222222,0.187)
(1.42777777777778,0.187)
(1.42888888888889,0.187)
(1.42944444444444,0.187)
(1.43055555555556,0.187)
(1.43111111111111,0.187)
(1.43222222222222,0.187)
(1.43277777777778,0.187)
(1.43388888888889,0.187)
(1.43444444444444,0.187)
(1.43555555555556,0.187)
(1.43611111111111,0.187)
(1.43722222222222,0.187)
(1.43777777777778,0.187)
(1.43888888888889,0.187)
(1.43944444444444,0.187)
(1.44055555555556,0.187)
(1.44111111111111,0.187)
(1.44222222222222,0.187)
(1.44277777777778,0.187)
(1.44388888888889,0.187)
(1.44444444444444,0.187)
(1.44555555555556,0.187)
(1.44611111111111,0.187)
(1.44722222222222,0.187)
(1.44777777777778,0.187)
(1.44888888888889,0.187)
(1.44944444444444,0.187)
(1.45055555555556,0.187)
(1.45111111111111,0.187)
(1.45222222222222,0.187)
(1.45277777777778,0.187)
(1.45388888888889,0.187)
(1.45444444444444,0.187)
(1.45555555555556,0.187)
(1.45611111111111,0.187)
(1.45722222222222,0.187)
(1.45777777777778,0.187)
(1.45888888888889,0.187)
(1.45944444444444,0.187)
(1.46055555555556,0.187)
(1.46111111111111,0.187)
(1.46222222222222,0.187)
(1.46277777777778,0.187)
(1.46388888888889,0.187)
(1.46444444444444,0.187)
(1.46555555555556,0.187)
(1.46611111111111,0.187)
(1.46722222222222,0.187)
(1.46777777777778,0.187)
(1.46888888888889,0.187)
(1.46944444444444,0.187)
(1.47055555555556,0.187)
(1.47111111111111,0.187)
(1.47222222222222,0.187)
(1.47277777777778,0.187)
(1.47388888888889,0.187)
(1.47444444444444,0.187)
(1.47555555555556,0.187)
(1.47611111111111,0.187)
(1.47722222222222,0.187)
(1.47777777777778,0.187)
(1.47888888888889,0.187)
(1.47944444444444,0.187)
(1.48055555555556,0.187)
(1.48111111111111,0.187)
(1.48222222222222,0.187)
(1.48277777777778,0.187)
(1.48388888888889,0.187)
(1.48444444444444,0.187)
(1.48555555555556,0.187)
(1.48611111111111,0.187)
(1.48722222222222,0.187)
(1.48777777777778,0.187)
(1.48888888888889,0.187)
(1.48944444444444,0.187)
(1.49055555555556,0.187)
(1.49111111111111,0.187)
(1.49222222222222,0.187)
(1.49277777777778,0.187)
(1.49388888888889,0.187)
(1.49444444444444,0.187)
(1.49555555555556,0.187)
(1.49611111111111,0.187)
(1.49722222222222,0.187)
(1.49777777777778,0.187)
(1.49888888888889,0.187)
(1.49944444444444,0.187)
(1.50055555555556,0.243)
(1.50111111111111,0.243)
(1.50222222222222,0.243)
(1.50277777777778,0.243)
(1.50388888888889,0.243)
(1.50444444444444,0.243)
(1.50555555555556,0.243)
(1.50611111111111,0.243)
(1.50722222222222,0.243)
(1.50777777777778,0.243)
(1.50888888888889,0.243)
(1.50944444444444,0.243)
(1.51055555555556,0.243)
(1.51111111111111,0.243)
(1.51222222222222,0.243)
(1.51277777777778,0.243)
(1.51388888888889,0.243)
(1.51444444444444,0.243)
(1.51555555555556,0.243)
(1.51611111111111,0.243)
(1.51722222222222,0.243)
(1.51777777777778,0.243)
(1.51888888888889,0.243)
(1.51944444444444,0.243)
(1.52055555555556,0.243)
(1.52111111111111,0.243)
(1.52222222222222,0.243)
(1.52277777777778,0.243)
(1.52388888888889,0.243)
(1.52444444444444,0.243)
(1.52555555555556,0.243)
(1.52611111111111,0.243)
(1.52722222222222,0.243)
(1.52777777777778,0.243)
(1.52888888888889,0.243)
(1.52944444444444,0.243)
(1.53055555555556,0.243)
(1.53111111111111,0.243)
(1.53222222222222,0.243)
(1.53277777777778,0.243)
(1.53388888888889,0.243)
(1.53444444444444,0.243)
(1.53555555555556,0.243)
(1.53611111111111,0.243)
(1.53722222222222,0.243)
(1.53777777777778,0.243)
(1.53888888888889,0.243)
(1.53944444444444,0.243)
(1.54055555555556,0.243)
(1.54111111111111,0.243)
(1.54222222222222,0.243)
(1.54277777777778,0.243)
(1.54388888888889,0.243)
(1.54444444444444,0.243)
(1.54555555555556,0.243)
(1.54611111111111,0.243)
(1.54722222222222,0.243)
(1.54777777777778,0.243)
(1.54888888888889,0.243)
(1.54944444444444,0.243)
(1.55055555555556,0.243)
(1.55111111111111,0.243)
(1.55222222222222,0.243)
(1.55277777777778,0.243)
(1.55388888888889,0.243)
(1.55444444444444,0.243)
(1.55555555555556,0.243)
(1.55611111111111,0.243)
(1.55722222222222,0.243)
(1.55777777777778,0.243)
(1.55888888888889,0.243)
(1.55944444444444,0.243)
(1.56055555555556,0.243)
(1.56111111111111,0.243)
(1.56222222222222,0.243)
(1.56277777777778,0.243)
(1.56388888888889,0.243)
(1.56444444444444,0.243)
(1.56555555555556,0.243)
(1.56611111111111,0.243)
(1.56722222222222,0.243)
(1.56777777777778,0.243)
(1.56888888888889,0.243)
(1.56944444444444,0.243)
(1.57055555555556,0.243)
(1.57111111111111,0.243)
(1.57222222222222,0.243)
(1.57277777777778,0.243)
(1.57388888888889,0.243)
(1.57444444444444,0.243)
(1.57555555555556,0.243)
(1.57611111111111,0.243)
(1.57722222222222,0.243)
(1.57777777777778,0.243)
(1.57888888888889,0.243)
(1.57944444444444,0.243)
(1.58055555555556,0.243)
(1.58111111111111,0.243)
(1.58222222222222,0.243)
(1.58277777777778,0.243)
(1.58388888888889,0.243)
(1.58444444444444,0.243)
(1.58555555555556,0.243)
(1.58611111111111,0.243)
(1.58722222222222,0.243)
(1.58777777777778,0.243)
(1.58888888888889,0.243)
(1.58944444444444,0.243)
(1.59055555555556,0.243)
(1.59111111111111,0.243)
(1.59222222222222,0.243)
(1.59277777777778,0.243)
(1.59388888888889,0.243)
(1.59444444444444,0.243)
(1.59555555555556,0.243)
(1.59611111111111,0.243)
(1.59722222222222,0.243)
(1.59777777777778,0.243)
(1.59888888888889,0.243)
(1.59944444444444,0.243)
(1.60055555555556,0.243)
(1.60111111111111,0.243)
(1.60222222222222,0.243)
(1.60277777777778,0.243)
(1.60388888888889,0.243)
(1.60444444444444,0.243)
(1.60555555555556,0.243)
(1.60611111111111,0.243)
(1.60722222222222,0.243)
(1.60777777777778,0.243)
(1.60888888888889,0.243)
(1.60944444444444,0.243)
(1.61055555555556,0.243)
(1.61111111111111,0.243)
(1.61222222222222,0.243)
(1.61277777777778,0.243)
(1.61388888888889,0.243)
(1.61444444444444,0.243)
(1.61555555555556,0.243)
(1.61611111111111,0.243)
(1.61722222222222,0.243)
(1.61777777777778,0.243)
(1.61888888888889,0.243)
(1.61944444444444,0.243)
(1.62055555555556,0.243)
(1.62111111111111,0.243)
(1.62222222222222,0.243)
(1.62277777777778,0.243)
(1.62388888888889,0.243)
(1.62444444444444,0.243)
(1.62555555555556,0.243)
(1.62611111111111,0.243)
(1.62722222222222,0.243)
(1.62777777777778,0.243)
(1.62888888888889,0.243)
(1.62944444444444,0.243)
(1.63055555555556,0.243)
(1.63111111111111,0.243)
(1.63222222222222,0.243)
(1.63277777777778,0.243)
(1.63388888888889,0.243)
(1.63444444444444,0.243)
(1.63555555555556,0.243)
(1.63611111111111,0.243)
(1.63722222222222,0.243)
(1.63777777777778,0.243)
(1.63888888888889,0.243)
(1.63944444444444,0.243)
(1.64055555555556,0.243)
(1.64111111111111,0.243)
(1.64222222222222,0.243)
(1.64277777777778,0.243)
(1.64388888888889,0.243)
(1.64444444444444,0.243)
(1.64555555555556,0.243)
(1.64611111111111,0.243)
(1.64722222222222,0.243)
(1.64777777777778,0.243)
(1.64888888888889,0.243)
(1.64944444444444,0.243)
(1.65055555555556,0.243)
(1.65111111111111,0.243)
(1.65222222222222,0.243)
(1.65277777777778,0.243)
(1.65388888888889,0.243)
(1.65444444444444,0.243)
(1.65555555555556,0.243)
(1.65611111111111,0.243)
(1.65722222222222,0.243)
(1.65777777777778,0.243)
(1.65888888888889,0.243)
(1.65944444444444,0.243)
(1.66055555555556,0.243)
(1.66111111111111,0.243)
(1.66222222222222,0.243)
(1.66277777777778,0.243)
(1.66388888888889,0.243)
(1.66444444444444,0.243)
(1.66555555555556,0.243)
(1.66611111111111,0.243)
(1.66722222222222,0.243)
(1.66777777777778,0.243)
(1.66888888888889,0.243)
(1.66944444444444,0.243)
(1.67055555555556,0.243)
(1.67111111111111,0.243)
(1.67222222222222,0.243)
(1.67277777777778,0.243)
(1.67388888888889,0.243)
(1.67444444444444,0.243)
(1.67555555555556,0.243)
(1.67611111111111,0.243)
(1.67722222222222,0.243)
(1.67777777777778,0.243)
(1.67888888888889,0.243)
(1.67944444444444,0.243)
(1.68055555555556,0.243)
(1.68111111111111,0.243)
(1.68222222222222,0.243)
(1.68277777777778,0.243)
(1.68388888888889,0.243)
(1.68444444444444,0.243)
(1.68555555555556,0.243)
(1.68611111111111,0.243)
(1.68722222222222,0.243)
(1.68777777777778,0.243)
(1.68888888888889,0.243)
(1.68944444444444,0.243)
(1.69055555555556,0.243)
(1.69111111111111,0.243)
(1.69222222222222,0.243)
(1.69277777777778,0.243)
(1.69388888888889,0.243)
(1.69444444444444,0.243)
(1.69555555555556,0.243)
(1.69611111111111,0.243)
(1.69722222222222,0.243)
(1.69777777777778,0.243)
(1.69888888888889,0.243)
(1.69944444444444,0.243)
(1.70055555555556,0.243)
(1.70111111111111,0.243)
(1.70222222222222,0.243)
(1.70277777777778,0.243)
(1.70388888888889,0.243)
(1.70444444444444,0.243)
(1.70555555555556,0.243)
(1.70611111111111,0.243)
(1.70722222222222,0.243)
(1.70777777777778,0.243)
(1.70888888888889,0.243)
(1.70944444444444,0.243)
(1.71055555555556,0.243)
(1.71111111111111,0.243)
(1.71222222222222,0.243)
(1.71277777777778,0.243)
(1.71388888888889,0.243)
(1.71444444444444,0.243)
(1.71555555555556,0.243)
(1.71611111111111,0.243)
(1.71722222222222,0.243)
(1.71777777777778,0.243)
(1.71888888888889,0.243)
(1.71944444444444,0.243)
(1.72055555555556,0.243)
(1.72111111111111,0.243)
(1.72222222222222,0.243)
(1.72277777777778,0.243)
(1.72388888888889,0.243)
(1.72444444444444,0.243)
(1.72555555555556,0.243)
(1.72611111111111,0.243)
(1.72722222222222,0.243)
(1.72777777777778,0.243)
(1.72888888888889,0.243)
(1.72944444444444,0.243)
(1.73055555555556,0.243)
(1.73111111111111,0.243)
(1.73222222222222,0.243)
(1.73277777777778,0.243)
(1.73388888888889,0.243)
(1.73444444444444,0.243)
(1.73555555555556,0.243)
(1.73611111111111,0.243)
(1.73722222222222,0.243)
(1.73777777777778,0.243)
(1.73888888888889,0.243)
(1.73944444444444,0.243)
(1.74055555555556,0.243)
(1.74111111111111,0.243)
(1.74222222222222,0.243)
(1.74277777777778,0.243)
(1.74388888888889,0.243)
(1.74444444444444,0.243)
(1.74555555555556,0.243)
(1.74611111111111,0.243)
(1.74722222222222,0.243)
(1.74777777777778,0.243)
(1.74888888888889,0.243)
(1.74944444444444,0.243)
(1.75055555555556,0.1995)
(1.75111111111111,0.1995)
(1.75222222222222,0.1995)
(1.75277777777778,0.1995)
(1.75388888888889,0.1995)
(1.75444444444444,0.1995)
(1.75555555555556,0.1995)
(1.75611111111111,0.1995)
(1.75722222222222,0.1995)
(1.75777777777778,0.1995)
(1.75888888888889,0.1995)
(1.75944444444444,0.1995)
(1.76055555555556,0.1995)
(1.76111111111111,0.1995)
(1.76222222222222,0.1995)
(1.76277777777778,0.1995)
(1.76388888888889,0.1995)
(1.76444444444444,0.1995)
(1.76555555555556,0.1995)
(1.76611111111111,0.1995)
(1.76722222222222,0.1995)
(1.76777777777778,0.1995)
(1.76888888888889,0.1995)
(1.76944444444444,0.1995)
(1.77055555555556,0.1995)
(1.77111111111111,0.1995)
(1.77222222222222,0.1995)
(1.77277777777778,0.1995)
(1.77388888888889,0.1995)
(1.77444444444444,0.1995)
(1.77555555555556,0.1995)
(1.77611111111111,0.1995)
(1.77722222222222,0.1995)
(1.77777777777778,0.1995)
(1.77888888888889,0.1995)
(1.77944444444444,0.1995)
(1.78055555555556,0.1995)
(1.78111111111111,0.1995)
(1.78222222222222,0.1995)
(1.78277777777778,0.1995)
(1.78388888888889,0.1995)
(1.78444444444444,0.1995)
(1.78555555555556,0.1995)
(1.78611111111111,0.1995)
(1.78722222222222,0.1995)
(1.78777777777778,0.1995)
(1.78888888888889,0.1995)
(1.78944444444444,0.1995)
(1.79055555555556,0.1995)
(1.79111111111111,0.1995)
(1.79222222222222,0.1995)
(1.79277777777778,0.1995)
(1.79388888888889,0.1995)
(1.79444444444444,0.1995)
(1.79555555555556,0.1995)
(1.79611111111111,0.1995)
(1.79722222222222,0.1995)
(1.79777777777778,0.1995)
(1.79888888888889,0.1995)
(1.79944444444444,0.1995)
(1.80055555555556,0.1995)
(1.80111111111111,0.1995)
(1.80222222222222,0.1995)
(1.80277777777778,0.1995)
(1.80388888888889,0.1995)
(1.80444444444444,0.1995)
(1.80555555555556,0.1995)
(1.80611111111111,0.1995)
(1.80722222222222,0.1995)
(1.80777777777778,0.1995)
(1.80888888888889,0.1995)
(1.80944444444444,0.1995)
(1.81055555555556,0.1995)
(1.81111111111111,0.1995)
(1.81222222222222,0.1995)
(1.81277777777778,0.1995)
(1.81388888888889,0.1995)
(1.81444444444444,0.1995)
(1.81555555555556,0.1995)
(1.81611111111111,0.1995)
(1.81722222222222,0.1995)
(1.81777777777778,0.1995)
(1.81888888888889,0.1995)
(1.81944444444444,0.1995)
(1.82055555555556,0.1995)
(1.82111111111111,0.1995)
(1.82222222222222,0.1995)
(1.82277777777778,0.1995)
(1.82388888888889,0.1995)
(1.82444444444444,0.1995)
(1.82555555555556,0.1995)
(1.82611111111111,0.1995)
(1.82722222222222,0.1995)
(1.82777777777778,0.1995)
(1.82888888888889,0.1995)
(1.82944444444444,0.1995)
(1.83055555555556,0.1995)
(1.83111111111111,0.1995)
(1.83222222222222,0.1995)
(1.83277777777778,0.1995)
(1.83388888888889,0.1995)
(1.83444444444444,0.1995)
(1.83555555555556,0.1995)
(1.83611111111111,0.1995)
(1.83722222222222,0.1995)
(1.83777777777778,0.1995)
(1.83888888888889,0.1995)
(1.83944444444444,0.1995)
(1.84055555555556,0.1995)
(1.84111111111111,0.1995)
(1.84222222222222,0.1995)
(1.84277777777778,0.1995)
(1.84388888888889,0.1995)
(1.84444444444444,0.1995)
(1.84555555555556,0.1995)
(1.84611111111111,0.1995)
(1.84722222222222,0.1995)
(1.84777777777778,0.1995)
(1.84888888888889,0.1995)
(1.84944444444444,0.1995)
(1.85055555555556,0.1995)
(1.85111111111111,0.1995)
(1.85222222222222,0.1995)
(1.85277777777778,0.1995)
(1.85388888888889,0.1995)
(1.85444444444444,0.1995)
(1.85555555555556,0.1995)
(1.85611111111111,0.1995)
(1.85722222222222,0.1995)
(1.85777777777778,0.1995)
(1.85888888888889,0.1995)
(1.85944444444444,0.1995)
(1.86055555555556,0.1995)
(1.86111111111111,0.1995)
(1.86222222222222,0.1995)
(1.86277777777778,0.1995)
(1.86388888888889,0.1995)
(1.86444444444444,0.1995)
(1.86555555555556,0.1995)
(1.86611111111111,0.1995)
(1.86722222222222,0.1995)
(1.86777777777778,0.1995)
(1.86888888888889,0.1995)
(1.86944444444444,0.1995)
(1.87055555555556,0.1995)
(1.87111111111111,0.1995)
(1.87222222222222,0.1995)
(1.87277777777778,0.1995)
(1.87388888888889,0.1995)
(1.87444444444444,0.1995)
(1.87555555555556,0.1995)
(1.87611111111111,0.1995)
(1.87722222222222,0.1995)
(1.87777777777778,0.1995)
(1.87888888888889,0.1995)
(1.87944444444444,0.1995)
(1.88055555555556,0.1995)
(1.88111111111111,0.1995)
(1.88222222222222,0.1995)
(1.88277777777778,0.1995)
(1.88388888888889,0.1995)
(1.88444444444444,0.1995)
(1.88555555555556,0.1995)
(1.88611111111111,0.1995)
(1.88722222222222,0.1995)
(1.88777777777778,0.1995)
(1.88888888888889,0.1995)
(1.88944444444444,0.1995)
(1.89055555555556,0.1995)
(1.89111111111111,0.1995)
(1.89222222222222,0.1995)
(1.89277777777778,0.1995)
(1.89388888888889,0.1995)
(1.89444444444444,0.1995)
(1.89555555555556,0.1995)
(1.89611111111111,0.1995)
(1.89722222222222,0.1995)
(1.89777777777778,0.1995)
(1.89888888888889,0.1995)
(1.89944444444444,0.1995)
(1.90055555555556,0.1995)
(1.90111111111111,0.1995)
(1.90222222222222,0.1995)
(1.90277777777778,0.1995)
(1.90388888888889,0.1995)
(1.90444444444444,0.1995)
(1.90555555555556,0.1995)
(1.90611111111111,0.1995)
(1.90722222222222,0.1995)
(1.90777777777778,0.1995)
(1.90888888888889,0.1995)
(1.90944444444444,0.1995)
(1.91055555555556,0.1995)
(1.91111111111111,0.1995)
(1.91222222222222,0.1995)
(1.91277777777778,0.1995)
(1.91388888888889,0.1995)
(1.91444444444444,0.1995)
(1.91555555555556,0.1995)
(1.91611111111111,0.1995)
(1.91722222222222,0.1995)
(1.91777777777778,0.1995)
(1.91888888888889,0.1995)
(1.91944444444444,0.1995)
(1.92055555555556,0.1995)
(1.92111111111111,0.1995)
(1.92222222222222,0.1995)
(1.92277777777778,0.1995)
(1.92388888888889,0.1995)
(1.92444444444444,0.1995)
(1.92555555555556,0.1995)
(1.92611111111111,0.1995)
(1.92722222222222,0.1995)
(1.92777777777778,0.1995)
(1.92888888888889,0.1995)
(1.92944444444444,0.1995)
(1.93055555555556,0.1995)
(1.93111111111111,0.1995)
(1.93222222222222,0.1995)
(1.93277777777778,0.1995)
(1.93388888888889,0.1995)
(1.93444444444444,0.1995)
(1.93555555555556,0.1995)
(1.93611111111111,0.1995)
(1.93722222222222,0.1995)
(1.93777777777778,0.1995)
(1.93888888888889,0.1995)
(1.93944444444444,0.1995)
(1.94055555555556,0.1995)
(1.94111111111111,0.1995)
(1.94222222222222,0.1995)
(1.94277777777778,0.1995)
(1.94388888888889,0.1995)
(1.94444444444444,0.1995)
(1.94555555555556,0.1995)
(1.94611111111111,0.1995)
(1.94722222222222,0.1995)
(1.94777777777778,0.1995)
(1.94888888888889,0.1995)
(1.94944444444444,0.1995)
(1.95055555555556,0.1995)
(1.95111111111111,0.1995)
(1.95222222222222,0.1995)
(1.95277777777778,0.1995)
(1.95388888888889,0.1995)
(1.95444444444444,0.1995)
(1.95555555555556,0.1995)
(1.95611111111111,0.1995)
(1.95722222222222,0.1995)
(1.95777777777778,0.1995)
(1.95888888888889,0.1995)
(1.95944444444444,0.1995)
(1.96055555555556,0.1995)
(1.96111111111111,0.1995)
(1.96222222222222,0.1995)
(1.96277777777778,0.1995)
(1.96388888888889,0.1995)
(1.96444444444444,0.1995)
(1.96555555555556,0.1995)
(1.96611111111111,0.1995)
(1.96722222222222,0.1995)
(1.96777777777778,0.1995)
(1.96888888888889,0.1995)
(1.96944444444444,0.1995)
(1.97055555555556,0.1995)
(1.97111111111111,0.1995)
(1.97222222222222,0.1995)
(1.97277777777778,0.1995)
(1.97388888888889,0.1995)
(1.97444444444444,0.1995)
(1.97555555555556,0.1995)
(1.97611111111111,0.1995)
(1.97722222222222,0.1995)
(1.97777777777778,0.1995)
(1.97888888888889,0.1995)
(1.97944444444444,0.1995)
(1.98055555555556,0.1995)
(1.98111111111111,0.1995)
(1.98222222222222,0.1995)
(1.98277777777778,0.1995)
(1.98388888888889,0.1995)
(1.98444444444444,0.1995)
(1.98555555555556,0.1995)
(1.98611111111111,0.1995)
(1.98722222222222,0.1995)
(1.98777777777778,0.1995)
(1.98888888888889,0.1995)
(1.98944444444444,0.1995)
(1.99055555555556,0.1995)
(1.99111111111111,0.1995)
(1.99222222222222,0.1995)
(1.99277777777778,0.1995)
(1.99388888888889,0.1995)
(1.99444444444444,0.1995)
(1.99555555555556,0.1995)
(1.99611111111111,0.1995)
(1.99722222222222,0.1995)
(1.99777777777778,0.1995)
(1.99888888888889,0.1995)
(1.99944444444444,0.1995)
(2.00055555555556,0.25)
(2.00111111111111,0.25)
(2.00222222222222,0.25)
(2.00277777777778,0.25)
(2.00388888888889,0.25)
(2.00444444444444,0.25)
(2.00555555555556,0.25)
(2.00611111111111,0.25)
(2.00722222222222,0.25)
(2.00777777777778,0.25)
(2.00888888888889,0.25)
(2.00944444444444,0.25)
(2.01055555555556,0.25)
(2.01111111111111,0.25)
(2.01222222222222,0.25)
(2.01277777777778,0.25)
(2.01388888888889,0.25)
(2.01444444444444,0.25)
(2.01555555555556,0.25)
(2.01611111111111,0.25)
(2.01722222222222,0.25)
(2.01777777777778,0.25)
(2.01888888888889,0.25)
(2.01944444444444,0.25)
(2.02055555555556,0.25)
(2.02111111111111,0.25)
(2.02222222222222,0.25)
(2.02277777777778,0.25)
(2.02388888888889,0.25)
(2.02444444444444,0.25)
(2.02555555555556,0.25)
(2.02611111111111,0.25)
(2.02722222222222,0.25)
(2.02777777777778,0.25)
(2.02888888888889,0.25)
(2.02944444444444,0.25)
(2.03055555555556,0.25)
(2.03111111111111,0.25)
(2.03222222222222,0.25)
(2.03277777777778,0.25)
(2.03388888888889,0.25)
(2.03444444444444,0.25)
(2.03555555555556,0.25)
(2.03611111111111,0.25)
(2.03722222222222,0.25)
(2.03777777777778,0.25)
(2.03888888888889,0.25)
(2.03944444444444,0.25)
(2.04055555555556,0.25)
(2.04111111111111,0.25)
(2.04222222222222,0.25)
(2.04277777777778,0.25)
(2.04388888888889,0.25)
(2.04444444444444,0.25)
(2.04555555555556,0.25)
(2.04611111111111,0.25)
(2.04722222222222,0.25)
(2.04777777777778,0.25)
(2.04888888888889,0.25)
(2.04944444444444,0.25)
(2.05055555555556,0.25)
(2.05111111111111,0.25)
(2.05222222222222,0.25)
(2.05277777777778,0.25)
(2.05388888888889,0.25)
(2.05444444444444,0.25)
(2.05555555555556,0.25)
(2.05611111111111,0.25)
(2.05722222222222,0.25)
(2.05777777777778,0.25)
(2.05888888888889,0.25)
(2.05944444444444,0.25)
(2.06055555555556,0.25)
(2.06111111111111,0.25)
(2.06222222222222,0.25)
(2.06277777777778,0.25)
(2.06388888888889,0.25)
(2.06444444444444,0.25)
(2.06555555555556,0.25)
(2.06611111111111,0.25)
(2.06722222222222,0.25)
(2.06777777777778,0.25)
(2.06888888888889,0.25)
(2.06944444444444,0.25)
(2.07055555555556,0.25)
(2.07111111111111,0.25)
(2.07222222222222,0.25)
(2.07277777777778,0.25)
(2.07388888888889,0.25)
(2.07444444444444,0.25)
(2.07555555555556,0.25)
(2.07611111111111,0.25)
(2.07722222222222,0.25)
(2.07777777777778,0.25)
(2.07888888888889,0.25)
(2.07944444444444,0.25)
(2.08055555555556,0.25)
(2.08111111111111,0.25)
(2.08222222222222,0.25)
(2.08277777777778,0.25)
(2.08388888888889,0.25)
(2.08444444444444,0.25)
(2.08555555555556,0.25)
(2.08611111111111,0.25)
(2.08722222222222,0.25)
(2.08777777777778,0.25)
(2.08888888888889,0.25)
(2.08944444444444,0.25)
(2.09055555555556,0.25)
(2.09111111111111,0.25)
(2.09222222222222,0.25)
(2.09277777777778,0.25)
(2.09388888888889,0.25)
(2.09444444444444,0.25)
(2.09555555555556,0.25)
(2.09611111111111,0.25)
(2.09722222222222,0.25)
(2.09777777777778,0.25)
(2.09888888888889,0.25)
(2.09944444444444,0.25)
(2.10055555555556,0.25)
(2.10111111111111,0.25)
(2.10222222222222,0.25)
(2.10277777777778,0.25)
(2.10388888888889,0.25)
(2.10444444444444,0.25)
(2.10555555555556,0.25)
(2.10611111111111,0.25)
(2.10722222222222,0.25)
(2.10777777777778,0.25)
(2.10888888888889,0.25)
(2.10944444444444,0.25)
(2.11055555555556,0.25)
(2.11111111111111,0.25)
(2.11222222222222,0.25)
(2.11277777777778,0.25)
(2.11388888888889,0.25)
(2.11444444444444,0.25)
(2.11555555555556,0.25)
(2.11611111111111,0.25)
(2.11722222222222,0.25)
(2.11777777777778,0.25)
(2.11888888888889,0.25)
(2.11944444444444,0.25)
(2.12055555555556,0.25)
(2.12111111111111,0.25)
(2.12222222222222,0.25)
(2.12277777777778,0.25)
(2.12388888888889,0.25)
(2.12444444444444,0.25)
(2.12555555555556,0.25)
(2.12611111111111,0.25)
(2.12722222222222,0.25)
(2.12777777777778,0.25)
(2.12888888888889,0.25)
(2.12944444444444,0.25)
(2.13055555555556,0.25)
(2.13111111111111,0.25)
(2.13222222222222,0.25)
(2.13277777777778,0.25)
(2.13388888888889,0.25)
(2.13444444444444,0.25)
(2.13555555555556,0.25)
(2.13611111111111,0.25)
(2.13722222222222,0.25)
(2.13777777777778,0.25)
(2.13888888888889,0.25)
(2.13944444444444,0.25)
(2.14055555555556,0.25)
(2.14111111111111,0.25)
(2.14222222222222,0.25)
(2.14277777777778,0.25)
(2.14388888888889,0.25)
(2.14444444444444,0.25)
(2.14555555555556,0.25)
(2.14611111111111,0.25)
(2.14722222222222,0.25)
(2.14777777777778,0.25)
(2.14888888888889,0.25)
(2.14944444444444,0.25)
(2.15055555555556,0.25)
(2.15111111111111,0.25)
(2.15222222222222,0.25)
(2.15277777777778,0.25)
(2.15388888888889,0.25)
(2.15444444444444,0.25)
(2.15555555555556,0.25)
(2.15611111111111,0.25)
(2.15722222222222,0.25)
(2.15777777777778,0.25)
(2.15888888888889,0.25)
(2.15944444444444,0.25)
(2.16055555555556,0.25)
(2.16111111111111,0.25)
(2.16222222222222,0.25)
(2.16277777777778,0.25)
(2.16388888888889,0.25)
(2.16444444444444,0.25)
(2.16555555555556,0.25)
(2.16611111111111,0.25)
(2.16722222222222,0.25)
(2.16777777777778,0.25)
(2.16888888888889,0.25)
(2.16944444444444,0.25)
(2.17055555555556,0.25)
(2.17111111111111,0.25)
(2.17222222222222,0.25)
(2.17277777777778,0.25)
(2.17388888888889,0.25)
(2.17444444444444,0.25)
(2.17555555555556,0.25)
(2.17611111111111,0.25)
(2.17722222222222,0.25)
(2.17777777777778,0.25)
(2.17888888888889,0.25)
(2.17944444444444,0.25)
(2.18055555555556,0.25)
(2.18111111111111,0.25)
(2.18222222222222,0.25)
(2.18277777777778,0.25)
(2.18388888888889,0.25)
(2.18444444444444,0.25)
(2.18555555555556,0.25)
(2.18611111111111,0.25)
(2.18722222222222,0.25)
(2.18777777777778,0.25)
(2.18888888888889,0.25)
(2.18944444444444,0.25)
(2.19055555555556,0.25)
(2.19111111111111,0.25)
(2.19222222222222,0.25)
(2.19277777777778,0.25)
(2.19388888888889,0.25)
(2.19444444444444,0.25)
(2.19555555555556,0.25)
(2.19611111111111,0.25)
(2.19722222222222,0.25)
(2.19777777777778,0.25)
(2.19888888888889,0.25)
(2.19944444444444,0.25)
(2.20055555555556,0.25)
(2.20111111111111,0.25)
(2.20222222222222,0.25)
(2.20277777777778,0.25)
(2.20388888888889,0.25)
(2.20444444444444,0.25)
(2.20555555555556,0.25)
(2.20611111111111,0.25)
(2.20722222222222,0.25)
(2.20777777777778,0.25)
(2.20888888888889,0.25)
(2.20944444444444,0.25)
(2.21055555555556,0.25)
(2.21111111111111,0.25)
(2.21222222222222,0.25)
(2.21277777777778,0.25)
(2.21388888888889,0.25)
(2.21444444444444,0.25)
(2.21555555555556,0.25)
(2.21611111111111,0.25)
(2.21722222222222,0.25)
(2.21777777777778,0.25)
(2.21888888888889,0.25)
(2.21944444444444,0.25)
(2.22055555555556,0.25)
(2.22111111111111,0.25)
(2.22222222222222,0.25)
(2.22277777777778,0.25)
(2.22388888888889,0.25)
(2.22444444444444,0.25)
(2.22555555555556,0.25)
(2.22611111111111,0.25)
(2.22722222222222,0.25)
(2.22777777777778,0.25)
(2.22888888888889,0.25)
(2.22944444444444,0.25)
(2.23055555555556,0.25)
(2.23111111111111,0.25)
(2.23222222222222,0.25)
(2.23277777777778,0.25)
(2.23388888888889,0.25)
(2.23444444444444,0.25)
(2.23555555555556,0.25)
(2.23611111111111,0.25)
(2.23722222222222,0.25)
(2.23777777777778,0.25)
(2.23888888888889,0.25)
(2.23944444444444,0.25)
(2.24055555555556,0.25)
(2.24111111111111,0.25)
(2.24222222222222,0.25)
(2.24277777777778,0.25)
(2.24388888888889,0.25)
(2.24444444444444,0.25)
(2.24555555555556,0.25)
(2.24611111111111,0.25)
(2.24722222222222,0.25)
(2.24777777777778,0.25)
(2.24888888888889,0.25)
(2.24944444444444,0.25)
(2.25055555555556,0.35)
(2.25111111111111,0.35)
(2.25222222222222,0.35)
(2.25277777777778,0.35)
(2.25388888888889,0.35)
(2.25444444444444,0.35)
(2.25555555555556,0.35)
(2.25611111111111,0.35)
(2.25722222222222,0.35)
(2.25777777777778,0.35)
(2.25888888888889,0.35)
(2.25944444444444,0.35)
(2.26055555555556,0.35)
(2.26111111111111,0.35)
(2.26222222222222,0.35)
(2.26277777777778,0.35)
(2.26388888888889,0.35)
(2.26444444444444,0.35)
(2.26555555555556,0.35)
(2.26611111111111,0.35)
(2.26722222222222,0.35)
(2.26777777777778,0.35)
(2.26888888888889,0.35)
(2.26944444444444,0.35)
(2.27055555555556,0.35)
(2.27111111111111,0.35)
(2.27222222222222,0.35)
(2.27277777777778,0.35)
(2.27388888888889,0.35)
(2.27444444444444,0.35)
(2.27555555555556,0.35)
(2.27611111111111,0.35)
(2.27722222222222,0.35)
(2.27777777777778,0.35)
(2.27888888888889,0.35)
(2.27944444444444,0.35)
(2.28055555555556,0.35)
(2.28111111111111,0.35)
(2.28222222222222,0.35)
(2.28277777777778,0.35)
(2.28388888888889,0.35)
(2.28444444444444,0.35)
(2.28555555555556,0.35)
(2.28611111111111,0.35)
(2.28722222222222,0.35)
(2.28777777777778,0.35)
(2.28888888888889,0.35)
(2.28944444444444,0.35)
(2.29055555555556,0.35)
(2.29111111111111,0.35)
(2.29222222222222,0.35)
(2.29277777777778,0.35)
(2.29388888888889,0.35)
(2.29444444444444,0.35)
(2.29555555555556,0.35)
(2.29611111111111,0.35)
(2.29722222222222,0.35)
(2.29777777777778,0.35)
(2.29888888888889,0.35)
(2.29944444444444,0.35)
(2.30055555555556,0.35)
(2.30111111111111,0.35)
(2.30222222222222,0.35)
(2.30277777777778,0.35)
(2.30388888888889,0.35)
(2.30444444444444,0.35)
(2.30555555555556,0.35)
(2.30611111111111,0.35)
(2.30722222222222,0.35)
(2.30777777777778,0.35)
(2.30888888888889,0.35)
(2.30944444444444,0.35)
(2.31055555555556,0.35)
(2.31111111111111,0.35)
(2.31222222222222,0.35)
(2.31277777777778,0.35)
(2.31388888888889,0.35)
(2.31444444444444,0.35)
(2.31555555555556,0.35)
(2.31611111111111,0.35)
(2.31722222222222,0.35)
(2.31777777777778,0.35)
(2.31888888888889,0.35)
(2.31944444444444,0.35)
(2.32055555555556,0.35)
(2.32111111111111,0.35)
(2.32222222222222,0.35)
(2.32277777777778,0.35)
(2.32388888888889,0.35)
(2.32444444444444,0.35)
(2.32555555555556,0.35)
(2.32611111111111,0.35)
(2.32722222222222,0.35)
(2.32777777777778,0.35)
(2.32888888888889,0.35)
(2.32944444444444,0.35)
(2.33055555555556,0.35)
(2.33111111111111,0.35)
(2.33222222222222,0.35)
(2.33277777777778,0.35)
(2.33388888888889,0.35)
(2.33444444444444,0.35)
(2.33555555555556,0.35)
(2.33611111111111,0.35)
(2.33722222222222,0.35)
(2.33777777777778,0.35)
(2.33888888888889,0.35)
(2.33944444444444,0.35)
(2.34055555555556,0.35)
(2.34111111111111,0.35)
(2.34222222222222,0.35)
(2.34277777777778,0.35)
(2.34388888888889,0.35)
(2.34444444444444,0.35)
(2.34555555555556,0.35)
(2.34611111111111,0.35)
(2.34722222222222,0.35)
(2.34777777777778,0.35)
(2.34888888888889,0.35)
(2.34944444444444,0.35)
(2.35055555555556,0.35)
(2.35111111111111,0.35)
(2.35222222222222,0.35)
(2.35277777777778,0.35)
(2.35388888888889,0.35)
(2.35444444444444,0.35)
(2.35555555555556,0.35)
(2.35611111111111,0.35)
(2.35722222222222,0.35)
(2.35777777777778,0.35)
(2.35888888888889,0.35)
(2.35944444444444,0.35)
(2.36055555555556,0.35)
(2.36111111111111,0.35)
(2.36222222222222,0.35)
(2.36277777777778,0.35)
(2.36388888888889,0.35)
(2.36444444444444,0.35)
(2.36555555555556,0.35)
(2.36611111111111,0.35)
(2.36722222222222,0.35)
(2.36777777777778,0.35)
(2.36888888888889,0.35)
(2.36944444444444,0.35)
(2.37055555555556,0.35)
(2.37111111111111,0.35)
(2.37222222222222,0.35)
(2.37277777777778,0.35)
(2.37388888888889,0.35)
(2.37444444444444,0.35)
(2.37555555555556,0.35)
(2.37611111111111,0.35)
(2.37722222222222,0.35)
(2.37777777777778,0.35)
(2.37888888888889,0.35)
(2.37944444444444,0.35)
(2.38055555555556,0.35)
(2.38111111111111,0.35)
(2.38222222222222,0.35)
(2.38277777777778,0.35)
(2.38388888888889,0.35)
(2.38444444444444,0.35)
(2.38555555555556,0.35)
(2.38611111111111,0.35)
(2.38722222222222,0.35)
(2.38777777777778,0.35)
(2.38888888888889,0.35)
(2.38944444444444,0.35)
(2.39055555555556,0.35)
(2.39111111111111,0.35)
(2.39222222222222,0.35)
(2.39277777777778,0.35)
(2.39388888888889,0.35)
(2.39444444444444,0.35)
(2.39555555555556,0.35)
(2.39611111111111,0.35)
(2.39722222222222,0.35)
(2.39777777777778,0.35)
(2.39888888888889,0.35)
(2.39944444444444,0.35)
(2.40055555555556,0.35)
(2.40111111111111,0.35)
(2.40222222222222,0.35)
(2.40277777777778,0.35)
(2.40388888888889,0.35)
(2.40444444444444,0.35)
(2.40555555555556,0.35)
(2.40611111111111,0.35)
(2.40722222222222,0.35)
(2.40777777777778,0.35)
(2.40888888888889,0.35)
(2.40944444444444,0.35)
(2.41055555555556,0.35)
(2.41111111111111,0.35)
(2.41222222222222,0.35)
(2.41277777777778,0.35)
(2.41388888888889,0.35)
(2.41444444444444,0.35)
(2.41555555555556,0.35)
(2.41611111111111,0.35)
(2.41722222222222,0.35)
(2.41777777777778,0.35)
(2.41888888888889,0.35)
(2.41944444444444,0.35)
(2.42055555555556,0.35)
(2.42111111111111,0.35)
(2.42222222222222,0.35)
(2.42277777777778,0.35)
(2.42388888888889,0.35)
(2.42444444444444,0.35)
(2.42555555555556,0.35)
(2.42611111111111,0.35)
(2.42722222222222,0.35)
(2.42777777777778,0.35)
(2.42888888888889,0.35)
(2.42944444444444,0.35)
(2.43055555555556,0.35)
(2.43111111111111,0.35)
(2.43222222222222,0.35)
(2.43277777777778,0.35)
(2.43388888888889,0.35)
(2.43444444444444,0.35)
(2.43555555555556,0.35)
(2.43611111111111,0.35)
(2.43722222222222,0.35)
(2.43777777777778,0.35)
(2.43888888888889,0.35)
(2.43944444444444,0.35)
(2.44055555555556,0.35)
(2.44111111111111,0.35)
(2.44222222222222,0.35)
(2.44277777777778,0.35)
(2.44388888888889,0.35)
(2.44444444444444,0.35)
(2.44555555555556,0.35)
(2.44611111111111,0.35)
(2.44722222222222,0.35)
(2.44777777777778,0.35)
(2.44888888888889,0.35)
(2.44944444444444,0.35)
(2.45055555555556,0.35)
(2.45111111111111,0.35)
(2.45222222222222,0.35)
(2.45277777777778,0.35)
(2.45388888888889,0.35)
(2.45444444444444,0.35)
(2.45555555555556,0.35)
(2.45611111111111,0.35)
(2.45722222222222,0.35)
(2.45777777777778,0.35)
(2.45888888888889,0.35)
(2.45944444444444,0.35)
(2.46055555555556,0.35)
(2.46111111111111,0.35)
(2.46222222222222,0.35)
(2.46277777777778,0.35)
(2.46388888888889,0.35)
(2.46444444444444,0.35)
(2.46555555555556,0.35)
(2.46611111111111,0.35)
(2.46722222222222,0.35)
(2.46777777777778,0.35)
(2.46888888888889,0.35)
(2.46944444444444,0.35)
(2.47055555555556,0.35)
(2.47111111111111,0.35)
(2.47222222222222,0.35)
(2.47277777777778,0.35)
(2.47388888888889,0.35)
(2.47444444444444,0.35)
(2.47555555555556,0.35)
(2.47611111111111,0.35)
(2.47722222222222,0.35)
(2.47777777777778,0.35)
(2.47888888888889,0.35)
(2.47944444444444,0.35)
(2.48055555555556,0.35)
(2.48111111111111,0.35)
(2.48222222222222,0.35)
(2.48277777777778,0.35)
(2.48388888888889,0.35)
(2.48444444444444,0.35)
(2.48555555555556,0.35)
(2.48611111111111,0.35)
(2.48722222222222,0.35)
(2.48777777777778,0.35)
(2.48888888888889,0.35)
(2.48944444444444,0.35)
(2.49055555555556,0.35)
(2.49111111111111,0.35)
(2.49222222222222,0.35)
(2.49277777777778,0.35)
(2.49388888888889,0.35)
(2.49444444444444,0.35)
(2.49555555555556,0.35)
(2.49611111111111,0.35)
(2.49722222222222,0.35)
(2.49777777777778,0.35)
(2.49888888888889,0.35)
(2.49944444444444,0.35)
(2.50055555555556,0.21)
(2.50111111111111,0.21)
(2.50222222222222,0.21)
(2.50277777777778,0.21)
(2.50388888888889,0.21)
(2.50444444444444,0.21)
(2.50555555555556,0.21)
(2.50611111111111,0.21)
(2.50722222222222,0.21)
(2.50777777777778,0.21)
(2.50888888888889,0.21)
(2.50944444444444,0.21)
(2.51055555555556,0.21)
(2.51111111111111,0.21)
(2.51222222222222,0.21)
(2.51277777777778,0.21)
(2.51388888888889,0.21)
(2.51444444444444,0.21)
(2.51555555555556,0.21)
(2.51611111111111,0.21)
(2.51722222222222,0.21)
(2.51777777777778,0.21)
(2.51888888888889,0.21)
(2.51944444444444,0.21)
(2.52055555555556,0.21)
(2.52111111111111,0.21)
(2.52222222222222,0.21)
(2.52277777777778,0.21)
(2.52388888888889,0.21)
(2.52444444444444,0.21)
(2.52555555555556,0.21)
(2.52611111111111,0.21)
(2.52722222222222,0.21)
(2.52777777777778,0.21)
(2.52888888888889,0.21)
(2.52944444444444,0.21)
(2.53055555555556,0.21)
(2.53111111111111,0.21)
(2.53222222222222,0.21)
(2.53277777777778,0.21)
(2.53388888888889,0.21)
(2.53444444444444,0.21)
(2.53555555555556,0.21)
(2.53611111111111,0.21)
(2.53722222222222,0.21)
(2.53777777777778,0.21)
(2.53888888888889,0.21)
(2.53944444444444,0.21)
(2.54055555555556,0.21)
(2.54111111111111,0.21)
(2.54222222222222,0.21)
(2.54277777777778,0.21)
(2.54388888888889,0.21)
(2.54444444444444,0.21)
(2.54555555555556,0.21)
(2.54611111111111,0.21)
(2.54722222222222,0.21)
(2.54777777777778,0.21)
(2.54888888888889,0.21)
(2.54944444444444,0.21)
(2.55055555555556,0.21)
(2.55111111111111,0.21)
(2.55222222222222,0.21)
(2.55277777777778,0.21)
(2.55388888888889,0.21)
(2.55444444444444,0.21)
(2.55555555555556,0.21)
(2.55611111111111,0.21)
(2.55722222222222,0.21)
(2.55777777777778,0.21)
(2.55888888888889,0.21)
(2.55944444444444,0.21)
(2.56055555555556,0.21)
(2.56111111111111,0.21)
(2.56222222222222,0.21)
(2.56277777777778,0.21)
(2.56388888888889,0.21)
(2.56444444444444,0.21)
(2.56555555555556,0.21)
(2.56611111111111,0.21)
(2.56722222222222,0.21)
(2.56777777777778,0.21)
(2.56888888888889,0.21)
(2.56944444444444,0.21)
(2.57055555555556,0.21)
(2.57111111111111,0.21)
(2.57222222222222,0.21)
(2.57277777777778,0.21)
(2.57388888888889,0.21)
(2.57444444444444,0.21)
(2.57555555555556,0.21)
(2.57611111111111,0.21)
(2.57722222222222,0.21)
(2.57777777777778,0.21)
(2.57888888888889,0.21)
(2.57944444444444,0.21)
(2.58055555555556,0.21)
(2.58111111111111,0.21)
(2.58222222222222,0.21)
(2.58277777777778,0.21)
(2.58388888888889,0.21)
(2.58444444444444,0.21)
(2.58555555555556,0.21)
(2.58611111111111,0.21)
(2.58722222222222,0.21)
(2.58777777777778,0.21)
(2.58888888888889,0.21)
(2.58944444444444,0.21)
(2.59055555555556,0.21)
(2.59111111111111,0.21)
(2.59222222222222,0.21)
(2.59277777777778,0.21)
(2.59388888888889,0.21)
(2.59444444444444,0.21)
(2.59555555555556,0.21)
(2.59611111111111,0.21)
(2.59722222222222,0.21)
(2.59777777777778,0.21)
(2.59888888888889,0.21)
(2.59944444444444,0.21)
(2.60055555555556,0.21)
(2.60111111111111,0.21)
(2.60222222222222,0.21)
(2.60277777777778,0.21)
(2.60388888888889,0.21)
(2.60444444444444,0.21)
(2.60555555555556,0.21)
(2.60611111111111,0.21)
(2.60722222222222,0.21)
(2.60777777777778,0.21)
(2.60888888888889,0.21)
(2.60944444444444,0.21)
(2.61055555555556,0.21)
(2.61111111111111,0.21)
(2.61222222222222,0.21)
(2.61277777777778,0.21)
(2.61388888888889,0.21)
(2.61444444444444,0.21)
(2.61555555555556,0.21)
(2.61611111111111,0.21)
(2.61722222222222,0.21)
(2.61777777777778,0.21)
(2.61888888888889,0.21)
(2.61944444444444,0.21)
(2.62055555555556,0.21)
(2.62111111111111,0.21)
(2.62222222222222,0.21)
(2.62277777777778,0.21)
(2.62388888888889,0.21)
(2.62444444444444,0.21)
(2.62555555555556,0.21)
(2.62611111111111,0.21)
(2.62722222222222,0.21)
(2.62777777777778,0.21)
(2.62888888888889,0.21)
(2.62944444444444,0.21)
(2.63055555555556,0.21)
(2.63111111111111,0.21)
(2.63222222222222,0.21)
(2.63277777777778,0.21)
(2.63388888888889,0.21)
(2.63444444444444,0.21)
(2.63555555555556,0.21)
(2.63611111111111,0.21)
(2.63722222222222,0.21)
(2.63777777777778,0.21)
(2.63888888888889,0.21)
(2.63944444444444,0.21)
(2.64055555555556,0.21)
(2.64111111111111,0.21)
(2.64222222222222,0.21)
(2.64277777777778,0.21)
(2.64388888888889,0.21)
(2.64444444444444,0.21)
(2.64555555555556,0.21)
(2.64611111111111,0.21)
(2.64722222222222,0.21)
(2.64777777777778,0.21)
(2.64888888888889,0.21)
(2.64944444444444,0.21)
(2.65055555555556,0.21)
(2.65111111111111,0.21)
(2.65222222222222,0.21)
(2.65277777777778,0.21)
(2.65388888888889,0.21)
(2.65444444444444,0.21)
(2.65555555555556,0.21)
(2.65611111111111,0.21)
(2.65722222222222,0.21)
(2.65777777777778,0.21)
(2.65888888888889,0.21)
(2.65944444444444,0.21)
(2.66055555555556,0.21)
(2.66111111111111,0.21)
(2.66222222222222,0.21)
(2.66277777777778,0.21)
(2.66388888888889,0.21)
(2.66444444444444,0.21)
(2.66555555555556,0.21)
(2.66611111111111,0.21)
(2.66722222222222,0.21)
(2.66777777777778,0.21)
(2.66888888888889,0.21)
(2.66944444444444,0.21)
(2.67055555555556,0.21)
(2.67111111111111,0.21)
(2.67222222222222,0.21)
(2.67277777777778,0.21)
(2.67388888888889,0.21)
(2.67444444444444,0.21)
(2.67555555555556,0.21)
(2.67611111111111,0.21)
(2.67722222222222,0.21)
(2.67777777777778,0.21)
(2.67888888888889,0.21)
(2.67944444444444,0.21)
(2.68055555555556,0.21)
(2.68111111111111,0.21)
(2.68222222222222,0.21)
(2.68277777777778,0.21)
(2.68388888888889,0.21)
(2.68444444444444,0.21)
(2.68555555555556,0.21)
(2.68611111111111,0.21)
(2.68722222222222,0.21)
(2.68777777777778,0.21)
(2.68888888888889,0.21)
(2.68944444444444,0.21)
(2.69055555555556,0.21)
(2.69111111111111,0.21)
(2.69222222222222,0.21)
(2.69277777777778,0.21)
(2.69388888888889,0.21)
(2.69444444444444,0.21)
(2.69555555555556,0.21)
(2.69611111111111,0.21)
(2.69722222222222,0.21)
(2.69777777777778,0.21)
(2.69888888888889,0.21)
(2.69944444444444,0.21)
(2.70055555555556,0.21)
(2.70111111111111,0.21)
(2.70222222222222,0.21)
(2.70277777777778,0.21)
(2.70388888888889,0.21)
(2.70444444444444,0.21)
(2.70555555555556,0.21)
(2.70611111111111,0.21)
(2.70722222222222,0.21)
(2.70777777777778,0.21)
(2.70888888888889,0.21)
(2.70944444444444,0.21)
(2.71055555555556,0.21)
(2.71111111111111,0.21)
(2.71222222222222,0.21)
(2.71277777777778,0.21)
(2.71388888888889,0.21)
(2.71444444444444,0.21)
(2.71555555555556,0.21)
(2.71611111111111,0.21)
(2.71722222222222,0.21)
(2.71777777777778,0.21)
(2.71888888888889,0.21)
(2.71944444444444,0.21)
(2.72055555555556,0.21)
(2.72111111111111,0.21)
(2.72222222222222,0.21)
(2.72277777777778,0.21)
(2.72388888888889,0.21)
(2.72444444444444,0.21)
(2.72555555555556,0.21)
(2.72611111111111,0.21)
(2.72722222222222,0.21)
(2.72777777777778,0.21)
(2.72888888888889,0.21)
(2.72944444444444,0.21)
(2.73055555555556,0.21)
(2.73111111111111,0.21)
(2.73222222222222,0.21)
(2.73277777777778,0.21)
(2.73388888888889,0.21)
(2.73444444444444,0.21)
(2.73555555555556,0.21)
(2.73611111111111,0.21)
(2.73722222222222,0.21)
(2.73777777777778,0.21)
(2.73888888888889,0.21)
(2.73944444444444,0.21)
(2.74055555555556,0.21)
(2.74111111111111,0.21)
(2.74222222222222,0.21)
(2.74277777777778,0.21)
(2.74388888888889,0.21)
(2.74444444444444,0.21)
(2.74555555555556,0.21)
(2.74611111111111,0.21)
(2.74722222222222,0.21)
(2.74777777777778,0.21)
(2.74888888888889,0.21)
(2.74944444444444,0.21)
(2.75055555555556,0.267)
(2.75111111111111,0.267)
(2.75222222222222,0.267)
(2.75277777777778,0.267)
(2.75388888888889,0.267)
(2.75444444444444,0.267)
(2.75555555555556,0.267)
(2.75611111111111,0.267)
(2.75722222222222,0.267)
(2.75777777777778,0.267)
(2.75888888888889,0.267)
(2.75944444444444,0.267)
(2.76055555555556,0.267)
(2.76111111111111,0.267)
(2.76222222222222,0.267)
(2.76277777777778,0.267)
(2.76388888888889,0.267)
(2.76444444444444,0.267)
(2.76555555555556,0.267)
(2.76611111111111,0.267)
(2.76722222222222,0.267)
(2.76777777777778,0.267)
(2.76888888888889,0.267)
(2.76944444444444,0.267)
(2.77055555555556,0.267)
(2.77111111111111,0.267)
(2.77222222222222,0.267)
(2.77277777777778,0.267)
(2.77388888888889,0.267)
(2.77444444444444,0.267)
(2.77555555555556,0.267)
(2.77611111111111,0.267)
(2.77722222222222,0.267)
(2.77777777777778,0.267)
(2.77888888888889,0.267)
(2.77944444444444,0.267)
(2.78055555555556,0.267)
(2.78111111111111,0.267)
(2.78222222222222,0.267)
(2.78277777777778,0.267)
(2.78388888888889,0.267)
(2.78444444444444,0.267)
(2.78555555555556,0.267)
(2.78611111111111,0.267)
(2.78722222222222,0.267)
(2.78777777777778,0.267)
(2.78888888888889,0.267)
(2.78944444444444,0.267)
(2.79055555555556,0.267)
(2.79111111111111,0.267)
(2.79222222222222,0.267)
(2.79277777777778,0.267)
(2.79388888888889,0.267)
(2.79444444444444,0.267)
(2.79555555555556,0.267)
(2.79611111111111,0.267)
(2.79722222222222,0.267)
(2.79777777777778,0.267)
(2.79888888888889,0.267)
(2.79944444444444,0.267)
(2.80055555555556,0.267)
(2.80111111111111,0.267)
(2.80222222222222,0.267)
(2.80277777777778,0.267)
(2.80388888888889,0.267)
(2.80444444444444,0.267)
(2.80555555555556,0.267)
(2.80611111111111,0.267)
(2.80722222222222,0.267)
(2.80777777777778,0.267)
(2.80888888888889,0.267)
(2.80944444444444,0.267)
(2.81055555555556,0.267)
(2.81111111111111,0.267)
(2.81222222222222,0.267)
(2.81277777777778,0.267)
(2.81388888888889,0.267)
(2.81444444444444,0.267)
(2.81555555555556,0.267)
(2.81611111111111,0.267)
(2.81722222222222,0.267)
(2.81777777777778,0.267)
(2.81888888888889,0.267)
(2.81944444444444,0.267)
(2.82055555555556,0.267)
(2.82111111111111,0.267)
(2.82222222222222,0.267)
(2.82277777777778,0.267)
(2.82388888888889,0.267)
(2.82444444444444,0.267)
(2.82555555555556,0.267)
(2.82611111111111,0.267)
(2.82722222222222,0.267)
(2.82777777777778,0.267)
(2.82888888888889,0.267)
(2.82944444444444,0.267)
(2.83055555555556,0.267)
(2.83111111111111,0.267)
(2.83222222222222,0.267)
(2.83277777777778,0.267)
(2.83388888888889,0.267)
(2.83444444444444,0.267)
(2.83555555555556,0.267)
(2.83611111111111,0.267)
(2.83722222222222,0.267)
(2.83777777777778,0.267)
(2.83888888888889,0.267)
(2.83944444444444,0.267)
(2.84055555555556,0.267)
(2.84111111111111,0.267)
(2.84222222222222,0.267)
(2.84277777777778,0.267)
(2.84388888888889,0.267)
(2.84444444444444,0.267)
(2.84555555555556,0.267)
(2.84611111111111,0.267)
(2.84722222222222,0.267)
(2.84777777777778,0.267)
(2.84888888888889,0.267)
(2.84944444444444,0.267)
(2.85055555555556,0.267)
(2.85111111111111,0.267)
(2.85222222222222,0.267)
(2.85277777777778,0.267)
(2.85388888888889,0.267)
(2.85444444444444,0.267)
(2.85555555555556,0.267)
(2.85611111111111,0.267)
(2.85722222222222,0.267)
(2.85777777777778,0.267)
(2.85888888888889,0.267)
(2.85944444444444,0.267)
(2.86055555555556,0.267)
(2.86111111111111,0.267)
(2.86222222222222,0.267)
(2.86277777777778,0.267)
(2.86388888888889,0.267)
(2.86444444444444,0.267)
(2.86555555555556,0.267)
(2.86611111111111,0.267)
(2.86722222222222,0.267)
(2.86777777777778,0.267)
(2.86888888888889,0.267)
(2.86944444444444,0.267)
(2.87055555555556,0.267)
(2.87111111111111,0.267)
(2.87222222222222,0.267)
(2.87277777777778,0.267)
(2.87388888888889,0.267)
(2.87444444444444,0.267)
(2.87555555555556,0.267)
(2.87611111111111,0.267)
(2.87722222222222,0.267)
(2.87777777777778,0.267)
(2.87888888888889,0.267)
(2.87944444444444,0.267)
(2.88055555555556,0.267)
(2.88111111111111,0.267)
(2.88222222222222,0.267)
(2.88277777777778,0.267)
(2.88388888888889,0.267)
(2.88444444444444,0.267)
(2.88555555555556,0.267)
(2.88611111111111,0.267)
(2.88722222222222,0.267)
(2.88777777777778,0.267)
(2.88888888888889,0.267)
(2.88944444444444,0.267)
(2.89055555555556,0.267)
(2.89111111111111,0.267)
(2.89222222222222,0.267)
(2.89277777777778,0.267)
(2.89388888888889,0.267)
(2.89444444444444,0.267)
(2.89555555555556,0.267)
(2.89611111111111,0.267)
(2.89722222222222,0.267)
(2.89777777777778,0.267)
(2.89888888888889,0.267)
(2.89944444444444,0.267)
(2.90055555555556,0.267)
(2.90111111111111,0.267)
(2.90222222222222,0.267)
(2.90277777777778,0.267)
(2.90388888888889,0.267)
(2.90444444444444,0.267)
(2.90555555555556,0.267)
(2.90611111111111,0.267)
(2.90722222222222,0.267)
(2.90777777777778,0.267)
(2.90888888888889,0.267)
(2.90944444444444,0.267)
(2.91055555555556,0.267)
(2.91111111111111,0.267)
(2.91222222222222,0.267)
(2.91277777777778,0.267)
(2.91388888888889,0.267)
(2.91444444444444,0.267)
(2.91555555555556,0.267)
(2.91611111111111,0.267)
(2.91722222222222,0.267)
(2.91777777777778,0.267)
(2.91888888888889,0.267)
(2.91944444444444,0.267)
(2.92055555555556,0.267)
(2.92111111111111,0.267)
(2.92222222222222,0.267)
(2.92277777777778,0.267)
(2.92388888888889,0.267)
(2.92444444444444,0.267)
(2.92555555555556,0.267)
(2.92611111111111,0.267)
(2.92722222222222,0.267)
(2.92777777777778,0.267)
(2.92888888888889,0.267)
(2.92944444444444,0.267)
(2.93055555555556,0.267)
(2.93111111111111,0.267)
(2.93222222222222,0.267)
(2.93277777777778,0.267)
(2.93388888888889,0.267)
(2.93444444444444,0.267)
(2.93555555555556,0.267)
(2.93611111111111,0.267)
(2.93722222222222,0.267)
(2.93777777777778,0.267)
(2.93888888888889,0.267)
(2.93944444444444,0.267)
(2.94055555555556,0.267)
(2.94111111111111,0.267)
(2.94222222222222,0.267)
(2.94277777777778,0.267)
(2.94388888888889,0.267)
(2.94444444444444,0.267)
(2.94555555555556,0.267)
(2.94611111111111,0.267)
(2.94722222222222,0.267)
(2.94777777777778,0.267)
(2.94888888888889,0.267)
(2.94944444444444,0.267)
(2.95055555555556,0.267)
(2.95111111111111,0.267)
(2.95222222222222,0.267)
(2.95277777777778,0.267)
(2.95388888888889,0.267)
(2.95444444444444,0.267)
(2.95555555555556,0.267)
(2.95611111111111,0.267)
(2.95722222222222,0.267)
(2.95777777777778,0.267)
(2.95888888888889,0.267)
(2.95944444444444,0.267)
(2.96055555555556,0.267)
(2.96111111111111,0.267)
(2.96222222222222,0.267)
(2.96277777777778,0.267)
(2.96388888888889,0.267)
(2.96444444444444,0.267)
(2.96555555555556,0.267)
(2.96611111111111,0.267)
(2.96722222222222,0.267)
(2.96777777777778,0.267)
(2.96888888888889,0.267)
(2.96944444444444,0.267)
(2.97055555555556,0.267)
(2.97111111111111,0.267)
(2.97222222222222,0.267)
(2.97277777777778,0.267)
(2.97388888888889,0.267)
(2.97444444444444,0.267)
(2.97555555555556,0.267)
(2.97611111111111,0.267)
(2.97722222222222,0.267)
(2.97777777777778,0.267)
(2.97888888888889,0.267)
(2.97944444444444,0.267)
(2.98055555555556,0.267)
(2.98111111111111,0.267)
(2.98222222222222,0.267)
(2.98277777777778,0.267)
(2.98388888888889,0.267)
(2.98444444444444,0.267)
(2.98555555555556,0.267)
(2.98611111111111,0.267)
(2.98722222222222,0.267)
(2.98777777777778,0.267)
(2.98888888888889,0.267)
(2.98944444444444,0.267)
(2.99055555555556,0.267)
(2.99111111111111,0.267)
(2.99222222222222,0.267)
(2.99277777777778,0.267)
(2.99388888888889,0.267)
(2.99444444444444,0.267)
(2.99555555555556,0.267)
(2.99611111111111,0.267)
(2.99722222222222,0.267)
(2.99777777777778,0.267)
(2.99888888888889,0.267)
(2.99944444444444,0.267)

};
\addlegendentry{Sim. 3 PEAs}
\addlegendentry{Opt. 3 PEAs}

\addlegendentry{Sim. 10 PEAs \:}
\addlegendentry{Opt. 10 PEAs}

%Spy Point 
%(2.11222222222222,0.035161251)


\coordinate (spypoint1) at (axis cs: 2.11,0.031);
\coordinate (magnifyglass1) at (axis cs:2.3,0.12);
\node[anchor=center, fill=white] at (axis cs:2.3,0.173) {\textcolor{black!100}{\scriptsize Underestimation}};

\end{axis}
\spy [black, size=.6cm] on (spypoint1) in node[fill=white] at (magnifyglass1);

\end{tikzpicture}


==> Figures/Simulation_3_AEM.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=6, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={,},
        legend style={
            at={(0,0)},
            anchor=south west,
            nodes={inner sep=0.5pt},
            font=\small, % Hier die Schriftgröße anpassen
        },
        height=5cm, 
        width=7cm,
        xmin=0, xmax=3,
        xtick={0, 0.5, 1, 1.5, 2, 2.5, 3}, % Alle 15 Minuten
        minor x tick num=1,
        minor y tick num=1,
        ymin=0, ymax=0.15, 
        xlabel={Time (h)},
        ylabel={Production (kg/h)},
        ylabel style={yshift=-5pt},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed, 
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
            scaled x ticks=false
        },
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        },
    ]

%Production Quantity 
\addplot[mark=,color=red, thick] plot coordinates {
(0,0.126007731)
(0.000555555555555556,0.13068738)
(0.00111111111111111,0.13314582)
(0.00166666666666667,0.134298228)
(0.00222222222222222,0.13470672)
(0.00277777777777778,0.134841264)
(0.00333333333333333,0.134843712)
(0.00388888888888889,0.1347969)
(0.00444444444444444,0.134741931)
(0.005,0.134679951)
(0.00555555555555556,0.134627916)
(0.00611111111111111,0.134579682)
(0.00666666666666667,0.134540151)
(0.00722222222222222,0.13450671)
(0.00777777777777778,0.13447542)
(0.00833333333333333,0.1344516)
(0.00888888888888889,0.134429946)
(0.00944444444444444,0.13441353)
(0.01,0.13439838)
(0.0105555555555556,0.134386158)
(0.0111111111111111,0.134375319)
(0.0116666666666667,0.13436703)
(0.0122222222222222,0.134360064)
(0.0127777777777778,0.13435371)
(0.0133333333333333,0.134348799)
(0.0138888888888889,0.13434435)
(0.0144444444444444,0.134341008)
(0.015,0.134338014)
(0.0155555555555556,0.134335701)
(0.0161111111111111,0.134333565)
(0.0166666666666667,0.13433196)
(0.0172222222222222,0.134330628)
(0.0177777777777778,0.13432944)
(0.0183333333333333,0.13432851)
(0.0188888888888889,0.1343277)
(0.0194444444444444,0.134327061)
(0.02,0.1343265)
(0.0205555555555556,0.13432608)
(0.0211111111111111,0.13432569)
(0.0216666666666667,0.13432539)
(0.0222222222222222,0.134325129)
(0.0227777777777778,0.134324916)
(0.0233333333333333,0.13432476)
(0.0238888888888889,0.134324604)
(0.0244444444444444,0.134324481)
(0.025,0.134324391)
(0.0255555555555556,0.13432431)
(0.0261111111111111,0.134324235)
(0.0266666666666667,0.13432419)
(0.0272222222222222,0.13432413)
(0.0277777777777778,0.1343241)
(0.0283333333333333,0.134324079)
(0.0288888888888889,0.13432404)
(0.0294444444444444,0.134324022)
(0.03,0.13432401)
(0.0305555555555556,0.134323989)
(0.0311111111111111,0.13432398)
(0.0316666666666667,0.134323965)
(0.0322222222222222,0.13432395)
(0.0327777777777778,0.134323944)
(0.0333333333333333,0.134323944)
(0.0338888888888889,0.134323944)
(0.0344444444444444,0.134323944)
(0.035,0.134323932)
(0.0355555555555556,0.134323932)
(0.0361111111111111,0.134323932)
(0.0366666666666667,0.134323932)
(0.0372222222222222,0.13432392)
(0.0377777777777778,0.13432392)
(0.0383333333333333,0.13432392)
(0.0388888888888889,0.13432392)
(0.0394444444444444,0.13432392)
(0.04,0.13432392)
(0.0405555555555556,0.13432392)
(0.0411111111111111,0.13432392)
(0.0416666666666667,0.13432392)
(0.0422222222222222,0.13432392)
(0.0427777777777778,0.13432392)
(0.0433333333333333,0.13432392)
(0.0438888888888889,0.13432392)
(0.0444444444444444,0.13432392)
(0.045,0.13432392)
(0.0455555555555556,0.13432392)
(0.0461111111111111,0.13432392)
(0.0466666666666667,0.13432392)
(0.0472222222222222,0.13432392)
(0.0477777777777778,0.13432392)
(0.0483333333333333,0.13432392)
(0.0488888888888889,0.13432392)
(0.0494444444444444,0.13432392)
(0.05,0.13432392)
(0.0505555555555556,0.13432392)
(0.0511111111111111,0.13432392)
(0.0516666666666667,0.13432392)
(0.0522222222222222,0.13432392)
(0.0527777777777778,0.13432392)
(0.0533333333333333,0.13432392)
(0.0538888888888889,0.13432392)
(0.0544444444444444,0.13432392)
(0.055,0.13432392)
(0.0555555555555556,0.13432392)
(0.0561111111111111,0.13432392)
(0.0566666666666667,0.13432392)
(0.0572222222222222,0.13432392)
(0.0577777777777778,0.13432392)
(0.0583333333333333,0.13432392)
(0.0588888888888889,0.13432392)
(0.0594444444444444,0.13432392)
(0.06,0.13432392)
(0.0605555555555556,0.13432392)
(0.0611111111111111,0.13432392)
(0.0616666666666667,0.13432392)
(0.0622222222222222,0.13432392)
(0.0627777777777778,0.13432392)
(0.0633333333333333,0.13432392)
(0.0638888888888889,0.13432392)
(0.0644444444444444,0.13432392)
(0.065,0.13432392)
(0.0655555555555556,0.13432392)
(0.0661111111111111,0.13432392)
(0.0666666666666667,0.13432392)
(0.0672222222222222,0.13432392)
(0.0677777777777778,0.13432392)
(0.0683333333333333,0.13432392)
(0.0688888888888889,0.13432392)
(0.0694444444444444,0.13432392)
(0.07,0.13432392)
(0.0705555555555556,0.13432392)
(0.0711111111111111,0.13432392)
(0.0716666666666667,0.13432392)
(0.0722222222222222,0.13432392)
(0.0727777777777778,0.13432392)
(0.0733333333333333,0.13432392)
(0.0738888888888889,0.13432392)
(0.0744444444444444,0.13432392)
(0.075,0.13432392)
(0.0755555555555556,0.13432392)
(0.0761111111111111,0.13432392)
(0.0766666666666667,0.13432392)
(0.0772222222222222,0.13432392)
(0.0777777777777778,0.13432392)
(0.0783333333333333,0.13432392)
(0.0788888888888889,0.13432392)
(0.0794444444444444,0.13432392)
(0.08,0.13432392)
(0.0805555555555556,0.13432392)
(0.0811111111111111,0.13432392)
(0.0816666666666667,0.13432392)
(0.0822222222222222,0.13432392)
(0.0827777777777778,0.13432392)
(0.0833333333333333,0.13432392)
(0.0838888888888889,0.13432392)
(0.0844444444444444,0.13432392)
(0.085,0.13432392)
(0.0855555555555556,0.13432392)
(0.0861111111111111,0.13432392)
(0.0866666666666667,0.13432392)
(0.0872222222222222,0.13432392)
(0.0877777777777778,0.13432392)
(0.0883333333333333,0.13432392)
(0.0888888888888889,0.13432392)
(0.0894444444444444,0.13432392)
(0.09,0.13432392)
(0.0905555555555556,0.13432392)
(0.0911111111111111,0.13432392)
(0.0916666666666667,0.13432392)
(0.0922222222222222,0.13432392)
(0.0927777777777778,0.13432392)
(0.0933333333333333,0.13432392)
(0.0938888888888889,0.13432392)
(0.0944444444444444,0.13432392)
(0.095,0.13432392)
(0.0955555555555556,0.13432392)
(0.0961111111111111,0.13432392)
(0.0966666666666667,0.13432392)
(0.0972222222222222,0.13432392)
(0.0977777777777778,0.13432392)
(0.0983333333333333,0.13432392)
(0.0988888888888889,0.13432392)
(0.0994444444444444,0.13432392)
(0.1,0.13432392)
(0.100555555555556,0.13432392)
(0.101111111111111,0.13432392)
(0.101666666666667,0.13432392)
(0.102222222222222,0.13432392)
(0.102777777777778,0.13432392)
(0.103333333333333,0.13432392)
(0.103888888888889,0.13432392)
(0.104444444444444,0.13432392)
(0.105,0.13432392)
(0.105555555555556,0.13432392)
(0.106111111111111,0.13432392)
(0.106666666666667,0.13432392)
(0.107222222222222,0.13432392)
(0.107777777777778,0.13432392)
(0.108333333333333,0.13432392)
(0.108888888888889,0.13432392)
(0.109444444444444,0.13432392)
(0.11,0.13432392)
(0.110555555555556,0.13432392)
(0.111111111111111,0.13432392)
(0.111666666666667,0.13432392)
(0.112222222222222,0.13432392)
(0.112777777777778,0.13432392)
(0.113333333333333,0.13432392)
(0.113888888888889,0.13432392)
(0.114444444444444,0.13432392)
(0.115,0.13432392)
(0.115555555555556,0.13432392)
(0.116111111111111,0.13432392)
(0.116666666666667,0.13432392)
(0.117222222222222,0.13432392)
(0.117777777777778,0.13432392)
(0.118333333333333,0.13432392)
(0.118888888888889,0.13432392)
(0.119444444444444,0.13432392)
(0.12,0.13432392)
(0.120555555555556,0.13432392)
(0.121111111111111,0.13432392)
(0.121666666666667,0.13432392)
(0.122222222222222,0.13432392)
(0.122777777777778,0.13432392)
(0.123333333333333,0.13432392)
(0.123888888888889,0.13432392)
(0.124444444444444,0.13432392)
(0.125,0.13432392)
(0.125555555555556,0.13432392)
(0.126111111111111,0.13432392)
(0.126666666666667,0.13432392)
(0.127222222222222,0.13432392)
(0.127777777777778,0.13432392)
(0.128333333333333,0.13432392)
(0.128888888888889,0.13432392)
(0.129444444444444,0.13432392)
(0.13,0.13432392)
(0.130555555555556,0.13432392)
(0.131111111111111,0.13432392)
(0.131666666666667,0.13432392)
(0.132222222222222,0.13432392)
(0.132777777777778,0.13432392)
(0.133333333333333,0.13432392)
(0.133888888888889,0.13432392)
(0.134444444444444,0.13432392)
(0.135,0.13432392)
(0.135555555555556,0.13432392)
(0.136111111111111,0.13432392)
(0.136666666666667,0.13432392)
(0.137222222222222,0.13432392)
(0.137777777777778,0.13432392)
(0.138333333333333,0.13432392)
(0.138888888888889,0.13432392)
(0.139444444444444,0.13432392)
(0.14,0.13432392)
(0.140555555555556,0.13432392)
(0.141111111111111,0.13432392)
(0.141666666666667,0.13432392)
(0.142222222222222,0.13432392)
(0.142777777777778,0.13432392)
(0.143333333333333,0.13432392)
(0.143888888888889,0.13432392)
(0.144444444444444,0.13432392)
(0.145,0.13432392)
(0.145555555555556,0.13432392)
(0.146111111111111,0.13432392)
(0.146666666666667,0.13432392)
(0.147222222222222,0.13432392)
(0.147777777777778,0.13432392)
(0.148333333333333,0.13432392)
(0.148888888888889,0.13432392)
(0.149444444444444,0.13432392)
(0.15,0.13432392)
(0.150555555555556,0.13432392)
(0.151111111111111,0.13432392)
(0.151666666666667,0.13432392)
(0.152222222222222,0.13432392)
(0.152777777777778,0.13432392)
(0.153333333333333,0.13432392)
(0.153888888888889,0.13432392)
(0.154444444444444,0.13432392)
(0.155,0.13432392)
(0.155555555555556,0.13432392)
(0.156111111111111,0.13432392)
(0.156666666666667,0.13432392)
(0.157222222222222,0.13432392)
(0.157777777777778,0.13432392)
(0.158333333333333,0.13432392)
(0.158888888888889,0.13432392)
(0.159444444444444,0.13432392)
(0.16,0.13432392)
(0.160555555555556,0.13432392)
(0.161111111111111,0.13432392)
(0.161666666666667,0.13432392)
(0.162222222222222,0.13432392)
(0.162777777777778,0.13432392)
(0.163333333333333,0.13432392)
(0.163888888888889,0.13432392)
(0.164444444444444,0.13432392)
(0.165,0.13432392)
(0.165555555555556,0.13432392)
(0.166111111111111,0.13432392)
(0.166666666666667,0.13432392)
(0.167222222222222,0.13432392)
(0.167777777777778,0.13432392)
(0.168333333333333,0.13432392)
(0.168888888888889,0.13432392)
(0.169444444444444,0.13432392)
(0.17,0.13432392)
(0.170555555555556,0.13432392)
(0.171111111111111,0.13432392)
(0.171666666666667,0.13432392)
(0.172222222222222,0.13432392)
(0.172777777777778,0.13432392)
(0.173333333333333,0.13432392)
(0.173888888888889,0.13432392)
(0.174444444444444,0.13432392)
(0.175,0.13432392)
(0.175555555555556,0.13432392)
(0.176111111111111,0.13432392)
(0.176666666666667,0.13432392)
(0.177222222222222,0.13432392)
(0.177777777777778,0.13432392)
(0.178333333333333,0.13432392)
(0.178888888888889,0.13432392)
(0.179444444444444,0.13432392)
(0.18,0.13432392)
(0.180555555555556,0.13432392)
(0.181111111111111,0.13432392)
(0.181666666666667,0.13432392)
(0.182222222222222,0.13432392)
(0.182777777777778,0.13432392)
(0.183333333333333,0.13432392)
(0.183888888888889,0.13432392)
(0.184444444444444,0.13432392)
(0.185,0.13432392)
(0.185555555555556,0.13432392)
(0.186111111111111,0.13432392)
(0.186666666666667,0.13432392)
(0.187222222222222,0.13432392)
(0.187777777777778,0.13432392)
(0.188333333333333,0.13432392)
(0.188888888888889,0.13432392)
(0.189444444444444,0.13432392)
(0.19,0.13432392)
(0.190555555555556,0.13432392)
(0.191111111111111,0.13432392)
(0.191666666666667,0.13432392)
(0.192222222222222,0.13432392)
(0.192777777777778,0.13432392)
(0.193333333333333,0.13432392)
(0.193888888888889,0.13432392)
(0.194444444444444,0.13432392)
(0.195,0.13432392)
(0.195555555555556,0.13432392)
(0.196111111111111,0.13432392)
(0.196666666666667,0.13432392)
(0.197222222222222,0.13432392)
(0.197777777777778,0.13432392)
(0.198333333333333,0.13432392)
(0.198888888888889,0.13432392)
(0.199444444444444,0.13432392)
(0.2,0.13432392)
(0.200555555555556,0.13432392)
(0.201111111111111,0.13432392)
(0.201666666666667,0.13432392)
(0.202222222222222,0.13432392)
(0.202777777777778,0.13432392)
(0.203333333333333,0.13432392)
(0.203888888888889,0.13432392)
(0.204444444444444,0.13432392)
(0.205,0.13432392)
(0.205555555555556,0.13432392)
(0.206111111111111,0.13432392)
(0.206666666666667,0.13432392)
(0.207222222222222,0.13432392)
(0.207777777777778,0.13432392)
(0.208333333333333,0.13432392)
(0.208888888888889,0.13432392)
(0.209444444444444,0.13432392)
(0.21,0.13432392)
(0.210555555555556,0.13432392)
(0.211111111111111,0.13432392)
(0.211666666666667,0.13432392)
(0.212222222222222,0.13432392)
(0.212777777777778,0.13432392)
(0.213333333333333,0.13432392)
(0.213888888888889,0.13432392)
(0.214444444444444,0.13432392)
(0.215,0.13432392)
(0.215555555555556,0.13432392)
(0.216111111111111,0.13432392)
(0.216666666666667,0.13432392)
(0.217222222222222,0.13432392)
(0.217777777777778,0.13432392)
(0.218333333333333,0.13432392)
(0.218888888888889,0.13432392)
(0.219444444444444,0.13432392)
(0.22,0.13432392)
(0.220555555555556,0.13432392)
(0.221111111111111,0.13432392)
(0.221666666666667,0.13432392)
(0.222222222222222,0.13432392)
(0.222777777777778,0.13432392)
(0.223333333333333,0.13432392)
(0.223888888888889,0.13432392)
(0.224444444444444,0.13432392)
(0.225,0.13432392)
(0.225555555555556,0.13432392)
(0.226111111111111,0.13432392)
(0.226666666666667,0.13432392)
(0.227222222222222,0.13432392)
(0.227777777777778,0.13432392)
(0.228333333333333,0.13432392)
(0.228888888888889,0.13432392)
(0.229444444444444,0.13432392)
(0.23,0.13432392)
(0.230555555555556,0.13432392)
(0.231111111111111,0.13432392)
(0.231666666666667,0.13432392)
(0.232222222222222,0.13432392)
(0.232777777777778,0.13432392)
(0.233333333333333,0.13432392)
(0.233888888888889,0.13432392)
(0.234444444444444,0.13432392)
(0.235,0.13432392)
(0.235555555555556,0.13432392)
(0.236111111111111,0.13432392)
(0.236666666666667,0.13432392)
(0.237222222222222,0.13432392)
(0.237777777777778,0.13432392)
(0.238333333333333,0.13432392)
(0.238888888888889,0.13432392)
(0.239444444444444,0.13432392)
(0.24,0.13432392)
(0.240555555555556,0.13432392)
(0.241111111111111,0.13432392)
(0.241666666666667,0.13432392)
(0.242222222222222,0.13432392)
(0.242777777777778,0.13432392)
(0.243333333333333,0.13432392)
(0.243888888888889,0.13432392)
(0.244444444444444,0.13432392)
(0.245,0.13432392)
(0.245555555555556,0.13432392)
(0.246111111111111,0.13432392)
(0.246666666666667,0.13432392)
(0.247222222222222,0.13432392)
(0.247777777777778,0.13432392)
(0.248333333333333,0.13432392)
(0.248888888888889,0.13432392)
(0.249444444444444,0.13432392)
(0.25,0.13432392)
(0.250555555555556,0.106297608)
(0.251111111111111,0.087876567)
(0.251666666666667,0.080430597)
(0.252222222222222,0.077035668)
(0.252777777777778,0.075679098)
(0.253333333333333,0.075148701)
(0.253888888888889,0.075017898)
(0.254444444444444,0.07506375)
(0.255,0.075198333)
(0.255555555555556,0.075349236)
(0.256111111111111,0.075515958)
(0.256666666666667,0.075676761)
(0.257222222222222,0.075843159)
(0.257777777777778,0.07598769)
(0.258333333333333,0.076123932)
(0.258888888888889,0.076258185)
(0.259444444444444,0.07637586)
(0.26,0.07649829)
(0.260555555555556,0.076601178)
(0.261111111111111,0.076706382)
(0.261666666666667,0.076791198)
(0.262222222222222,0.076878252)
(0.262777777777778,0.076952805)
(0.263333333333333,0.077021838)
(0.263888888888889,0.077090532)
(0.264444444444444,0.077149182)
(0.265,0.077207427)
(0.265555555555556,0.077257062)
(0.266111111111111,0.07730628)
(0.266666666666667,0.077346576)
(0.267222222222222,0.077386725)
(0.267777777777778,0.0774222)
(0.268333333333333,0.077457261)
(0.268888888888889,0.077487408)
(0.269444444444444,0.077514024)
(0.27,0.077541042)
(0.270555555555556,0.077563644)
(0.271111111111111,0.077586507)
(0.271666666666667,0.077606097)
(0.272222222222222,0.077624883)
(0.272777777777778,0.077640369)
(0.273333333333333,0.077654946)
(0.273888888888889,0.077669124)
(0.274444444444444,0.077681562)
(0.275,0.077693184)
(0.275555555555556,0.077703132)
(0.276111111111111,0.077713032)
(0.276666666666667,0.077721492)
(0.277222222222222,0.077729787)
(0.277777777777778,0.077736423)
(0.278333333333333,0.077742738)
(0.278888888888889,0.077748948)
(0.279444444444444,0.077753976)
(0.28,0.077758878)
(0.280555555555556,0.077763174)
(0.281111111111111,0.077767287)
(0.281666666666667,0.0777708)
(0.282222222222222,0.077774343)
(0.282777777777778,0.07777725)
(0.283333333333333,0.077779998)
(0.283888888888889,0.077782536)
(0.284444444444444,0.07778475)
(0.285,0.077786928)
(0.285555555555556,0.077788782)
(0.286111111111111,0.07779057)
(0.286666666666667,0.077792052)
(0.287222222222222,0.077793426)
(0.287777777777778,0.0777948)
(0.288333333333333,0.077795931)
(0.288888888888889,0.077797038)
(0.289444444444444,0.077797941)
(0.29,0.07779885)
(0.290555555555556,0.07779963)
(0.291111111111111,0.077800368)
(0.291666666666667,0.077800998)
(0.292222222222222,0.07780155)
(0.292777777777778,0.077802111)
(0.293333333333333,0.077802585)
(0.293888888888889,0.07780305)
(0.294444444444444,0.077803434)
(0.295,0.077803815)
(0.295555555555556,0.077804133)
(0.296111111111111,0.077804412)
(0.296666666666667,0.077804688)
(0.297222222222222,0.077804928)
(0.297777777777778,0.07780515)
(0.298333333333333,0.077805336)
(0.298888888888889,0.077805525)
(0.299444444444444,0.077805675)
(0.3,0.077805675)
(0.300555555555556,0.077805675)
(0.301111111111111,0.077805675)
(0.301666666666667,0.077805675)
(0.302222222222222,0.077805675)
(0.302777777777778,0.077805675)
(0.303333333333333,0.077805675)
(0.303888888888889,0.077805675)
(0.304444444444444,0.077805675)
(0.305,0.077805675)
(0.305555555555556,0.077805675)
(0.306111111111111,0.077805675)
(0.306666666666667,0.077805675)
(0.307222222222222,0.077805675)
(0.307777777777778,0.077805675)
(0.308333333333333,0.077805675)
(0.308888888888889,0.077805675)
(0.309444444444444,0.077805675)
(0.31,0.077805675)
(0.310555555555556,0.077805675)
(0.311111111111111,0.077805675)
(0.311666666666667,0.077805675)
(0.312222222222222,0.077805675)
(0.312777777777778,0.077805675)
(0.313333333333333,0.077805675)
(0.313888888888889,0.077805675)
(0.314444444444444,0.077805675)
(0.315,0.077805675)
(0.315555555555556,0.077805675)
(0.316111111111111,0.077805675)
(0.316666666666667,0.077805675)
(0.317222222222222,0.077805675)
(0.317777777777778,0.077805675)
(0.318333333333333,0.077805675)
(0.318888888888889,0.077805675)
(0.319444444444444,0.077805675)
(0.32,0.077805675)
(0.320555555555556,0.077805675)
(0.321111111111111,0.077805675)
(0.321666666666667,0.077805675)
(0.322222222222222,0.077805675)
(0.322777777777778,0.077805675)
(0.323333333333333,0.077805675)
(0.323888888888889,0.077805675)
(0.324444444444444,0.077805675)
(0.325,0.077805675)
(0.325555555555556,0.077805675)
(0.326111111111111,0.077805675)
(0.326666666666667,0.077805675)
(0.327222222222222,0.077805675)
(0.327777777777778,0.077805675)
(0.328333333333333,0.077805675)
(0.328888888888889,0.077805675)
(0.329444444444444,0.077805675)
(0.33,0.077805675)
(0.330555555555556,0.077805675)
(0.331111111111111,0.077805675)
(0.331666666666667,0.077805675)
(0.332222222222222,0.077805675)
(0.332777777777778,0.077805675)
(0.333333333333333,0.077805675)
(0.333888888888889,0.077805675)
(0.334444444444444,0.077805675)
(0.335,0.077805675)
(0.335555555555556,0.077805675)
(0.336111111111111,0.077805675)
(0.336666666666667,0.077805675)
(0.337222222222222,0.077805675)
(0.337777777777778,0.077805675)
(0.338333333333333,0.077805675)
(0.338888888888889,0.077805675)
(0.339444444444444,0.077805675)
(0.34,0.077805675)
(0.340555555555556,0.077805675)
(0.341111111111111,0.077805675)
(0.341666666666667,0.077805675)
(0.342222222222222,0.077805675)
(0.342777777777778,0.077805675)
(0.343333333333333,0.077805675)
(0.343888888888889,0.077805675)
(0.344444444444444,0.077805675)
(0.345,0.077805675)
(0.345555555555556,0.077805675)
(0.346111111111111,0.077805675)
(0.346666666666667,0.077805675)
(0.347222222222222,0.077805675)
(0.347777777777778,0.077805675)
(0.348333333333333,0.077805675)
(0.348888888888889,0.077805675)
(0.349444444444444,0.077805675)
(0.35,0.077805675)
(0.350555555555556,0.077805675)
(0.351111111111111,0.077805675)
(0.351666666666667,0.077805675)
(0.352222222222222,0.077805675)
(0.352777777777778,0.077805675)
(0.353333333333333,0.077805675)
(0.353888888888889,0.077805675)
(0.354444444444444,0.077805675)
(0.355,0.077805675)
(0.355555555555556,0.077805675)
(0.356111111111111,0.077805675)
(0.356666666666667,0.077805675)
(0.357222222222222,0.077805675)
(0.357777777777778,0.077805675)
(0.358333333333333,0.077805675)
(0.358888888888889,0.077805675)
(0.359444444444444,0.077805675)
(0.36,0.077805675)
(0.360555555555556,0.077805675)
(0.361111111111111,0.077805675)
(0.361666666666667,0.077805675)
(0.362222222222222,0.077805675)
(0.362777777777778,0.077805675)
(0.363333333333333,0.077805675)
(0.363888888888889,0.077805675)
(0.364444444444444,0.077805675)
(0.365,0.077805675)
(0.365555555555556,0.077805675)
(0.366111111111111,0.077805675)
(0.366666666666667,0.077805675)
(0.367222222222222,0.077805675)
(0.367777777777778,0.077805675)
(0.368333333333333,0.077805675)
(0.368888888888889,0.077805675)
(0.369444444444444,0.077805675)
(0.37,0.077805675)
(0.370555555555556,0.077805675)
(0.371111111111111,0.077805675)
(0.371666666666667,0.077805675)
(0.372222222222222,0.077805675)
(0.372777777777778,0.077805675)
(0.373333333333333,0.077805675)
(0.373888888888889,0.077805675)
(0.374444444444444,0.077805675)
(0.375,0.077805675)
(0.375555555555556,0.077805675)
(0.376111111111111,0.077805675)
(0.376666666666667,0.077805675)
(0.377222222222222,0.077805675)
(0.377777777777778,0.077805675)
(0.378333333333333,0.077805675)
(0.378888888888889,0.077805675)
(0.379444444444444,0.077805675)
(0.38,0.077805675)
(0.380555555555556,0.077805675)
(0.381111111111111,0.077805675)
(0.381666666666667,0.077805675)
(0.382222222222222,0.077805675)
(0.382777777777778,0.077805675)
(0.383333333333333,0.077805675)
(0.383888888888889,0.077805675)
(0.384444444444444,0.077805675)
(0.385,0.077805675)
(0.385555555555556,0.077805675)
(0.386111111111111,0.077805675)
(0.386666666666667,0.077805675)
(0.387222222222222,0.077805675)
(0.387777777777778,0.077805675)
(0.388333333333333,0.077805675)
(0.388888888888889,0.077805675)
(0.389444444444444,0.077805675)
(0.39,0.077805675)
(0.390555555555556,0.077805675)
(0.391111111111111,0.077805675)
(0.391666666666667,0.077805675)
(0.392222222222222,0.077805675)
(0.392777777777778,0.077805675)
(0.393333333333333,0.077805675)
(0.393888888888889,0.077805675)
(0.394444444444444,0.077805675)
(0.395,0.077805675)
(0.395555555555556,0.077805675)
(0.396111111111111,0.077805675)
(0.396666666666667,0.077805675)
(0.397222222222222,0.077805675)
(0.397777777777778,0.077805675)
(0.398333333333333,0.077805675)
(0.398888888888889,0.077805675)
(0.399444444444444,0.077805675)
(0.4,0.077805675)
(0.400555555555556,0.077805675)
(0.401111111111111,0.077805675)
(0.401666666666667,0.077805675)
(0.402222222222222,0.077805675)
(0.402777777777778,0.077805675)
(0.403333333333333,0.077805675)
(0.403888888888889,0.077805675)
(0.404444444444444,0.077805675)
(0.405,0.077805675)
(0.405555555555556,0.077805675)
(0.406111111111111,0.077805675)
(0.406666666666667,0.077805675)
(0.407222222222222,0.077805675)
(0.407777777777778,0.077805675)
(0.408333333333333,0.077805675)
(0.408888888888889,0.077805675)
(0.409444444444444,0.077805675)
(0.41,0.077805675)
(0.410555555555556,0.077805675)
(0.411111111111111,0.077805675)
(0.411666666666667,0.077805675)
(0.412222222222222,0.077805675)
(0.412777777777778,0.077805675)
(0.413333333333333,0.077805675)
(0.413888888888889,0.077805675)
(0.414444444444444,0.077805675)
(0.415,0.077805675)
(0.415555555555556,0.077805675)
(0.416111111111111,0.077805675)
(0.416666666666667,0.077805675)
(0.417222222222222,0.077805675)
(0.417777777777778,0.077805675)
(0.418333333333333,0.077805675)
(0.418888888888889,0.077805675)
(0.419444444444444,0.077805675)
(0.42,0.077805675)
(0.420555555555556,0.077805675)
(0.421111111111111,0.077805675)
(0.421666666666667,0.077805675)
(0.422222222222222,0.077805675)
(0.422777777777778,0.077805675)
(0.423333333333333,0.077805675)
(0.423888888888889,0.077805675)
(0.424444444444444,0.077805675)
(0.425,0.077805675)
(0.425555555555556,0.077805675)
(0.426111111111111,0.077805675)
(0.426666666666667,0.077805675)
(0.427222222222222,0.077805675)
(0.427777777777778,0.077805675)
(0.428333333333333,0.077805675)
(0.428888888888889,0.077805675)
(0.429444444444444,0.077805675)
(0.43,0.077805675)
(0.430555555555556,0.077805675)
(0.431111111111111,0.077805675)
(0.431666666666667,0.077805675)
(0.432222222222222,0.077805675)
(0.432777777777778,0.077805675)
(0.433333333333333,0.077805675)
(0.433888888888889,0.077805675)
(0.434444444444444,0.077805675)
(0.435,0.077805675)
(0.435555555555556,0.077805675)
(0.436111111111111,0.077805675)
(0.436666666666667,0.077805675)
(0.437222222222222,0.077805675)
(0.437777777777778,0.077805675)
(0.438333333333333,0.077805675)
(0.438888888888889,0.077805675)
(0.439444444444444,0.077805675)
(0.44,0.077805675)
(0.440555555555556,0.077805675)
(0.441111111111111,0.077805675)
(0.441666666666667,0.077805675)
(0.442222222222222,0.077805675)
(0.442777777777778,0.077805675)
(0.443333333333333,0.077805675)
(0.443888888888889,0.077805675)
(0.444444444444444,0.077805675)
(0.445,0.077805675)
(0.445555555555556,0.077805675)
(0.446111111111111,0.077805675)
(0.446666666666667,0.077805675)
(0.447222222222222,0.077805675)
(0.447777777777778,0.077805675)
(0.448333333333333,0.077805675)
(0.448888888888889,0.077805675)
(0.449444444444444,0.077805675)
(0.45,0.077805675)
(0.450555555555556,0.077805675)
(0.451111111111111,0.077805675)
(0.451666666666667,0.077805675)
(0.452222222222222,0.077805675)
(0.452777777777778,0.077805675)
(0.453333333333333,0.077805675)
(0.453888888888889,0.077805675)
(0.454444444444444,0.077805675)
(0.455,0.077805675)
(0.455555555555556,0.077805675)
(0.456111111111111,0.077805675)
(0.456666666666667,0.077805675)
(0.457222222222222,0.077805675)
(0.457777777777778,0.077805675)
(0.458333333333333,0.077805675)
(0.458888888888889,0.077805675)
(0.459444444444444,0.077805675)
(0.46,0.077805675)
(0.460555555555556,0.077805675)
(0.461111111111111,0.077805675)
(0.461666666666667,0.077805675)
(0.462222222222222,0.077805675)
(0.462777777777778,0.077805675)
(0.463333333333333,0.077805675)
(0.463888888888889,0.077805675)
(0.464444444444444,0.077805675)
(0.465,0.077805675)
(0.465555555555556,0.077805675)
(0.466111111111111,0.077805675)
(0.466666666666667,0.077805675)
(0.467222222222222,0.077805675)
(0.467777777777778,0.077805675)
(0.468333333333333,0.077805675)
(0.468888888888889,0.077805675)
(0.469444444444444,0.077805675)
(0.47,0.077805675)
(0.470555555555556,0.077805675)
(0.471111111111111,0.077805675)
(0.471666666666667,0.077805675)
(0.472222222222222,0.077805675)
(0.472777777777778,0.077805675)
(0.473333333333333,0.077805675)
(0.473888888888889,0.077805675)
(0.474444444444444,0.077805675)
(0.475,0.077805675)
(0.475555555555556,0.077805675)
(0.476111111111111,0.077805675)
(0.476666666666667,0.077805675)
(0.477222222222222,0.077805675)
(0.477777777777778,0.077805675)
(0.478333333333333,0.077805675)
(0.478888888888889,0.077805675)
(0.479444444444444,0.077805675)
(0.48,0.077805675)
(0.480555555555556,0.077805675)
(0.481111111111111,0.077805675)
(0.481666666666667,0.077805675)
(0.482222222222222,0.077805675)
(0.482777777777778,0.077805675)
(0.483333333333333,0.077805675)
(0.483888888888889,0.077805675)
(0.484444444444444,0.077805675)
(0.485,0.077805675)
(0.485555555555556,0.077805675)
(0.486111111111111,0.077805675)
(0.486666666666667,0.077805675)
(0.487222222222222,0.077805675)
(0.487777777777778,0.077805675)
(0.488333333333333,0.077805675)
(0.488888888888889,0.077805675)
(0.489444444444444,0.077805675)
(0.49,0.077805675)
(0.490555555555556,0.077805675)
(0.491111111111111,0.077805675)
(0.491666666666667,0.077805675)
(0.492222222222222,0.077805675)
(0.492777777777778,0.077805675)
(0.493333333333333,0.077805675)
(0.493888888888889,0.077805675)
(0.494444444444444,0.077805675)
(0.495,0.077805675)
(0.495555555555556,0.077805675)
(0.496111111111111,0.077805675)
(0.496666666666667,0.077805675)
(0.497222222222222,0.077805675)
(0.497777777777778,0.077805675)
(0.498333333333333,0.077805675)
(0.498888888888889,0.077805675)
(0.499444444444444,0.077805675)
(0.5,0.077805831)
(0.500555555555556,0.072941412)
(0.501111111111111,0.070001145)
(0.501666666666667,0.068592393)
(0.502222222222222,0.067940946)
(0.502777777777778,0.067632174)
(0.503333333333333,0.067510842)
(0.503888888888889,0.06745941)
(0.504444444444444,0.067446951)
(0.505,0.067452432)
(0.505555555555556,0.067466352)
(0.506111111111111,0.067483338)
(0.506666666666667,0.067505109)
(0.507222222222222,0.06752457)
(0.507777777777778,0.067547673)
(0.508333333333333,0.067569846)
(0.508888888888889,0.067592802)
(0.509444444444444,0.067614342)
(0.51,0.067635489)
(0.510555555555556,0.06765747)
(0.511111111111111,0.067677492)
(0.511666666666667,0.067697619)
(0.512222222222222,0.067716039)
(0.512777777777778,0.067735143)
(0.513333333333333,0.067752303)
(0.513888888888889,0.067768716)
(0.514444444444444,0.067784775)
(0.515,0.067799667)
(0.515555555555556,0.06781491)
(0.516111111111111,0.067828122)
(0.516666666666667,0.067841934)
(0.517222222222222,0.067853562)
(0.517777777777778,0.06786471)
(0.518333333333333,0.067875921)
(0.518888888888889,0.067885938)
(0.519444444444444,0.067896204)
(0.52,0.067904799)
(0.520555555555556,0.067913733)
(0.521111111111111,0.067921584)
(0.521666666666667,0.067928754)
(0.522222222222222,0.067936092)
(0.522777777777778,0.06794244)
(0.523333333333333,0.067949055)
(0.523888888888889,0.0679545)
(0.524444444444444,0.067960176)
(0.525,0.067964952)
(0.525555555555556,0.06796959)
(0.526111111111111,0.06797379)
(0.526666666666667,0.06797766)
(0.527222222222222,0.067981536)
(0.527777777777778,0.067984878)
(0.528333333333333,0.067988181)
(0.528888888888889,0.067990731)
(0.529444444444444,0.067993428)
(0.53,0.06799572)
(0.530555555555556,0.067997955)
(0.531111111111111,0.067999893)
(0.531666666666667,0.06800226)
(0.532222222222222,0.068004432)
(0.532777777777778,0.068006337)
(0.533333333333333,0.068008092)
(0.533888888888889,0.068009634)
(0.534444444444444,0.068011194)
(0.535,0.068012544)
(0.535555555555556,0.068013876)
(0.536111111111111,0.068014986)
(0.536666666666667,0.068016009)
(0.537222222222222,0.068017089)
(0.537777777777778,0.068017989)
(0.538333333333333,0.068018859)
(0.538888888888889,0.068019564)
(0.539444444444444,0.068020284)
(0.54,0.068020917)
(0.540555555555556,0.068021475)
(0.541111111111111,0.068022066)
(0.541666666666667,0.06802254)
(0.542222222222222,0.068023017)
(0.542777777777778,0.06802341)
(0.543333333333333,0.068023806)
(0.543888888888889,0.06802413)
(0.544444444444444,0.068024436)
(0.545,0.068024739)
(0.545555555555556,0.068024994)
(0.546111111111111,0.068025252)
(0.546666666666667,0.068025465)
(0.547222222222222,0.068025678)
(0.547777777777778,0.068025849)
(0.548333333333333,0.068026005)
(0.548888888888889,0.068026164)
(0.549444444444444,0.068026296)
(0.55,0.068026296)
(0.550555555555556,0.068026296)
(0.551111111111111,0.068026296)
(0.551666666666667,0.068026296)
(0.552222222222222,0.068026296)
(0.552777777777778,0.068026296)
(0.553333333333333,0.068026296)
(0.553888888888889,0.068026296)
(0.554444444444444,0.068026296)
(0.555,0.068026296)
(0.555555555555556,0.068026296)
(0.556111111111111,0.068026296)
(0.556666666666667,0.068026296)
(0.557222222222222,0.068026296)
(0.557777777777778,0.068026296)
(0.558333333333333,0.068026296)
(0.558888888888889,0.068026296)
(0.559444444444444,0.068026296)
(0.56,0.068026296)
(0.560555555555556,0.068026296)
(0.561111111111111,0.068026296)
(0.561666666666667,0.068026296)
(0.562222222222222,0.068026296)
(0.562777777777778,0.068026296)
(0.563333333333333,0.068026296)
(0.563888888888889,0.068026296)
(0.564444444444444,0.068026296)
(0.565,0.068026296)
(0.565555555555556,0.068026296)
(0.566111111111111,0.068026296)
(0.566666666666667,0.068026296)
(0.567222222222222,0.068026296)
(0.567777777777778,0.068026296)
(0.568333333333333,0.068026296)
(0.568888888888889,0.068026296)
(0.569444444444444,0.068026296)
(0.57,0.068026296)
(0.570555555555556,0.068026296)
(0.571111111111111,0.068026296)
(0.571666666666667,0.068026296)
(0.572222222222222,0.068026296)
(0.572777777777778,0.068026296)
(0.573333333333333,0.068026296)
(0.573888888888889,0.068026296)
(0.574444444444444,0.068026296)
(0.575,0.068026296)
(0.575555555555556,0.068026296)
(0.576111111111111,0.068026296)
(0.576666666666667,0.068026296)
(0.577222222222222,0.068026296)
(0.577777777777778,0.068026296)
(0.578333333333333,0.068026296)
(0.578888888888889,0.068026296)
(0.579444444444444,0.068026296)
(0.58,0.068026296)
(0.580555555555556,0.068026296)
(0.581111111111111,0.068026296)
(0.581666666666667,0.068026296)
(0.582222222222222,0.068026296)
(0.582777777777778,0.068026296)
(0.583333333333333,0.068026296)
(0.583888888888889,0.068026296)
(0.584444444444444,0.068026296)
(0.585,0.068026296)
(0.585555555555556,0.068026296)
(0.586111111111111,0.068026296)
(0.586666666666667,0.068026296)
(0.587222222222222,0.068026296)
(0.587777777777778,0.068026296)
(0.588333333333333,0.068026296)
(0.588888888888889,0.068026296)
(0.589444444444444,0.068026296)
(0.59,0.068026296)
(0.590555555555556,0.068026296)
(0.591111111111111,0.068026296)
(0.591666666666667,0.068026296)
(0.592222222222222,0.068026296)
(0.592777777777778,0.068026296)
(0.593333333333333,0.068026296)
(0.593888888888889,0.068026296)
(0.594444444444444,0.068026296)
(0.595,0.068026296)
(0.595555555555556,0.068026296)
(0.596111111111111,0.068026296)
(0.596666666666667,0.068026296)
(0.597222222222222,0.068026296)
(0.597777777777778,0.068026296)
(0.598333333333333,0.068026296)
(0.598888888888889,0.068026296)
(0.599444444444444,0.068026296)
(0.6,0.068026296)
(0.600555555555556,0.068026296)
(0.601111111111111,0.068026296)
(0.601666666666667,0.068026296)
(0.602222222222222,0.068026296)
(0.602777777777778,0.068026296)
(0.603333333333333,0.068026296)
(0.603888888888889,0.068026296)
(0.604444444444444,0.068026296)
(0.605,0.068026296)
(0.605555555555556,0.068026296)
(0.606111111111111,0.068026296)
(0.606666666666667,0.068026296)
(0.607222222222222,0.068026296)
(0.607777777777778,0.068026296)
(0.608333333333333,0.068026296)
(0.608888888888889,0.068026296)
(0.609444444444444,0.068026296)
(0.61,0.068026296)
(0.610555555555556,0.068026296)
(0.611111111111111,0.068026296)
(0.611666666666667,0.068026296)
(0.612222222222222,0.068026296)
(0.612777777777778,0.068026296)
(0.613333333333333,0.068026296)
(0.613888888888889,0.068026296)
(0.614444444444444,0.068026296)
(0.615,0.068026296)
(0.615555555555556,0.068026296)
(0.616111111111111,0.068026296)
(0.616666666666667,0.068026296)
(0.617222222222222,0.068026296)
(0.617777777777778,0.068026296)
(0.618333333333333,0.068026296)
(0.618888888888889,0.068026296)
(0.619444444444444,0.068026296)
(0.62,0.068026296)
(0.620555555555556,0.068026296)
(0.621111111111111,0.068026296)
(0.621666666666667,0.068026296)
(0.622222222222222,0.068026296)
(0.622777777777778,0.068026296)
(0.623333333333333,0.068026296)
(0.623888888888889,0.068026296)
(0.624444444444444,0.068026296)
(0.625,0.068026296)
(0.625555555555556,0.068026296)
(0.626111111111111,0.068026296)
(0.626666666666667,0.068026296)
(0.627222222222222,0.068026296)
(0.627777777777778,0.068026296)
(0.628333333333333,0.068026296)
(0.628888888888889,0.068026296)
(0.629444444444444,0.068026296)
(0.63,0.068026296)
(0.630555555555556,0.068026296)
(0.631111111111111,0.068026296)
(0.631666666666667,0.068026296)
(0.632222222222222,0.068026296)
(0.632777777777778,0.068026296)
(0.633333333333333,0.068026296)
(0.633888888888889,0.068026296)
(0.634444444444444,0.068026296)
(0.635,0.068026296)
(0.635555555555556,0.068026296)
(0.636111111111111,0.068026296)
(0.636666666666667,0.068026296)
(0.637222222222222,0.068026296)
(0.637777777777778,0.068026296)
(0.638333333333333,0.068026296)
(0.638888888888889,0.068026296)
(0.639444444444444,0.068026296)
(0.64,0.068026296)
(0.640555555555556,0.068026296)
(0.641111111111111,0.068026296)
(0.641666666666667,0.068026296)
(0.642222222222222,0.068026296)
(0.642777777777778,0.068026296)
(0.643333333333333,0.068026296)
(0.643888888888889,0.068026296)
(0.644444444444444,0.068026296)
(0.645,0.068026296)
(0.645555555555556,0.068026296)
(0.646111111111111,0.068026296)
(0.646666666666667,0.068026296)
(0.647222222222222,0.068026296)
(0.647777777777778,0.068026296)
(0.648333333333333,0.068026296)
(0.648888888888889,0.068026296)
(0.649444444444444,0.068026296)
(0.65,0.068026296)
(0.650555555555556,0.068026296)
(0.651111111111111,0.068026296)
(0.651666666666667,0.068026296)
(0.652222222222222,0.068026296)
(0.652777777777778,0.068026296)
(0.653333333333333,0.068026296)
(0.653888888888889,0.068026296)
(0.654444444444444,0.068026296)
(0.655,0.068026296)
(0.655555555555556,0.068026296)
(0.656111111111111,0.068026296)
(0.656666666666667,0.068026296)
(0.657222222222222,0.068026296)
(0.657777777777778,0.068026296)
(0.658333333333333,0.068026296)
(0.658888888888889,0.068026296)
(0.659444444444444,0.068026296)
(0.66,0.068026296)
(0.660555555555556,0.068026296)
(0.661111111111111,0.068026296)
(0.661666666666667,0.068026296)
(0.662222222222222,0.068026296)
(0.662777777777778,0.068026296)
(0.663333333333333,0.068026296)
(0.663888888888889,0.068026296)
(0.664444444444444,0.068026296)
(0.665,0.068026296)
(0.665555555555556,0.068026296)
(0.666111111111111,0.068026296)
(0.666666666666667,0.068026296)
(0.667222222222222,0.068026296)
(0.667777777777778,0.068026296)
(0.668333333333333,0.068026296)
(0.668888888888889,0.068026296)
(0.669444444444444,0.068026296)
(0.67,0.068026296)
(0.670555555555556,0.068026296)
(0.671111111111111,0.068026296)
(0.671666666666667,0.068026296)
(0.672222222222222,0.068026296)
(0.672777777777778,0.068026296)
(0.673333333333333,0.068026296)
(0.673888888888889,0.068026296)
(0.674444444444444,0.068026296)
(0.675,0.068026296)
(0.675555555555556,0.068026296)
(0.676111111111111,0.068026296)
(0.676666666666667,0.068026296)
(0.677222222222222,0.068026296)
(0.677777777777778,0.068026296)
(0.678333333333333,0.068026296)
(0.678888888888889,0.068026296)
(0.679444444444444,0.068026296)
(0.68,0.068026296)
(0.680555555555556,0.068026296)
(0.681111111111111,0.068026296)
(0.681666666666667,0.068026296)
(0.682222222222222,0.068026296)
(0.682777777777778,0.068026296)
(0.683333333333333,0.068026296)
(0.683888888888889,0.068026296)
(0.684444444444444,0.068026296)
(0.685,0.068026296)
(0.685555555555556,0.068026296)
(0.686111111111111,0.068026296)
(0.686666666666667,0.068026296)
(0.687222222222222,0.068026296)
(0.687777777777778,0.068026296)
(0.688333333333333,0.068026296)
(0.688888888888889,0.068026296)
(0.689444444444444,0.068026296)
(0.69,0.068026296)
(0.690555555555556,0.068026296)
(0.691111111111111,0.068026296)
(0.691666666666667,0.068026296)
(0.692222222222222,0.068026296)
(0.692777777777778,0.068026296)
(0.693333333333333,0.068026296)
(0.693888888888889,0.068026296)
(0.694444444444444,0.068026296)
(0.695,0.068026296)
(0.695555555555556,0.068026296)
(0.696111111111111,0.068026296)
(0.696666666666667,0.068026296)
(0.697222222222222,0.068026296)
(0.697777777777778,0.068026296)
(0.698333333333333,0.068026296)
(0.698888888888889,0.068026296)
(0.699444444444444,0.068026296)
(0.7,0.068026296)
(0.700555555555556,0.068026296)
(0.701111111111111,0.068026296)
(0.701666666666667,0.068026296)
(0.702222222222222,0.068026296)
(0.702777777777778,0.068026296)
(0.703333333333333,0.068026296)
(0.703888888888889,0.068026296)
(0.704444444444444,0.068026296)
(0.705,0.068026296)
(0.705555555555556,0.068026296)
(0.706111111111111,0.068026296)
(0.706666666666667,0.068026296)
(0.707222222222222,0.068026296)
(0.707777777777778,0.068026296)
(0.708333333333333,0.068026296)
(0.708888888888889,0.068026296)
(0.709444444444444,0.068026296)
(0.71,0.068026296)
(0.710555555555556,0.068026296)
(0.711111111111111,0.068026296)
(0.711666666666667,0.068026296)
(0.712222222222222,0.068026296)
(0.712777777777778,0.068026296)
(0.713333333333333,0.068026296)
(0.713888888888889,0.068026296)
(0.714444444444444,0.068026296)
(0.715,0.068026296)
(0.715555555555556,0.068026296)
(0.716111111111111,0.068026296)
(0.716666666666667,0.068026296)
(0.717222222222222,0.068026296)
(0.717777777777778,0.068026296)
(0.718333333333333,0.068026296)
(0.718888888888889,0.068026296)
(0.719444444444444,0.068026296)
(0.72,0.068026296)
(0.720555555555556,0.068026296)
(0.721111111111111,0.068026296)
(0.721666666666667,0.068026296)
(0.722222222222222,0.068026296)
(0.722777777777778,0.068026296)
(0.723333333333333,0.068026296)
(0.723888888888889,0.068026296)
(0.724444444444444,0.068026296)
(0.725,0.068026296)
(0.725555555555556,0.068026296)
(0.726111111111111,0.068026296)
(0.726666666666667,0.068026296)
(0.727222222222222,0.068026296)
(0.727777777777778,0.068026296)
(0.728333333333333,0.068026296)
(0.728888888888889,0.068026296)
(0.729444444444444,0.068026296)
(0.73,0.068026296)
(0.730555555555556,0.068026296)
(0.731111111111111,0.068026296)
(0.731666666666667,0.068026296)
(0.732222222222222,0.068026296)
(0.732777777777778,0.068026296)
(0.733333333333333,0.068026296)
(0.733888888888889,0.068026296)
(0.734444444444444,0.068026296)
(0.735,0.068026296)
(0.735555555555556,0.068026296)
(0.736111111111111,0.068026296)
(0.736666666666667,0.068026296)
(0.737222222222222,0.068026296)
(0.737777777777778,0.068026296)
(0.738333333333333,0.068026296)
(0.738888888888889,0.068026296)
(0.739444444444444,0.068026296)
(0.74,0.068026296)
(0.740555555555556,0.068026296)
(0.741111111111111,0.068026296)
(0.741666666666667,0.068026296)
(0.742222222222222,0.068026296)
(0.742777777777778,0.068026296)
(0.743333333333333,0.068026296)
(0.743888888888889,0.068026296)
(0.744444444444444,0.068026296)
(0.745,0.068026296)
(0.745555555555556,0.068026296)
(0.746111111111111,0.068026296)
(0.746666666666667,0.068026296)
(0.747222222222222,0.068026296)
(0.747777777777778,0.068026296)
(0.748333333333333,0.068026296)
(0.748888888888889,0.068026296)
(0.749444444444444,0.068026296)
(0.75,0.068026425)
(0.750555555555556,0.101848194)
(0.751111111111111,0.120788691)
(0.751666666666667,0.128094579)
(0.752222222222222,0.13080666)
(0.752777777777778,0.13134894)
(0.753333333333333,0.131219634)
(0.753888888888889,0.130787472)
(0.754444444444444,0.13030818)
(0.755,0.12980688)
(0.755555555555556,0.12937419)
(0.756111111111111,0.12897174)
(0.756666666666667,0.128597985)
(0.757222222222222,0.128300832)
(0.757777777777778,0.128027928)
(0.758333333333333,0.127808322)
(0.758888888888889,0.127605948)
(0.759444444444444,0.127446201)
(0.76,0.127295001)
(0.760555555555556,0.127176582)
(0.761111111111111,0.12707679)
(0.761666666666667,0.126986145)
(0.762222222222222,0.12691551)
(0.762777777777778,0.126849444)
(0.763333333333333,0.126798816)
(0.763888888888889,0.126753195)
(0.764444444444444,0.126717075)
(0.765,0.12668472)
(0.765555555555556,0.12666033)
(0.766111111111111,0.126637638)
(0.766666666666667,0.12662115)
(0.767222222222222,0.126606189)
(0.767777777777778,0.12659259)
(0.768333333333333,0.126582405)
(0.768888888888889,0.12657351)
(0.769444444444444,0.126566604)
(0.77,0.126560412)
(0.770555555555556,0.12655545)
(0.771111111111111,0.126551361)
(0.771666666666667,0.12654762)
(0.772222222222222,0.12654489)
(0.772777777777778,0.126542475)
(0.773333333333333,0.126540498)
(0.773888888888889,0.126538776)
(0.774444444444444,0.126537492)
(0.775,0.126536352)
(0.775555555555556,0.12653544)
(0.776111111111111,0.12653469)
(0.776666666666667,0.12653406)
(0.777222222222222,0.126533556)
(0.777777777777778,0.126533121)
(0.778333333333333,0.12653277)
(0.778888888888889,0.126532461)
(0.779444444444444,0.12653223)
(0.78,0.126532026)
(0.780555555555556,0.126531858)
(0.781111111111111,0.12653172)
(0.781666666666667,0.126531612)
(0.782222222222222,0.126531522)
(0.782777777777778,0.126531432)
(0.783333333333333,0.126531378)
(0.783888888888889,0.12653133)
(0.784444444444444,0.126531288)
(0.785,0.126531255)
(0.785555555555556,0.126531222)
(0.786111111111111,0.126531198)
(0.786666666666667,0.126531186)
(0.787222222222222,0.126531165)
(0.787777777777778,0.12653115)
(0.788333333333333,0.126531144)
(0.788888888888889,0.126531132)
(0.789444444444444,0.12653112)
(0.79,0.12653112)
(0.790555555555556,0.12653112)
(0.791111111111111,0.12653112)
(0.791666666666667,0.126531108)
(0.792222222222222,0.126531108)
(0.792777777777778,0.126531108)
(0.793333333333333,0.126531099)
(0.793888888888889,0.126531099)
(0.794444444444444,0.126531099)
(0.795,0.126531099)
(0.795555555555556,0.126531099)
(0.796111111111111,0.126531099)
(0.796666666666667,0.126531099)
(0.797222222222222,0.126531099)
(0.797777777777778,0.126531099)
(0.798333333333333,0.126531099)
(0.798888888888889,0.126531099)
(0.799444444444444,0.126531099)
(0.8,0.126531099)
(0.800555555555556,0.126531099)
(0.801111111111111,0.126531099)
(0.801666666666667,0.126531099)
(0.802222222222222,0.126531099)
(0.802777777777778,0.126531099)
(0.803333333333333,0.126531099)
(0.803888888888889,0.126531099)
(0.804444444444444,0.126531099)
(0.805,0.126531099)
(0.805555555555556,0.126531099)
(0.806111111111111,0.126531099)
(0.806666666666667,0.126531099)
(0.807222222222222,0.126531099)
(0.807777777777778,0.126531099)
(0.808333333333333,0.126531099)
(0.808888888888889,0.126531099)
(0.809444444444444,0.126531099)
(0.81,0.126531099)
(0.810555555555556,0.126531099)
(0.811111111111111,0.126531099)
(0.811666666666667,0.126531099)
(0.812222222222222,0.126531099)
(0.812777777777778,0.126531099)
(0.813333333333333,0.126531099)
(0.813888888888889,0.126531099)
(0.814444444444444,0.126531099)
(0.815,0.126531099)
(0.815555555555556,0.126531099)
(0.816111111111111,0.126531099)
(0.816666666666667,0.126531099)
(0.817222222222222,0.126531099)
(0.817777777777778,0.126531099)
(0.818333333333333,0.126531099)
(0.818888888888889,0.126531099)
(0.819444444444444,0.126531099)
(0.82,0.126531099)
(0.820555555555556,0.126531099)
(0.821111111111111,0.126531099)
(0.821666666666667,0.126531099)
(0.822222222222222,0.126531099)
(0.822777777777778,0.126531099)
(0.823333333333333,0.126531099)
(0.823888888888889,0.126531099)
(0.824444444444444,0.126531099)
(0.825,0.126531099)
(0.825555555555556,0.126531099)
(0.826111111111111,0.126531099)
(0.826666666666667,0.126531099)
(0.827222222222222,0.126531099)
(0.827777777777778,0.126531099)
(0.828333333333333,0.126531099)
(0.828888888888889,0.126531099)
(0.829444444444444,0.126531099)
(0.83,0.126531099)
(0.830555555555556,0.126531099)
(0.831111111111111,0.126531099)
(0.831666666666667,0.126531099)
(0.832222222222222,0.126531099)
(0.832777777777778,0.126531099)
(0.833333333333333,0.126531099)
(0.833888888888889,0.126531099)
(0.834444444444444,0.126531099)
(0.835,0.126531099)
(0.835555555555556,0.126531099)
(0.836111111111111,0.126531099)
(0.836666666666667,0.126531099)
(0.837222222222222,0.126531099)
(0.837777777777778,0.126531099)
(0.838333333333333,0.126531099)
(0.838888888888889,0.126531099)
(0.839444444444444,0.126531099)
(0.84,0.126531099)
(0.840555555555556,0.126531099)
(0.841111111111111,0.126531099)
(0.841666666666667,0.126531099)
(0.842222222222222,0.126531099)
(0.842777777777778,0.126531099)
(0.843333333333333,0.126531099)
(0.843888888888889,0.126531099)
(0.844444444444444,0.126531099)
(0.845,0.126531099)
(0.845555555555556,0.126531099)
(0.846111111111111,0.126531099)
(0.846666666666667,0.126531099)
(0.847222222222222,0.126531099)
(0.847777777777778,0.126531099)
(0.848333333333333,0.126531099)
(0.848888888888889,0.126531099)
(0.849444444444444,0.126531099)
(0.85,0.126531099)
(0.850555555555556,0.126531099)
(0.851111111111111,0.126531099)
(0.851666666666667,0.126531099)
(0.852222222222222,0.126531099)
(0.852777777777778,0.126531099)
(0.853333333333333,0.126531099)
(0.853888888888889,0.126531099)
(0.854444444444444,0.126531099)
(0.855,0.126531099)
(0.855555555555556,0.126531099)
(0.856111111111111,0.126531099)
(0.856666666666667,0.126531099)
(0.857222222222222,0.126531099)
(0.857777777777778,0.126531099)
(0.858333333333333,0.126531099)
(0.858888888888889,0.126531099)
(0.859444444444444,0.126531099)
(0.86,0.126531099)
(0.860555555555556,0.126531099)
(0.861111111111111,0.126531099)
(0.861666666666667,0.126531099)
(0.862222222222222,0.126531099)
(0.862777777777778,0.126531099)
(0.863333333333333,0.126531099)
(0.863888888888889,0.126531099)
(0.864444444444444,0.126531099)
(0.865,0.126531099)
(0.865555555555556,0.126531099)
(0.866111111111111,0.126531099)
(0.866666666666667,0.126531099)
(0.867222222222222,0.126531099)
(0.867777777777778,0.126531099)
(0.868333333333333,0.126531099)
(0.868888888888889,0.126531099)
(0.869444444444444,0.126531099)
(0.87,0.126531099)
(0.870555555555556,0.126531099)
(0.871111111111111,0.126531099)
(0.871666666666667,0.126531099)
(0.872222222222222,0.126531099)
(0.872777777777778,0.126531099)
(0.873333333333333,0.126531099)
(0.873888888888889,0.126531099)
(0.874444444444444,0.126531099)
(0.875,0.126531099)
(0.875555555555556,0.126531099)
(0.876111111111111,0.126531099)
(0.876666666666667,0.126531099)
(0.877222222222222,0.126531099)
(0.877777777777778,0.126531099)
(0.878333333333333,0.126531099)
(0.878888888888889,0.126531099)
(0.879444444444444,0.126531099)
(0.88,0.126531099)
(0.880555555555556,0.126531099)
(0.881111111111111,0.126531099)
(0.881666666666667,0.126531099)
(0.882222222222222,0.126531099)
(0.882777777777778,0.126531099)
(0.883333333333333,0.126531099)
(0.883888888888889,0.126531099)
(0.884444444444444,0.126531099)
(0.885,0.126531099)
(0.885555555555556,0.126531099)
(0.886111111111111,0.126531099)
(0.886666666666667,0.126531099)
(0.887222222222222,0.126531099)
(0.887777777777778,0.126531099)
(0.888333333333333,0.126531099)
(0.888888888888889,0.126531099)
(0.889444444444444,0.126531099)
(0.89,0.126531099)
(0.890555555555556,0.126531099)
(0.891111111111111,0.126531099)
(0.891666666666667,0.126531099)
(0.892222222222222,0.126531099)
(0.892777777777778,0.126531099)
(0.893333333333333,0.126531099)
(0.893888888888889,0.126531099)
(0.894444444444444,0.126531099)
(0.895,0.126531099)
(0.895555555555556,0.126531099)
(0.896111111111111,0.126531099)
(0.896666666666667,0.126531099)
(0.897222222222222,0.126531099)
(0.897777777777778,0.126531099)
(0.898333333333333,0.126531099)
(0.898888888888889,0.126531099)
(0.899444444444444,0.126531099)
(0.9,0.126531099)
(0.900555555555556,0.126531099)
(0.901111111111111,0.126531099)
(0.901666666666667,0.126531099)
(0.902222222222222,0.126531099)
(0.902777777777778,0.126531099)
(0.903333333333333,0.126531099)
(0.903888888888889,0.126531099)
(0.904444444444444,0.126531099)
(0.905,0.126531099)
(0.905555555555556,0.126531099)
(0.906111111111111,0.126531099)
(0.906666666666667,0.126531099)
(0.907222222222222,0.126531099)
(0.907777777777778,0.126531099)
(0.908333333333333,0.126531099)
(0.908888888888889,0.126531099)
(0.909444444444444,0.126531099)
(0.91,0.126531099)
(0.910555555555556,0.126531099)
(0.911111111111111,0.126531099)
(0.911666666666667,0.126531099)
(0.912222222222222,0.126531099)
(0.912777777777778,0.126531099)
(0.913333333333333,0.126531099)
(0.913888888888889,0.126531099)
(0.914444444444444,0.126531099)
(0.915,0.126531099)
(0.915555555555556,0.126531099)
(0.916111111111111,0.126531099)
(0.916666666666667,0.126531099)
(0.917222222222222,0.126531099)
(0.917777777777778,0.126531099)
(0.918333333333333,0.126531099)
(0.918888888888889,0.126531099)
(0.919444444444444,0.126531099)
(0.92,0.126531099)
(0.920555555555556,0.126531099)
(0.921111111111111,0.126531099)
(0.921666666666667,0.126531099)
(0.922222222222222,0.126531099)
(0.922777777777778,0.126531099)
(0.923333333333333,0.126531099)
(0.923888888888889,0.126531099)
(0.924444444444444,0.126531099)
(0.925,0.126531099)
(0.925555555555556,0.126531099)
(0.926111111111111,0.126531099)
(0.926666666666667,0.126531099)
(0.927222222222222,0.126531099)
(0.927777777777778,0.126531099)
(0.928333333333333,0.126531099)
(0.928888888888889,0.126531099)
(0.929444444444444,0.126531099)
(0.93,0.126531099)
(0.930555555555556,0.126531099)
(0.931111111111111,0.126531099)
(0.931666666666667,0.126531099)
(0.932222222222222,0.126531099)
(0.932777777777778,0.126531099)
(0.933333333333333,0.126531099)
(0.933888888888889,0.126531099)
(0.934444444444444,0.126531099)
(0.935,0.126531099)
(0.935555555555556,0.126531099)
(0.936111111111111,0.126531099)
(0.936666666666667,0.126531099)
(0.937222222222222,0.126531099)
(0.937777777777778,0.126531099)
(0.938333333333333,0.126531099)
(0.938888888888889,0.126531099)
(0.939444444444444,0.126531099)
(0.94,0.126531099)
(0.940555555555556,0.126531099)
(0.941111111111111,0.126531099)
(0.941666666666667,0.126531099)
(0.942222222222222,0.126531099)
(0.942777777777778,0.126531099)
(0.943333333333333,0.126531099)
(0.943888888888889,0.126531099)
(0.944444444444444,0.126531099)
(0.945,0.126531099)
(0.945555555555556,0.126531099)
(0.946111111111111,0.126531099)
(0.946666666666667,0.126531099)
(0.947222222222222,0.126531099)
(0.947777777777778,0.126531099)
(0.948333333333333,0.126531099)
(0.948888888888889,0.126531099)
(0.949444444444444,0.126531099)
(0.95,0.126531099)
(0.950555555555556,0.126531099)
(0.951111111111111,0.126531099)
(0.951666666666667,0.126531099)
(0.952222222222222,0.126531099)
(0.952777777777778,0.126531099)
(0.953333333333333,0.126531099)
(0.953888888888889,0.126531099)
(0.954444444444444,0.126531099)
(0.955,0.126531099)
(0.955555555555556,0.126531099)
(0.956111111111111,0.126531099)
(0.956666666666667,0.126531099)
(0.957222222222222,0.126531099)
(0.957777777777778,0.126531099)
(0.958333333333333,0.126531099)
(0.958888888888889,0.126531099)
(0.959444444444444,0.126531099)
(0.96,0.126531099)
(0.960555555555556,0.126531099)
(0.961111111111111,0.126531099)
(0.961666666666667,0.126531099)
(0.962222222222222,0.126531099)
(0.962777777777778,0.126531099)
(0.963333333333333,0.126531099)
(0.963888888888889,0.126531099)
(0.964444444444444,0.126531099)
(0.965,0.126531099)
(0.965555555555556,0.126531099)
(0.966111111111111,0.126531099)
(0.966666666666667,0.126531099)
(0.967222222222222,0.126531099)
(0.967777777777778,0.126531099)
(0.968333333333333,0.126531099)
(0.968888888888889,0.126531099)
(0.969444444444444,0.126531099)
(0.97,0.126531099)
(0.970555555555556,0.126531099)
(0.971111111111111,0.126531099)
(0.971666666666667,0.126531099)
(0.972222222222222,0.126531099)
(0.972777777777778,0.126531099)
(0.973333333333333,0.126531099)
(0.973888888888889,0.126531099)
(0.974444444444444,0.126531099)
(0.975,0.126531099)
(0.975555555555556,0.126531099)
(0.976111111111111,0.126531099)
(0.976666666666667,0.126531099)
(0.977222222222222,0.126531099)
(0.977777777777778,0.126531099)
(0.978333333333333,0.126531099)
(0.978888888888889,0.126531099)
(0.979444444444444,0.126531099)
(0.98,0.126531099)
(0.980555555555556,0.126531099)
(0.981111111111111,0.126531099)
(0.981666666666667,0.126531099)
(0.982222222222222,0.126531099)
(0.982777777777778,0.126531099)
(0.983333333333333,0.126531099)
(0.983888888888889,0.126531099)
(0.984444444444444,0.126531099)
(0.985,0.126531099)
(0.985555555555556,0.126531099)
(0.986111111111111,0.126531099)
(0.986666666666667,0.126531099)
(0.987222222222222,0.126531099)
(0.987777777777778,0.126531099)
(0.988333333333333,0.126531099)
(0.988888888888889,0.126531099)
(0.989444444444444,0.126531099)
(0.99,0.126531099)
(0.990555555555556,0.126531099)
(0.991111111111111,0.126531099)
(0.991666666666667,0.126531099)
(0.992222222222222,0.126531099)
(0.992777777777778,0.126531099)
(0.993333333333333,0.126531099)
(0.993888888888889,0.126531099)
(0.994444444444444,0.126531099)
(0.995,0.126531099)
(0.995555555555556,0.126531099)
(0.996111111111111,0.126531099)
(0.996666666666667,0.126531099)
(0.997222222222222,0.126531099)
(0.997777777777778,0.126531099)
(0.998333333333333,0.126531099)
(0.998888888888889,0.126531099)
(0.999444444444444,0.126531099)
(1,0.126531099)
(1.00055555555556,0.081992196)
(1.00111111111111,0.061573572)
(1.00166666666667,0.052228593)
(1.00222222222222,0.048701595)
(1.00277777777778,0.047219145)
(1.00333333333333,0.04652019)
(1.00388888888889,0.046294389)
(1.00444444444444,0.046227486)
(1.005,0.046241427)
(1.00555555555556,0.046289082)
(1.00611111111111,0.046358295)
(1.00666666666667,0.046438863)
(1.00722222222222,0.046531635)
(1.00777777777778,0.046619796)
(1.00833333333333,0.046715205)
(1.00888888888889,0.046805076)
(1.00944444444444,0.046896195)
(1.01,0.046986921)
(1.01055555555556,0.047077875)
(1.01111111111111,0.047171775)
(1.01166666666667,0.047259864)
(1.01222222222222,0.047345124)
(1.01277777777778,0.047434284)
(1.01333333333333,0.047513388)
(1.01388888888889,0.047598666)
(1.01444444444444,0.047674041)
(1.015,0.047748798)
(1.01555555555556,0.04782438)
(1.01611111111111,0.047892366)
(1.01666666666667,0.047964132)
(1.01722222222222,0.04802409)
(1.01777777777778,0.048091191)
(1.01833333333333,0.048150618)
(1.01888888888889,0.048212865)
(1.01944444444444,0.048266637)
(1.02,0.048315744)
(1.02055555555556,0.04836687)
(1.02111111111111,0.048413499)
(1.02166666666667,0.04846071)
(1.02222222222222,0.048501699)
(1.02277777777778,0.048547599)
(1.02333333333333,0.04858752)
(1.02388888888889,0.048624672)
(1.02444444444444,0.048661302)
(1.025,0.048694566)
(1.02555555555556,0.048728115)
(1.02611111111111,0.0487596)
(1.02666666666667,0.048791166)
(1.02722222222222,0.048819132)
(1.02777777777778,0.048844167)
(1.02833333333333,0.048869703)
(1.02888888888889,0.04889229)
(1.02944444444444,0.048915564)
(1.03,0.048937602)
(1.03055555555556,0.048957759)
(1.03111111111111,0.048977736)
(1.03166666666667,0.048996405)
(1.03222222222222,0.049013469)
(1.03277777777778,0.049029813)
(1.03333333333333,0.049044405)
(1.03388888888889,0.049058571)
(1.03444444444444,0.049073094)
(1.035,0.049086051)
(1.03555555555556,0.04909914)
(1.03611111111111,0.049110279)
(1.03666666666667,0.049121082)
(1.03722222222222,0.049132002)
(1.03777777777778,0.04914162)
(1.03833333333333,0.049151241)
(1.03888888888889,0.049159404)
(1.03944444444444,0.04916808)
(1.04,0.049175799)
(1.04055555555556,0.049183092)
(1.04111111111111,0.049190367)
(1.04166666666667,0.049196613)
(1.04222222222222,0.049203219)
(1.04277777777778,0.049209159)
(1.04333333333333,0.049214994)
(1.04388888888889,0.049219944)
(1.04444444444444,0.0492249)
(1.045,0.049229304)
(1.04555555555556,0.049233555)
(1.04611111111111,0.049237977)
(1.04666666666667,0.049241598)
(1.04722222222222,0.049245381)
(1.04777777777778,0.049248666)
(1.04833333333333,0.049252086)
(1.04888888888889,0.04925502)
(1.04944444444444,0.04925775)
(1.05,0.04925775)
(1.05055555555556,0.04925775)
(1.05111111111111,0.04925775)
(1.05166666666667,0.04925775)
(1.05222222222222,0.04925775)
(1.05277777777778,0.04925775)
(1.05333333333333,0.04925775)
(1.05388888888889,0.04925775)
(1.05444444444444,0.04925775)
(1.055,0.04925775)
(1.05555555555556,0.04925775)
(1.05611111111111,0.04925775)
(1.05666666666667,0.04925775)
(1.05722222222222,0.04925775)
(1.05777777777778,0.04925775)
(1.05833333333333,0.04925775)
(1.05888888888889,0.04925775)
(1.05944444444444,0.04925775)
(1.06,0.04925775)
(1.06055555555556,0.04925775)
(1.06111111111111,0.04925775)
(1.06166666666667,0.04925775)
(1.06222222222222,0.04925775)
(1.06277777777778,0.04925775)
(1.06333333333333,0.04925775)
(1.06388888888889,0.04925775)
(1.06444444444444,0.04925775)
(1.065,0.04925775)
(1.06555555555556,0.04925775)
(1.06611111111111,0.04925775)
(1.06666666666667,0.04925775)
(1.06722222222222,0.04925775)
(1.06777777777778,0.04925775)
(1.06833333333333,0.04925775)
(1.06888888888889,0.04925775)
(1.06944444444444,0.04925775)
(1.07,0.04925775)
(1.07055555555556,0.04925775)
(1.07111111111111,0.04925775)
(1.07166666666667,0.04925775)
(1.07222222222222,0.04925775)
(1.07277777777778,0.04925775)
(1.07333333333333,0.04925775)
(1.07388888888889,0.04925775)
(1.07444444444444,0.04925775)
(1.075,0.04925775)
(1.07555555555556,0.04925775)
(1.07611111111111,0.04925775)
(1.07666666666667,0.04925775)
(1.07722222222222,0.04925775)
(1.07777777777778,0.04925775)
(1.07833333333333,0.04925775)
(1.07888888888889,0.04925775)
(1.07944444444444,0.04925775)
(1.08,0.04925775)
(1.08055555555556,0.04925775)
(1.08111111111111,0.04925775)
(1.08166666666667,0.04925775)
(1.08222222222222,0.04925775)
(1.08277777777778,0.04925775)
(1.08333333333333,0.04925775)
(1.08388888888889,0.04925775)
(1.08444444444444,0.04925775)
(1.085,0.04925775)
(1.08555555555556,0.04925775)
(1.08611111111111,0.04925775)
(1.08666666666667,0.04925775)
(1.08722222222222,0.04925775)
(1.08777777777778,0.04925775)
(1.08833333333333,0.04925775)
(1.08888888888889,0.04925775)
(1.08944444444444,0.04925775)
(1.09,0.04925775)
(1.09055555555556,0.04925775)
(1.09111111111111,0.04925775)
(1.09166666666667,0.04925775)
(1.09222222222222,0.04925775)
(1.09277777777778,0.04925775)
(1.09333333333333,0.04925775)
(1.09388888888889,0.04925775)
(1.09444444444444,0.04925775)
(1.095,0.04925775)
(1.09555555555556,0.04925775)
(1.09611111111111,0.04925775)
(1.09666666666667,0.04925775)
(1.09722222222222,0.04925775)
(1.09777777777778,0.04925775)
(1.09833333333333,0.04925775)
(1.09888888888889,0.04925775)
(1.09944444444444,0.04925775)
(1.1,0.04925775)
(1.10055555555556,0.04925775)
(1.10111111111111,0.04925775)
(1.10166666666667,0.04925775)
(1.10222222222222,0.04925775)
(1.10277777777778,0.04925775)
(1.10333333333333,0.04925775)
(1.10388888888889,0.04925775)
(1.10444444444444,0.04925775)
(1.105,0.04925775)
(1.10555555555556,0.04925775)
(1.10611111111111,0.04925775)
(1.10666666666667,0.04925775)
(1.10722222222222,0.04925775)
(1.10777777777778,0.04925775)
(1.10833333333333,0.04925775)
(1.10888888888889,0.04925775)
(1.10944444444444,0.04925775)
(1.11,0.04925775)
(1.11055555555556,0.04925775)
(1.11111111111111,0.04925775)
(1.11166666666667,0.04925775)
(1.11222222222222,0.04925775)
(1.11277777777778,0.04925775)
(1.11333333333333,0.04925775)
(1.11388888888889,0.04925775)
(1.11444444444444,0.04925775)
(1.115,0.04925775)
(1.11555555555556,0.04925775)
(1.11611111111111,0.04925775)
(1.11666666666667,0.04925775)
(1.11722222222222,0.04925775)
(1.11777777777778,0.04925775)
(1.11833333333333,0.04925775)
(1.11888888888889,0.04925775)
(1.11944444444444,0.04925775)
(1.12,0.04925775)
(1.12055555555556,0.04925775)
(1.12111111111111,0.04925775)
(1.12166666666667,0.04925775)
(1.12222222222222,0.04925775)
(1.12277777777778,0.04925775)
(1.12333333333333,0.04925775)
(1.12388888888889,0.04925775)
(1.12444444444444,0.04925775)
(1.125,0.04925775)
(1.12555555555556,0.04925775)
(1.12611111111111,0.04925775)
(1.12666666666667,0.04925775)
(1.12722222222222,0.04925775)
(1.12777777777778,0.04925775)
(1.12833333333333,0.04925775)
(1.12888888888889,0.04925775)
(1.12944444444444,0.04925775)
(1.13,0.04925775)
(1.13055555555556,0.04925775)
(1.13111111111111,0.04925775)
(1.13166666666667,0.04925775)
(1.13222222222222,0.04925775)
(1.13277777777778,0.04925775)
(1.13333333333333,0.04925775)
(1.13388888888889,0.04925775)
(1.13444444444444,0.04925775)
(1.135,0.04925775)
(1.13555555555556,0.04925775)
(1.13611111111111,0.04925775)
(1.13666666666667,0.04925775)
(1.13722222222222,0.04925775)
(1.13777777777778,0.04925775)
(1.13833333333333,0.04925775)
(1.13888888888889,0.04925775)
(1.13944444444444,0.04925775)
(1.14,0.04925775)
(1.14055555555556,0.04925775)
(1.14111111111111,0.04925775)
(1.14166666666667,0.04925775)
(1.14222222222222,0.04925775)
(1.14277777777778,0.04925775)
(1.14333333333333,0.04925775)
(1.14388888888889,0.04925775)
(1.14444444444444,0.04925775)
(1.145,0.04925775)
(1.14555555555556,0.04925775)
(1.14611111111111,0.04925775)
(1.14666666666667,0.04925775)
(1.14722222222222,0.04925775)
(1.14777777777778,0.04925775)
(1.14833333333333,0.04925775)
(1.14888888888889,0.04925775)
(1.14944444444444,0.04925775)
(1.15,0.04925775)
(1.15055555555556,0.04925775)
(1.15111111111111,0.04925775)
(1.15166666666667,0.04925775)
(1.15222222222222,0.04925775)
(1.15277777777778,0.04925775)
(1.15333333333333,0.04925775)
(1.15388888888889,0.04925775)
(1.15444444444444,0.04925775)
(1.155,0.04925775)
(1.15555555555556,0.04925775)
(1.15611111111111,0.04925775)
(1.15666666666667,0.04925775)
(1.15722222222222,0.04925775)
(1.15777777777778,0.04925775)
(1.15833333333333,0.04925775)
(1.15888888888889,0.04925775)
(1.15944444444444,0.04925775)
(1.16,0.04925775)
(1.16055555555556,0.04925775)
(1.16111111111111,0.04925775)
(1.16166666666667,0.04925775)
(1.16222222222222,0.04925775)
(1.16277777777778,0.04925775)
(1.16333333333333,0.04925775)
(1.16388888888889,0.04925775)
(1.16444444444444,0.04925775)
(1.165,0.04925775)
(1.16555555555556,0.04925775)
(1.16611111111111,0.04925775)
(1.16666666666667,0.04925775)
(1.16722222222222,0.04925775)
(1.16777777777778,0.04925775)
(1.16833333333333,0.04925775)
(1.16888888888889,0.04925775)
(1.16944444444444,0.04925775)
(1.17,0.04925775)
(1.17055555555556,0.04925775)
(1.17111111111111,0.04925775)
(1.17166666666667,0.04925775)
(1.17222222222222,0.04925775)
(1.17277777777778,0.04925775)
(1.17333333333333,0.04925775)
(1.17388888888889,0.04925775)
(1.17444444444444,0.04925775)
(1.175,0.04925775)
(1.17555555555556,0.04925775)
(1.17611111111111,0.04925775)
(1.17666666666667,0.04925775)
(1.17722222222222,0.04925775)
(1.17777777777778,0.04925775)
(1.17833333333333,0.04925775)
(1.17888888888889,0.04925775)
(1.17944444444444,0.04925775)
(1.18,0.04925775)
(1.18055555555556,0.04925775)
(1.18111111111111,0.04925775)
(1.18166666666667,0.04925775)
(1.18222222222222,0.04925775)
(1.18277777777778,0.04925775)
(1.18333333333333,0.04925775)
(1.18388888888889,0.04925775)
(1.18444444444444,0.04925775)
(1.185,0.04925775)
(1.18555555555556,0.04925775)
(1.18611111111111,0.04925775)
(1.18666666666667,0.04925775)
(1.18722222222222,0.04925775)
(1.18777777777778,0.04925775)
(1.18833333333333,0.04925775)
(1.18888888888889,0.04925775)
(1.18944444444444,0.04925775)
(1.19,0.04925775)
(1.19055555555556,0.04925775)
(1.19111111111111,0.04925775)
(1.19166666666667,0.04925775)
(1.19222222222222,0.04925775)
(1.19277777777778,0.04925775)
(1.19333333333333,0.04925775)
(1.19388888888889,0.04925775)
(1.19444444444444,0.04925775)
(1.195,0.04925775)
(1.19555555555556,0.04925775)
(1.19611111111111,0.04925775)
(1.19666666666667,0.04925775)
(1.19722222222222,0.04925775)
(1.19777777777778,0.04925775)
(1.19833333333333,0.04925775)
(1.19888888888889,0.04925775)
(1.19944444444444,0.04925775)
(1.2,0.04925775)
(1.20055555555556,0.04925775)
(1.20111111111111,0.04925775)
(1.20166666666667,0.04925775)
(1.20222222222222,0.04925775)
(1.20277777777778,0.04925775)
(1.20333333333333,0.04925775)
(1.20388888888889,0.04925775)
(1.20444444444444,0.04925775)
(1.205,0.04925775)
(1.20555555555556,0.04925775)
(1.20611111111111,0.04925775)
(1.20666666666667,0.04925775)
(1.20722222222222,0.04925775)
(1.20777777777778,0.04925775)
(1.20833333333333,0.04925775)
(1.20888888888889,0.04925775)
(1.20944444444444,0.04925775)
(1.21,0.04925775)
(1.21055555555556,0.04925775)
(1.21111111111111,0.04925775)
(1.21166666666667,0.04925775)
(1.21222222222222,0.04925775)
(1.21277777777778,0.04925775)
(1.21333333333333,0.04925775)
(1.21388888888889,0.04925775)
(1.21444444444444,0.04925775)
(1.215,0.04925775)
(1.21555555555556,0.04925775)
(1.21611111111111,0.04925775)
(1.21666666666667,0.04925775)
(1.21722222222222,0.04925775)
(1.21777777777778,0.04925775)
(1.21833333333333,0.04925775)
(1.21888888888889,0.04925775)
(1.21944444444444,0.04925775)
(1.22,0.04925775)
(1.22055555555556,0.04925775)
(1.22111111111111,0.04925775)
(1.22166666666667,0.04925775)
(1.22222222222222,0.04925775)
(1.22277777777778,0.04925775)
(1.22333333333333,0.04925775)
(1.22388888888889,0.04925775)
(1.22444444444444,0.04925775)
(1.225,0.04925775)
(1.22555555555556,0.04925775)
(1.22611111111111,0.04925775)
(1.22666666666667,0.04925775)
(1.22722222222222,0.04925775)
(1.22777777777778,0.04925775)
(1.22833333333333,0.04925775)
(1.22888888888889,0.04925775)
(1.22944444444444,0.04925775)
(1.23,0.04925775)
(1.23055555555556,0.04925775)
(1.23111111111111,0.04925775)
(1.23166666666667,0.04925775)
(1.23222222222222,0.04925775)
(1.23277777777778,0.04925775)
(1.23333333333333,0.04925775)
(1.23388888888889,0.04925775)
(1.23444444444444,0.04925775)
(1.235,0.04925775)
(1.23555555555556,0.04925775)
(1.23611111111111,0.04925775)
(1.23666666666667,0.04925775)
(1.23722222222222,0.04925775)
(1.23777777777778,0.04925775)
(1.23833333333333,0.04925775)
(1.23888888888889,0.04925775)
(1.23944444444444,0.04925775)
(1.24,0.04925775)
(1.24055555555556,0.04925775)
(1.24111111111111,0.04925775)
(1.24166666666667,0.04925775)
(1.24222222222222,0.04925775)
(1.24277777777778,0.04925775)
(1.24333333333333,0.04925775)
(1.24388888888889,0.04925775)
(1.24444444444444,0.04925775)
(1.245,0.04925775)
(1.24555555555556,0.04925775)
(1.24611111111111,0.04925775)
(1.24666666666667,0.04925775)
(1.24722222222222,0.04925775)
(1.24777777777778,0.04925775)
(1.24833333333333,0.04925775)
(1.24888888888889,0.04925775)
(1.24944444444444,0.04925775)
(1.25,0.049260351)
(1.25055555555556,0.050354613)
(1.25111111111111,0.050961378)
(1.25166666666667,0.051225717)
(1.25222222222222,0.051343716)
(1.25277777777778,0.051398949)
(1.25333333333333,0.051427407)
(1.25388888888889,0.051443265)
(1.25444444444444,0.051452268)
(1.255,0.051458175)
(1.25555555555556,0.051461532)
(1.25611111111111,0.051463722)
(1.25666666666667,0.051465054)
(1.25722222222222,0.05146545)
(1.25777777777778,0.051465144)
(1.25833333333333,0.051464304)
(1.25888888888889,0.051462801)
(1.25944444444444,0.051461079)
(1.26,0.051458694)
(1.26055555555556,0.051456264)
(1.26111111111111,0.051453675)
(1.26166666666667,0.051450435)
(1.26222222222222,0.051447423)
(1.26277777777778,0.051443958)
(1.26333333333333,0.051440706)
(1.26388888888889,0.051437319)
(1.26444444444444,0.051433782)
(1.265,0.051430197)
(1.26555555555556,0.0514269)
(1.26611111111111,0.051423585)
(1.26666666666667,0.051420114)
(1.26722222222222,0.051416733)
(1.26777777777778,0.051413196)
(1.26833333333333,0.051410034)
(1.26888888888889,0.051406704)
(1.26944444444444,0.051403809)
(1.27,0.05140086)
(1.27055555555556,0.051397842)
(1.27111111111111,0.051395082)
(1.27166666666667,0.051392361)
(1.27222222222222,0.051389856)
(1.27277777777778,0.051387324)
(1.27333333333333,0.051384978)
(1.27388888888889,0.051382698)
(1.27444444444444,0.05138031)
(1.275,0.05137836)
(1.27555555555556,0.051376251)
(1.27611111111111,0.051374334)
(1.27666666666667,0.05137236)
(1.27722222222222,0.051370644)
(1.27777777777778,0.05136903)
(1.27833333333333,0.051367263)
(1.27888888888889,0.051365805)
(1.27944444444444,0.051364269)
(1.28,0.051362946)
(1.28055555555556,0.051361575)
(1.28111111111111,0.051360408)
(1.28166666666667,0.05135925)
(1.28222222222222,0.051358107)
(1.28277777777778,0.051357099)
(1.28333333333333,0.05135607)
(1.28388888888889,0.051355143)
(1.28444444444444,0.051354216)
(1.285,0.051353379)
(1.28555555555556,0.05135259)
(1.28611111111111,0.051351774)
(1.28666666666667,0.051351105)
(1.28722222222222,0.051350379)
(1.28777777777778,0.051349773)
(1.28833333333333,0.051349137)
(1.28888888888889,0.051348612)
(1.28944444444444,0.05134809)
(1.29,0.051347562)
(1.29055555555556,0.051347121)
(1.29111111111111,0.051346638)
(1.29166666666667,0.051346236)
(1.29222222222222,0.051345828)
(1.29277777777778,0.05134548)
(1.29333333333333,0.051345135)
(1.29388888888889,0.051344796)
(1.29444444444444,0.051344499)
(1.295,0.05134419)
(1.29555555555556,0.051343923)
(1.29611111111111,0.051343671)
(1.29666666666667,0.051343416)
(1.29722222222222,0.0513432)
(1.29777777777778,0.051342978)
(1.29833333333333,0.051342795)
(1.29888888888889,0.0513426)
(1.29944444444444,0.051342438)
(1.3,0.051342438)
(1.30055555555556,0.051342438)
(1.30111111111111,0.051342438)
(1.30166666666667,0.051342438)
(1.30222222222222,0.051342438)
(1.30277777777778,0.051342438)
(1.30333333333333,0.051342438)
(1.30388888888889,0.051342438)
(1.30444444444444,0.051342438)
(1.305,0.051342438)
(1.30555555555556,0.051342438)
(1.30611111111111,0.051342438)
(1.30666666666667,0.051342438)
(1.30722222222222,0.051342438)
(1.30777777777778,0.051342438)
(1.30833333333333,0.051342438)
(1.30888888888889,0.051342438)
(1.30944444444444,0.051342438)
(1.31,0.051342438)
(1.31055555555556,0.051342438)
(1.31111111111111,0.051342438)
(1.31166666666667,0.051342438)
(1.31222222222222,0.051342438)
(1.31277777777778,0.051342438)
(1.31333333333333,0.051342438)
(1.31388888888889,0.051342438)
(1.31444444444444,0.051342438)
(1.315,0.051342438)
(1.31555555555556,0.051342438)
(1.31611111111111,0.051342438)
(1.31666666666667,0.051342438)
(1.31722222222222,0.051342438)
(1.31777777777778,0.051342438)
(1.31833333333333,0.051342438)
(1.31888888888889,0.051342438)
(1.31944444444444,0.051342438)
(1.32,0.051342438)
(1.32055555555556,0.051342438)
(1.32111111111111,0.051342438)
(1.32166666666667,0.051342438)
(1.32222222222222,0.051342438)
(1.32277777777778,0.051342438)
(1.32333333333333,0.051342438)
(1.32388888888889,0.051342438)
(1.32444444444444,0.051342438)
(1.325,0.051342438)
(1.32555555555556,0.051342438)
(1.32611111111111,0.051342438)
(1.32666666666667,0.051342438)
(1.32722222222222,0.051342438)
(1.32777777777778,0.051342438)
(1.32833333333333,0.051342438)
(1.32888888888889,0.051342438)
(1.32944444444444,0.051342438)
(1.33,0.051342438)
(1.33055555555556,0.051342438)
(1.33111111111111,0.051342438)
(1.33166666666667,0.051342438)
(1.33222222222222,0.051342438)
(1.33277777777778,0.051342438)
(1.33333333333333,0.051342438)
(1.33388888888889,0.051342438)
(1.33444444444444,0.051342438)
(1.335,0.051342438)
(1.33555555555556,0.051342438)
(1.33611111111111,0.051342438)
(1.33666666666667,0.051342438)
(1.33722222222222,0.051342438)
(1.33777777777778,0.051342438)
(1.33833333333333,0.051342438)
(1.33888888888889,0.051342438)
(1.33944444444444,0.051342438)
(1.34,0.051342438)
(1.34055555555556,0.051342438)
(1.34111111111111,0.051342438)
(1.34166666666667,0.051342438)
(1.34222222222222,0.051342438)
(1.34277777777778,0.051342438)
(1.34333333333333,0.051342438)
(1.34388888888889,0.051342438)
(1.34444444444444,0.051342438)
(1.345,0.051342438)
(1.34555555555556,0.051342438)
(1.34611111111111,0.051342438)
(1.34666666666667,0.051342438)
(1.34722222222222,0.051342438)
(1.34777777777778,0.051342438)
(1.34833333333333,0.051342438)
(1.34888888888889,0.051342438)
(1.34944444444444,0.051342438)
(1.35,0.051342438)
(1.35055555555556,0.051342438)
(1.35111111111111,0.051342438)
(1.35166666666667,0.051342438)
(1.35222222222222,0.051342438)
(1.35277777777778,0.051342438)
(1.35333333333333,0.051342438)
(1.35388888888889,0.051342438)
(1.35444444444444,0.051342438)
(1.355,0.051342438)
(1.35555555555556,0.051342438)
(1.35611111111111,0.051342438)
(1.35666666666667,0.051342438)
(1.35722222222222,0.051342438)
(1.35777777777778,0.051342438)
(1.35833333333333,0.051342438)
(1.35888888888889,0.051342438)
(1.35944444444444,0.051342438)
(1.36,0.051342438)
(1.36055555555556,0.051342438)
(1.36111111111111,0.051342438)
(1.36166666666667,0.051342438)
(1.36222222222222,0.051342438)
(1.36277777777778,0.051342438)
(1.36333333333333,0.051342438)
(1.36388888888889,0.051342438)
(1.36444444444444,0.051342438)
(1.365,0.051342438)
(1.36555555555556,0.051342438)
(1.36611111111111,0.051342438)
(1.36666666666667,0.051342438)
(1.36722222222222,0.051342438)
(1.36777777777778,0.051342438)
(1.36833333333333,0.051342438)
(1.36888888888889,0.051342438)
(1.36944444444444,0.051342438)
(1.37,0.051342438)
(1.37055555555556,0.051342438)
(1.37111111111111,0.051342438)
(1.37166666666667,0.051342438)
(1.37222222222222,0.051342438)
(1.37277777777778,0.051342438)
(1.37333333333333,0.051342438)
(1.37388888888889,0.051342438)
(1.37444444444444,0.051342438)
(1.375,0.051342438)
(1.37555555555556,0.051342438)
(1.37611111111111,0.051342438)
(1.37666666666667,0.051342438)
(1.37722222222222,0.051342438)
(1.37777777777778,0.051342438)
(1.37833333333333,0.051342438)
(1.37888888888889,0.051342438)
(1.37944444444444,0.051342438)
(1.38,0.051342438)
(1.38055555555556,0.051342438)
(1.38111111111111,0.051342438)
(1.38166666666667,0.051342438)
(1.38222222222222,0.051342438)
(1.38277777777778,0.051342438)
(1.38333333333333,0.051342438)
(1.38388888888889,0.051342438)
(1.38444444444444,0.051342438)
(1.385,0.051342438)
(1.38555555555556,0.051342438)
(1.38611111111111,0.051342438)
(1.38666666666667,0.051342438)
(1.38722222222222,0.051342438)
(1.38777777777778,0.051342438)
(1.38833333333333,0.051342438)
(1.38888888888889,0.051342438)
(1.38944444444444,0.051342438)
(1.39,0.051342438)
(1.39055555555556,0.051342438)
(1.39111111111111,0.051342438)
(1.39166666666667,0.051342438)
(1.39222222222222,0.051342438)
(1.39277777777778,0.051342438)
(1.39333333333333,0.051342438)
(1.39388888888889,0.051342438)
(1.39444444444444,0.051342438)
(1.395,0.051342438)
(1.39555555555556,0.051342438)
(1.39611111111111,0.051342438)
(1.39666666666667,0.051342438)
(1.39722222222222,0.051342438)
(1.39777777777778,0.051342438)
(1.39833333333333,0.051342438)
(1.39888888888889,0.051342438)
(1.39944444444444,0.051342438)
(1.4,0.051342438)
(1.40055555555556,0.051342438)
(1.40111111111111,0.051342438)
(1.40166666666667,0.051342438)
(1.40222222222222,0.051342438)
(1.40277777777778,0.051342438)
(1.40333333333333,0.051342438)
(1.40388888888889,0.051342438)
(1.40444444444444,0.051342438)
(1.405,0.051342438)
(1.40555555555556,0.051342438)
(1.40611111111111,0.051342438)
(1.40666666666667,0.051342438)
(1.40722222222222,0.051342438)
(1.40777777777778,0.051342438)
(1.40833333333333,0.051342438)
(1.40888888888889,0.051342438)
(1.40944444444444,0.051342438)
(1.41,0.051342438)
(1.41055555555556,0.051342438)
(1.41111111111111,0.051342438)
(1.41166666666667,0.051342438)
(1.41222222222222,0.051342438)
(1.41277777777778,0.051342438)
(1.41333333333333,0.051342438)
(1.41388888888889,0.051342438)
(1.41444444444444,0.051342438)
(1.415,0.051342438)
(1.41555555555556,0.051342438)
(1.41611111111111,0.051342438)
(1.41666666666667,0.051342438)
(1.41722222222222,0.051342438)
(1.41777777777778,0.051342438)
(1.41833333333333,0.051342438)
(1.41888888888889,0.051342438)
(1.41944444444444,0.051342438)
(1.42,0.051342438)
(1.42055555555556,0.051342438)
(1.42111111111111,0.051342438)
(1.42166666666667,0.051342438)
(1.42222222222222,0.051342438)
(1.42277777777778,0.051342438)
(1.42333333333333,0.051342438)
(1.42388888888889,0.051342438)
(1.42444444444444,0.051342438)
(1.425,0.051342438)
(1.42555555555556,0.051342438)
(1.42611111111111,0.051342438)
(1.42666666666667,0.051342438)
(1.42722222222222,0.051342438)
(1.42777777777778,0.051342438)
(1.42833333333333,0.051342438)
(1.42888888888889,0.051342438)
(1.42944444444444,0.051342438)
(1.43,0.051342438)
(1.43055555555556,0.051342438)
(1.43111111111111,0.051342438)
(1.43166666666667,0.051342438)
(1.43222222222222,0.051342438)
(1.43277777777778,0.051342438)
(1.43333333333333,0.051342438)
(1.43388888888889,0.051342438)
(1.43444444444444,0.051342438)
(1.435,0.051342438)
(1.43555555555556,0.051342438)
(1.43611111111111,0.051342438)
(1.43666666666667,0.051342438)
(1.43722222222222,0.051342438)
(1.43777777777778,0.051342438)
(1.43833333333333,0.051342438)
(1.43888888888889,0.051342438)
(1.43944444444444,0.051342438)
(1.44,0.051342438)
(1.44055555555556,0.051342438)
(1.44111111111111,0.051342438)
(1.44166666666667,0.051342438)
(1.44222222222222,0.051342438)
(1.44277777777778,0.051342438)
(1.44333333333333,0.051342438)
(1.44388888888889,0.051342438)
(1.44444444444444,0.051342438)
(1.445,0.051342438)
(1.44555555555556,0.051342438)
(1.44611111111111,0.051342438)
(1.44666666666667,0.051342438)
(1.44722222222222,0.051342438)
(1.44777777777778,0.051342438)
(1.44833333333333,0.051342438)
(1.44888888888889,0.051342438)
(1.44944444444444,0.051342438)
(1.45,0.051342438)
(1.45055555555556,0.051342438)
(1.45111111111111,0.051342438)
(1.45166666666667,0.051342438)
(1.45222222222222,0.051342438)
(1.45277777777778,0.051342438)
(1.45333333333333,0.051342438)
(1.45388888888889,0.051342438)
(1.45444444444444,0.051342438)
(1.455,0.051342438)
(1.45555555555556,0.051342438)
(1.45611111111111,0.051342438)
(1.45666666666667,0.051342438)
(1.45722222222222,0.051342438)
(1.45777777777778,0.051342438)
(1.45833333333333,0.051342438)
(1.45888888888889,0.051342438)
(1.45944444444444,0.051342438)
(1.46,0.051342438)
(1.46055555555556,0.051342438)
(1.46111111111111,0.051342438)
(1.46166666666667,0.051342438)
(1.46222222222222,0.051342438)
(1.46277777777778,0.051342438)
(1.46333333333333,0.051342438)
(1.46388888888889,0.051342438)
(1.46444444444444,0.051342438)
(1.465,0.051342438)
(1.46555555555556,0.051342438)
(1.46611111111111,0.051342438)
(1.46666666666667,0.051342438)
(1.46722222222222,0.051342438)
(1.46777777777778,0.051342438)
(1.46833333333333,0.051342438)
(1.46888888888889,0.051342438)
(1.46944444444444,0.051342438)
(1.47,0.051342438)
(1.47055555555556,0.051342438)
(1.47111111111111,0.051342438)
(1.47166666666667,0.051342438)
(1.47222222222222,0.051342438)
(1.47277777777778,0.051342438)
(1.47333333333333,0.051342438)
(1.47388888888889,0.051342438)
(1.47444444444444,0.051342438)
(1.475,0.051342438)
(1.47555555555556,0.051342438)
(1.47611111111111,0.051342438)
(1.47666666666667,0.051342438)
(1.47722222222222,0.051342438)
(1.47777777777778,0.051342438)
(1.47833333333333,0.051342438)
(1.47888888888889,0.051342438)
(1.47944444444444,0.051342438)
(1.48,0.051342438)
(1.48055555555556,0.051342438)
(1.48111111111111,0.051342438)
(1.48166666666667,0.051342438)
(1.48222222222222,0.051342438)
(1.48277777777778,0.051342438)
(1.48333333333333,0.051342438)
(1.48388888888889,0.051342438)
(1.48444444444444,0.051342438)
(1.485,0.051342438)
(1.48555555555556,0.051342438)
(1.48611111111111,0.051342438)
(1.48666666666667,0.051342438)
(1.48722222222222,0.051342438)
(1.48777777777778,0.051342438)
(1.48833333333333,0.051342438)
(1.48888888888889,0.051342438)
(1.48944444444444,0.051342438)
(1.49,0.051342438)
(1.49055555555556,0.051342438)
(1.49111111111111,0.051342438)
(1.49166666666667,0.051342438)
(1.49222222222222,0.051342438)
(1.49277777777778,0.051342438)
(1.49333333333333,0.051342438)
(1.49388888888889,0.051342438)
(1.49444444444444,0.051342438)
(1.495,0.051342438)
(1.49555555555556,0.051342438)
(1.49611111111111,0.051342438)
(1.49666666666667,0.051342438)
(1.49722222222222,0.051342438)
(1.49777777777778,0.051342438)
(1.49833333333333,0.051342438)
(1.49888888888889,0.051342438)
(1.49944444444444,0.051342438)
(1.5,0.051342258)
(1.50055555555556,0.07064766)
(1.50111111111111,0.081553095)
(1.50166666666667,0.086693292)
(1.50222222222222,0.088738992)
(1.50277777777778,0.08958747)
(1.50333333333333,0.089861859)
(1.50388888888889,0.089903316)
(1.50444444444444,0.089837244)
(1.505,0.089726541)
(1.50555555555556,0.089580639)
(1.50611111111111,0.089433129)
(1.50666666666667,0.089271891)
(1.50722222222222,0.08911587)
(1.50777777777778,0.088956891)
(1.50833333333333,0.08881482)
(1.50888888888889,0.088677831)
(1.50944444444444,0.088530762)
(1.51,0.08840235)
(1.51055555555556,0.088271325)
(1.51111111111111,0.088154259)
(1.51166666666667,0.088041489)
(1.51222222222222,0.087944991)
(1.51277777777778,0.08785227)
(1.51333333333333,0.087758991)
(1.51388888888889,0.08767998)
(1.51444444444444,0.087605136)
(1.515,0.087539106)
(1.51555555555556,0.08747553)
(1.51611111111111,0.08742339)
(1.51666666666667,0.08737524)
(1.51722222222222,0.08732739)
(1.51777777777778,0.087288351)
(1.51833333333333,0.087249174)
(1.51888888888889,0.087216576)
(1.51944444444444,0.0871851)
(1.52,0.087158964)
(1.52055555555556,0.087135342)
(1.52111111111111,0.087112572)
(1.52166666666667,0.087093501)
(1.52222222222222,0.087074748)
(1.52277777777778,0.087059436)
(1.52333333333333,0.087045042)
(1.52388888888889,0.087032451)
(1.52444444444444,0.0870213)
(1.525,0.087010632)
(1.52555555555556,0.08700174)
(1.52611111111111,0.086992896)
(1.52666666666667,0.086985804)
(1.52722222222222,0.086979042)
(1.52777777777778,0.086973618)
(1.52833333333333,0.086968536)
(1.52888888888889,0.086963817)
(1.52944444444444,0.086959944)
(1.53,0.086956131)
(1.53055555555556,0.086953086)
(1.53111111111111,0.086950215)
(1.53166666666667,0.086947779)
(1.53222222222222,0.086945391)
(1.53277777777778,0.086943549)
(1.53333333333333,0.086941815)
(1.53388888888889,0.086940207)
(1.53444444444444,0.086938854)
(1.535,0.086937579)
(1.53555555555556,0.08693652)
(1.53611111111111,0.086935614)
(1.53666666666667,0.086934696)
(1.53722222222222,0.086933958)
(1.53777777777778,0.08693325)
(1.53833333333333,0.08693271)
(1.53888888888889,0.086932188)
(1.53944444444444,0.086931735)
(1.54,0.086931339)
(1.54055555555556,0.086930958)
(1.54111111111111,0.086930658)
(1.54166666666667,0.086930382)
(1.54222222222222,0.086930154)
(1.54277777777778,0.086929926)
(1.54333333333333,0.08692974)
(1.54388888888889,0.086929584)
(1.54444444444444,0.086929428)
(1.545,0.086929305)
(1.54555555555556,0.086929194)
(1.54611111111111,0.086929092)
(1.54666666666667,0.086929002)
(1.54722222222222,0.086928924)
(1.54777777777778,0.08692887)
(1.54833333333333,0.086928801)
(1.54888888888889,0.086928756)
(1.54944444444444,0.086928711)
(1.55,0.086928711)
(1.55055555555556,0.086928711)
(1.55111111111111,0.086928711)
(1.55166666666667,0.086928711)
(1.55222222222222,0.086928711)
(1.55277777777778,0.086928711)
(1.55333333333333,0.086928711)
(1.55388888888889,0.086928711)
(1.55444444444444,0.086928711)
(1.555,0.086928711)
(1.55555555555556,0.086928711)
(1.55611111111111,0.086928711)
(1.55666666666667,0.086928711)
(1.55722222222222,0.086928711)
(1.55777777777778,0.086928711)
(1.55833333333333,0.086928711)
(1.55888888888889,0.086928711)
(1.55944444444444,0.086928711)
(1.56,0.086928711)
(1.56055555555556,0.086928711)
(1.56111111111111,0.086928711)
(1.56166666666667,0.086928711)
(1.56222222222222,0.086928711)
(1.56277777777778,0.086928711)
(1.56333333333333,0.086928711)
(1.56388888888889,0.086928711)
(1.56444444444444,0.086928711)
(1.565,0.086928711)
(1.56555555555556,0.086928711)
(1.56611111111111,0.086928711)
(1.56666666666667,0.086928711)
(1.56722222222222,0.086928711)
(1.56777777777778,0.086928711)
(1.56833333333333,0.086928711)
(1.56888888888889,0.086928711)
(1.56944444444444,0.086928711)
(1.57,0.086928711)
(1.57055555555556,0.086928711)
(1.57111111111111,0.086928711)
(1.57166666666667,0.086928711)
(1.57222222222222,0.086928711)
(1.57277777777778,0.086928711)
(1.57333333333333,0.086928711)
(1.57388888888889,0.086928711)
(1.57444444444444,0.086928711)
(1.575,0.086928711)
(1.57555555555556,0.086928711)
(1.57611111111111,0.086928711)
(1.57666666666667,0.086928711)
(1.57722222222222,0.086928711)
(1.57777777777778,0.086928711)
(1.57833333333333,0.086928711)
(1.57888888888889,0.086928711)
(1.57944444444444,0.086928711)
(1.58,0.086928711)
(1.58055555555556,0.086928711)
(1.58111111111111,0.086928711)
(1.58166666666667,0.086928711)
(1.58222222222222,0.086928711)
(1.58277777777778,0.086928711)
(1.58333333333333,0.086928711)
(1.58388888888889,0.086928711)
(1.58444444444444,0.086928711)
(1.585,0.086928711)
(1.58555555555556,0.086928711)
(1.58611111111111,0.086928711)
(1.58666666666667,0.086928711)
(1.58722222222222,0.086928711)
(1.58777777777778,0.086928711)
(1.58833333333333,0.086928711)
(1.58888888888889,0.086928711)
(1.58944444444444,0.086928711)
(1.59,0.086928711)
(1.59055555555556,0.086928711)
(1.59111111111111,0.086928711)
(1.59166666666667,0.086928711)
(1.59222222222222,0.086928711)
(1.59277777777778,0.086928711)
(1.59333333333333,0.086928711)
(1.59388888888889,0.086928711)
(1.59444444444444,0.086928711)
(1.595,0.086928711)
(1.59555555555556,0.086928711)
(1.59611111111111,0.086928711)
(1.59666666666667,0.086928711)
(1.59722222222222,0.086928711)
(1.59777777777778,0.086928711)
(1.59833333333333,0.086928711)
(1.59888888888889,0.086928711)
(1.59944444444444,0.086928711)
(1.6,0.086928711)
(1.60055555555556,0.086928711)
(1.60111111111111,0.086928711)
(1.60166666666667,0.086928711)
(1.60222222222222,0.086928711)
(1.60277777777778,0.086928711)
(1.60333333333333,0.086928711)
(1.60388888888889,0.086928711)
(1.60444444444444,0.086928711)
(1.605,0.086928711)
(1.60555555555556,0.086928711)
(1.60611111111111,0.086928711)
(1.60666666666667,0.086928711)
(1.60722222222222,0.086928711)
(1.60777777777778,0.086928711)
(1.60833333333333,0.086928711)
(1.60888888888889,0.086928711)
(1.60944444444444,0.086928711)
(1.61,0.086928711)
(1.61055555555556,0.086928711)
(1.61111111111111,0.086928711)
(1.61166666666667,0.086928711)
(1.61222222222222,0.086928711)
(1.61277777777778,0.086928711)
(1.61333333333333,0.086928711)
(1.61388888888889,0.086928711)
(1.61444444444444,0.086928711)
(1.615,0.086928711)
(1.61555555555556,0.086928711)
(1.61611111111111,0.086928711)
(1.61666666666667,0.086928711)
(1.61722222222222,0.086928711)
(1.61777777777778,0.086928711)
(1.61833333333333,0.086928711)
(1.61888888888889,0.086928711)
(1.61944444444444,0.086928711)
(1.62,0.086928711)
(1.62055555555556,0.086928711)
(1.62111111111111,0.086928711)
(1.62166666666667,0.086928711)
(1.62222222222222,0.086928711)
(1.62277777777778,0.086928711)
(1.62333333333333,0.086928711)
(1.62388888888889,0.086928711)
(1.62444444444444,0.086928711)
(1.625,0.086928711)
(1.62555555555556,0.086928711)
(1.62611111111111,0.086928711)
(1.62666666666667,0.086928711)
(1.62722222222222,0.086928711)
(1.62777777777778,0.086928711)
(1.62833333333333,0.086928711)
(1.62888888888889,0.086928711)
(1.62944444444444,0.086928711)
(1.63,0.086928711)
(1.63055555555556,0.086928711)
(1.63111111111111,0.086928711)
(1.63166666666667,0.086928711)
(1.63222222222222,0.086928711)
(1.63277777777778,0.086928711)
(1.63333333333333,0.086928711)
(1.63388888888889,0.086928711)
(1.63444444444444,0.086928711)
(1.635,0.086928711)
(1.63555555555556,0.086928711)
(1.63611111111111,0.086928711)
(1.63666666666667,0.086928711)
(1.63722222222222,0.086928711)
(1.63777777777778,0.086928711)
(1.63833333333333,0.086928711)
(1.63888888888889,0.086928711)
(1.63944444444444,0.086928711)
(1.64,0.086928711)
(1.64055555555556,0.086928711)
(1.64111111111111,0.086928711)
(1.64166666666667,0.086928711)
(1.64222222222222,0.086928711)
(1.64277777777778,0.086928711)
(1.64333333333333,0.086928711)
(1.64388888888889,0.086928711)
(1.64444444444444,0.086928711)
(1.645,0.086928711)
(1.64555555555556,0.086928711)
(1.64611111111111,0.086928711)
(1.64666666666667,0.086928711)
(1.64722222222222,0.086928711)
(1.64777777777778,0.086928711)
(1.64833333333333,0.086928711)
(1.64888888888889,0.086928711)
(1.64944444444444,0.086928711)
(1.65,0.086928711)
(1.65055555555556,0.086928711)
(1.65111111111111,0.086928711)
(1.65166666666667,0.086928711)
(1.65222222222222,0.086928711)
(1.65277777777778,0.086928711)
(1.65333333333333,0.086928711)
(1.65388888888889,0.086928711)
(1.65444444444444,0.086928711)
(1.655,0.086928711)
(1.65555555555556,0.086928711)
(1.65611111111111,0.086928711)
(1.65666666666667,0.086928711)
(1.65722222222222,0.086928711)
(1.65777777777778,0.086928711)
(1.65833333333333,0.086928711)
(1.65888888888889,0.086928711)
(1.65944444444444,0.086928711)
(1.66,0.086928711)
(1.66055555555556,0.086928711)
(1.66111111111111,0.086928711)
(1.66166666666667,0.086928711)
(1.66222222222222,0.086928711)
(1.66277777777778,0.086928711)
(1.66333333333333,0.086928711)
(1.66388888888889,0.086928711)
(1.66444444444444,0.086928711)
(1.665,0.086928711)
(1.66555555555556,0.086928711)
(1.66611111111111,0.086928711)
(1.66666666666667,0.086928711)
(1.66722222222222,0.086928711)
(1.66777777777778,0.086928711)
(1.66833333333333,0.086928711)
(1.66888888888889,0.086928711)
(1.66944444444444,0.086928711)
(1.67,0.086928711)
(1.67055555555556,0.086928711)
(1.67111111111111,0.086928711)
(1.67166666666667,0.086928711)
(1.67222222222222,0.086928711)
(1.67277777777778,0.086928711)
(1.67333333333333,0.086928711)
(1.67388888888889,0.086928711)
(1.67444444444444,0.086928711)
(1.675,0.086928711)
(1.67555555555556,0.086928711)
(1.67611111111111,0.086928711)
(1.67666666666667,0.086928711)
(1.67722222222222,0.086928711)
(1.67777777777778,0.086928711)
(1.67833333333333,0.086928711)
(1.67888888888889,0.086928711)
(1.67944444444444,0.086928711)
(1.68,0.086928711)
(1.68055555555556,0.086928711)
(1.68111111111111,0.086928711)
(1.68166666666667,0.086928711)
(1.68222222222222,0.086928711)
(1.68277777777778,0.086928711)
(1.68333333333333,0.086928711)
(1.68388888888889,0.086928711)
(1.68444444444444,0.086928711)
(1.685,0.086928711)
(1.68555555555556,0.086928711)
(1.68611111111111,0.086928711)
(1.68666666666667,0.086928711)
(1.68722222222222,0.086928711)
(1.68777777777778,0.086928711)
(1.68833333333333,0.086928711)
(1.68888888888889,0.086928711)
(1.68944444444444,0.086928711)
(1.69,0.086928711)
(1.69055555555556,0.086928711)
(1.69111111111111,0.086928711)
(1.69166666666667,0.086928711)
(1.69222222222222,0.086928711)
(1.69277777777778,0.086928711)
(1.69333333333333,0.086928711)
(1.69388888888889,0.086928711)
(1.69444444444444,0.086928711)
(1.695,0.086928711)
(1.69555555555556,0.086928711)
(1.69611111111111,0.086928711)
(1.69666666666667,0.086928711)
(1.69722222222222,0.086928711)
(1.69777777777778,0.086928711)
(1.69833333333333,0.086928711)
(1.69888888888889,0.086928711)
(1.69944444444444,0.086928711)
(1.7,0.086928711)
(1.70055555555556,0.086928711)
(1.70111111111111,0.086928711)
(1.70166666666667,0.086928711)
(1.70222222222222,0.086928711)
(1.70277777777778,0.086928711)
(1.70333333333333,0.086928711)
(1.70388888888889,0.086928711)
(1.70444444444444,0.086928711)
(1.705,0.086928711)
(1.70555555555556,0.086928711)
(1.70611111111111,0.086928711)
(1.70666666666667,0.086928711)
(1.70722222222222,0.086928711)
(1.70777777777778,0.086928711)
(1.70833333333333,0.086928711)
(1.70888888888889,0.086928711)
(1.70944444444444,0.086928711)
(1.71,0.086928711)
(1.71055555555556,0.086928711)
(1.71111111111111,0.086928711)
(1.71166666666667,0.086928711)
(1.71222222222222,0.086928711)
(1.71277777777778,0.086928711)
(1.71333333333333,0.086928711)
(1.71388888888889,0.086928711)
(1.71444444444444,0.086928711)
(1.715,0.086928711)
(1.71555555555556,0.086928711)
(1.71611111111111,0.086928711)
(1.71666666666667,0.086928711)
(1.71722222222222,0.086928711)
(1.71777777777778,0.086928711)
(1.71833333333333,0.086928711)
(1.71888888888889,0.086928711)
(1.71944444444444,0.086928711)
(1.72,0.086928711)
(1.72055555555556,0.086928711)
(1.72111111111111,0.086928711)
(1.72166666666667,0.086928711)
(1.72222222222222,0.086928711)
(1.72277777777778,0.086928711)
(1.72333333333333,0.086928711)
(1.72388888888889,0.086928711)
(1.72444444444444,0.086928711)
(1.725,0.086928711)
(1.72555555555556,0.086928711)
(1.72611111111111,0.086928711)
(1.72666666666667,0.086928711)
(1.72722222222222,0.086928711)
(1.72777777777778,0.086928711)
(1.72833333333333,0.086928711)
(1.72888888888889,0.086928711)
(1.72944444444444,0.086928711)
(1.73,0.086928711)
(1.73055555555556,0.086928711)
(1.73111111111111,0.086928711)
(1.73166666666667,0.086928711)
(1.73222222222222,0.086928711)
(1.73277777777778,0.086928711)
(1.73333333333333,0.086928711)
(1.73388888888889,0.086928711)
(1.73444444444444,0.086928711)
(1.735,0.086928711)
(1.73555555555556,0.086928711)
(1.73611111111111,0.086928711)
(1.73666666666667,0.086928711)
(1.73722222222222,0.086928711)
(1.73777777777778,0.086928711)
(1.73833333333333,0.086928711)
(1.73888888888889,0.086928711)
(1.73944444444444,0.086928711)
(1.74,0.086928711)
(1.74055555555556,0.086928711)
(1.74111111111111,0.086928711)
(1.74166666666667,0.086928711)
(1.74222222222222,0.086928711)
(1.74277777777778,0.086928711)
(1.74333333333333,0.086928711)
(1.74388888888889,0.086928711)
(1.74444444444444,0.086928711)
(1.745,0.086928711)
(1.74555555555556,0.086928711)
(1.74611111111111,0.086928711)
(1.74666666666667,0.086928711)
(1.74722222222222,0.086928711)
(1.74777777777778,0.086928711)
(1.74833333333333,0.086928711)
(1.74888888888889,0.086928711)
(1.74944444444444,0.086928711)
(1.75,0.086928672)
(1.75055555555556,0.092707995)
(1.75111111111111,0.09529566)
(1.75166666666667,0.09638496)
(1.75222222222222,0.09685503)
(1.75277777777778,0.096986052)
(1.75333333333333,0.097011)
(1.75388888888889,0.096986511)
(1.75444444444444,0.09694203)
(1.755,0.096895548)
(1.75555555555556,0.09685026)
(1.75611111111111,0.09680292)
(1.75666666666667,0.09676266)
(1.75722222222222,0.096722412)
(1.75777777777778,0.096687288)
(1.75833333333333,0.09665496)
(1.75888888888889,0.096626301)
(1.75944444444444,0.09659865)
(1.76,0.0965757)
(1.76055555555556,0.096555255)
(1.76111111111111,0.096534759)
(1.76166666666667,0.096518442)
(1.76222222222222,0.096502326)
(1.76277777777778,0.09648909)
(1.76333333333333,0.096476388)
(1.76388888888889,0.096466686)
(1.76444444444444,0.09645768)
(1.765,0.09644892)
(1.76555555555556,0.096441126)
(1.76611111111111,0.09643485)
(1.76666666666667,0.096429159)
(1.76722222222222,0.096423849)
(1.76777777777778,0.096419592)
(1.76833333333333,0.096415422)
(1.76888888888889,0.096411969)
(1.76944444444444,0.096409008)
(1.77,0.096406158)
(1.77055555555556,0.096403845)
(1.77111111111111,0.096401799)
(1.77166666666667,0.09640005)
(1.77222222222222,0.096398448)
(1.77277777777778,0.096397095)
(1.77333333333333,0.096395799)
(1.77388888888889,0.096394782)
(1.77444444444444,0.096393888)
(1.775,0.09639309)
(1.77555555555556,0.0963924)
(1.77611111111111,0.09639174)
(1.77666666666667,0.096391194)
(1.77722222222222,0.096390714)
(1.77777777777778,0.096390312)
(1.77833333333333,0.09638994)
(1.77888888888889,0.096389628)
(1.77944444444444,0.096389349)
(1.78,0.0963891)
(1.78055555555556,0.096388914)
(1.78111111111111,0.096388725)
(1.78166666666667,0.096388578)
(1.78222222222222,0.09638844)
(1.78277777777778,0.096388332)
(1.78333333333333,0.096388221)
(1.78388888888889,0.096388131)
(1.78444444444444,0.096388065)
(1.785,0.096387996)
(1.78555555555556,0.096387942)
(1.78611111111111,0.096387885)
(1.78666666666667,0.096387852)
(1.78722222222222,0.096387819)
(1.78777777777778,0.096387774)
(1.78833333333333,0.09638775)
(1.78888888888889,0.096387729)
(1.78944444444444,0.096387708)
(1.79,0.096387684)
(1.79055555555556,0.09638766)
(1.79111111111111,0.09638766)
(1.79166666666667,0.096387639)
(1.79222222222222,0.09638763)
(1.79277777777778,0.09638763)
(1.79333333333333,0.096387618)
(1.79388888888889,0.096387606)
(1.79444444444444,0.0963876)
(1.795,0.0963876)
(1.79555555555556,0.0963876)
(1.79611111111111,0.0963876)
(1.79666666666667,0.096387585)
(1.79722222222222,0.096387585)
(1.79777777777778,0.096387585)
(1.79833333333333,0.096387585)
(1.79888888888889,0.09638757)
(1.79944444444444,0.09638757)
(1.8,0.09638757)
(1.80055555555556,0.09638757)
(1.80111111111111,0.09638757)
(1.80166666666667,0.09638757)
(1.80222222222222,0.09638757)
(1.80277777777778,0.09638757)
(1.80333333333333,0.09638757)
(1.80388888888889,0.09638757)
(1.80444444444444,0.09638757)
(1.805,0.09638757)
(1.80555555555556,0.09638757)
(1.80611111111111,0.09638757)
(1.80666666666667,0.09638757)
(1.80722222222222,0.09638757)
(1.80777777777778,0.09638757)
(1.80833333333333,0.09638757)
(1.80888888888889,0.09638757)
(1.80944444444444,0.09638757)
(1.81,0.09638757)
(1.81055555555556,0.09638757)
(1.81111111111111,0.09638757)
(1.81166666666667,0.09638757)
(1.81222222222222,0.09638757)
(1.81277777777778,0.09638757)
(1.81333333333333,0.09638757)
(1.81388888888889,0.09638757)
(1.81444444444444,0.09638757)
(1.815,0.09638757)
(1.81555555555556,0.09638757)
(1.81611111111111,0.09638757)
(1.81666666666667,0.09638757)
(1.81722222222222,0.09638757)
(1.81777777777778,0.09638757)
(1.81833333333333,0.09638757)
(1.81888888888889,0.09638757)
(1.81944444444444,0.09638757)
(1.82,0.09638757)
(1.82055555555556,0.09638757)
(1.82111111111111,0.09638757)
(1.82166666666667,0.09638757)
(1.82222222222222,0.09638757)
(1.82277777777778,0.09638757)
(1.82333333333333,0.09638757)
(1.82388888888889,0.09638757)
(1.82444444444444,0.09638757)
(1.825,0.09638757)
(1.82555555555556,0.09638757)
(1.82611111111111,0.09638757)
(1.82666666666667,0.09638757)
(1.82722222222222,0.09638757)
(1.82777777777778,0.09638757)
(1.82833333333333,0.09638757)
(1.82888888888889,0.09638757)
(1.82944444444444,0.09638757)
(1.83,0.09638757)
(1.83055555555556,0.09638757)
(1.83111111111111,0.09638757)
(1.83166666666667,0.09638757)
(1.83222222222222,0.09638757)
(1.83277777777778,0.09638757)
(1.83333333333333,0.09638757)
(1.83388888888889,0.09638757)
(1.83444444444444,0.09638757)
(1.835,0.09638757)
(1.83555555555556,0.09638757)
(1.83611111111111,0.09638757)
(1.83666666666667,0.09638757)
(1.83722222222222,0.09638757)
(1.83777777777778,0.09638757)
(1.83833333333333,0.09638757)
(1.83888888888889,0.09638757)
(1.83944444444444,0.09638757)
(1.84,0.09638757)
(1.84055555555556,0.09638757)
(1.84111111111111,0.09638757)
(1.84166666666667,0.09638757)
(1.84222222222222,0.09638757)
(1.84277777777778,0.09638757)
(1.84333333333333,0.09638757)
(1.84388888888889,0.09638757)
(1.84444444444444,0.09638757)
(1.845,0.09638757)
(1.84555555555556,0.09638757)
(1.84611111111111,0.09638757)
(1.84666666666667,0.09638757)
(1.84722222222222,0.09638757)
(1.84777777777778,0.09638757)
(1.84833333333333,0.09638757)
(1.84888888888889,0.09638757)
(1.84944444444444,0.09638757)
(1.85,0.09638757)
(1.85055555555556,0.09638757)
(1.85111111111111,0.09638757)
(1.85166666666667,0.09638757)
(1.85222222222222,0.09638757)
(1.85277777777778,0.09638757)
(1.85333333333333,0.09638757)
(1.85388888888889,0.09638757)
(1.85444444444444,0.09638757)
(1.855,0.09638757)
(1.85555555555556,0.09638757)
(1.85611111111111,0.09638757)
(1.85666666666667,0.09638757)
(1.85722222222222,0.09638757)
(1.85777777777778,0.09638757)
(1.85833333333333,0.09638757)
(1.85888888888889,0.09638757)
(1.85944444444444,0.09638757)
(1.86,0.09638757)
(1.86055555555556,0.09638757)
(1.86111111111111,0.09638757)
(1.86166666666667,0.09638757)
(1.86222222222222,0.09638757)
(1.86277777777778,0.09638757)
(1.86333333333333,0.09638757)
(1.86388888888889,0.09638757)
(1.86444444444444,0.09638757)
(1.865,0.09638757)
(1.86555555555556,0.09638757)
(1.86611111111111,0.09638757)
(1.86666666666667,0.09638757)
(1.86722222222222,0.09638757)
(1.86777777777778,0.09638757)
(1.86833333333333,0.09638757)
(1.86888888888889,0.09638757)
(1.86944444444444,0.09638757)
(1.87,0.09638757)
(1.87055555555556,0.09638757)
(1.87111111111111,0.09638757)
(1.87166666666667,0.09638757)
(1.87222222222222,0.09638757)
(1.87277777777778,0.09638757)
(1.87333333333333,0.09638757)
(1.87388888888889,0.09638757)
(1.87444444444444,0.09638757)
(1.875,0.09638757)
(1.87555555555556,0.09638757)
(1.87611111111111,0.09638757)
(1.87666666666667,0.09638757)
(1.87722222222222,0.09638757)
(1.87777777777778,0.09638757)
(1.87833333333333,0.09638757)
(1.87888888888889,0.09638757)
(1.87944444444444,0.09638757)
(1.88,0.09638757)
(1.88055555555556,0.09638757)
(1.88111111111111,0.09638757)
(1.88166666666667,0.09638757)
(1.88222222222222,0.09638757)
(1.88277777777778,0.09638757)
(1.88333333333333,0.09638757)
(1.88388888888889,0.09638757)
(1.88444444444444,0.09638757)
(1.885,0.09638757)
(1.88555555555556,0.09638757)
(1.88611111111111,0.09638757)
(1.88666666666667,0.09638757)
(1.88722222222222,0.09638757)
(1.88777777777778,0.09638757)
(1.88833333333333,0.09638757)
(1.88888888888889,0.09638757)
(1.88944444444444,0.09638757)
(1.89,0.09638757)
(1.89055555555556,0.09638757)
(1.89111111111111,0.09638757)
(1.89166666666667,0.09638757)
(1.89222222222222,0.09638757)
(1.89277777777778,0.09638757)
(1.89333333333333,0.09638757)
(1.89388888888889,0.09638757)
(1.89444444444444,0.09638757)
(1.895,0.09638757)
(1.89555555555556,0.09638757)
(1.89611111111111,0.09638757)
(1.89666666666667,0.09638757)
(1.89722222222222,0.09638757)
(1.89777777777778,0.09638757)
(1.89833333333333,0.09638757)
(1.89888888888889,0.09638757)
(1.89944444444444,0.09638757)
(1.9,0.09638757)
(1.90055555555556,0.09638757)
(1.90111111111111,0.09638757)
(1.90166666666667,0.09638757)
(1.90222222222222,0.09638757)
(1.90277777777778,0.09638757)
(1.90333333333333,0.09638757)
(1.90388888888889,0.09638757)
(1.90444444444444,0.09638757)
(1.905,0.09638757)
(1.90555555555556,0.09638757)
(1.90611111111111,0.09638757)
(1.90666666666667,0.09638757)
(1.90722222222222,0.09638757)
(1.90777777777778,0.09638757)
(1.90833333333333,0.09638757)
(1.90888888888889,0.09638757)
(1.90944444444444,0.09638757)
(1.91,0.09638757)
(1.91055555555556,0.09638757)
(1.91111111111111,0.09638757)
(1.91166666666667,0.09638757)
(1.91222222222222,0.09638757)
(1.91277777777778,0.09638757)
(1.91333333333333,0.09638757)
(1.91388888888889,0.09638757)
(1.91444444444444,0.09638757)
(1.915,0.09638757)
(1.91555555555556,0.09638757)
(1.91611111111111,0.09638757)
(1.91666666666667,0.09638757)
(1.91722222222222,0.09638757)
(1.91777777777778,0.09638757)
(1.91833333333333,0.09638757)
(1.91888888888889,0.09638757)
(1.91944444444444,0.09638757)
(1.92,0.09638757)
(1.92055555555556,0.09638757)
(1.92111111111111,0.09638757)
(1.92166666666667,0.09638757)
(1.92222222222222,0.09638757)
(1.92277777777778,0.09638757)
(1.92333333333333,0.09638757)
(1.92388888888889,0.09638757)
(1.92444444444444,0.09638757)
(1.925,0.09638757)
(1.92555555555556,0.09638757)
(1.92611111111111,0.09638757)
(1.92666666666667,0.09638757)
(1.92722222222222,0.09638757)
(1.92777777777778,0.09638757)
(1.92833333333333,0.09638757)
(1.92888888888889,0.09638757)
(1.92944444444444,0.09638757)
(1.93,0.09638757)
(1.93055555555556,0.09638757)
(1.93111111111111,0.09638757)
(1.93166666666667,0.09638757)
(1.93222222222222,0.09638757)
(1.93277777777778,0.09638757)
(1.93333333333333,0.09638757)
(1.93388888888889,0.09638757)
(1.93444444444444,0.09638757)
(1.935,0.09638757)
(1.93555555555556,0.09638757)
(1.93611111111111,0.09638757)
(1.93666666666667,0.09638757)
(1.93722222222222,0.09638757)
(1.93777777777778,0.09638757)
(1.93833333333333,0.09638757)
(1.93888888888889,0.09638757)
(1.93944444444444,0.09638757)
(1.94,0.09638757)
(1.94055555555556,0.09638757)
(1.94111111111111,0.09638757)
(1.94166666666667,0.09638757)
(1.94222222222222,0.09638757)
(1.94277777777778,0.09638757)
(1.94333333333333,0.09638757)
(1.94388888888889,0.09638757)
(1.94444444444444,0.09638757)
(1.945,0.09638757)
(1.94555555555556,0.09638757)
(1.94611111111111,0.09638757)
(1.94666666666667,0.09638757)
(1.94722222222222,0.09638757)
(1.94777777777778,0.09638757)
(1.94833333333333,0.09638757)
(1.94888888888889,0.09638757)
(1.94944444444444,0.09638757)
(1.95,0.09638757)
(1.95055555555556,0.09638757)
(1.95111111111111,0.09638757)
(1.95166666666667,0.09638757)
(1.95222222222222,0.09638757)
(1.95277777777778,0.09638757)
(1.95333333333333,0.09638757)
(1.95388888888889,0.09638757)
(1.95444444444444,0.09638757)
(1.955,0.09638757)
(1.95555555555556,0.09638757)
(1.95611111111111,0.09638757)
(1.95666666666667,0.09638757)
(1.95722222222222,0.09638757)
(1.95777777777778,0.09638757)
(1.95833333333333,0.09638757)
(1.95888888888889,0.09638757)
(1.95944444444444,0.09638757)
(1.96,0.09638757)
(1.96055555555556,0.09638757)
(1.96111111111111,0.09638757)
(1.96166666666667,0.09638757)
(1.96222222222222,0.09638757)
(1.96277777777778,0.09638757)
(1.96333333333333,0.09638757)
(1.96388888888889,0.09638757)
(1.96444444444444,0.09638757)
(1.965,0.09638757)
(1.96555555555556,0.09638757)
(1.96611111111111,0.09638757)
(1.96666666666667,0.09638757)
(1.96722222222222,0.09638757)
(1.96777777777778,0.09638757)
(1.96833333333333,0.09638757)
(1.96888888888889,0.09638757)
(1.96944444444444,0.09638757)
(1.97,0.09638757)
(1.97055555555556,0.09638757)
(1.97111111111111,0.09638757)
(1.97166666666667,0.09638757)
(1.97222222222222,0.09638757)
(1.97277777777778,0.09638757)
(1.97333333333333,0.09638757)
(1.97388888888889,0.09638757)
(1.97444444444444,0.09638757)
(1.975,0.09638757)
(1.97555555555556,0.09638757)
(1.97611111111111,0.09638757)
(1.97666666666667,0.09638757)
(1.97722222222222,0.09638757)
(1.97777777777778,0.09638757)
(1.97833333333333,0.09638757)
(1.97888888888889,0.09638757)
(1.97944444444444,0.09638757)
(1.98,0.09638757)
(1.98055555555556,0.09638757)
(1.98111111111111,0.09638757)
(1.98166666666667,0.09638757)
(1.98222222222222,0.09638757)
(1.98277777777778,0.09638757)
(1.98333333333333,0.09638757)
(1.98388888888889,0.09638757)
(1.98444444444444,0.09638757)
(1.985,0.09638757)
(1.98555555555556,0.09638757)
(1.98611111111111,0.09638757)
(1.98666666666667,0.09638757)
(1.98722222222222,0.09638757)
(1.98777777777778,0.09638757)
(1.98833333333333,0.09638757)
(1.98888888888889,0.09638757)
(1.98944444444444,0.09638757)
(1.99,0.09638757)
(1.99055555555556,0.09638757)
(1.99111111111111,0.09638757)
(1.99166666666667,0.09638757)
(1.99222222222222,0.09638757)
(1.99277777777778,0.09638757)
(1.99333333333333,0.09638757)
(1.99388888888889,0.09638757)
(1.99444444444444,0.09638757)
(1.995,0.09638757)
(1.99555555555556,0.09638757)
(1.99611111111111,0.09638757)
(1.99666666666667,0.09638757)
(1.99722222222222,0.09638757)
(1.99777777777778,0.09638757)
(1.99833333333333,0.09638757)
(1.99888888888889,0.09638757)
(1.99944444444444,0.09638757)
(2,0.09638757)
(2.00055555555556,0.063408864)
(2.00111111111111,0.046409508)
(2.00166666666667,0.038784831)
(2.00222222222222,0.035645196)
(2.00277777777778,0.034283289)
(2.00333333333333,0.033604485)
(2.00388888888889,0.033328566)
(2.00444444444444,0.03317508)
(2.005,0.033094497)
(2.00555555555556,0.03304356)
(2.00611111111111,0.033016341)
(2.00666666666667,0.033002265)
(2.00722222222222,0.03299739)
(2.00777777777778,0.033000678)
(2.00833333333333,0.033011235)
(2.00888888888889,0.033026934)
(2.00944444444444,0.033048797)
(2.01,0.033073425)
(2.01055555555556,0.033102294)
(2.01111111111111,0.033135927)
(2.01166666666667,0.033168762)
(2.01222222222222,0.033208119)
(2.01277777777778,0.033247344)
(2.01333333333333,0.033290136)
(2.01388888888889,0.033330405)
(2.01444444444444,0.033372675)
(2.015,0.03341886)
(2.01555555555556,0.033461025)
(2.01611111111111,0.033508866)
(2.01666666666667,0.03355277)
(2.01722222222222,0.03360051)
(2.01777777777778,0.033644523)
(2.01833333333333,0.03369)
(2.01888888888889,0.033738387)
(2.01944444444444,0.033784308)
(2.02,0.033832875)
(2.02055555555556,0.033876278)
(2.02111111111111,0.033923637)
(2.02166666666667,0.033965826)
(2.02222222222222,0.034010274)
(2.02277777777778,0.03405012)
(2.02333333333333,0.034089279)
(2.02388888888889,0.034130475)
(2.02444444444444,0.03416903)
(2.025,0.034208985)
(2.02555555555556,0.034245897)
(2.02611111111111,0.034284087)
(2.02666666666667,0.034318899)
(2.02722222222222,0.034351701)
(2.02777777777778,0.034388043)
(2.02833333333333,0.034421136)
(2.02888888888889,0.03445523)
(2.02944444444444,0.034485501)
(2.03,0.034514649)
(2.03055555555556,0.034545768)
(2.03111111111111,0.034574667)
(2.03166666666667,0.034604685)
(2.03222222222222,0.03463098)
(2.03277777777778,0.034658969)
(2.03333333333333,0.034682862)
(2.03388888888889,0.034708956)
(2.03444444444444,0.034732566)
(2.035,0.034757364)
(2.03555555555556,0.034779018)
(2.03611111111111,0.03480054)
(2.03666666666667,0.034822869)
(2.03722222222222,0.034842812)
(2.03777777777778,0.034864203)
(2.03833333333333,0.034882872)
(2.03888888888889,0.034901601)
(2.03944444444444,0.034920144)
(2.04,0.034937058)
(2.04055555555556,0.034954602)
(2.04111111111111,0.034970415)
(2.04166666666667,0.034986807)
(2.04222222222222,0.03500193)
(2.04277777777778,0.035016381)
(2.04333333333333,0.035031497)
(2.04388888888889,0.035044964)
(2.04444444444444,0.035058741)
(2.045,0.035070993)
(2.04555555555556,0.035083979)
(2.04611111111111,0.03509622)
(2.04666666666667,0.035108021)
(2.04722222222222,0.035119902)
(2.04777777777778,0.035130609)
(2.04833333333333,0.035141286)
(2.04888888888889,0.035151)
(2.04944444444444,0.035161251)
(2.05,0.035161251)
(2.05055555555556,0.035161251)
(2.05111111111111,0.035161251)
(2.05166666666667,0.035161251)
(2.05222222222222,0.035161251)
(2.05277777777778,0.035161251)
(2.05333333333333,0.035161251)
(2.05388888888889,0.035161251)
(2.05444444444444,0.035161251)
(2.055,0.035161251)
(2.05555555555556,0.035161251)
(2.05611111111111,0.035161251)
(2.05666666666667,0.035161251)
(2.05722222222222,0.035161251)
(2.05777777777778,0.035161251)
(2.05833333333333,0.035161251)
(2.05888888888889,0.035161251)
(2.05944444444444,0.035161251)
(2.06,0.035161251)
(2.06055555555556,0.035161251)
(2.06111111111111,0.035161251)
(2.06166666666667,0.035161251)
(2.06222222222222,0.035161251)
(2.06277777777778,0.035161251)
(2.06333333333333,0.035161251)
(2.06388888888889,0.035161251)
(2.06444444444444,0.035161251)
(2.065,0.035161251)
(2.06555555555556,0.035161251)
(2.06611111111111,0.035161251)
(2.06666666666667,0.035161251)
(2.06722222222222,0.035161251)
(2.06777777777778,0.035161251)
(2.06833333333333,0.035161251)
(2.06888888888889,0.035161251)
(2.06944444444444,0.035161251)
(2.07,0.035161251)
(2.07055555555556,0.035161251)
(2.07111111111111,0.035161251)
(2.07166666666667,0.035161251)
(2.07222222222222,0.035161251)
(2.07277777777778,0.035161251)
(2.07333333333333,0.035161251)
(2.07388888888889,0.035161251)
(2.07444444444444,0.035161251)
(2.075,0.035161251)
(2.07555555555556,0.035161251)
(2.07611111111111,0.035161251)
(2.07666666666667,0.035161251)
(2.07722222222222,0.035161251)
(2.07777777777778,0.035161251)
(2.07833333333333,0.035161251)
(2.07888888888889,0.035161251)
(2.07944444444444,0.035161251)
(2.08,0.035161251)
(2.08055555555556,0.035161251)
(2.08111111111111,0.035161251)
(2.08166666666667,0.035161251)
(2.08222222222222,0.035161251)
(2.08277777777778,0.035161251)
(2.08333333333333,0.035161251)
(2.08388888888889,0.035161251)
(2.08444444444444,0.035161251)
(2.085,0.035161251)
(2.08555555555556,0.035161251)
(2.08611111111111,0.035161251)
(2.08666666666667,0.035161251)
(2.08722222222222,0.035161251)
(2.08777777777778,0.035161251)
(2.08833333333333,0.035161251)
(2.08888888888889,0.035161251)
(2.08944444444444,0.035161251)
(2.09,0.035161251)
(2.09055555555556,0.035161251)
(2.09111111111111,0.035161251)
(2.09166666666667,0.035161251)
(2.09222222222222,0.035161251)
(2.09277777777778,0.035161251)
(2.09333333333333,0.035161251)
(2.09388888888889,0.035161251)
(2.09444444444444,0.035161251)
(2.095,0.035161251)
(2.09555555555556,0.035161251)
(2.09611111111111,0.035161251)
(2.09666666666667,0.035161251)
(2.09722222222222,0.035161251)
(2.09777777777778,0.035161251)
(2.09833333333333,0.035161251)
(2.09888888888889,0.035161251)
(2.09944444444444,0.035161251)
(2.1,0.035161251)
(2.10055555555556,0.035161251)
(2.10111111111111,0.035161251)
(2.10166666666667,0.035161251)
(2.10222222222222,0.035161251)
(2.10277777777778,0.035161251)
(2.10333333333333,0.035161251)
(2.10388888888889,0.035161251)
(2.10444444444444,0.035161251)
(2.105,0.035161251)
(2.10555555555556,0.035161251)
(2.10611111111111,0.035161251)
(2.10666666666667,0.035161251)
(2.10722222222222,0.035161251)
(2.10777777777778,0.035161251)
(2.10833333333333,0.035161251)
(2.10888888888889,0.035161251)
(2.10944444444444,0.035161251)
(2.11,0.035161251)
(2.11055555555556,0.035161251)
(2.11111111111111,0.035161251)
(2.11166666666667,0.035161251)
(2.11222222222222,0.035161251)
(2.11277777777778,0.035161251)
(2.11333333333333,0.035161251)
(2.11388888888889,0.035161251)
(2.11444444444444,0.035161251)
(2.115,0.035161251)
(2.11555555555556,0.035161251)
(2.11611111111111,0.035161251)
(2.11666666666667,0.035161251)
(2.11722222222222,0.035161251)
(2.11777777777778,0.035161251)
(2.11833333333333,0.035161251)
(2.11888888888889,0.035161251)
(2.11944444444444,0.035161251)
(2.12,0.035161251)
(2.12055555555556,0.035161251)
(2.12111111111111,0.035161251)
(2.12166666666667,0.035161251)
(2.12222222222222,0.035161251)
(2.12277777777778,0.035161251)
(2.12333333333333,0.035161251)
(2.12388888888889,0.035161251)
(2.12444444444444,0.035161251)
(2.125,0.035161251)
(2.12555555555556,0.035161251)
(2.12611111111111,0.035161251)
(2.12666666666667,0.035161251)
(2.12722222222222,0.035161251)
(2.12777777777778,0.035161251)
(2.12833333333333,0.035161251)
(2.12888888888889,0.035161251)
(2.12944444444444,0.035161251)
(2.13,0.035161251)
(2.13055555555556,0.035161251)
(2.13111111111111,0.035161251)
(2.13166666666667,0.035161251)
(2.13222222222222,0.035161251)
(2.13277777777778,0.035161251)
(2.13333333333333,0.035161251)
(2.13388888888889,0.035161251)
(2.13444444444444,0.035161251)
(2.135,0.035161251)
(2.13555555555556,0.035161251)
(2.13611111111111,0.035161251)
(2.13666666666667,0.035161251)
(2.13722222222222,0.035161251)
(2.13777777777778,0.035161251)
(2.13833333333333,0.035161251)
(2.13888888888889,0.035161251)
(2.13944444444444,0.035161251)
(2.14,0.035161251)
(2.14055555555556,0.035161251)
(2.14111111111111,0.035161251)
(2.14166666666667,0.035161251)
(2.14222222222222,0.035161251)
(2.14277777777778,0.035161251)
(2.14333333333333,0.035161251)
(2.14388888888889,0.035161251)
(2.14444444444444,0.035161251)
(2.145,0.035161251)
(2.14555555555556,0.035161251)
(2.14611111111111,0.035161251)
(2.14666666666667,0.035161251)
(2.14722222222222,0.035161251)
(2.14777777777778,0.035161251)
(2.14833333333333,0.035161251)
(2.14888888888889,0.035161251)
(2.14944444444444,0.035161251)
(2.15,0.035161251)
(2.15055555555556,0.035161251)
(2.15111111111111,0.035161251)
(2.15166666666667,0.035161251)
(2.15222222222222,0.035161251)
(2.15277777777778,0.035161251)
(2.15333333333333,0.035161251)
(2.15388888888889,0.035161251)
(2.15444444444444,0.035161251)
(2.155,0.035161251)
(2.15555555555556,0.035161251)
(2.15611111111111,0.035161251)
(2.15666666666667,0.035161251)
(2.15722222222222,0.035161251)
(2.15777777777778,0.035161251)
(2.15833333333333,0.035161251)
(2.15888888888889,0.035161251)
(2.15944444444444,0.035161251)
(2.16,0.035161251)
(2.16055555555556,0.035161251)
(2.16111111111111,0.035161251)
(2.16166666666667,0.035161251)
(2.16222222222222,0.035161251)
(2.16277777777778,0.035161251)
(2.16333333333333,0.035161251)
(2.16388888888889,0.035161251)
(2.16444444444444,0.035161251)
(2.165,0.035161251)
(2.16555555555556,0.035161251)
(2.16611111111111,0.035161251)
(2.16666666666667,0.035161251)
(2.16722222222222,0.035161251)
(2.16777777777778,0.035161251)
(2.16833333333333,0.035161251)
(2.16888888888889,0.035161251)
(2.16944444444444,0.035161251)
(2.17,0.035161251)
(2.17055555555556,0.035161251)
(2.17111111111111,0.035161251)
(2.17166666666667,0.035161251)
(2.17222222222222,0.035161251)
(2.17277777777778,0.035161251)
(2.17333333333333,0.035161251)
(2.17388888888889,0.035161251)
(2.17444444444444,0.035161251)
(2.175,0.035161251)
(2.17555555555556,0.035161251)
(2.17611111111111,0.035161251)
(2.17666666666667,0.035161251)
(2.17722222222222,0.035161251)
(2.17777777777778,0.035161251)
(2.17833333333333,0.035161251)
(2.17888888888889,0.035161251)
(2.17944444444444,0.035161251)
(2.18,0.035161251)
(2.18055555555556,0.035161251)
(2.18111111111111,0.035161251)
(2.18166666666667,0.035161251)
(2.18222222222222,0.035161251)
(2.18277777777778,0.035161251)
(2.18333333333333,0.035161251)
(2.18388888888889,0.035161251)
(2.18444444444444,0.035161251)
(2.185,0.035161251)
(2.18555555555556,0.035161251)
(2.18611111111111,0.035161251)
(2.18666666666667,0.035161251)
(2.18722222222222,0.035161251)
(2.18777777777778,0.035161251)
(2.18833333333333,0.035161251)
(2.18888888888889,0.035161251)
(2.18944444444444,0.035161251)
(2.19,0.035161251)
(2.19055555555556,0.035161251)
(2.19111111111111,0.035161251)
(2.19166666666667,0.035161251)
(2.19222222222222,0.035161251)
(2.19277777777778,0.035161251)
(2.19333333333333,0.035161251)
(2.19388888888889,0.035161251)
(2.19444444444444,0.035161251)
(2.195,0.035161251)
(2.19555555555556,0.035161251)
(2.19611111111111,0.035161251)
(2.19666666666667,0.035161251)
(2.19722222222222,0.035161251)
(2.19777777777778,0.035161251)
(2.19833333333333,0.035161251)
(2.19888888888889,0.035161251)
(2.19944444444444,0.035161251)
(2.2,0.035161251)
(2.20055555555556,0.035161251)
(2.20111111111111,0.035161251)
(2.20166666666667,0.035161251)
(2.20222222222222,0.035161251)
(2.20277777777778,0.035161251)
(2.20333333333333,0.035161251)
(2.20388888888889,0.035161251)
(2.20444444444444,0.035161251)
(2.205,0.035161251)
(2.20555555555556,0.035161251)
(2.20611111111111,0.035161251)
(2.20666666666667,0.035161251)
(2.20722222222222,0.035161251)
(2.20777777777778,0.035161251)
(2.20833333333333,0.035161251)
(2.20888888888889,0.035161251)
(2.20944444444444,0.035161251)
(2.21,0.035161251)
(2.21055555555556,0.035161251)
(2.21111111111111,0.035161251)
(2.21166666666667,0.035161251)
(2.21222222222222,0.035161251)
(2.21277777777778,0.035161251)
(2.21333333333333,0.035161251)
(2.21388888888889,0.035161251)
(2.21444444444444,0.035161251)
(2.215,0.035161251)
(2.21555555555556,0.035161251)
(2.21611111111111,0.035161251)
(2.21666666666667,0.035161251)
(2.21722222222222,0.035161251)
(2.21777777777778,0.035161251)
(2.21833333333333,0.035161251)
(2.21888888888889,0.035161251)
(2.21944444444444,0.035161251)
(2.22,0.035161251)
(2.22055555555556,0.035161251)
(2.22111111111111,0.035161251)
(2.22166666666667,0.035161251)
(2.22222222222222,0.035161251)
(2.22277777777778,0.035161251)
(2.22333333333333,0.035161251)
(2.22388888888889,0.035161251)
(2.22444444444444,0.035161251)
(2.225,0.035161251)
(2.22555555555556,0.035161251)
(2.22611111111111,0.035161251)
(2.22666666666667,0.035161251)
(2.22722222222222,0.035161251)
(2.22777777777778,0.035161251)
(2.22833333333333,0.035161251)
(2.22888888888889,0.035161251)
(2.22944444444444,0.035161251)
(2.23,0.035161251)
(2.23055555555556,0.035161251)
(2.23111111111111,0.035161251)
(2.23166666666667,0.035161251)
(2.23222222222222,0.035161251)
(2.23277777777778,0.035161251)
(2.23333333333333,0.035161251)
(2.23388888888889,0.035161251)
(2.23444444444444,0.035161251)
(2.235,0.035161251)
(2.23555555555556,0.035161251)
(2.23611111111111,0.035161251)
(2.23666666666667,0.035161251)
(2.23722222222222,0.035161251)
(2.23777777777778,0.035161251)
(2.23833333333333,0.035161251)
(2.23888888888889,0.035161251)
(2.23944444444444,0.035161251)
(2.24,0.035161251)
(2.24055555555556,0.035161251)
(2.24111111111111,0.035161251)
(2.24166666666667,0.035161251)
(2.24222222222222,0.035161251)
(2.24277777777778,0.035161251)
(2.24333333333333,0.035161251)
(2.24388888888889,0.035161251)
(2.24444444444444,0.035161251)
(2.245,0.035161251)
(2.24555555555556,0.035161251)
(2.24611111111111,0.035161251)
(2.24666666666667,0.035161251)
(2.24722222222222,0.035161251)
(2.24777777777778,0.035161251)
(2.24833333333333,0.035161251)
(2.24888888888889,0.035161251)
(2.24944444444444,0.035161251)
(2.25,0.03517059)
(2.25055555555556,0.057854802)
(2.25111111111111,0.069528546)
(2.25166666666667,0.074582805)
(2.25222222222222,0.076884975)
(2.25277777777778,0.077894445)
(2.25333333333333,0.078385608)
(2.25388888888889,0.078601425)
(2.25444444444444,0.078682584)
(2.255,0.078692985)
(2.25555555555556,0.07865643)
(2.25611111111111,0.078578319)
(2.25666666666667,0.078476853)
(2.25722222222222,0.07835157)
(2.25777777777778,0.078219372)
(2.25833333333333,0.078060501)
(2.25888888888889,0.077908371)
(2.25944444444444,0.077754585)
(2.26,0.077588874)
(2.26055555555556,0.077440134)
(2.26111111111111,0.077274291)
(2.26166666666667,0.07712286)
(2.26222222222222,0.076966302)
(2.26277777777778,0.076826961)
(2.26333333333333,0.076700985)
(2.26388888888889,0.07656621)
(2.26444444444444,0.076444008)
(2.265,0.07632084)
(2.26555555555556,0.07621362)
(2.26611111111111,0.076108386)
(2.26666666666667,0.076024734)
(2.26722222222222,0.075932085)
(2.26777777777778,0.07584957)
(2.26833333333333,0.075772752)
(2.26888888888889,0.07569822)
(2.26944444444444,0.075633711)
(2.27,0.075569145)
(2.27055555555556,0.075515316)
(2.27111111111111,0.07546197)
(2.27166666666667,0.075413418)
(2.27222222222222,0.075372168)
(2.27277777777778,0.075329046)
(2.27333333333333,0.075292095)
(2.27388888888889,0.075257766)
(2.27444444444444,0.075226983)
(2.275,0.075197451)
(2.27555555555556,0.075173388)
(2.27611111111111,0.075148248)
(2.27666666666667,0.075126813)
(2.27722222222222,0.075106506)
(2.27777777777778,0.075087771)
(2.27833333333333,0.075071259)
(2.27888888888889,0.075055326)
(2.27944444444444,0.075041943)
(2.28,0.075029286)
(2.28055555555556,0.075017124)
(2.28111111111111,0.075006801)
(2.28166666666667,0.074996979)
(2.28222222222222,0.074988552)
(2.28277777777778,0.07498053)
(2.28333333333333,0.074973492)
(2.28388888888889,0.074966736)
(2.28444444444444,0.074960823)
(2.285,0.074955816)
(2.28555555555556,0.074950716)
(2.28611111111111,0.074946351)
(2.28666666666667,0.074942055)
(2.28722222222222,0.0749385)
(2.28777777777778,0.074935149)
(2.28833333333333,0.07493241)
(2.28888888888889,0.074929911)
(2.28944444444444,0.074927331)
(2.29,0.074925222)
(2.29055555555556,0.07492314)
(2.29111111111111,0.074921439)
(2.29166666666667,0.074919936)
(2.29222222222222,0.074918406)
(2.29277777777778,0.07491708)
(2.29333333333333,0.074915892)
(2.29388888888889,0.074914881)
(2.29444444444444,0.074913864)
(2.295,0.074913054)
(2.29555555555556,0.074912304)
(2.29611111111111,0.074911566)
(2.29666666666667,0.074910963)
(2.29722222222222,0.074910354)
(2.29777777777778,0.074909844)
(2.29833333333333,0.074909349)
(2.29888888888889,0.074908947)
(2.29944444444444,0.074908548)
(2.3,0.074908548)
(2.30055555555556,0.074908548)
(2.30111111111111,0.074908548)
(2.30166666666667,0.074908548)
(2.30222222222222,0.074908548)
(2.30277777777778,0.074908548)
(2.30333333333333,0.074908548)
(2.30388888888889,0.074908548)
(2.30444444444444,0.074908548)
(2.305,0.074908548)
(2.30555555555556,0.074908548)
(2.30611111111111,0.074908548)
(2.30666666666667,0.074908548)
(2.30722222222222,0.074908548)
(2.30777777777778,0.074908548)
(2.30833333333333,0.074908548)
(2.30888888888889,0.074908548)
(2.30944444444444,0.074908548)
(2.31,0.074908548)
(2.31055555555556,0.074908548)
(2.31111111111111,0.074908548)
(2.31166666666667,0.074908548)
(2.31222222222222,0.074908548)
(2.31277777777778,0.074908548)
(2.31333333333333,0.074908548)
(2.31388888888889,0.074908548)
(2.31444444444444,0.074908548)
(2.315,0.074908548)
(2.31555555555556,0.074908548)
(2.31611111111111,0.074908548)
(2.31666666666667,0.074908548)
(2.31722222222222,0.074908548)
(2.31777777777778,0.074908548)
(2.31833333333333,0.074908548)
(2.31888888888889,0.074908548)
(2.31944444444444,0.074908548)
(2.32,0.074908548)
(2.32055555555556,0.074908548)
(2.32111111111111,0.074908548)
(2.32166666666667,0.074908548)
(2.32222222222222,0.074908548)
(2.32277777777778,0.074908548)
(2.32333333333333,0.074908548)
(2.32388888888889,0.074908548)
(2.32444444444444,0.074908548)
(2.325,0.074908548)
(2.32555555555556,0.074908548)
(2.32611111111111,0.074908548)
(2.32666666666667,0.074908548)
(2.32722222222222,0.074908548)
(2.32777777777778,0.074908548)
(2.32833333333333,0.074908548)
(2.32888888888889,0.074908548)
(2.32944444444444,0.074908548)
(2.33,0.074908548)
(2.33055555555556,0.074908548)
(2.33111111111111,0.074908548)
(2.33166666666667,0.074908548)
(2.33222222222222,0.074908548)
(2.33277777777778,0.074908548)
(2.33333333333333,0.074908548)
(2.33388888888889,0.074908548)
(2.33444444444444,0.074908548)
(2.335,0.074908548)
(2.33555555555556,0.074908548)
(2.33611111111111,0.074908548)
(2.33666666666667,0.074908548)
(2.33722222222222,0.074908548)
(2.33777777777778,0.074908548)
(2.33833333333333,0.074908548)
(2.33888888888889,0.074908548)
(2.33944444444444,0.074908548)
(2.34,0.074908548)
(2.34055555555556,0.074908548)
(2.34111111111111,0.074908548)
(2.34166666666667,0.074908548)
(2.34222222222222,0.074908548)
(2.34277777777778,0.074908548)
(2.34333333333333,0.074908548)
(2.34388888888889,0.074908548)
(2.34444444444444,0.074908548)
(2.345,0.074908548)
(2.34555555555556,0.074908548)
(2.34611111111111,0.074908548)
(2.34666666666667,0.074908548)
(2.34722222222222,0.074908548)
(2.34777777777778,0.074908548)
(2.34833333333333,0.074908548)
(2.34888888888889,0.074908548)
(2.34944444444444,0.074908548)
(2.35,0.074908548)
(2.35055555555556,0.074908548)
(2.35111111111111,0.074908548)
(2.35166666666667,0.074908548)
(2.35222222222222,0.074908548)
(2.35277777777778,0.074908548)
(2.35333333333333,0.074908548)
(2.35388888888889,0.074908548)
(2.35444444444444,0.074908548)
(2.355,0.074908548)
(2.35555555555556,0.074908548)
(2.35611111111111,0.074908548)
(2.35666666666667,0.074908548)
(2.35722222222222,0.074908548)
(2.35777777777778,0.074908548)
(2.35833333333333,0.074908548)
(2.35888888888889,0.074908548)
(2.35944444444444,0.074908548)
(2.36,0.074908548)
(2.36055555555556,0.074908548)
(2.36111111111111,0.074908548)
(2.36166666666667,0.074908548)
(2.36222222222222,0.074908548)
(2.36277777777778,0.074908548)
(2.36333333333333,0.074908548)
(2.36388888888889,0.074908548)
(2.36444444444444,0.074908548)
(2.365,0.074908548)
(2.36555555555556,0.074908548)
(2.36611111111111,0.074908548)
(2.36666666666667,0.074908548)
(2.36722222222222,0.074908548)
(2.36777777777778,0.074908548)
(2.36833333333333,0.074908548)
(2.36888888888889,0.074908548)
(2.36944444444444,0.074908548)
(2.37,0.074908548)
(2.37055555555556,0.074908548)
(2.37111111111111,0.074908548)
(2.37166666666667,0.074908548)
(2.37222222222222,0.074908548)
(2.37277777777778,0.074908548)
(2.37333333333333,0.074908548)
(2.37388888888889,0.074908548)
(2.37444444444444,0.074908548)
(2.375,0.074908548)
(2.37555555555556,0.074908548)
(2.37611111111111,0.074908548)
(2.37666666666667,0.074908548)
(2.37722222222222,0.074908548)
(2.37777777777778,0.074908548)
(2.37833333333333,0.074908548)
(2.37888888888889,0.074908548)
(2.37944444444444,0.074908548)
(2.38,0.074908548)
(2.38055555555556,0.074908548)
(2.38111111111111,0.074908548)
(2.38166666666667,0.074908548)
(2.38222222222222,0.074908548)
(2.38277777777778,0.074908548)
(2.38333333333333,0.074908548)
(2.38388888888889,0.074908548)
(2.38444444444444,0.074908548)
(2.385,0.074908548)
(2.38555555555556,0.074908548)
(2.38611111111111,0.074908548)
(2.38666666666667,0.074908548)
(2.38722222222222,0.074908548)
(2.38777777777778,0.074908548)
(2.38833333333333,0.074908548)
(2.38888888888889,0.074908548)
(2.38944444444444,0.074908548)
(2.39,0.074908548)
(2.39055555555556,0.074908548)
(2.39111111111111,0.074908548)
(2.39166666666667,0.074908548)
(2.39222222222222,0.074908548)
(2.39277777777778,0.074908548)
(2.39333333333333,0.074908548)
(2.39388888888889,0.074908548)
(2.39444444444444,0.074908548)
(2.395,0.074908548)
(2.39555555555556,0.074908548)
(2.39611111111111,0.074908548)
(2.39666666666667,0.074908548)
(2.39722222222222,0.074908548)
(2.39777777777778,0.074908548)
(2.39833333333333,0.074908548)
(2.39888888888889,0.074908548)
(2.39944444444444,0.074908548)
(2.4,0.074908548)
(2.40055555555556,0.074908548)
(2.40111111111111,0.074908548)
(2.40166666666667,0.074908548)
(2.40222222222222,0.074908548)
(2.40277777777778,0.074908548)
(2.40333333333333,0.074908548)
(2.40388888888889,0.074908548)
(2.40444444444444,0.074908548)
(2.405,0.074908548)
(2.40555555555556,0.074908548)
(2.40611111111111,0.074908548)
(2.40666666666667,0.074908548)
(2.40722222222222,0.074908548)
(2.40777777777778,0.074908548)
(2.40833333333333,0.074908548)
(2.40888888888889,0.074908548)
(2.40944444444444,0.074908548)
(2.41,0.074908548)
(2.41055555555556,0.074908548)
(2.41111111111111,0.074908548)
(2.41166666666667,0.074908548)
(2.41222222222222,0.074908548)
(2.41277777777778,0.074908548)
(2.41333333333333,0.074908548)
(2.41388888888889,0.074908548)
(2.41444444444444,0.074908548)
(2.415,0.074908548)
(2.41555555555556,0.074908548)
(2.41611111111111,0.074908548)
(2.41666666666667,0.074908548)
(2.41722222222222,0.074908548)
(2.41777777777778,0.074908548)
(2.41833333333333,0.074908548)
(2.41888888888889,0.074908548)
(2.41944444444444,0.074908548)
(2.42,0.074908548)
(2.42055555555556,0.074908548)
(2.42111111111111,0.074908548)
(2.42166666666667,0.074908548)
(2.42222222222222,0.074908548)
(2.42277777777778,0.074908548)
(2.42333333333333,0.074908548)
(2.42388888888889,0.074908548)
(2.42444444444444,0.074908548)
(2.425,0.074908548)
(2.42555555555556,0.074908548)
(2.42611111111111,0.074908548)
(2.42666666666667,0.074908548)
(2.42722222222222,0.074908548)
(2.42777777777778,0.074908548)
(2.42833333333333,0.074908548)
(2.42888888888889,0.074908548)
(2.42944444444444,0.074908548)
(2.43,0.074908548)
(2.43055555555556,0.074908548)
(2.43111111111111,0.074908548)
(2.43166666666667,0.074908548)
(2.43222222222222,0.074908548)
(2.43277777777778,0.074908548)
(2.43333333333333,0.074908548)
(2.43388888888889,0.074908548)
(2.43444444444444,0.074908548)
(2.435,0.074908548)
(2.43555555555556,0.074908548)
(2.43611111111111,0.074908548)
(2.43666666666667,0.074908548)
(2.43722222222222,0.074908548)
(2.43777777777778,0.074908548)
(2.43833333333333,0.074908548)
(2.43888888888889,0.074908548)
(2.43944444444444,0.074908548)
(2.44,0.074908548)
(2.44055555555556,0.074908548)
(2.44111111111111,0.074908548)
(2.44166666666667,0.074908548)
(2.44222222222222,0.074908548)
(2.44277777777778,0.074908548)
(2.44333333333333,0.074908548)
(2.44388888888889,0.074908548)
(2.44444444444444,0.074908548)
(2.445,0.074908548)
(2.44555555555556,0.074908548)
(2.44611111111111,0.074908548)
(2.44666666666667,0.074908548)
(2.44722222222222,0.074908548)
(2.44777777777778,0.074908548)
(2.44833333333333,0.074908548)
(2.44888888888889,0.074908548)
(2.44944444444444,0.074908548)
(2.45,0.074908548)
(2.45055555555556,0.074908548)
(2.45111111111111,0.074908548)
(2.45166666666667,0.074908548)
(2.45222222222222,0.074908548)
(2.45277777777778,0.074908548)
(2.45333333333333,0.074908548)
(2.45388888888889,0.074908548)
(2.45444444444444,0.074908548)
(2.455,0.074908548)
(2.45555555555556,0.074908548)
(2.45611111111111,0.074908548)
(2.45666666666667,0.074908548)
(2.45722222222222,0.074908548)
(2.45777777777778,0.074908548)
(2.45833333333333,0.074908548)
(2.45888888888889,0.074908548)
(2.45944444444444,0.074908548)
(2.46,0.074908548)
(2.46055555555556,0.074908548)
(2.46111111111111,0.074908548)
(2.46166666666667,0.074908548)
(2.46222222222222,0.074908548)
(2.46277777777778,0.074908548)
(2.46333333333333,0.074908548)
(2.46388888888889,0.074908548)
(2.46444444444444,0.074908548)
(2.465,0.074908548)
(2.46555555555556,0.074908548)
(2.46611111111111,0.074908548)
(2.46666666666667,0.074908548)
(2.46722222222222,0.074908548)
(2.46777777777778,0.074908548)
(2.46833333333333,0.074908548)
(2.46888888888889,0.074908548)
(2.46944444444444,0.074908548)
(2.47,0.074908548)
(2.47055555555556,0.074908548)
(2.47111111111111,0.074908548)
(2.47166666666667,0.074908548)
(2.47222222222222,0.074908548)
(2.47277777777778,0.074908548)
(2.47333333333333,0.074908548)
(2.47388888888889,0.074908548)
(2.47444444444444,0.074908548)
(2.475,0.074908548)
(2.47555555555556,0.074908548)
(2.47611111111111,0.074908548)
(2.47666666666667,0.074908548)
(2.47722222222222,0.074908548)
(2.47777777777778,0.074908548)
(2.47833333333333,0.074908548)
(2.47888888888889,0.074908548)
(2.47944444444444,0.074908548)
(2.48,0.074908548)
(2.48055555555556,0.074908548)
(2.48111111111111,0.074908548)
(2.48166666666667,0.074908548)
(2.48222222222222,0.074908548)
(2.48277777777778,0.074908548)
(2.48333333333333,0.074908548)
(2.48388888888889,0.074908548)
(2.48444444444444,0.074908548)
(2.485,0.074908548)
(2.48555555555556,0.074908548)
(2.48611111111111,0.074908548)
(2.48666666666667,0.074908548)
(2.48722222222222,0.074908548)
(2.48777777777778,0.074908548)
(2.48833333333333,0.074908548)
(2.48888888888889,0.074908548)
(2.48944444444444,0.074908548)
(2.49,0.074908548)
(2.49055555555556,0.074908548)
(2.49111111111111,0.074908548)
(2.49166666666667,0.074908548)
(2.49222222222222,0.074908548)
(2.49277777777778,0.074908548)
(2.49333333333333,0.074908548)
(2.49388888888889,0.074908548)
(2.49444444444444,0.074908548)
(2.495,0.074908548)
(2.49555555555556,0.074908548)
(2.49611111111111,0.074908548)
(2.49666666666667,0.074908548)
(2.49722222222222,0.074908548)
(2.49777777777778,0.074908548)
(2.49833333333333,0.074908548)
(2.49888888888889,0.074908548)
(2.49944444444444,0.074908548)
(2.5,0.074908218)
(2.50055555555556,0.056130225)
(2.50111111111111,0.046952214)
(2.50166666666667,0.04289409)
(2.50222222222222,0.041040417)
(2.50277777777778,0.040284132)
(2.50333333333333,0.039929384)
(2.50388888888889,0.039758436)
(2.50444444444444,0.039672219)
(2.505,0.039622392)
(2.50555555555556,0.03959688)
(2.50611111111111,0.039582566)
(2.50666666666667,0.039578172)
(2.50722222222222,0.039580731)
(2.50777777777778,0.039588528)
(2.50833333333333,0.039600954)
(2.50888888888889,0.039620004)
(2.50944444444444,0.039640962)
(2.51,0.039666452)
(2.51055555555556,0.039691821)
(2.51111111111111,0.039723036)
(2.51166666666667,0.039753708)
(2.51222222222222,0.039786222)
(2.51277777777778,0.039822755)
(2.51333333333333,0.039856632)
(2.51388888888889,0.039893268)
(2.51444444444444,0.039928287)
(2.515,0.039967008)
(2.51555555555556,0.040002021)
(2.51611111111111,0.040038312)
(2.51666666666667,0.040076583)
(2.51722222222222,0.040113318)
(2.51777777777778,0.040151349)
(2.51833333333333,0.040183973)
(2.51888888888889,0.040221012)
(2.51944444444444,0.040255431)
(2.52,0.040291167)
(2.52055555555556,0.040323483)
(2.52111111111111,0.040355502)
(2.52166666666667,0.040388253)
(2.52222222222222,0.040417707)
(2.52277777777778,0.040448187)
(2.52333333333333,0.040477182)
(2.52388888888889,0.04050474)
(2.52444444444444,0.040534412)
(2.525,0.040560696)
(2.52555555555556,0.040587708)
(2.52611111111111,0.040612125)
(2.52666666666667,0.040638884)
(2.52722222222222,0.040661184)
(2.52777777777778,0.040684113)
(2.52833333333333,0.040706778)
(2.52888888888889,0.040727925)
(2.52944444444444,0.040749528)
(2.53,0.040768746)
(2.53055555555556,0.040789059)
(2.53111111111111,0.040806701)
(2.53166666666667,0.040825359)
(2.53222222222222,0.040842126)
(2.53277777777778,0.040859028)
(2.53333333333333,0.040874739)
(2.53388888888889,0.040889682)
(2.53444444444444,0.040905237)
(2.535,0.040918869)
(2.53555555555556,0.040933065)
(2.53611111111111,0.040945793)
(2.53666666666667,0.040959018)
(2.53722222222222,0.040970184)
(2.53777777777778,0.040981191)
(2.53833333333333,0.040992408)
(2.53888888888889,0.041002428)
(2.53944444444444,0.041013225)
(2.54,0.041022441)
(2.54055555555556,0.041032467)
(2.54111111111111,0.041041233)
(2.54166666666667,0.041050512)
(2.54222222222222,0.041058351)
(2.54277777777778,0.041065953)
(2.54333333333333,0.041073672)
(2.54388888888889,0.041080398)
(2.54444444444444,0.041087721)
(2.545,0.041094486)
(2.54555555555556,0.041101236)
(2.54611111111111,0.041106915)
(2.54666666666667,0.041112885)
(2.54722222222222,0.041118084)
(2.54777777777778,0.041123247)
(2.54833333333333,0.041128704)
(2.54888888888889,0.041133408)
(2.54944444444444,0.041138222)
(2.55,0.041138222)
(2.55055555555556,0.041138222)
(2.55111111111111,0.041138222)
(2.55166666666667,0.041138222)
(2.55222222222222,0.041138222)
(2.55277777777778,0.041138222)
(2.55333333333333,0.041138222)
(2.55388888888889,0.041138222)
(2.55444444444444,0.041138222)
(2.555,0.041138222)
(2.55555555555556,0.041138222)
(2.55611111111111,0.041138222)
(2.55666666666667,0.041138222)
(2.55722222222222,0.041138222)
(2.55777777777778,0.041138222)
(2.55833333333333,0.041138222)
(2.55888888888889,0.041138222)
(2.55944444444444,0.041138222)
(2.56,0.041138222)
(2.56055555555556,0.041138222)
(2.56111111111111,0.041138222)
(2.56166666666667,0.041138222)
(2.56222222222222,0.041138222)
(2.56277777777778,0.041138222)
(2.56333333333333,0.041138222)
(2.56388888888889,0.041138222)
(2.56444444444444,0.041138222)
(2.565,0.041138222)
(2.56555555555556,0.041138222)
(2.56611111111111,0.041138222)
(2.56666666666667,0.041138222)
(2.56722222222222,0.041138222)
(2.56777777777778,0.041138222)
(2.56833333333333,0.041138222)
(2.56888888888889,0.041138222)
(2.56944444444444,0.041138222)
(2.57,0.041138222)
(2.57055555555556,0.041138222)
(2.57111111111111,0.041138222)
(2.57166666666667,0.041138222)
(2.57222222222222,0.041138222)
(2.57277777777778,0.041138222)
(2.57333333333333,0.041138222)
(2.57388888888889,0.041138222)
(2.57444444444444,0.041138222)
(2.575,0.041138222)
(2.57555555555556,0.041138222)
(2.57611111111111,0.041138222)
(2.57666666666667,0.041138222)
(2.57722222222222,0.041138222)
(2.57777777777778,0.041138222)
(2.57833333333333,0.041138222)
(2.57888888888889,0.041138222)
(2.57944444444444,0.041138222)
(2.58,0.041138222)
(2.58055555555556,0.041138222)
(2.58111111111111,0.041138222)
(2.58166666666667,0.041138222)
(2.58222222222222,0.041138222)
(2.58277777777778,0.041138222)
(2.58333333333333,0.041138222)
(2.58388888888889,0.041138222)
(2.58444444444444,0.041138222)
(2.585,0.041138222)
(2.58555555555556,0.041138222)
(2.58611111111111,0.041138222)
(2.58666666666667,0.041138222)
(2.58722222222222,0.041138222)
(2.58777777777778,0.041138222)
(2.58833333333333,0.041138222)
(2.58888888888889,0.041138222)
(2.58944444444444,0.041138222)
(2.59,0.041138222)
(2.59055555555556,0.041138222)
(2.59111111111111,0.041138222)
(2.59166666666667,0.041138222)
(2.59222222222222,0.041138222)
(2.59277777777778,0.041138222)
(2.59333333333333,0.041138222)
(2.59388888888889,0.041138222)
(2.59444444444444,0.041138222)
(2.595,0.041138222)
(2.59555555555556,0.041138222)
(2.59611111111111,0.041138222)
(2.59666666666667,0.041138222)
(2.59722222222222,0.041138222)
(2.59777777777778,0.041138222)
(2.59833333333333,0.041138222)
(2.59888888888889,0.041138222)
(2.59944444444444,0.041138222)
(2.6,0.041138222)
(2.60055555555556,0.041138222)
(2.60111111111111,0.041138222)
(2.60166666666667,0.041138222)
(2.60222222222222,0.041138222)
(2.60277777777778,0.041138222)
(2.60333333333333,0.041138222)
(2.60388888888889,0.041138222)
(2.60444444444444,0.041138222)
(2.605,0.041138222)
(2.60555555555556,0.041138222)
(2.60611111111111,0.041138222)
(2.60666666666667,0.041138222)
(2.60722222222222,0.041138222)
(2.60777777777778,0.041138222)
(2.60833333333333,0.041138222)
(2.60888888888889,0.041138222)
(2.60944444444444,0.041138222)
(2.61,0.041138222)
(2.61055555555556,0.041138222)
(2.61111111111111,0.041138222)
(2.61166666666667,0.041138222)
(2.61222222222222,0.041138222)
(2.61277777777778,0.041138222)
(2.61333333333333,0.041138222)
(2.61388888888889,0.041138222)
(2.61444444444444,0.041138222)
(2.615,0.041138222)
(2.61555555555556,0.041138222)
(2.61611111111111,0.041138222)
(2.61666666666667,0.041138222)
(2.61722222222222,0.041138222)
(2.61777777777778,0.041138222)
(2.61833333333333,0.041138222)
(2.61888888888889,0.041138222)
(2.61944444444444,0.041138222)
(2.62,0.041138222)
(2.62055555555556,0.041138222)
(2.62111111111111,0.041138222)
(2.62166666666667,0.041138222)
(2.62222222222222,0.041138222)
(2.62277777777778,0.041138222)
(2.62333333333333,0.041138222)
(2.62388888888889,0.041138222)
(2.62444444444444,0.041138222)
(2.625,0.041138222)
(2.62555555555556,0.041138222)
(2.62611111111111,0.041138222)
(2.62666666666667,0.041138222)
(2.62722222222222,0.041138222)
(2.62777777777778,0.041138222)
(2.62833333333333,0.041138222)
(2.62888888888889,0.041138222)
(2.62944444444444,0.041138222)
(2.63,0.041138222)
(2.63055555555556,0.041138222)
(2.63111111111111,0.041138222)
(2.63166666666667,0.041138222)
(2.63222222222222,0.041138222)
(2.63277777777778,0.041138222)
(2.63333333333333,0.041138222)
(2.63388888888889,0.041138222)
(2.63444444444444,0.041138222)
(2.635,0.041138222)
(2.63555555555556,0.041138222)
(2.63611111111111,0.041138222)
(2.63666666666667,0.041138222)
(2.63722222222222,0.041138222)
(2.63777777777778,0.041138222)
(2.63833333333333,0.041138222)
(2.63888888888889,0.041138222)
(2.63944444444444,0.041138222)
(2.64,0.041138222)
(2.64055555555556,0.041138222)
(2.64111111111111,0.041138222)
(2.64166666666667,0.041138222)
(2.64222222222222,0.041138222)
(2.64277777777778,0.041138222)
(2.64333333333333,0.041138222)
(2.64388888888889,0.041138222)
(2.64444444444444,0.041138222)
(2.645,0.041138222)
(2.64555555555556,0.041138222)
(2.64611111111111,0.041138222)
(2.64666666666667,0.041138222)
(2.64722222222222,0.041138222)
(2.64777777777778,0.041138222)
(2.64833333333333,0.041138222)
(2.64888888888889,0.041138222)
(2.64944444444444,0.041138222)
(2.65,0.041138222)
(2.65055555555556,0.041138222)
(2.65111111111111,0.041138222)
(2.65166666666667,0.041138222)
(2.65222222222222,0.041138222)
(2.65277777777778,0.041138222)
(2.65333333333333,0.041138222)
(2.65388888888889,0.041138222)
(2.65444444444444,0.041138222)
(2.655,0.041138222)
(2.65555555555556,0.041138222)
(2.65611111111111,0.041138222)
(2.65666666666667,0.041138222)
(2.65722222222222,0.041138222)
(2.65777777777778,0.041138222)
(2.65833333333333,0.041138222)
(2.65888888888889,0.041138222)
(2.65944444444444,0.041138222)
(2.66,0.041138222)
(2.66055555555556,0.041138222)
(2.66111111111111,0.041138222)
(2.66166666666667,0.041138222)
(2.66222222222222,0.041138222)
(2.66277777777778,0.041138222)
(2.66333333333333,0.041138222)
(2.66388888888889,0.041138222)
(2.66444444444444,0.041138222)
(2.665,0.041138222)
(2.66555555555556,0.041138222)
(2.66611111111111,0.041138222)
(2.66666666666667,0.041138222)
(2.66722222222222,0.041138222)
(2.66777777777778,0.041138222)
(2.66833333333333,0.041138222)
(2.66888888888889,0.041138222)
(2.66944444444444,0.041138222)
(2.67,0.041138222)
(2.67055555555556,0.041138222)
(2.67111111111111,0.041138222)
(2.67166666666667,0.041138222)
(2.67222222222222,0.041138222)
(2.67277777777778,0.041138222)
(2.67333333333333,0.041138222)
(2.67388888888889,0.041138222)
(2.67444444444444,0.041138222)
(2.675,0.041138222)
(2.67555555555556,0.041138222)
(2.67611111111111,0.041138222)
(2.67666666666667,0.041138222)
(2.67722222222222,0.041138222)
(2.67777777777778,0.041138222)
(2.67833333333333,0.041138222)
(2.67888888888889,0.041138222)
(2.67944444444444,0.041138222)
(2.68,0.041138222)
(2.68055555555556,0.041138222)
(2.68111111111111,0.041138222)
(2.68166666666667,0.041138222)
(2.68222222222222,0.041138222)
(2.68277777777778,0.041138222)
(2.68333333333333,0.041138222)
(2.68388888888889,0.041138222)
(2.68444444444444,0.041138222)
(2.685,0.041138222)
(2.68555555555556,0.041138222)
(2.68611111111111,0.041138222)
(2.68666666666667,0.041138222)
(2.68722222222222,0.041138222)
(2.68777777777778,0.041138222)
(2.68833333333333,0.041138222)
(2.68888888888889,0.041138222)
(2.68944444444444,0.041138222)
(2.69,0.041138222)
(2.69055555555556,0.041138222)
(2.69111111111111,0.041138222)
(2.69166666666667,0.041138222)
(2.69222222222222,0.041138222)
(2.69277777777778,0.041138222)
(2.69333333333333,0.041138222)
(2.69388888888889,0.041138222)
(2.69444444444444,0.041138222)
(2.695,0.041138222)
(2.69555555555556,0.041138222)
(2.69611111111111,0.041138222)
(2.69666666666667,0.041138222)
(2.69722222222222,0.041138222)
(2.69777777777778,0.041138222)
(2.69833333333333,0.041138222)
(2.69888888888889,0.041138222)
(2.69944444444444,0.041138222)
(2.7,0.041138222)
(2.70055555555556,0.041138222)
(2.70111111111111,0.041138222)
(2.70166666666667,0.041138222)
(2.70222222222222,0.041138222)
(2.70277777777778,0.041138222)
(2.70333333333333,0.041138222)
(2.70388888888889,0.041138222)
(2.70444444444444,0.041138222)
(2.705,0.041138222)
(2.70555555555556,0.041138222)
(2.70611111111111,0.041138222)
(2.70666666666667,0.041138222)
(2.70722222222222,0.041138222)
(2.70777777777778,0.041138222)
(2.70833333333333,0.041138222)
(2.70888888888889,0.041138222)
(2.70944444444444,0.041138222)
(2.71,0.041138222)
(2.71055555555556,0.041138222)
(2.71111111111111,0.041138222)
(2.71166666666667,0.041138222)
(2.71222222222222,0.041138222)
(2.71277777777778,0.041138222)
(2.71333333333333,0.041138222)
(2.71388888888889,0.041138222)
(2.71444444444444,0.041138222)
(2.715,0.041138222)
(2.71555555555556,0.041138222)
(2.71611111111111,0.041138222)
(2.71666666666667,0.041138222)
(2.71722222222222,0.041138222)
(2.71777777777778,0.041138222)
(2.71833333333333,0.041138222)
(2.71888888888889,0.041138222)
(2.71944444444444,0.041138222)
(2.72,0.041138222)
(2.72055555555556,0.041138222)
(2.72111111111111,0.041138222)
(2.72166666666667,0.041138222)
(2.72222222222222,0.041138222)
(2.72277777777778,0.041138222)
(2.72333333333333,0.041138222)
(2.72388888888889,0.041138222)
(2.72444444444444,0.041138222)
(2.725,0.041138222)
(2.72555555555556,0.041138222)
(2.72611111111111,0.041138222)
(2.72666666666667,0.041138222)
(2.72722222222222,0.041138222)
(2.72777777777778,0.041138222)
(2.72833333333333,0.041138222)
(2.72888888888889,0.041138222)
(2.72944444444444,0.041138222)
(2.73,0.041138222)
(2.73055555555556,0.041138222)
(2.73111111111111,0.041138222)
(2.73166666666667,0.041138222)
(2.73222222222222,0.041138222)
(2.73277777777778,0.041138222)
(2.73333333333333,0.041138222)
(2.73388888888889,0.041138222)
(2.73444444444444,0.041138222)
(2.735,0.041138222)
(2.73555555555556,0.041138222)
(2.73611111111111,0.041138222)
(2.73666666666667,0.041138222)
(2.73722222222222,0.041138222)
(2.73777777777778,0.041138222)
(2.73833333333333,0.041138222)
(2.73888888888889,0.041138222)
(2.73944444444444,0.041138222)
(2.74,0.041138222)
(2.74055555555556,0.041138222)
(2.74111111111111,0.041138222)
(2.74166666666667,0.041138222)
(2.74222222222222,0.041138222)
(2.74277777777778,0.041138222)
(2.74333333333333,0.041138222)
(2.74388888888889,0.041138222)
(2.74444444444444,0.041138222)
(2.745,0.041138222)
(2.74555555555556,0.041138222)
(2.74611111111111,0.041138222)
(2.74666666666667,0.041138222)
(2.74722222222222,0.041138222)
(2.74777777777778,0.041138222)
(2.74833333333333,0.041138222)
(2.74888888888889,0.041138222)
(2.74944444444444,0.041138222)
(2.75,0.041142453)
(2.75055555555556,0.064222752)
(2.75111111111111,0.074487939)
(2.75166666666667,0.079524675)
(2.75222222222222,0.08177307)
(2.75277777777778,0.082673325)
(2.75333333333333,0.083077905)
(2.75388888888889,0.083206269)
(2.75444444444444,0.08321529)
(2.755,0.083159091)
(2.75555555555556,0.083066292)
(2.75611111111111,0.082936215)
(2.75666666666667,0.082799469)
(2.75722222222222,0.08264373)
(2.75777777777778,0.082492416)
(2.75833333333333,0.082325568)
(2.75888888888889,0.08217687)
(2.75944444444444,0.081986682)
(2.76,0.081836601)
(2.76055555555556,0.081689526)
(2.76111111111111,0.081536847)
(2.76166666666667,0.08140374)
(2.76222222222222,0.081268491)
(2.76277777777778,0.08114781)
(2.76333333333333,0.081027762)
(2.76388888888889,0.080923911)
(2.76444444444444,0.080821059)
(2.765,0.080724366)
(2.76555555555556,0.080639568)
(2.76611111111111,0.08055552)
(2.76666666666667,0.080481375)
(2.76722222222222,0.08040996)
(2.76777777777778,0.080347224)
(2.76833333333333,0.0802902)
(2.76888888888889,0.08023434)
(2.76944444444444,0.080189271)
(2.77,0.080142405)
(2.77055555555556,0.080104686)
(2.77111111111111,0.080064771)
(2.77166666666667,0.080033808)
(2.77222222222222,0.080003376)
(2.77277777777778,0.079974432)
(2.77333333333333,0.07994961)
(2.77388888888889,0.079925262)
(2.77444444444444,0.079905123)
(2.775,0.079884951)
(2.77555555555556,0.07986885)
(2.77611111111111,0.079853514)
(2.77666666666667,0.079839024)
(2.77722222222222,0.07982679)
(2.77777777777778,0.079815342)
(2.77833333333333,0.07980534)
(2.77888888888889,0.079795467)
(2.77944444444444,0.079787265)
(2.78,0.079779927)
(2.78055555555556,0.079773003)
(2.78111111111111,0.079767108)
(2.78166666666667,0.079761351)
(2.78222222222222,0.079756425)
(2.78277777777778,0.079752027)
(2.78333333333333,0.079748109)
(2.78388888888889,0.07974462)
(2.78444444444444,0.079741254)
(2.785,0.079738296)
(2.78555555555556,0.07973562)
(2.78611111111111,0.079733508)
(2.78666666666667,0.079731285)
(2.78722222222222,0.079729506)
(2.78777777777778,0.07972773)
(2.78833333333333,0.079726272)
(2.78888888888889,0.079724982)
(2.78944444444444,0.079723668)
(2.79,0.0797226)
(2.79055555555556,0.079721562)
(2.79111111111111,0.079720689)
(2.79166666666667,0.079719945)
(2.79222222222222,0.07971918)
(2.79277777777778,0.079718571)
(2.79333333333333,0.079717935)
(2.79388888888889,0.079717449)
(2.79444444444444,0.079716945)
(2.795,0.079716549)
(2.79555555555556,0.07971618)
(2.79611111111111,0.07971582)
(2.79666666666667,0.079715541)
(2.79722222222222,0.079715259)
(2.79777777777778,0.079715022)
(2.79833333333333,0.079714809)
(2.79888888888889,0.07971462)
(2.79944444444444,0.079714446)
(2.8,0.079714302)
(2.80055555555556,0.07971417)
(2.80111111111111,0.07971417)
(2.80166666666667,0.07971417)
(2.80222222222222,0.07971417)
(2.80277777777778,0.07971417)
(2.80333333333333,0.07971417)
(2.80388888888889,0.07971417)
(2.80444444444444,0.07971417)
(2.805,0.07971417)
(2.80555555555556,0.07971417)
(2.80611111111111,0.07971417)
(2.80666666666667,0.07971417)
(2.80722222222222,0.07971417)
(2.80777777777778,0.07971417)
(2.80833333333333,0.07971417)
(2.80888888888889,0.07971417)
(2.80944444444444,0.07971417)
(2.81,0.07971417)
(2.81055555555556,0.07971417)
(2.81111111111111,0.07971417)
(2.81166666666667,0.07971417)
(2.81222222222222,0.07971417)
(2.81277777777778,0.07971417)
(2.81333333333333,0.07971417)
(2.81388888888889,0.07971417)
(2.81444444444444,0.07971417)
(2.815,0.07971417)
(2.81555555555556,0.07971417)
(2.81611111111111,0.07971417)
(2.81666666666667,0.07971417)
(2.81722222222222,0.07971417)
(2.81777777777778,0.07971417)
(2.81833333333333,0.07971417)
(2.81888888888889,0.07971417)
(2.81944444444444,0.07971417)
(2.82,0.07971417)
(2.82055555555556,0.07971417)
(2.82111111111111,0.07971417)
(2.82166666666667,0.07971417)
(2.82222222222222,0.07971417)
(2.82277777777778,0.07971417)
(2.82333333333333,0.07971417)
(2.82388888888889,0.07971417)
(2.82444444444444,0.07971417)
(2.825,0.07971417)
(2.82555555555556,0.07971417)
(2.82611111111111,0.07971417)
(2.82666666666667,0.07971417)
(2.82722222222222,0.07971417)
(2.82777777777778,0.07971417)
(2.82833333333333,0.07971417)
(2.82888888888889,0.07971417)
(2.82944444444444,0.07971417)
(2.83,0.07971417)
(2.83055555555556,0.07971417)
(2.83111111111111,0.07971417)
(2.83166666666667,0.07971417)
(2.83222222222222,0.07971417)
(2.83277777777778,0.07971417)
(2.83333333333333,0.07971417)
(2.83388888888889,0.07971417)
(2.83444444444444,0.07971417)
(2.835,0.07971417)
(2.83555555555556,0.07971417)
(2.83611111111111,0.07971417)
(2.83666666666667,0.07971417)
(2.83722222222222,0.07971417)
(2.83777777777778,0.07971417)
(2.83833333333333,0.07971417)
(2.83888888888889,0.07971417)
(2.83944444444444,0.07971417)
(2.84,0.07971417)
(2.84055555555556,0.07971417)
(2.84111111111111,0.07971417)
(2.84166666666667,0.07971417)
(2.84222222222222,0.07971417)
(2.84277777777778,0.07971417)
(2.84333333333333,0.07971417)
(2.84388888888889,0.07971417)
(2.84444444444444,0.07971417)
(2.845,0.07971417)
(2.84555555555556,0.07971417)
(2.84611111111111,0.07971417)
(2.84666666666667,0.07971417)
(2.84722222222222,0.07971417)
(2.84777777777778,0.07971417)
(2.84833333333333,0.07971417)
(2.84888888888889,0.07971417)
(2.84944444444444,0.07971417)
(2.85,0.07971417)
(2.85055555555556,0.07971417)
(2.85111111111111,0.07971417)
(2.85166666666667,0.07971417)
(2.85222222222222,0.07971417)
(2.85277777777778,0.07971417)
(2.85333333333333,0.07971417)
(2.85388888888889,0.07971417)
(2.85444444444444,0.07971417)
(2.855,0.07971417)
(2.85555555555556,0.07971417)
(2.85611111111111,0.07971417)
(2.85666666666667,0.07971417)
(2.85722222222222,0.07971417)
(2.85777777777778,0.07971417)
(2.85833333333333,0.07971417)
(2.85888888888889,0.07971417)
(2.85944444444444,0.07971417)
(2.86,0.07971417)
(2.86055555555556,0.07971417)
(2.86111111111111,0.07971417)
(2.86166666666667,0.07971417)
(2.86222222222222,0.07971417)
(2.86277777777778,0.07971417)
(2.86333333333333,0.07971417)
(2.86388888888889,0.07971417)
(2.86444444444444,0.07971417)
(2.865,0.07971417)
(2.86555555555556,0.07971417)
(2.86611111111111,0.07971417)
(2.86666666666667,0.07971417)
(2.86722222222222,0.07971417)
(2.86777777777778,0.07971417)
(2.86833333333333,0.07971417)
(2.86888888888889,0.07971417)
(2.86944444444444,0.07971417)
(2.87,0.07971417)
(2.87055555555556,0.07971417)
(2.87111111111111,0.07971417)
(2.87166666666667,0.07971417)
(2.87222222222222,0.07971417)
(2.87277777777778,0.07971417)
(2.87333333333333,0.07971417)
(2.87388888888889,0.07971417)
(2.87444444444444,0.07971417)
(2.875,0.07971417)
(2.87555555555556,0.07971417)
(2.87611111111111,0.07971417)
(2.87666666666667,0.07971417)
(2.87722222222222,0.07971417)
(2.87777777777778,0.07971417)
(2.87833333333333,0.07971417)
(2.87888888888889,0.07971417)
(2.87944444444444,0.07971417)
(2.88,0.07971417)
(2.88055555555556,0.07971417)
(2.88111111111111,0.07971417)
(2.88166666666667,0.07971417)
(2.88222222222222,0.07971417)
(2.88277777777778,0.07971417)
(2.88333333333333,0.07971417)
(2.88388888888889,0.07971417)
(2.88444444444444,0.07971417)
(2.885,0.07971417)
(2.88555555555556,0.07971417)
(2.88611111111111,0.07971417)
(2.88666666666667,0.07971417)
(2.88722222222222,0.07971417)
(2.88777777777778,0.07971417)
(2.88833333333333,0.07971417)
(2.88888888888889,0.07971417)
(2.88944444444444,0.07971417)
(2.89,0.07971417)
(2.89055555555556,0.07971417)
(2.89111111111111,0.07971417)
(2.89166666666667,0.07971417)
(2.89222222222222,0.07971417)
(2.89277777777778,0.07971417)
(2.89333333333333,0.07971417)
(2.89388888888889,0.07971417)
(2.89444444444444,0.07971417)
(2.895,0.07971417)
(2.89555555555556,0.07971417)
(2.89611111111111,0.07971417)
(2.89666666666667,0.07971417)
(2.89722222222222,0.07971417)
(2.89777777777778,0.07971417)
(2.89833333333333,0.07971417)
(2.89888888888889,0.07971417)
(2.89944444444444,0.07971417)
(2.9,0.07971417)
(2.90055555555556,0.07971417)
(2.90111111111111,0.07971417)
(2.90166666666667,0.07971417)
(2.90222222222222,0.07971417)
(2.90277777777778,0.07971417)
(2.90333333333333,0.07971417)
(2.90388888888889,0.07971417)
(2.90444444444444,0.07971417)
(2.905,0.07971417)
(2.90555555555556,0.07971417)
(2.90611111111111,0.07971417)
(2.90666666666667,0.07971417)
(2.90722222222222,0.07971417)
(2.90777777777778,0.07971417)
(2.90833333333333,0.07971417)
(2.90888888888889,0.07971417)
(2.90944444444444,0.07971417)
(2.91,0.07971417)
(2.91055555555556,0.07971417)
(2.91111111111111,0.07971417)
(2.91166666666667,0.07971417)
(2.91222222222222,0.07971417)
(2.91277777777778,0.07971417)
(2.91333333333333,0.07971417)
(2.91388888888889,0.07971417)
(2.91444444444444,0.07971417)
(2.915,0.07971417)
(2.91555555555556,0.07971417)
(2.91611111111111,0.07971417)
(2.91666666666667,0.07971417)
(2.91722222222222,0.07971417)
(2.91777777777778,0.07971417)
(2.91833333333333,0.07971417)
(2.91888888888889,0.07971417)
(2.91944444444444,0.07971417)
(2.92,0.07971417)
(2.92055555555556,0.07971417)
(2.92111111111111,0.07971417)
(2.92166666666667,0.07971417)
(2.92222222222222,0.07971417)
(2.92277777777778,0.07971417)
(2.92333333333333,0.07971417)
(2.92388888888889,0.07971417)
(2.92444444444444,0.07971417)
(2.925,0.07971417)
(2.92555555555556,0.07971417)
(2.92611111111111,0.07971417)
(2.92666666666667,0.07971417)
(2.92722222222222,0.07971417)
(2.92777777777778,0.07971417)
(2.92833333333333,0.07971417)
(2.92888888888889,0.07971417)
(2.92944444444444,0.07971417)
(2.93,0.07971417)
(2.93055555555556,0.07971417)
(2.93111111111111,0.07971417)
(2.93166666666667,0.07971417)
(2.93222222222222,0.07971417)
(2.93277777777778,0.07971417)
(2.93333333333333,0.07971417)
(2.93388888888889,0.07971417)
(2.93444444444444,0.07971417)
(2.935,0.07971417)
(2.93555555555556,0.07971417)
(2.93611111111111,0.07971417)
(2.93666666666667,0.07971417)
(2.93722222222222,0.07971417)
(2.93777777777778,0.07971417)
(2.93833333333333,0.07971417)
(2.93888888888889,0.07971417)
(2.93944444444444,0.07971417)
(2.94,0.07971417)
(2.94055555555556,0.07971417)
(2.94111111111111,0.07971417)
(2.94166666666667,0.07971417)
(2.94222222222222,0.07971417)
(2.94277777777778,0.07971417)
(2.94333333333333,0.07971417)
(2.94388888888889,0.07971417)
(2.94444444444444,0.07971417)
(2.945,0.07971417)
(2.94555555555556,0.07971417)
(2.94611111111111,0.07971417)
(2.94666666666667,0.07971417)
(2.94722222222222,0.07971417)
(2.94777777777778,0.07971417)
(2.94833333333333,0.07971417)
(2.94888888888889,0.07971417)
(2.94944444444444,0.07971417)
(2.95,0.07971417)
(2.95055555555556,0.07971417)
(2.95111111111111,0.07971417)
(2.95166666666667,0.07971417)
(2.95222222222222,0.07971417)
(2.95277777777778,0.07971417)
(2.95333333333333,0.07971417)
(2.95388888888889,0.07971417)
(2.95444444444444,0.07971417)
(2.955,0.07971417)
(2.95555555555556,0.07971417)
(2.95611111111111,0.07971417)
(2.95666666666667,0.07971417)
(2.95722222222222,0.07971417)
(2.95777777777778,0.07971417)
(2.95833333333333,0.07971417)
(2.95888888888889,0.07971417)
(2.95944444444444,0.07971417)
(2.96,0.07971417)
(2.96055555555556,0.07971417)
(2.96111111111111,0.07971417)
(2.96166666666667,0.07971417)
(2.96222222222222,0.07971417)
(2.96277777777778,0.07971417)
(2.96333333333333,0.07971417)
(2.96388888888889,0.07971417)
(2.96444444444444,0.07971417)
(2.965,0.07971417)
(2.96555555555556,0.07971417)
(2.96611111111111,0.07971417)
(2.96666666666667,0.07971417)
(2.96722222222222,0.07971417)
(2.96777777777778,0.07971417)
(2.96833333333333,0.07971417)
(2.96888888888889,0.07971417)
(2.96944444444444,0.07971417)
(2.97,0.07971417)
(2.97055555555556,0.07971417)
(2.97111111111111,0.07971417)
(2.97166666666667,0.07971417)
(2.97222222222222,0.07971417)
(2.97277777777778,0.07971417)
(2.97333333333333,0.07971417)
(2.97388888888889,0.07971417)
(2.97444444444444,0.07971417)
(2.975,0.07971417)
(2.97555555555556,0.07971417)
(2.97611111111111,0.07971417)
(2.97666666666667,0.07971417)
(2.97722222222222,0.07971417)
(2.97777777777778,0.07971417)
(2.97833333333333,0.07971417)
(2.97888888888889,0.07971417)
(2.97944444444444,0.07971417)
(2.98,0.07971417)
(2.98055555555556,0.07971417)
(2.98111111111111,0.07971417)
(2.98166666666667,0.07971417)
(2.98222222222222,0.07971417)
(2.98277777777778,0.07971417)
(2.98333333333333,0.07971417)
(2.98388888888889,0.07971417)
(2.98444444444444,0.07971417)
(2.985,0.07971417)
(2.98555555555556,0.07971417)
(2.98611111111111,0.07971417)
(2.98666666666667,0.07971417)
(2.98722222222222,0.07971417)
(2.98777777777778,0.07971417)
(2.98833333333333,0.07971417)
(2.98888888888889,0.07971417)
(2.98944444444444,0.07971417)
(2.99,0.07971417)
(2.99055555555556,0.07971417)
(2.99111111111111,0.07971417)
(2.99166666666667,0.07971417)
(2.99222222222222,0.07971417)
(2.99277777777778,0.07971417)
(2.99333333333333,0.07971417)
(2.99388888888889,0.07971417)
(2.99444444444444,0.07971417)
(2.995,0.07971417)
(2.99555555555556,0.07971417)
(2.99611111111111,0.07971417)
(2.99666666666667,0.07971417)
(2.99722222222222,0.07971417)
(2.99777777777778,0.07971417)
(2.99833333333333,0.07971417)
(2.99888888888889,0.07971417)
(2.99944444444444,0.07971417)
(3,0.07971417)
(3.00055555555556,0.07971417)

};

%Demand
\addplot[mark=,color=black, thick] plot coordinates {
(0,0.132)
(0.000555555555555556,0.132)
(0.00111111111111111,0.132)
(0.00166666666666667,0.132)
(0.00222222222222222,0.132)
(0.00277777777777778,0.132)
(0.00333333333333333,0.132)
(0.00388888888888889,0.132)
(0.00444444444444444,0.132)
(0.005,0.132)
(0.00555555555555556,0.132)
(0.00611111111111111,0.132)
(0.00666666666666667,0.132)
(0.00722222222222222,0.132)
(0.00777777777777778,0.132)
(0.00833333333333333,0.132)
(0.00888888888888889,0.132)
(0.00944444444444444,0.132)
(0.01,0.132)
(0.0105555555555556,0.132)
(0.0111111111111111,0.132)
(0.0116666666666667,0.132)
(0.0122222222222222,0.132)
(0.0127777777777778,0.132)
(0.0133333333333333,0.132)
(0.0138888888888889,0.132)
(0.0144444444444444,0.132)
(0.015,0.132)
(0.0155555555555556,0.132)
(0.0161111111111111,0.132)
(0.0166666666666667,0.132)
(0.0172222222222222,0.132)
(0.0177777777777778,0.132)
(0.0183333333333333,0.132)
(0.0188888888888889,0.132)
(0.0194444444444444,0.132)
(0.02,0.132)
(0.0205555555555556,0.132)
(0.0211111111111111,0.132)
(0.0216666666666667,0.132)
(0.0222222222222222,0.132)
(0.0227777777777778,0.132)
(0.0233333333333333,0.132)
(0.0238888888888889,0.132)
(0.0244444444444444,0.132)
(0.025,0.132)
(0.0255555555555556,0.132)
(0.0261111111111111,0.132)
(0.0266666666666667,0.132)
(0.0272222222222222,0.132)
(0.0277777777777778,0.132)
(0.0283333333333333,0.132)
(0.0288888888888889,0.132)
(0.0294444444444444,0.132)
(0.03,0.132)
(0.0305555555555556,0.132)
(0.0311111111111111,0.132)
(0.0316666666666667,0.132)
(0.0322222222222222,0.132)
(0.0327777777777778,0.132)
(0.0333333333333333,0.132)
(0.0338888888888889,0.132)
(0.0344444444444444,0.132)
(0.035,0.132)
(0.0355555555555556,0.132)
(0.0361111111111111,0.132)
(0.0366666666666667,0.132)
(0.0372222222222222,0.132)
(0.0377777777777778,0.132)
(0.0383333333333333,0.132)
(0.0388888888888889,0.132)
(0.0394444444444444,0.132)
(0.04,0.132)
(0.0405555555555556,0.132)
(0.0411111111111111,0.132)
(0.0416666666666667,0.132)
(0.0422222222222222,0.132)
(0.0427777777777778,0.132)
(0.0433333333333333,0.132)
(0.0438888888888889,0.132)
(0.0444444444444444,0.132)
(0.045,0.132)
(0.0455555555555556,0.132)
(0.0461111111111111,0.132)
(0.0466666666666667,0.132)
(0.0472222222222222,0.132)
(0.0477777777777778,0.132)
(0.0483333333333333,0.132)
(0.0488888888888889,0.132)
(0.0494444444444444,0.132)
(0.05,0.132)
(0.0505555555555556,0.132)
(0.0511111111111111,0.132)
(0.0516666666666667,0.132)
(0.0522222222222222,0.132)
(0.0527777777777778,0.132)
(0.0533333333333333,0.132)
(0.0538888888888889,0.132)
(0.0544444444444444,0.132)
(0.055,0.132)
(0.0555555555555556,0.132)
(0.0561111111111111,0.132)
(0.0566666666666667,0.132)
(0.0572222222222222,0.132)
(0.0577777777777778,0.132)
(0.0583333333333333,0.132)
(0.0588888888888889,0.132)
(0.0594444444444444,0.132)
(0.06,0.132)
(0.0605555555555556,0.132)
(0.0611111111111111,0.132)
(0.0616666666666667,0.132)
(0.0622222222222222,0.132)
(0.0627777777777778,0.132)
(0.0633333333333333,0.132)
(0.0638888888888889,0.132)
(0.0644444444444444,0.132)
(0.065,0.132)
(0.0655555555555556,0.132)
(0.0661111111111111,0.132)
(0.0666666666666667,0.132)
(0.0672222222222222,0.132)
(0.0677777777777778,0.132)
(0.0683333333333333,0.132)
(0.0688888888888889,0.132)
(0.0694444444444444,0.132)
(0.07,0.132)
(0.0705555555555556,0.132)
(0.0711111111111111,0.132)
(0.0716666666666667,0.132)
(0.0722222222222222,0.132)
(0.0727777777777778,0.132)
(0.0733333333333333,0.132)
(0.0738888888888889,0.132)
(0.0744444444444444,0.132)
(0.075,0.132)
(0.0755555555555556,0.132)
(0.0761111111111111,0.132)
(0.0766666666666667,0.132)
(0.0772222222222222,0.132)
(0.0777777777777778,0.132)
(0.0783333333333333,0.132)
(0.0788888888888889,0.132)
(0.0794444444444444,0.132)
(0.08,0.132)
(0.0805555555555556,0.132)
(0.0811111111111111,0.132)
(0.0816666666666667,0.132)
(0.0822222222222222,0.132)
(0.0827777777777778,0.132)
(0.0833333333333333,0.132)
(0.0838888888888889,0.132)
(0.0844444444444444,0.132)
(0.085,0.132)
(0.0855555555555556,0.132)
(0.0861111111111111,0.132)
(0.0866666666666667,0.132)
(0.0872222222222222,0.132)
(0.0877777777777778,0.132)
(0.0883333333333333,0.132)
(0.0888888888888889,0.132)
(0.0894444444444444,0.132)
(0.09,0.132)
(0.0905555555555556,0.132)
(0.0911111111111111,0.132)
(0.0916666666666667,0.132)
(0.0922222222222222,0.132)
(0.0927777777777778,0.132)
(0.0933333333333333,0.132)
(0.0938888888888889,0.132)
(0.0944444444444444,0.132)
(0.095,0.132)
(0.0955555555555556,0.132)
(0.0961111111111111,0.132)
(0.0966666666666667,0.132)
(0.0972222222222222,0.132)
(0.0977777777777778,0.132)
(0.0983333333333333,0.132)
(0.0988888888888889,0.132)
(0.0994444444444444,0.132)
(0.1,0.132)
(0.100555555555556,0.132)
(0.101111111111111,0.132)
(0.101666666666667,0.132)
(0.102222222222222,0.132)
(0.102777777777778,0.132)
(0.103333333333333,0.132)
(0.103888888888889,0.132)
(0.104444444444444,0.132)
(0.105,0.132)
(0.105555555555556,0.132)
(0.106111111111111,0.132)
(0.106666666666667,0.132)
(0.107222222222222,0.132)
(0.107777777777778,0.132)
(0.108333333333333,0.132)
(0.108888888888889,0.132)
(0.109444444444444,0.132)
(0.11,0.132)
(0.110555555555556,0.132)
(0.111111111111111,0.132)
(0.111666666666667,0.132)
(0.112222222222222,0.132)
(0.112777777777778,0.132)
(0.113333333333333,0.132)
(0.113888888888889,0.132)
(0.114444444444444,0.132)
(0.115,0.132)
(0.115555555555556,0.132)
(0.116111111111111,0.132)
(0.116666666666667,0.132)
(0.117222222222222,0.132)
(0.117777777777778,0.132)
(0.118333333333333,0.132)
(0.118888888888889,0.132)
(0.119444444444444,0.132)
(0.12,0.132)
(0.120555555555556,0.132)
(0.121111111111111,0.132)
(0.121666666666667,0.132)
(0.122222222222222,0.132)
(0.122777777777778,0.132)
(0.123333333333333,0.132)
(0.123888888888889,0.132)
(0.124444444444444,0.132)
(0.125,0.132)
(0.125555555555556,0.132)
(0.126111111111111,0.132)
(0.126666666666667,0.132)
(0.127222222222222,0.132)
(0.127777777777778,0.132)
(0.128333333333333,0.132)
(0.128888888888889,0.132)
(0.129444444444444,0.132)
(0.13,0.132)
(0.130555555555556,0.132)
(0.131111111111111,0.132)
(0.131666666666667,0.132)
(0.132222222222222,0.132)
(0.132777777777778,0.132)
(0.133333333333333,0.132)
(0.133888888888889,0.132)
(0.134444444444444,0.132)
(0.135,0.132)
(0.135555555555556,0.132)
(0.136111111111111,0.132)
(0.136666666666667,0.132)
(0.137222222222222,0.132)
(0.137777777777778,0.132)
(0.138333333333333,0.132)
(0.138888888888889,0.132)
(0.139444444444444,0.132)
(0.14,0.132)
(0.140555555555556,0.132)
(0.141111111111111,0.132)
(0.141666666666667,0.132)
(0.142222222222222,0.132)
(0.142777777777778,0.132)
(0.143333333333333,0.132)
(0.143888888888889,0.132)
(0.144444444444444,0.132)
(0.145,0.132)
(0.145555555555556,0.132)
(0.146111111111111,0.132)
(0.146666666666667,0.132)
(0.147222222222222,0.132)
(0.147777777777778,0.132)
(0.148333333333333,0.132)
(0.148888888888889,0.132)
(0.149444444444444,0.132)
(0.15,0.132)
(0.150555555555556,0.132)
(0.151111111111111,0.132)
(0.151666666666667,0.132)
(0.152222222222222,0.132)
(0.152777777777778,0.132)
(0.153333333333333,0.132)
(0.153888888888889,0.132)
(0.154444444444444,0.132)
(0.155,0.132)
(0.155555555555556,0.132)
(0.156111111111111,0.132)
(0.156666666666667,0.132)
(0.157222222222222,0.132)
(0.157777777777778,0.132)
(0.158333333333333,0.132)
(0.158888888888889,0.132)
(0.159444444444444,0.132)
(0.16,0.132)
(0.160555555555556,0.132)
(0.161111111111111,0.132)
(0.161666666666667,0.132)
(0.162222222222222,0.132)
(0.162777777777778,0.132)
(0.163333333333333,0.132)
(0.163888888888889,0.132)
(0.164444444444444,0.132)
(0.165,0.132)
(0.165555555555556,0.132)
(0.166111111111111,0.132)
(0.166666666666667,0.132)
(0.167222222222222,0.132)
(0.167777777777778,0.132)
(0.168333333333333,0.132)
(0.168888888888889,0.132)
(0.169444444444444,0.132)
(0.17,0.132)
(0.170555555555556,0.132)
(0.171111111111111,0.132)
(0.171666666666667,0.132)
(0.172222222222222,0.132)
(0.172777777777778,0.132)
(0.173333333333333,0.132)
(0.173888888888889,0.132)
(0.174444444444444,0.132)
(0.175,0.132)
(0.175555555555556,0.132)
(0.176111111111111,0.132)
(0.176666666666667,0.132)
(0.177222222222222,0.132)
(0.177777777777778,0.132)
(0.178333333333333,0.132)
(0.178888888888889,0.132)
(0.179444444444444,0.132)
(0.18,0.132)
(0.180555555555556,0.132)
(0.181111111111111,0.132)
(0.181666666666667,0.132)
(0.182222222222222,0.132)
(0.182777777777778,0.132)
(0.183333333333333,0.132)
(0.183888888888889,0.132)
(0.184444444444444,0.132)
(0.185,0.132)
(0.185555555555556,0.132)
(0.186111111111111,0.132)
(0.186666666666667,0.132)
(0.187222222222222,0.132)
(0.187777777777778,0.132)
(0.188333333333333,0.132)
(0.188888888888889,0.132)
(0.189444444444444,0.132)
(0.19,0.132)
(0.190555555555556,0.132)
(0.191111111111111,0.132)
(0.191666666666667,0.132)
(0.192222222222222,0.132)
(0.192777777777778,0.132)
(0.193333333333333,0.132)
(0.193888888888889,0.132)
(0.194444444444444,0.132)
(0.195,0.132)
(0.195555555555556,0.132)
(0.196111111111111,0.132)
(0.196666666666667,0.132)
(0.197222222222222,0.132)
(0.197777777777778,0.132)
(0.198333333333333,0.132)
(0.198888888888889,0.132)
(0.199444444444444,0.132)
(0.2,0.132)
(0.200555555555556,0.132)
(0.201111111111111,0.132)
(0.201666666666667,0.132)
(0.202222222222222,0.132)
(0.202777777777778,0.132)
(0.203333333333333,0.132)
(0.203888888888889,0.132)
(0.204444444444444,0.132)
(0.205,0.132)
(0.205555555555556,0.132)
(0.206111111111111,0.132)
(0.206666666666667,0.132)
(0.207222222222222,0.132)
(0.207777777777778,0.132)
(0.208333333333333,0.132)
(0.208888888888889,0.132)
(0.209444444444444,0.132)
(0.21,0.132)
(0.210555555555556,0.132)
(0.211111111111111,0.132)
(0.211666666666667,0.132)
(0.212222222222222,0.132)
(0.212777777777778,0.132)
(0.213333333333333,0.132)
(0.213888888888889,0.132)
(0.214444444444444,0.132)
(0.215,0.132)
(0.215555555555556,0.132)
(0.216111111111111,0.132)
(0.216666666666667,0.132)
(0.217222222222222,0.132)
(0.217777777777778,0.132)
(0.218333333333333,0.132)
(0.218888888888889,0.132)
(0.219444444444444,0.132)
(0.22,0.132)
(0.220555555555556,0.132)
(0.221111111111111,0.132)
(0.221666666666667,0.132)
(0.222222222222222,0.132)
(0.222777777777778,0.132)
(0.223333333333333,0.132)
(0.223888888888889,0.132)
(0.224444444444444,0.132)
(0.225,0.132)
(0.225555555555556,0.132)
(0.226111111111111,0.132)
(0.226666666666667,0.132)
(0.227222222222222,0.132)
(0.227777777777778,0.132)
(0.228333333333333,0.132)
(0.228888888888889,0.132)
(0.229444444444444,0.132)
(0.23,0.132)
(0.230555555555556,0.132)
(0.231111111111111,0.132)
(0.231666666666667,0.132)
(0.232222222222222,0.132)
(0.232777777777778,0.132)
(0.233333333333333,0.132)
(0.233888888888889,0.132)
(0.234444444444444,0.132)
(0.235,0.132)
(0.235555555555556,0.132)
(0.236111111111111,0.132)
(0.236666666666667,0.132)
(0.237222222222222,0.132)
(0.237777777777778,0.132)
(0.238333333333333,0.132)
(0.238888888888889,0.132)
(0.239444444444444,0.132)
(0.24,0.132)
(0.240555555555556,0.132)
(0.241111111111111,0.132)
(0.241666666666667,0.132)
(0.242222222222222,0.132)
(0.242777777777778,0.132)
(0.243333333333333,0.132)
(0.243888888888889,0.132)
(0.244444444444444,0.132)
(0.245,0.132)
(0.245555555555556,0.132)
(0.246111111111111,0.132)
(0.246666666666667,0.132)
(0.247222222222222,0.132)
(0.247777777777778,0.132)
(0.248333333333333,0.132)
(0.248888888888889,0.132)
(0.249444444444444,0.132)
(0.25,0.0781)
(0.250555555555556,0.0781)
(0.251111111111111,0.0781)
(0.251666666666667,0.0781)
(0.252222222222222,0.0781)
(0.252777777777778,0.0781)
(0.253333333333333,0.0781)
(0.253888888888889,0.0781)
(0.254444444444444,0.0781)
(0.255,0.0781)
(0.255555555555556,0.0781)
(0.256111111111111,0.0781)
(0.256666666666667,0.0781)
(0.257222222222222,0.0781)
(0.257777777777778,0.0781)
(0.258333333333333,0.0781)
(0.258888888888889,0.0781)
(0.259444444444444,0.0781)
(0.26,0.0781)
(0.260555555555556,0.0781)
(0.261111111111111,0.0781)
(0.261666666666667,0.0781)
(0.262222222222222,0.0781)
(0.262777777777778,0.0781)
(0.263333333333333,0.0781)
(0.263888888888889,0.0781)
(0.264444444444444,0.0781)
(0.265,0.0781)
(0.265555555555556,0.0781)
(0.266111111111111,0.0781)
(0.266666666666667,0.0781)
(0.267222222222222,0.0781)
(0.267777777777778,0.0781)
(0.268333333333333,0.0781)
(0.268888888888889,0.0781)
(0.269444444444444,0.0781)
(0.27,0.0781)
(0.270555555555556,0.0781)
(0.271111111111111,0.0781)
(0.271666666666667,0.0781)
(0.272222222222222,0.0781)
(0.272777777777778,0.0781)
(0.273333333333333,0.0781)
(0.273888888888889,0.0781)
(0.274444444444444,0.0781)
(0.275,0.0781)
(0.275555555555556,0.0781)
(0.276111111111111,0.0781)
(0.276666666666667,0.0781)
(0.277222222222222,0.0781)
(0.277777777777778,0.0781)
(0.278333333333333,0.0781)
(0.278888888888889,0.0781)
(0.279444444444444,0.0781)
(0.28,0.0781)
(0.280555555555556,0.0781)
(0.281111111111111,0.0781)
(0.281666666666667,0.0781)
(0.282222222222222,0.0781)
(0.282777777777778,0.0781)
(0.283333333333333,0.0781)
(0.283888888888889,0.0781)
(0.284444444444444,0.0781)
(0.285,0.0781)
(0.285555555555556,0.0781)
(0.286111111111111,0.0781)
(0.286666666666667,0.0781)
(0.287222222222222,0.0781)
(0.287777777777778,0.0781)
(0.288333333333333,0.0781)
(0.288888888888889,0.0781)
(0.289444444444444,0.0781)
(0.29,0.0781)
(0.290555555555556,0.0781)
(0.291111111111111,0.0781)
(0.291666666666667,0.0781)
(0.292222222222222,0.0781)
(0.292777777777778,0.0781)
(0.293333333333333,0.0781)
(0.293888888888889,0.0781)
(0.294444444444444,0.0781)
(0.295,0.0781)
(0.295555555555556,0.0781)
(0.296111111111111,0.0781)
(0.296666666666667,0.0781)
(0.297222222222222,0.0781)
(0.297777777777778,0.0781)
(0.298333333333333,0.0781)
(0.298888888888889,0.0781)
(0.299444444444444,0.0781)
(0.3,0.0781)
(0.300555555555556,0.0781)
(0.301111111111111,0.0781)
(0.301666666666667,0.0781)
(0.302222222222222,0.0781)
(0.302777777777778,0.0781)
(0.303333333333333,0.0781)
(0.303888888888889,0.0781)
(0.304444444444444,0.0781)
(0.305,0.0781)
(0.305555555555556,0.0781)
(0.306111111111111,0.0781)
(0.306666666666667,0.0781)
(0.307222222222222,0.0781)
(0.307777777777778,0.0781)
(0.308333333333333,0.0781)
(0.308888888888889,0.0781)
(0.309444444444444,0.0781)
(0.31,0.0781)
(0.310555555555556,0.0781)
(0.311111111111111,0.0781)
(0.311666666666667,0.0781)
(0.312222222222222,0.0781)
(0.312777777777778,0.0781)
(0.313333333333333,0.0781)
(0.313888888888889,0.0781)
(0.314444444444444,0.0781)
(0.315,0.0781)
(0.315555555555556,0.0781)
(0.316111111111111,0.0781)
(0.316666666666667,0.0781)
(0.317222222222222,0.0781)
(0.317777777777778,0.0781)
(0.318333333333333,0.0781)
(0.318888888888889,0.0781)
(0.319444444444444,0.0781)
(0.32,0.0781)
(0.320555555555556,0.0781)
(0.321111111111111,0.0781)
(0.321666666666667,0.0781)
(0.322222222222222,0.0781)
(0.322777777777778,0.0781)
(0.323333333333333,0.0781)
(0.323888888888889,0.0781)
(0.324444444444444,0.0781)
(0.325,0.0781)
(0.325555555555556,0.0781)
(0.326111111111111,0.0781)
(0.326666666666667,0.0781)
(0.327222222222222,0.0781)
(0.327777777777778,0.0781)
(0.328333333333333,0.0781)
(0.328888888888889,0.0781)
(0.329444444444444,0.0781)
(0.33,0.0781)
(0.330555555555556,0.0781)
(0.331111111111111,0.0781)
(0.331666666666667,0.0781)
(0.332222222222222,0.0781)
(0.332777777777778,0.0781)
(0.333333333333333,0.0781)
(0.333888888888889,0.0781)
(0.334444444444444,0.0781)
(0.335,0.0781)
(0.335555555555556,0.0781)
(0.336111111111111,0.0781)
(0.336666666666667,0.0781)
(0.337222222222222,0.0781)
(0.337777777777778,0.0781)
(0.338333333333333,0.0781)
(0.338888888888889,0.0781)
(0.339444444444444,0.0781)
(0.34,0.0781)
(0.340555555555556,0.0781)
(0.341111111111111,0.0781)
(0.341666666666667,0.0781)
(0.342222222222222,0.0781)
(0.342777777777778,0.0781)
(0.343333333333333,0.0781)
(0.343888888888889,0.0781)
(0.344444444444444,0.0781)
(0.345,0.0781)
(0.345555555555556,0.0781)
(0.346111111111111,0.0781)
(0.346666666666667,0.0781)
(0.347222222222222,0.0781)
(0.347777777777778,0.0781)
(0.348333333333333,0.0781)
(0.348888888888889,0.0781)
(0.349444444444444,0.0781)
(0.35,0.0781)
(0.350555555555556,0.0781)
(0.351111111111111,0.0781)
(0.351666666666667,0.0781)
(0.352222222222222,0.0781)
(0.352777777777778,0.0781)
(0.353333333333333,0.0781)
(0.353888888888889,0.0781)
(0.354444444444444,0.0781)
(0.355,0.0781)
(0.355555555555556,0.0781)
(0.356111111111111,0.0781)
(0.356666666666667,0.0781)
(0.357222222222222,0.0781)
(0.357777777777778,0.0781)
(0.358333333333333,0.0781)
(0.358888888888889,0.0781)
(0.359444444444444,0.0781)
(0.36,0.0781)
(0.360555555555556,0.0781)
(0.361111111111111,0.0781)
(0.361666666666667,0.0781)
(0.362222222222222,0.0781)
(0.362777777777778,0.0781)
(0.363333333333333,0.0781)
(0.363888888888889,0.0781)
(0.364444444444444,0.0781)
(0.365,0.0781)
(0.365555555555556,0.0781)
(0.366111111111111,0.0781)
(0.366666666666667,0.0781)
(0.367222222222222,0.0781)
(0.367777777777778,0.0781)
(0.368333333333333,0.0781)
(0.368888888888889,0.0781)
(0.369444444444444,0.0781)
(0.37,0.0781)
(0.370555555555556,0.0781)
(0.371111111111111,0.0781)
(0.371666666666667,0.0781)
(0.372222222222222,0.0781)
(0.372777777777778,0.0781)
(0.373333333333333,0.0781)
(0.373888888888889,0.0781)
(0.374444444444444,0.0781)
(0.375,0.0781)
(0.375555555555556,0.0781)
(0.376111111111111,0.0781)
(0.376666666666667,0.0781)
(0.377222222222222,0.0781)
(0.377777777777778,0.0781)
(0.378333333333333,0.0781)
(0.378888888888889,0.0781)
(0.379444444444444,0.0781)
(0.38,0.0781)
(0.380555555555556,0.0781)
(0.381111111111111,0.0781)
(0.381666666666667,0.0781)
(0.382222222222222,0.0781)
(0.382777777777778,0.0781)
(0.383333333333333,0.0781)
(0.383888888888889,0.0781)
(0.384444444444444,0.0781)
(0.385,0.0781)
(0.385555555555556,0.0781)
(0.386111111111111,0.0781)
(0.386666666666667,0.0781)
(0.387222222222222,0.0781)
(0.387777777777778,0.0781)
(0.388333333333333,0.0781)
(0.388888888888889,0.0781)
(0.389444444444444,0.0781)
(0.39,0.0781)
(0.390555555555556,0.0781)
(0.391111111111111,0.0781)
(0.391666666666667,0.0781)
(0.392222222222222,0.0781)
(0.392777777777778,0.0781)
(0.393333333333333,0.0781)
(0.393888888888889,0.0781)
(0.394444444444444,0.0781)
(0.395,0.0781)
(0.395555555555556,0.0781)
(0.396111111111111,0.0781)
(0.396666666666667,0.0781)
(0.397222222222222,0.0781)
(0.397777777777778,0.0781)
(0.398333333333333,0.0781)
(0.398888888888889,0.0781)
(0.399444444444444,0.0781)
(0.4,0.0781)
(0.400555555555556,0.0781)
(0.401111111111111,0.0781)
(0.401666666666667,0.0781)
(0.402222222222222,0.0781)
(0.402777777777778,0.0781)
(0.403333333333333,0.0781)
(0.403888888888889,0.0781)
(0.404444444444444,0.0781)
(0.405,0.0781)
(0.405555555555556,0.0781)
(0.406111111111111,0.0781)
(0.406666666666667,0.0781)
(0.407222222222222,0.0781)
(0.407777777777778,0.0781)
(0.408333333333333,0.0781)
(0.408888888888889,0.0781)
(0.409444444444444,0.0781)
(0.41,0.0781)
(0.410555555555556,0.0781)
(0.411111111111111,0.0781)
(0.411666666666667,0.0781)
(0.412222222222222,0.0781)
(0.412777777777778,0.0781)
(0.413333333333333,0.0781)
(0.413888888888889,0.0781)
(0.414444444444444,0.0781)
(0.415,0.0781)
(0.415555555555556,0.0781)
(0.416111111111111,0.0781)
(0.416666666666667,0.0781)
(0.417222222222222,0.0781)
(0.417777777777778,0.0781)
(0.418333333333333,0.0781)
(0.418888888888889,0.0781)
(0.419444444444444,0.0781)
(0.42,0.0781)
(0.420555555555556,0.0781)
(0.421111111111111,0.0781)
(0.421666666666667,0.0781)
(0.422222222222222,0.0781)
(0.422777777777778,0.0781)
(0.423333333333333,0.0781)
(0.423888888888889,0.0781)
(0.424444444444444,0.0781)
(0.425,0.0781)
(0.425555555555556,0.0781)
(0.426111111111111,0.0781)
(0.426666666666667,0.0781)
(0.427222222222222,0.0781)
(0.427777777777778,0.0781)
(0.428333333333333,0.0781)
(0.428888888888889,0.0781)
(0.429444444444444,0.0781)
(0.43,0.0781)
(0.430555555555556,0.0781)
(0.431111111111111,0.0781)
(0.431666666666667,0.0781)
(0.432222222222222,0.0781)
(0.432777777777778,0.0781)
(0.433333333333333,0.0781)
(0.433888888888889,0.0781)
(0.434444444444444,0.0781)
(0.435,0.0781)
(0.435555555555556,0.0781)
(0.436111111111111,0.0781)
(0.436666666666667,0.0781)
(0.437222222222222,0.0781)
(0.437777777777778,0.0781)
(0.438333333333333,0.0781)
(0.438888888888889,0.0781)
(0.439444444444444,0.0781)
(0.44,0.0781)
(0.440555555555556,0.0781)
(0.441111111111111,0.0781)
(0.441666666666667,0.0781)
(0.442222222222222,0.0781)
(0.442777777777778,0.0781)
(0.443333333333333,0.0781)
(0.443888888888889,0.0781)
(0.444444444444444,0.0781)
(0.445,0.0781)
(0.445555555555556,0.0781)
(0.446111111111111,0.0781)
(0.446666666666667,0.0781)
(0.447222222222222,0.0781)
(0.447777777777778,0.0781)
(0.448333333333333,0.0781)
(0.448888888888889,0.0781)
(0.449444444444444,0.0781)
(0.45,0.0781)
(0.450555555555556,0.0781)
(0.451111111111111,0.0781)
(0.451666666666667,0.0781)
(0.452222222222222,0.0781)
(0.452777777777778,0.0781)
(0.453333333333333,0.0781)
(0.453888888888889,0.0781)
(0.454444444444444,0.0781)
(0.455,0.0781)
(0.455555555555556,0.0781)
(0.456111111111111,0.0781)
(0.456666666666667,0.0781)
(0.457222222222222,0.0781)
(0.457777777777778,0.0781)
(0.458333333333333,0.0781)
(0.458888888888889,0.0781)
(0.459444444444444,0.0781)
(0.46,0.0781)
(0.460555555555556,0.0781)
(0.461111111111111,0.0781)
(0.461666666666667,0.0781)
(0.462222222222222,0.0781)
(0.462777777777778,0.0781)
(0.463333333333333,0.0781)
(0.463888888888889,0.0781)
(0.464444444444444,0.0781)
(0.465,0.0781)
(0.465555555555556,0.0781)
(0.466111111111111,0.0781)
(0.466666666666667,0.0781)
(0.467222222222222,0.0781)
(0.467777777777778,0.0781)
(0.468333333333333,0.0781)
(0.468888888888889,0.0781)
(0.469444444444444,0.0781)
(0.47,0.0781)
(0.470555555555556,0.0781)
(0.471111111111111,0.0781)
(0.471666666666667,0.0781)
(0.472222222222222,0.0781)
(0.472777777777778,0.0781)
(0.473333333333333,0.0781)
(0.473888888888889,0.0781)
(0.474444444444444,0.0781)
(0.475,0.0781)
(0.475555555555556,0.0781)
(0.476111111111111,0.0781)
(0.476666666666667,0.0781)
(0.477222222222222,0.0781)
(0.477777777777778,0.0781)
(0.478333333333333,0.0781)
(0.478888888888889,0.0781)
(0.479444444444444,0.0781)
(0.48,0.0781)
(0.480555555555556,0.0781)
(0.481111111111111,0.0781)
(0.481666666666667,0.0781)
(0.482222222222222,0.0781)
(0.482777777777778,0.0781)
(0.483333333333333,0.0781)
(0.483888888888889,0.0781)
(0.484444444444444,0.0781)
(0.485,0.0781)
(0.485555555555556,0.0781)
(0.486111111111111,0.0781)
(0.486666666666667,0.0781)
(0.487222222222222,0.0781)
(0.487777777777778,0.0781)
(0.488333333333333,0.0781)
(0.488888888888889,0.0781)
(0.489444444444444,0.0781)
(0.49,0.0781)
(0.490555555555556,0.0781)
(0.491111111111111,0.0781)
(0.491666666666667,0.0781)
(0.492222222222222,0.0781)
(0.492777777777778,0.0781)
(0.493333333333333,0.0781)
(0.493888888888889,0.0781)
(0.494444444444444,0.0781)
(0.495,0.0781)
(0.495555555555556,0.0781)
(0.496111111111111,0.0781)
(0.496666666666667,0.0781)
(0.497222222222222,0.0781)
(0.497777777777778,0.0781)
(0.498333333333333,0.0781)
(0.498888888888889,0.0781)
(0.499444444444444,0.0781)
(0.5,0.0669)
(0.500555555555556,0.0669)
(0.501111111111111,0.0669)
(0.501666666666667,0.0669)
(0.502222222222222,0.0669)
(0.502777777777778,0.0669)
(0.503333333333333,0.0669)
(0.503888888888889,0.0669)
(0.504444444444444,0.0669)
(0.505,0.0669)
(0.505555555555556,0.0669)
(0.506111111111111,0.0669)
(0.506666666666667,0.0669)
(0.507222222222222,0.0669)
(0.507777777777778,0.0669)
(0.508333333333333,0.0669)
(0.508888888888889,0.0669)
(0.509444444444444,0.0669)
(0.51,0.0669)
(0.510555555555556,0.0669)
(0.511111111111111,0.0669)
(0.511666666666667,0.0669)
(0.512222222222222,0.0669)
(0.512777777777778,0.0669)
(0.513333333333333,0.0669)
(0.513888888888889,0.0669)
(0.514444444444444,0.0669)
(0.515,0.0669)
(0.515555555555556,0.0669)
(0.516111111111111,0.0669)
(0.516666666666667,0.0669)
(0.517222222222222,0.0669)
(0.517777777777778,0.0669)
(0.518333333333333,0.0669)
(0.518888888888889,0.0669)
(0.519444444444444,0.0669)
(0.52,0.0669)
(0.520555555555556,0.0669)
(0.521111111111111,0.0669)
(0.521666666666667,0.0669)
(0.522222222222222,0.0669)
(0.522777777777778,0.0669)
(0.523333333333333,0.0669)
(0.523888888888889,0.0669)
(0.524444444444444,0.0669)
(0.525,0.0669)
(0.525555555555556,0.0669)
(0.526111111111111,0.0669)
(0.526666666666667,0.0669)
(0.527222222222222,0.0669)
(0.527777777777778,0.0669)
(0.528333333333333,0.0669)
(0.528888888888889,0.0669)
(0.529444444444444,0.0669)
(0.53,0.0669)
(0.530555555555556,0.0669)
(0.531111111111111,0.0669)
(0.531666666666667,0.0669)
(0.532222222222222,0.0669)
(0.532777777777778,0.0669)
(0.533333333333333,0.0669)
(0.533888888888889,0.0669)
(0.534444444444444,0.0669)
(0.535,0.0669)
(0.535555555555556,0.0669)
(0.536111111111111,0.0669)
(0.536666666666667,0.0669)
(0.537222222222222,0.0669)
(0.537777777777778,0.0669)
(0.538333333333333,0.0669)
(0.538888888888889,0.0669)
(0.539444444444444,0.0669)
(0.54,0.0669)
(0.540555555555556,0.0669)
(0.541111111111111,0.0669)
(0.541666666666667,0.0669)
(0.542222222222222,0.0669)
(0.542777777777778,0.0669)
(0.543333333333333,0.0669)
(0.543888888888889,0.0669)
(0.544444444444444,0.0669)
(0.545,0.0669)
(0.545555555555556,0.0669)
(0.546111111111111,0.0669)
(0.546666666666667,0.0669)
(0.547222222222222,0.0669)
(0.547777777777778,0.0669)
(0.548333333333333,0.0669)
(0.548888888888889,0.0669)
(0.549444444444444,0.0669)
(0.55,0.0669)
(0.550555555555556,0.0669)
(0.551111111111111,0.0669)
(0.551666666666667,0.0669)
(0.552222222222222,0.0669)
(0.552777777777778,0.0669)
(0.553333333333333,0.0669)
(0.553888888888889,0.0669)
(0.554444444444444,0.0669)
(0.555,0.0669)
(0.555555555555556,0.0669)
(0.556111111111111,0.0669)
(0.556666666666667,0.0669)
(0.557222222222222,0.0669)
(0.557777777777778,0.0669)
(0.558333333333333,0.0669)
(0.558888888888889,0.0669)
(0.559444444444444,0.0669)
(0.56,0.0669)
(0.560555555555556,0.0669)
(0.561111111111111,0.0669)
(0.561666666666667,0.0669)
(0.562222222222222,0.0669)
(0.562777777777778,0.0669)
(0.563333333333333,0.0669)
(0.563888888888889,0.0669)
(0.564444444444444,0.0669)
(0.565,0.0669)
(0.565555555555556,0.0669)
(0.566111111111111,0.0669)
(0.566666666666667,0.0669)
(0.567222222222222,0.0669)
(0.567777777777778,0.0669)
(0.568333333333333,0.0669)
(0.568888888888889,0.0669)
(0.569444444444444,0.0669)
(0.57,0.0669)
(0.570555555555556,0.0669)
(0.571111111111111,0.0669)
(0.571666666666667,0.0669)
(0.572222222222222,0.0669)
(0.572777777777778,0.0669)
(0.573333333333333,0.0669)
(0.573888888888889,0.0669)
(0.574444444444444,0.0669)
(0.575,0.0669)
(0.575555555555556,0.0669)
(0.576111111111111,0.0669)
(0.576666666666667,0.0669)
(0.577222222222222,0.0669)
(0.577777777777778,0.0669)
(0.578333333333333,0.0669)
(0.578888888888889,0.0669)
(0.579444444444444,0.0669)
(0.58,0.0669)
(0.580555555555556,0.0669)
(0.581111111111111,0.0669)
(0.581666666666667,0.0669)
(0.582222222222222,0.0669)
(0.582777777777778,0.0669)
(0.583333333333333,0.0669)
(0.583888888888889,0.0669)
(0.584444444444444,0.0669)
(0.585,0.0669)
(0.585555555555556,0.0669)
(0.586111111111111,0.0669)
(0.586666666666667,0.0669)
(0.587222222222222,0.0669)
(0.587777777777778,0.0669)
(0.588333333333333,0.0669)
(0.588888888888889,0.0669)
(0.589444444444444,0.0669)
(0.59,0.0669)
(0.590555555555556,0.0669)
(0.591111111111111,0.0669)
(0.591666666666667,0.0669)
(0.592222222222222,0.0669)
(0.592777777777778,0.0669)
(0.593333333333333,0.0669)
(0.593888888888889,0.0669)
(0.594444444444444,0.0669)
(0.595,0.0669)
(0.595555555555556,0.0669)
(0.596111111111111,0.0669)
(0.596666666666667,0.0669)
(0.597222222222222,0.0669)
(0.597777777777778,0.0669)
(0.598333333333333,0.0669)
(0.598888888888889,0.0669)
(0.599444444444444,0.0669)
(0.6,0.0669)
(0.600555555555556,0.0669)
(0.601111111111111,0.0669)
(0.601666666666667,0.0669)
(0.602222222222222,0.0669)
(0.602777777777778,0.0669)
(0.603333333333333,0.0669)
(0.603888888888889,0.0669)
(0.604444444444444,0.0669)
(0.605,0.0669)
(0.605555555555556,0.0669)
(0.606111111111111,0.0669)
(0.606666666666667,0.0669)
(0.607222222222222,0.0669)
(0.607777777777778,0.0669)
(0.608333333333333,0.0669)
(0.608888888888889,0.0669)
(0.609444444444444,0.0669)
(0.61,0.0669)
(0.610555555555556,0.0669)
(0.611111111111111,0.0669)
(0.611666666666667,0.0669)
(0.612222222222222,0.0669)
(0.612777777777778,0.0669)
(0.613333333333333,0.0669)
(0.613888888888889,0.0669)
(0.614444444444444,0.0669)
(0.615,0.0669)
(0.615555555555556,0.0669)
(0.616111111111111,0.0669)
(0.616666666666667,0.0669)
(0.617222222222222,0.0669)
(0.617777777777778,0.0669)
(0.618333333333333,0.0669)
(0.618888888888889,0.0669)
(0.619444444444444,0.0669)
(0.62,0.0669)
(0.620555555555556,0.0669)
(0.621111111111111,0.0669)
(0.621666666666667,0.0669)
(0.622222222222222,0.0669)
(0.622777777777778,0.0669)
(0.623333333333333,0.0669)
(0.623888888888889,0.0669)
(0.624444444444444,0.0669)
(0.625,0.0669)
(0.625555555555556,0.0669)
(0.626111111111111,0.0669)
(0.626666666666667,0.0669)
(0.627222222222222,0.0669)
(0.627777777777778,0.0669)
(0.628333333333333,0.0669)
(0.628888888888889,0.0669)
(0.629444444444444,0.0669)
(0.63,0.0669)
(0.630555555555556,0.0669)
(0.631111111111111,0.0669)
(0.631666666666667,0.0669)
(0.632222222222222,0.0669)
(0.632777777777778,0.0669)
(0.633333333333333,0.0669)
(0.633888888888889,0.0669)
(0.634444444444444,0.0669)
(0.635,0.0669)
(0.635555555555556,0.0669)
(0.636111111111111,0.0669)
(0.636666666666667,0.0669)
(0.637222222222222,0.0669)
(0.637777777777778,0.0669)
(0.638333333333333,0.0669)
(0.638888888888889,0.0669)
(0.639444444444444,0.0669)
(0.64,0.0669)
(0.640555555555556,0.0669)
(0.641111111111111,0.0669)
(0.641666666666667,0.0669)
(0.642222222222222,0.0669)
(0.642777777777778,0.0669)
(0.643333333333333,0.0669)
(0.643888888888889,0.0669)
(0.644444444444444,0.0669)
(0.645,0.0669)
(0.645555555555556,0.0669)
(0.646111111111111,0.0669)
(0.646666666666667,0.0669)
(0.647222222222222,0.0669)
(0.647777777777778,0.0669)
(0.648333333333333,0.0669)
(0.648888888888889,0.0669)
(0.649444444444444,0.0669)
(0.65,0.0669)
(0.650555555555556,0.0669)
(0.651111111111111,0.0669)
(0.651666666666667,0.0669)
(0.652222222222222,0.0669)
(0.652777777777778,0.0669)
(0.653333333333333,0.0669)
(0.653888888888889,0.0669)
(0.654444444444444,0.0669)
(0.655,0.0669)
(0.655555555555556,0.0669)
(0.656111111111111,0.0669)
(0.656666666666667,0.0669)
(0.657222222222222,0.0669)
(0.657777777777778,0.0669)
(0.658333333333333,0.0669)
(0.658888888888889,0.0669)
(0.659444444444444,0.0669)
(0.66,0.0669)
(0.660555555555556,0.0669)
(0.661111111111111,0.0669)
(0.661666666666667,0.0669)
(0.662222222222222,0.0669)
(0.662777777777778,0.0669)
(0.663333333333333,0.0669)
(0.663888888888889,0.0669)
(0.664444444444444,0.0669)
(0.665,0.0669)
(0.665555555555556,0.0669)
(0.666111111111111,0.0669)
(0.666666666666667,0.0669)
(0.667222222222222,0.0669)
(0.667777777777778,0.0669)
(0.668333333333333,0.0669)
(0.668888888888889,0.0669)
(0.669444444444444,0.0669)
(0.67,0.0669)
(0.670555555555556,0.0669)
(0.671111111111111,0.0669)
(0.671666666666667,0.0669)
(0.672222222222222,0.0669)
(0.672777777777778,0.0669)
(0.673333333333333,0.0669)
(0.673888888888889,0.0669)
(0.674444444444444,0.0669)
(0.675,0.0669)
(0.675555555555556,0.0669)
(0.676111111111111,0.0669)
(0.676666666666667,0.0669)
(0.677222222222222,0.0669)
(0.677777777777778,0.0669)
(0.678333333333333,0.0669)
(0.678888888888889,0.0669)
(0.679444444444444,0.0669)
(0.68,0.0669)
(0.680555555555556,0.0669)
(0.681111111111111,0.0669)
(0.681666666666667,0.0669)
(0.682222222222222,0.0669)
(0.682777777777778,0.0669)
(0.683333333333333,0.0669)
(0.683888888888889,0.0669)
(0.684444444444444,0.0669)
(0.685,0.0669)
(0.685555555555556,0.0669)
(0.686111111111111,0.0669)
(0.686666666666667,0.0669)
(0.687222222222222,0.0669)
(0.687777777777778,0.0669)
(0.688333333333333,0.0669)
(0.688888888888889,0.0669)
(0.689444444444444,0.0669)
(0.69,0.0669)
(0.690555555555556,0.0669)
(0.691111111111111,0.0669)
(0.691666666666667,0.0669)
(0.692222222222222,0.0669)
(0.692777777777778,0.0669)
(0.693333333333333,0.0669)
(0.693888888888889,0.0669)
(0.694444444444444,0.0669)
(0.695,0.0669)
(0.695555555555556,0.0669)
(0.696111111111111,0.0669)
(0.696666666666667,0.0669)
(0.697222222222222,0.0669)
(0.697777777777778,0.0669)
(0.698333333333333,0.0669)
(0.698888888888889,0.0669)
(0.699444444444444,0.0669)
(0.7,0.0669)
(0.700555555555556,0.0669)
(0.701111111111111,0.0669)
(0.701666666666667,0.0669)
(0.702222222222222,0.0669)
(0.702777777777778,0.0669)
(0.703333333333333,0.0669)
(0.703888888888889,0.0669)
(0.704444444444444,0.0669)
(0.705,0.0669)
(0.705555555555556,0.0669)
(0.706111111111111,0.0669)
(0.706666666666667,0.0669)
(0.707222222222222,0.0669)
(0.707777777777778,0.0669)
(0.708333333333333,0.0669)
(0.708888888888889,0.0669)
(0.709444444444444,0.0669)
(0.71,0.0669)
(0.710555555555556,0.0669)
(0.711111111111111,0.0669)
(0.711666666666667,0.0669)
(0.712222222222222,0.0669)
(0.712777777777778,0.0669)
(0.713333333333333,0.0669)
(0.713888888888889,0.0669)
(0.714444444444444,0.0669)
(0.715,0.0669)
(0.715555555555556,0.0669)
(0.716111111111111,0.0669)
(0.716666666666667,0.0669)
(0.717222222222222,0.0669)
(0.717777777777778,0.0669)
(0.718333333333333,0.0669)
(0.718888888888889,0.0669)
(0.719444444444444,0.0669)
(0.72,0.0669)
(0.720555555555556,0.0669)
(0.721111111111111,0.0669)
(0.721666666666667,0.0669)
(0.722222222222222,0.0669)
(0.722777777777778,0.0669)
(0.723333333333333,0.0669)
(0.723888888888889,0.0669)
(0.724444444444444,0.0669)
(0.725,0.0669)
(0.725555555555556,0.0669)
(0.726111111111111,0.0669)
(0.726666666666667,0.0669)
(0.727222222222222,0.0669)
(0.727777777777778,0.0669)
(0.728333333333333,0.0669)
(0.728888888888889,0.0669)
(0.729444444444444,0.0669)
(0.73,0.0669)
(0.730555555555556,0.0669)
(0.731111111111111,0.0669)
(0.731666666666667,0.0669)
(0.732222222222222,0.0669)
(0.732777777777778,0.0669)
(0.733333333333333,0.0669)
(0.733888888888889,0.0669)
(0.734444444444444,0.0669)
(0.735,0.0669)
(0.735555555555556,0.0669)
(0.736111111111111,0.0669)
(0.736666666666667,0.0669)
(0.737222222222222,0.0669)
(0.737777777777778,0.0669)
(0.738333333333333,0.0669)
(0.738888888888889,0.0669)
(0.739444444444444,0.0669)
(0.74,0.0669)
(0.740555555555556,0.0669)
(0.741111111111111,0.0669)
(0.741666666666667,0.0669)
(0.742222222222222,0.0669)
(0.742777777777778,0.0669)
(0.743333333333333,0.0669)
(0.743888888888889,0.0669)
(0.744444444444444,0.0669)
(0.745,0.0669)
(0.745555555555556,0.0669)
(0.746111111111111,0.0669)
(0.746666666666667,0.0669)
(0.747222222222222,0.0669)
(0.747777777777778,0.0669)
(0.748333333333333,0.0669)
(0.748888888888889,0.0669)
(0.749444444444444,0.0669)
(0.75,0.1262)
(0.750555555555556,0.1262)
(0.751111111111111,0.1262)
(0.751666666666667,0.1262)
(0.752222222222222,0.1262)
(0.752777777777778,0.1262)
(0.753333333333333,0.1262)
(0.753888888888889,0.1262)
(0.754444444444444,0.1262)
(0.755,0.1262)
(0.755555555555556,0.1262)
(0.756111111111111,0.1262)
(0.756666666666667,0.1262)
(0.757222222222222,0.1262)
(0.757777777777778,0.1262)
(0.758333333333333,0.1262)
(0.758888888888889,0.1262)
(0.759444444444444,0.1262)
(0.76,0.1262)
(0.760555555555556,0.1262)
(0.761111111111111,0.1262)
(0.761666666666667,0.1262)
(0.762222222222222,0.1262)
(0.762777777777778,0.1262)
(0.763333333333333,0.1262)
(0.763888888888889,0.1262)
(0.764444444444444,0.1262)
(0.765,0.1262)
(0.765555555555556,0.1262)
(0.766111111111111,0.1262)
(0.766666666666667,0.1262)
(0.767222222222222,0.1262)
(0.767777777777778,0.1262)
(0.768333333333333,0.1262)
(0.768888888888889,0.1262)
(0.769444444444444,0.1262)
(0.77,0.1262)
(0.770555555555556,0.1262)
(0.771111111111111,0.1262)
(0.771666666666667,0.1262)
(0.772222222222222,0.1262)
(0.772777777777778,0.1262)
(0.773333333333333,0.1262)
(0.773888888888889,0.1262)
(0.774444444444444,0.1262)
(0.775,0.1262)
(0.775555555555556,0.1262)
(0.776111111111111,0.1262)
(0.776666666666667,0.1262)
(0.777222222222222,0.1262)
(0.777777777777778,0.1262)
(0.778333333333333,0.1262)
(0.778888888888889,0.1262)
(0.779444444444444,0.1262)
(0.78,0.1262)
(0.780555555555556,0.1262)
(0.781111111111111,0.1262)
(0.781666666666667,0.1262)
(0.782222222222222,0.1262)
(0.782777777777778,0.1262)
(0.783333333333333,0.1262)
(0.783888888888889,0.1262)
(0.784444444444444,0.1262)
(0.785,0.1262)
(0.785555555555556,0.1262)
(0.786111111111111,0.1262)
(0.786666666666667,0.1262)
(0.787222222222222,0.1262)
(0.787777777777778,0.1262)
(0.788333333333333,0.1262)
(0.788888888888889,0.1262)
(0.789444444444444,0.1262)
(0.79,0.1262)
(0.790555555555556,0.1262)
(0.791111111111111,0.1262)
(0.791666666666667,0.1262)
(0.792222222222222,0.1262)
(0.792777777777778,0.1262)
(0.793333333333333,0.1262)
(0.793888888888889,0.1262)
(0.794444444444444,0.1262)
(0.795,0.1262)
(0.795555555555556,0.1262)
(0.796111111111111,0.1262)
(0.796666666666667,0.1262)
(0.797222222222222,0.1262)
(0.797777777777778,0.1262)
(0.798333333333333,0.1262)
(0.798888888888889,0.1262)
(0.799444444444444,0.1262)
(0.8,0.1262)
(0.800555555555556,0.1262)
(0.801111111111111,0.1262)
(0.801666666666667,0.1262)
(0.802222222222222,0.1262)
(0.802777777777778,0.1262)
(0.803333333333333,0.1262)
(0.803888888888889,0.1262)
(0.804444444444444,0.1262)
(0.805,0.1262)
(0.805555555555556,0.1262)
(0.806111111111111,0.1262)
(0.806666666666667,0.1262)
(0.807222222222222,0.1262)
(0.807777777777778,0.1262)
(0.808333333333333,0.1262)
(0.808888888888889,0.1262)
(0.809444444444444,0.1262)
(0.81,0.1262)
(0.810555555555556,0.1262)
(0.811111111111111,0.1262)
(0.811666666666667,0.1262)
(0.812222222222222,0.1262)
(0.812777777777778,0.1262)
(0.813333333333333,0.1262)
(0.813888888888889,0.1262)
(0.814444444444444,0.1262)
(0.815,0.1262)
(0.815555555555556,0.1262)
(0.816111111111111,0.1262)
(0.816666666666667,0.1262)
(0.817222222222222,0.1262)
(0.817777777777778,0.1262)
(0.818333333333333,0.1262)
(0.818888888888889,0.1262)
(0.819444444444444,0.1262)
(0.82,0.1262)
(0.820555555555556,0.1262)
(0.821111111111111,0.1262)
(0.821666666666667,0.1262)
(0.822222222222222,0.1262)
(0.822777777777778,0.1262)
(0.823333333333333,0.1262)
(0.823888888888889,0.1262)
(0.824444444444444,0.1262)
(0.825,0.1262)
(0.825555555555556,0.1262)
(0.826111111111111,0.1262)
(0.826666666666667,0.1262)
(0.827222222222222,0.1262)
(0.827777777777778,0.1262)
(0.828333333333333,0.1262)
(0.828888888888889,0.1262)
(0.829444444444444,0.1262)
(0.83,0.1262)
(0.830555555555556,0.1262)
(0.831111111111111,0.1262)
(0.831666666666667,0.1262)
(0.832222222222222,0.1262)
(0.832777777777778,0.1262)
(0.833333333333333,0.1262)
(0.833888888888889,0.1262)
(0.834444444444444,0.1262)
(0.835,0.1262)
(0.835555555555556,0.1262)
(0.836111111111111,0.1262)
(0.836666666666667,0.1262)
(0.837222222222222,0.1262)
(0.837777777777778,0.1262)
(0.838333333333333,0.1262)
(0.838888888888889,0.1262)
(0.839444444444444,0.1262)
(0.84,0.1262)
(0.840555555555556,0.1262)
(0.841111111111111,0.1262)
(0.841666666666667,0.1262)
(0.842222222222222,0.1262)
(0.842777777777778,0.1262)
(0.843333333333333,0.1262)
(0.843888888888889,0.1262)
(0.844444444444444,0.1262)
(0.845,0.1262)
(0.845555555555556,0.1262)
(0.846111111111111,0.1262)
(0.846666666666667,0.1262)
(0.847222222222222,0.1262)
(0.847777777777778,0.1262)
(0.848333333333333,0.1262)
(0.848888888888889,0.1262)
(0.849444444444444,0.1262)
(0.85,0.1262)
(0.850555555555556,0.1262)
(0.851111111111111,0.1262)
(0.851666666666667,0.1262)
(0.852222222222222,0.1262)
(0.852777777777778,0.1262)
(0.853333333333333,0.1262)
(0.853888888888889,0.1262)
(0.854444444444444,0.1262)
(0.855,0.1262)
(0.855555555555556,0.1262)
(0.856111111111111,0.1262)
(0.856666666666667,0.1262)
(0.857222222222222,0.1262)
(0.857777777777778,0.1262)
(0.858333333333333,0.1262)
(0.858888888888889,0.1262)
(0.859444444444444,0.1262)
(0.86,0.1262)
(0.860555555555556,0.1262)
(0.861111111111111,0.1262)
(0.861666666666667,0.1262)
(0.862222222222222,0.1262)
(0.862777777777778,0.1262)
(0.863333333333333,0.1262)
(0.863888888888889,0.1262)
(0.864444444444444,0.1262)
(0.865,0.1262)
(0.865555555555556,0.1262)
(0.866111111111111,0.1262)
(0.866666666666667,0.1262)
(0.867222222222222,0.1262)
(0.867777777777778,0.1262)
(0.868333333333333,0.1262)
(0.868888888888889,0.1262)
(0.869444444444444,0.1262)
(0.87,0.1262)
(0.870555555555556,0.1262)
(0.871111111111111,0.1262)
(0.871666666666667,0.1262)
(0.872222222222222,0.1262)
(0.872777777777778,0.1262)
(0.873333333333333,0.1262)
(0.873888888888889,0.1262)
(0.874444444444444,0.1262)
(0.875,0.1262)
(0.875555555555556,0.1262)
(0.876111111111111,0.1262)
(0.876666666666667,0.1262)
(0.877222222222222,0.1262)
(0.877777777777778,0.1262)
(0.878333333333333,0.1262)
(0.878888888888889,0.1262)
(0.879444444444444,0.1262)
(0.88,0.1262)
(0.880555555555556,0.1262)
(0.881111111111111,0.1262)
(0.881666666666667,0.1262)
(0.882222222222222,0.1262)
(0.882777777777778,0.1262)
(0.883333333333333,0.1262)
(0.883888888888889,0.1262)
(0.884444444444444,0.1262)
(0.885,0.1262)
(0.885555555555556,0.1262)
(0.886111111111111,0.1262)
(0.886666666666667,0.1262)
(0.887222222222222,0.1262)
(0.887777777777778,0.1262)
(0.888333333333333,0.1262)
(0.888888888888889,0.1262)
(0.889444444444444,0.1262)
(0.89,0.1262)
(0.890555555555556,0.1262)
(0.891111111111111,0.1262)
(0.891666666666667,0.1262)
(0.892222222222222,0.1262)
(0.892777777777778,0.1262)
(0.893333333333333,0.1262)
(0.893888888888889,0.1262)
(0.894444444444444,0.1262)
(0.895,0.1262)
(0.895555555555556,0.1262)
(0.896111111111111,0.1262)
(0.896666666666667,0.1262)
(0.897222222222222,0.1262)
(0.897777777777778,0.1262)
(0.898333333333333,0.1262)
(0.898888888888889,0.1262)
(0.899444444444444,0.1262)
(0.9,0.1262)
(0.900555555555556,0.1262)
(0.901111111111111,0.1262)
(0.901666666666667,0.1262)
(0.902222222222222,0.1262)
(0.902777777777778,0.1262)
(0.903333333333333,0.1262)
(0.903888888888889,0.1262)
(0.904444444444444,0.1262)
(0.905,0.1262)
(0.905555555555556,0.1262)
(0.906111111111111,0.1262)
(0.906666666666667,0.1262)
(0.907222222222222,0.1262)
(0.907777777777778,0.1262)
(0.908333333333333,0.1262)
(0.908888888888889,0.1262)
(0.909444444444444,0.1262)
(0.91,0.1262)
(0.910555555555556,0.1262)
(0.911111111111111,0.1262)
(0.911666666666667,0.1262)
(0.912222222222222,0.1262)
(0.912777777777778,0.1262)
(0.913333333333333,0.1262)
(0.913888888888889,0.1262)
(0.914444444444444,0.1262)
(0.915,0.1262)
(0.915555555555556,0.1262)
(0.916111111111111,0.1262)
(0.916666666666667,0.1262)
(0.917222222222222,0.1262)
(0.917777777777778,0.1262)
(0.918333333333333,0.1262)
(0.918888888888889,0.1262)
(0.919444444444444,0.1262)
(0.92,0.1262)
(0.920555555555556,0.1262)
(0.921111111111111,0.1262)
(0.921666666666667,0.1262)
(0.922222222222222,0.1262)
(0.922777777777778,0.1262)
(0.923333333333333,0.1262)
(0.923888888888889,0.1262)
(0.924444444444444,0.1262)
(0.925,0.1262)
(0.925555555555556,0.1262)
(0.926111111111111,0.1262)
(0.926666666666667,0.1262)
(0.927222222222222,0.1262)
(0.927777777777778,0.1262)
(0.928333333333333,0.1262)
(0.928888888888889,0.1262)
(0.929444444444444,0.1262)
(0.93,0.1262)
(0.930555555555556,0.1262)
(0.931111111111111,0.1262)
(0.931666666666667,0.1262)
(0.932222222222222,0.1262)
(0.932777777777778,0.1262)
(0.933333333333333,0.1262)
(0.933888888888889,0.1262)
(0.934444444444444,0.1262)
(0.935,0.1262)
(0.935555555555556,0.1262)
(0.936111111111111,0.1262)
(0.936666666666667,0.1262)
(0.937222222222222,0.1262)
(0.937777777777778,0.1262)
(0.938333333333333,0.1262)
(0.938888888888889,0.1262)
(0.939444444444444,0.1262)
(0.94,0.1262)
(0.940555555555556,0.1262)
(0.941111111111111,0.1262)
(0.941666666666667,0.1262)
(0.942222222222222,0.1262)
(0.942777777777778,0.1262)
(0.943333333333333,0.1262)
(0.943888888888889,0.1262)
(0.944444444444444,0.1262)
(0.945,0.1262)
(0.945555555555556,0.1262)
(0.946111111111111,0.1262)
(0.946666666666667,0.1262)
(0.947222222222222,0.1262)
(0.947777777777778,0.1262)
(0.948333333333333,0.1262)
(0.948888888888889,0.1262)
(0.949444444444444,0.1262)
(0.95,0.1262)
(0.950555555555556,0.1262)
(0.951111111111111,0.1262)
(0.951666666666667,0.1262)
(0.952222222222222,0.1262)
(0.952777777777778,0.1262)
(0.953333333333333,0.1262)
(0.953888888888889,0.1262)
(0.954444444444444,0.1262)
(0.955,0.1262)
(0.955555555555556,0.1262)
(0.956111111111111,0.1262)
(0.956666666666667,0.1262)
(0.957222222222222,0.1262)
(0.957777777777778,0.1262)
(0.958333333333333,0.1262)
(0.958888888888889,0.1262)
(0.959444444444444,0.1262)
(0.96,0.1262)
(0.960555555555556,0.1262)
(0.961111111111111,0.1262)
(0.961666666666667,0.1262)
(0.962222222222222,0.1262)
(0.962777777777778,0.1262)
(0.963333333333333,0.1262)
(0.963888888888889,0.1262)
(0.964444444444444,0.1262)
(0.965,0.1262)
(0.965555555555556,0.1262)
(0.966111111111111,0.1262)
(0.966666666666667,0.1262)
(0.967222222222222,0.1262)
(0.967777777777778,0.1262)
(0.968333333333333,0.1262)
(0.968888888888889,0.1262)
(0.969444444444444,0.1262)
(0.97,0.1262)
(0.970555555555556,0.1262)
(0.971111111111111,0.1262)
(0.971666666666667,0.1262)
(0.972222222222222,0.1262)
(0.972777777777778,0.1262)
(0.973333333333333,0.1262)
(0.973888888888889,0.1262)
(0.974444444444444,0.1262)
(0.975,0.1262)
(0.975555555555556,0.1262)
(0.976111111111111,0.1262)
(0.976666666666667,0.1262)
(0.977222222222222,0.1262)
(0.977777777777778,0.1262)
(0.978333333333333,0.1262)
(0.978888888888889,0.1262)
(0.979444444444444,0.1262)
(0.98,0.1262)
(0.980555555555556,0.1262)
(0.981111111111111,0.1262)
(0.981666666666667,0.1262)
(0.982222222222222,0.1262)
(0.982777777777778,0.1262)
(0.983333333333333,0.1262)
(0.983888888888889,0.1262)
(0.984444444444444,0.1262)
(0.985,0.1262)
(0.985555555555556,0.1262)
(0.986111111111111,0.1262)
(0.986666666666667,0.1262)
(0.987222222222222,0.1262)
(0.987777777777778,0.1262)
(0.988333333333333,0.1262)
(0.988888888888889,0.1262)
(0.989444444444444,0.1262)
(0.99,0.1262)
(0.990555555555556,0.1262)
(0.991111111111111,0.1262)
(0.991666666666667,0.1262)
(0.992222222222222,0.1262)
(0.992777777777778,0.1262)
(0.993333333333333,0.1262)
(0.993888888888889,0.1262)
(0.994444444444444,0.1262)
(0.995,0.1262)
(0.995555555555556,0.1262)
(0.996111111111111,0.1262)
(0.996666666666667,0.1262)
(0.997222222222222,0.1262)
(0.997777777777778,0.1262)
(0.998333333333333,0.1262)
(0.998888888888889,0.1262)
(0.999444444444444,0.1262)
(1,0.0444)
(1.00055555555556,0.0444)
(1.00111111111111,0.0444)
(1.00166666666667,0.0444)
(1.00222222222222,0.0444)
(1.00277777777778,0.0444)
(1.00333333333333,0.0444)
(1.00388888888889,0.0444)
(1.00444444444444,0.0444)
(1.005,0.0444)
(1.00555555555556,0.0444)
(1.00611111111111,0.0444)
(1.00666666666667,0.0444)
(1.00722222222222,0.0444)
(1.00777777777778,0.0444)
(1.00833333333333,0.0444)
(1.00888888888889,0.0444)
(1.00944444444444,0.0444)
(1.01,0.0444)
(1.01055555555556,0.0444)
(1.01111111111111,0.0444)
(1.01166666666667,0.0444)
(1.01222222222222,0.0444)
(1.01277777777778,0.0444)
(1.01333333333333,0.0444)
(1.01388888888889,0.0444)
(1.01444444444444,0.0444)
(1.015,0.0444)
(1.01555555555556,0.0444)
(1.01611111111111,0.0444)
(1.01666666666667,0.0444)
(1.01722222222222,0.0444)
(1.01777777777778,0.0444)
(1.01833333333333,0.0444)
(1.01888888888889,0.0444)
(1.01944444444444,0.0444)
(1.02,0.0444)
(1.02055555555556,0.0444)
(1.02111111111111,0.0444)
(1.02166666666667,0.0444)
(1.02222222222222,0.0444)
(1.02277777777778,0.0444)
(1.02333333333333,0.0444)
(1.02388888888889,0.0444)
(1.02444444444444,0.0444)
(1.025,0.0444)
(1.02555555555556,0.0444)
(1.02611111111111,0.0444)
(1.02666666666667,0.0444)
(1.02722222222222,0.0444)
(1.02777777777778,0.0444)
(1.02833333333333,0.0444)
(1.02888888888889,0.0444)
(1.02944444444444,0.0444)
(1.03,0.0444)
(1.03055555555556,0.0444)
(1.03111111111111,0.0444)
(1.03166666666667,0.0444)
(1.03222222222222,0.0444)
(1.03277777777778,0.0444)
(1.03333333333333,0.0444)
(1.03388888888889,0.0444)
(1.03444444444444,0.0444)
(1.035,0.0444)
(1.03555555555556,0.0444)
(1.03611111111111,0.0444)
(1.03666666666667,0.0444)
(1.03722222222222,0.0444)
(1.03777777777778,0.0444)
(1.03833333333333,0.0444)
(1.03888888888889,0.0444)
(1.03944444444444,0.0444)
(1.04,0.0444)
(1.04055555555556,0.0444)
(1.04111111111111,0.0444)
(1.04166666666667,0.0444)
(1.04222222222222,0.0444)
(1.04277777777778,0.0444)
(1.04333333333333,0.0444)
(1.04388888888889,0.0444)
(1.04444444444444,0.0444)
(1.045,0.0444)
(1.04555555555556,0.0444)
(1.04611111111111,0.0444)
(1.04666666666667,0.0444)
(1.04722222222222,0.0444)
(1.04777777777778,0.0444)
(1.04833333333333,0.0444)
(1.04888888888889,0.0444)
(1.04944444444444,0.0444)
(1.05,0.0444)
(1.05055555555556,0.0444)
(1.05111111111111,0.0444)
(1.05166666666667,0.0444)
(1.05222222222222,0.0444)
(1.05277777777778,0.0444)
(1.05333333333333,0.0444)
(1.05388888888889,0.0444)
(1.05444444444444,0.0444)
(1.055,0.0444)
(1.05555555555556,0.0444)
(1.05611111111111,0.0444)
(1.05666666666667,0.0444)
(1.05722222222222,0.0444)
(1.05777777777778,0.0444)
(1.05833333333333,0.0444)
(1.05888888888889,0.0444)
(1.05944444444444,0.0444)
(1.06,0.0444)
(1.06055555555556,0.0444)
(1.06111111111111,0.0444)
(1.06166666666667,0.0444)
(1.06222222222222,0.0444)
(1.06277777777778,0.0444)
(1.06333333333333,0.0444)
(1.06388888888889,0.0444)
(1.06444444444444,0.0444)
(1.065,0.0444)
(1.06555555555556,0.0444)
(1.06611111111111,0.0444)
(1.06666666666667,0.0444)
(1.06722222222222,0.0444)
(1.06777777777778,0.0444)
(1.06833333333333,0.0444)
(1.06888888888889,0.0444)
(1.06944444444444,0.0444)
(1.07,0.0444)
(1.07055555555556,0.0444)
(1.07111111111111,0.0444)
(1.07166666666667,0.0444)
(1.07222222222222,0.0444)
(1.07277777777778,0.0444)
(1.07333333333333,0.0444)
(1.07388888888889,0.0444)
(1.07444444444444,0.0444)
(1.075,0.0444)
(1.07555555555556,0.0444)
(1.07611111111111,0.0444)
(1.07666666666667,0.0444)
(1.07722222222222,0.0444)
(1.07777777777778,0.0444)
(1.07833333333333,0.0444)
(1.07888888888889,0.0444)
(1.07944444444444,0.0444)
(1.08,0.0444)
(1.08055555555556,0.0444)
(1.08111111111111,0.0444)
(1.08166666666667,0.0444)
(1.08222222222222,0.0444)
(1.08277777777778,0.0444)
(1.08333333333333,0.0444)
(1.08388888888889,0.0444)
(1.08444444444444,0.0444)
(1.085,0.0444)
(1.08555555555556,0.0444)
(1.08611111111111,0.0444)
(1.08666666666667,0.0444)
(1.08722222222222,0.0444)
(1.08777777777778,0.0444)
(1.08833333333333,0.0444)
(1.08888888888889,0.0444)
(1.08944444444444,0.0444)
(1.09,0.0444)
(1.09055555555556,0.0444)
(1.09111111111111,0.0444)
(1.09166666666667,0.0444)
(1.09222222222222,0.0444)
(1.09277777777778,0.0444)
(1.09333333333333,0.0444)
(1.09388888888889,0.0444)
(1.09444444444444,0.0444)
(1.095,0.0444)
(1.09555555555556,0.0444)
(1.09611111111111,0.0444)
(1.09666666666667,0.0444)
(1.09722222222222,0.0444)
(1.09777777777778,0.0444)
(1.09833333333333,0.0444)
(1.09888888888889,0.0444)
(1.09944444444444,0.0444)
(1.1,0.0444)
(1.10055555555556,0.0444)
(1.10111111111111,0.0444)
(1.10166666666667,0.0444)
(1.10222222222222,0.0444)
(1.10277777777778,0.0444)
(1.10333333333333,0.0444)
(1.10388888888889,0.0444)
(1.10444444444444,0.0444)
(1.105,0.0444)
(1.10555555555556,0.0444)
(1.10611111111111,0.0444)
(1.10666666666667,0.0444)
(1.10722222222222,0.0444)
(1.10777777777778,0.0444)
(1.10833333333333,0.0444)
(1.10888888888889,0.0444)
(1.10944444444444,0.0444)
(1.11,0.0444)
(1.11055555555556,0.0444)
(1.11111111111111,0.0444)
(1.11166666666667,0.0444)
(1.11222222222222,0.0444)
(1.11277777777778,0.0444)
(1.11333333333333,0.0444)
(1.11388888888889,0.0444)
(1.11444444444444,0.0444)
(1.115,0.0444)
(1.11555555555556,0.0444)
(1.11611111111111,0.0444)
(1.11666666666667,0.0444)
(1.11722222222222,0.0444)
(1.11777777777778,0.0444)
(1.11833333333333,0.0444)
(1.11888888888889,0.0444)
(1.11944444444444,0.0444)
(1.12,0.0444)
(1.12055555555556,0.0444)
(1.12111111111111,0.0444)
(1.12166666666667,0.0444)
(1.12222222222222,0.0444)
(1.12277777777778,0.0444)
(1.12333333333333,0.0444)
(1.12388888888889,0.0444)
(1.12444444444444,0.0444)
(1.125,0.0444)
(1.12555555555556,0.0444)
(1.12611111111111,0.0444)
(1.12666666666667,0.0444)
(1.12722222222222,0.0444)
(1.12777777777778,0.0444)
(1.12833333333333,0.0444)
(1.12888888888889,0.0444)
(1.12944444444444,0.0444)
(1.13,0.0444)
(1.13055555555556,0.0444)
(1.13111111111111,0.0444)
(1.13166666666667,0.0444)
(1.13222222222222,0.0444)
(1.13277777777778,0.0444)
(1.13333333333333,0.0444)
(1.13388888888889,0.0444)
(1.13444444444444,0.0444)
(1.135,0.0444)
(1.13555555555556,0.0444)
(1.13611111111111,0.0444)
(1.13666666666667,0.0444)
(1.13722222222222,0.0444)
(1.13777777777778,0.0444)
(1.13833333333333,0.0444)
(1.13888888888889,0.0444)
(1.13944444444444,0.0444)
(1.14,0.0444)
(1.14055555555556,0.0444)
(1.14111111111111,0.0444)
(1.14166666666667,0.0444)
(1.14222222222222,0.0444)
(1.14277777777778,0.0444)
(1.14333333333333,0.0444)
(1.14388888888889,0.0444)
(1.14444444444444,0.0444)
(1.145,0.0444)
(1.14555555555556,0.0444)
(1.14611111111111,0.0444)
(1.14666666666667,0.0444)
(1.14722222222222,0.0444)
(1.14777777777778,0.0444)
(1.14833333333333,0.0444)
(1.14888888888889,0.0444)
(1.14944444444444,0.0444)
(1.15,0.0444)
(1.15055555555556,0.0444)
(1.15111111111111,0.0444)
(1.15166666666667,0.0444)
(1.15222222222222,0.0444)
(1.15277777777778,0.0444)
(1.15333333333333,0.0444)
(1.15388888888889,0.0444)
(1.15444444444444,0.0444)
(1.155,0.0444)
(1.15555555555556,0.0444)
(1.15611111111111,0.0444)
(1.15666666666667,0.0444)
(1.15722222222222,0.0444)
(1.15777777777778,0.0444)
(1.15833333333333,0.0444)
(1.15888888888889,0.0444)
(1.15944444444444,0.0444)
(1.16,0.0444)
(1.16055555555556,0.0444)
(1.16111111111111,0.0444)
(1.16166666666667,0.0444)
(1.16222222222222,0.0444)
(1.16277777777778,0.0444)
(1.16333333333333,0.0444)
(1.16388888888889,0.0444)
(1.16444444444444,0.0444)
(1.165,0.0444)
(1.16555555555556,0.0444)
(1.16611111111111,0.0444)
(1.16666666666667,0.0444)
(1.16722222222222,0.0444)
(1.16777777777778,0.0444)
(1.16833333333333,0.0444)
(1.16888888888889,0.0444)
(1.16944444444444,0.0444)
(1.17,0.0444)
(1.17055555555556,0.0444)
(1.17111111111111,0.0444)
(1.17166666666667,0.0444)
(1.17222222222222,0.0444)
(1.17277777777778,0.0444)
(1.17333333333333,0.0444)
(1.17388888888889,0.0444)
(1.17444444444444,0.0444)
(1.175,0.0444)
(1.17555555555556,0.0444)
(1.17611111111111,0.0444)
(1.17666666666667,0.0444)
(1.17722222222222,0.0444)
(1.17777777777778,0.0444)
(1.17833333333333,0.0444)
(1.17888888888889,0.0444)
(1.17944444444444,0.0444)
(1.18,0.0444)
(1.18055555555556,0.0444)
(1.18111111111111,0.0444)
(1.18166666666667,0.0444)
(1.18222222222222,0.0444)
(1.18277777777778,0.0444)
(1.18333333333333,0.0444)
(1.18388888888889,0.0444)
(1.18444444444444,0.0444)
(1.185,0.0444)
(1.18555555555556,0.0444)
(1.18611111111111,0.0444)
(1.18666666666667,0.0444)
(1.18722222222222,0.0444)
(1.18777777777778,0.0444)
(1.18833333333333,0.0444)
(1.18888888888889,0.0444)
(1.18944444444444,0.0444)
(1.19,0.0444)
(1.19055555555556,0.0444)
(1.19111111111111,0.0444)
(1.19166666666667,0.0444)
(1.19222222222222,0.0444)
(1.19277777777778,0.0444)
(1.19333333333333,0.0444)
(1.19388888888889,0.0444)
(1.19444444444444,0.0444)
(1.195,0.0444)
(1.19555555555556,0.0444)
(1.19611111111111,0.0444)
(1.19666666666667,0.0444)
(1.19722222222222,0.0444)
(1.19777777777778,0.0444)
(1.19833333333333,0.0444)
(1.19888888888889,0.0444)
(1.19944444444444,0.0444)
(1.2,0.0444)
(1.20055555555556,0.0444)
(1.20111111111111,0.0444)
(1.20166666666667,0.0444)
(1.20222222222222,0.0444)
(1.20277777777778,0.0444)
(1.20333333333333,0.0444)
(1.20388888888889,0.0444)
(1.20444444444444,0.0444)
(1.205,0.0444)
(1.20555555555556,0.0444)
(1.20611111111111,0.0444)
(1.20666666666667,0.0444)
(1.20722222222222,0.0444)
(1.20777777777778,0.0444)
(1.20833333333333,0.0444)
(1.20888888888889,0.0444)
(1.20944444444444,0.0444)
(1.21,0.0444)
(1.21055555555556,0.0444)
(1.21111111111111,0.0444)
(1.21166666666667,0.0444)
(1.21222222222222,0.0444)
(1.21277777777778,0.0444)
(1.21333333333333,0.0444)
(1.21388888888889,0.0444)
(1.21444444444444,0.0444)
(1.215,0.0444)
(1.21555555555556,0.0444)
(1.21611111111111,0.0444)
(1.21666666666667,0.0444)
(1.21722222222222,0.0444)
(1.21777777777778,0.0444)
(1.21833333333333,0.0444)
(1.21888888888889,0.0444)
(1.21944444444444,0.0444)
(1.22,0.0444)
(1.22055555555556,0.0444)
(1.22111111111111,0.0444)
(1.22166666666667,0.0444)
(1.22222222222222,0.0444)
(1.22277777777778,0.0444)
(1.22333333333333,0.0444)
(1.22388888888889,0.0444)
(1.22444444444444,0.0444)
(1.225,0.0444)
(1.22555555555556,0.0444)
(1.22611111111111,0.0444)
(1.22666666666667,0.0444)
(1.22722222222222,0.0444)
(1.22777777777778,0.0444)
(1.22833333333333,0.0444)
(1.22888888888889,0.0444)
(1.22944444444444,0.0444)
(1.23,0.0444)
(1.23055555555556,0.0444)
(1.23111111111111,0.0444)
(1.23166666666667,0.0444)
(1.23222222222222,0.0444)
(1.23277777777778,0.0444)
(1.23333333333333,0.0444)
(1.23388888888889,0.0444)
(1.23444444444444,0.0444)
(1.235,0.0444)
(1.23555555555556,0.0444)
(1.23611111111111,0.0444)
(1.23666666666667,0.0444)
(1.23722222222222,0.0444)
(1.23777777777778,0.0444)
(1.23833333333333,0.0444)
(1.23888888888889,0.0444)
(1.23944444444444,0.0444)
(1.24,0.0444)
(1.24055555555556,0.0444)
(1.24111111111111,0.0444)
(1.24166666666667,0.0444)
(1.24222222222222,0.0444)
(1.24277777777778,0.0444)
(1.24333333333333,0.0444)
(1.24388888888889,0.0444)
(1.24444444444444,0.0444)
(1.245,0.0444)
(1.24555555555556,0.0444)
(1.24611111111111,0.0444)
(1.24666666666667,0.0444)
(1.24722222222222,0.0444)
(1.24777777777778,0.0444)
(1.24833333333333,0.0444)
(1.24888888888889,0.0444)
(1.24944444444444,0.0444)
(1.25,0.0469)
(1.25055555555556,0.0469)
(1.25111111111111,0.0469)
(1.25166666666667,0.0469)
(1.25222222222222,0.0469)
(1.25277777777778,0.0469)
(1.25333333333333,0.0469)
(1.25388888888889,0.0469)
(1.25444444444444,0.0469)
(1.255,0.0469)
(1.25555555555556,0.0469)
(1.25611111111111,0.0469)
(1.25666666666667,0.0469)
(1.25722222222222,0.0469)
(1.25777777777778,0.0469)
(1.25833333333333,0.0469)
(1.25888888888889,0.0469)
(1.25944444444444,0.0469)
(1.26,0.0469)
(1.26055555555556,0.0469)
(1.26111111111111,0.0469)
(1.26166666666667,0.0469)
(1.26222222222222,0.0469)
(1.26277777777778,0.0469)
(1.26333333333333,0.0469)
(1.26388888888889,0.0469)
(1.26444444444444,0.0469)
(1.265,0.0469)
(1.26555555555556,0.0469)
(1.26611111111111,0.0469)
(1.26666666666667,0.0469)
(1.26722222222222,0.0469)
(1.26777777777778,0.0469)
(1.26833333333333,0.0469)
(1.26888888888889,0.0469)
(1.26944444444444,0.0469)
(1.27,0.0469)
(1.27055555555556,0.0469)
(1.27111111111111,0.0469)
(1.27166666666667,0.0469)
(1.27222222222222,0.0469)
(1.27277777777778,0.0469)
(1.27333333333333,0.0469)
(1.27388888888889,0.0469)
(1.27444444444444,0.0469)
(1.275,0.0469)
(1.27555555555556,0.0469)
(1.27611111111111,0.0469)
(1.27666666666667,0.0469)
(1.27722222222222,0.0469)
(1.27777777777778,0.0469)
(1.27833333333333,0.0469)
(1.27888888888889,0.0469)
(1.27944444444444,0.0469)
(1.28,0.0469)
(1.28055555555556,0.0469)
(1.28111111111111,0.0469)
(1.28166666666667,0.0469)
(1.28222222222222,0.0469)
(1.28277777777778,0.0469)
(1.28333333333333,0.0469)
(1.28388888888889,0.0469)
(1.28444444444444,0.0469)
(1.285,0.0469)
(1.28555555555556,0.0469)
(1.28611111111111,0.0469)
(1.28666666666667,0.0469)
(1.28722222222222,0.0469)
(1.28777777777778,0.0469)
(1.28833333333333,0.0469)
(1.28888888888889,0.0469)
(1.28944444444444,0.0469)
(1.29,0.0469)
(1.29055555555556,0.0469)
(1.29111111111111,0.0469)
(1.29166666666667,0.0469)
(1.29222222222222,0.0469)
(1.29277777777778,0.0469)
(1.29333333333333,0.0469)
(1.29388888888889,0.0469)
(1.29444444444444,0.0469)
(1.295,0.0469)
(1.29555555555556,0.0469)
(1.29611111111111,0.0469)
(1.29666666666667,0.0469)
(1.29722222222222,0.0469)
(1.29777777777778,0.0469)
(1.29833333333333,0.0469)
(1.29888888888889,0.0469)
(1.29944444444444,0.0469)
(1.3,0.0469)
(1.30055555555556,0.0469)
(1.30111111111111,0.0469)
(1.30166666666667,0.0469)
(1.30222222222222,0.0469)
(1.30277777777778,0.0469)
(1.30333333333333,0.0469)
(1.30388888888889,0.0469)
(1.30444444444444,0.0469)
(1.305,0.0469)
(1.30555555555556,0.0469)
(1.30611111111111,0.0469)
(1.30666666666667,0.0469)
(1.30722222222222,0.0469)
(1.30777777777778,0.0469)
(1.30833333333333,0.0469)
(1.30888888888889,0.0469)
(1.30944444444444,0.0469)
(1.31,0.0469)
(1.31055555555556,0.0469)
(1.31111111111111,0.0469)
(1.31166666666667,0.0469)
(1.31222222222222,0.0469)
(1.31277777777778,0.0469)
(1.31333333333333,0.0469)
(1.31388888888889,0.0469)
(1.31444444444444,0.0469)
(1.315,0.0469)
(1.31555555555556,0.0469)
(1.31611111111111,0.0469)
(1.31666666666667,0.0469)
(1.31722222222222,0.0469)
(1.31777777777778,0.0469)
(1.31833333333333,0.0469)
(1.31888888888889,0.0469)
(1.31944444444444,0.0469)
(1.32,0.0469)
(1.32055555555556,0.0469)
(1.32111111111111,0.0469)
(1.32166666666667,0.0469)
(1.32222222222222,0.0469)
(1.32277777777778,0.0469)
(1.32333333333333,0.0469)
(1.32388888888889,0.0469)
(1.32444444444444,0.0469)
(1.325,0.0469)
(1.32555555555556,0.0469)
(1.32611111111111,0.0469)
(1.32666666666667,0.0469)
(1.32722222222222,0.0469)
(1.32777777777778,0.0469)
(1.32833333333333,0.0469)
(1.32888888888889,0.0469)
(1.32944444444444,0.0469)
(1.33,0.0469)
(1.33055555555556,0.0469)
(1.33111111111111,0.0469)
(1.33166666666667,0.0469)
(1.33222222222222,0.0469)
(1.33277777777778,0.0469)
(1.33333333333333,0.0469)
(1.33388888888889,0.0469)
(1.33444444444444,0.0469)
(1.335,0.0469)
(1.33555555555556,0.0469)
(1.33611111111111,0.0469)
(1.33666666666667,0.0469)
(1.33722222222222,0.0469)
(1.33777777777778,0.0469)
(1.33833333333333,0.0469)
(1.33888888888889,0.0469)
(1.33944444444444,0.0469)
(1.34,0.0469)
(1.34055555555556,0.0469)
(1.34111111111111,0.0469)
(1.34166666666667,0.0469)
(1.34222222222222,0.0469)
(1.34277777777778,0.0469)
(1.34333333333333,0.0469)
(1.34388888888889,0.0469)
(1.34444444444444,0.0469)
(1.345,0.0469)
(1.34555555555556,0.0469)
(1.34611111111111,0.0469)
(1.34666666666667,0.0469)
(1.34722222222222,0.0469)
(1.34777777777778,0.0469)
(1.34833333333333,0.0469)
(1.34888888888889,0.0469)
(1.34944444444444,0.0469)
(1.35,0.0469)
(1.35055555555556,0.0469)
(1.35111111111111,0.0469)
(1.35166666666667,0.0469)
(1.35222222222222,0.0469)
(1.35277777777778,0.0469)
(1.35333333333333,0.0469)
(1.35388888888889,0.0469)
(1.35444444444444,0.0469)
(1.355,0.0469)
(1.35555555555556,0.0469)
(1.35611111111111,0.0469)
(1.35666666666667,0.0469)
(1.35722222222222,0.0469)
(1.35777777777778,0.0469)
(1.35833333333333,0.0469)
(1.35888888888889,0.0469)
(1.35944444444444,0.0469)
(1.36,0.0469)
(1.36055555555556,0.0469)
(1.36111111111111,0.0469)
(1.36166666666667,0.0469)
(1.36222222222222,0.0469)
(1.36277777777778,0.0469)
(1.36333333333333,0.0469)
(1.36388888888889,0.0469)
(1.36444444444444,0.0469)
(1.365,0.0469)
(1.36555555555556,0.0469)
(1.36611111111111,0.0469)
(1.36666666666667,0.0469)
(1.36722222222222,0.0469)
(1.36777777777778,0.0469)
(1.36833333333333,0.0469)
(1.36888888888889,0.0469)
(1.36944444444444,0.0469)
(1.37,0.0469)
(1.37055555555556,0.0469)
(1.37111111111111,0.0469)
(1.37166666666667,0.0469)
(1.37222222222222,0.0469)
(1.37277777777778,0.0469)
(1.37333333333333,0.0469)
(1.37388888888889,0.0469)
(1.37444444444444,0.0469)
(1.375,0.0469)
(1.37555555555556,0.0469)
(1.37611111111111,0.0469)
(1.37666666666667,0.0469)
(1.37722222222222,0.0469)
(1.37777777777778,0.0469)
(1.37833333333333,0.0469)
(1.37888888888889,0.0469)
(1.37944444444444,0.0469)
(1.38,0.0469)
(1.38055555555556,0.0469)
(1.38111111111111,0.0469)
(1.38166666666667,0.0469)
(1.38222222222222,0.0469)
(1.38277777777778,0.0469)
(1.38333333333333,0.0469)
(1.38388888888889,0.0469)
(1.38444444444444,0.0469)
(1.385,0.0469)
(1.38555555555556,0.0469)
(1.38611111111111,0.0469)
(1.38666666666667,0.0469)
(1.38722222222222,0.0469)
(1.38777777777778,0.0469)
(1.38833333333333,0.0469)
(1.38888888888889,0.0469)
(1.38944444444444,0.0469)
(1.39,0.0469)
(1.39055555555556,0.0469)
(1.39111111111111,0.0469)
(1.39166666666667,0.0469)
(1.39222222222222,0.0469)
(1.39277777777778,0.0469)
(1.39333333333333,0.0469)
(1.39388888888889,0.0469)
(1.39444444444444,0.0469)
(1.395,0.0469)
(1.39555555555556,0.0469)
(1.39611111111111,0.0469)
(1.39666666666667,0.0469)
(1.39722222222222,0.0469)
(1.39777777777778,0.0469)
(1.39833333333333,0.0469)
(1.39888888888889,0.0469)
(1.39944444444444,0.0469)
(1.4,0.0469)
(1.40055555555556,0.0469)
(1.40111111111111,0.0469)
(1.40166666666667,0.0469)
(1.40222222222222,0.0469)
(1.40277777777778,0.0469)
(1.40333333333333,0.0469)
(1.40388888888889,0.0469)
(1.40444444444444,0.0469)
(1.405,0.0469)
(1.40555555555556,0.0469)
(1.40611111111111,0.0469)
(1.40666666666667,0.0469)
(1.40722222222222,0.0469)
(1.40777777777778,0.0469)
(1.40833333333333,0.0469)
(1.40888888888889,0.0469)
(1.40944444444444,0.0469)
(1.41,0.0469)
(1.41055555555556,0.0469)
(1.41111111111111,0.0469)
(1.41166666666667,0.0469)
(1.41222222222222,0.0469)
(1.41277777777778,0.0469)
(1.41333333333333,0.0469)
(1.41388888888889,0.0469)
(1.41444444444444,0.0469)
(1.415,0.0469)
(1.41555555555556,0.0469)
(1.41611111111111,0.0469)
(1.41666666666667,0.0469)
(1.41722222222222,0.0469)
(1.41777777777778,0.0469)
(1.41833333333333,0.0469)
(1.41888888888889,0.0469)
(1.41944444444444,0.0469)
(1.42,0.0469)
(1.42055555555556,0.0469)
(1.42111111111111,0.0469)
(1.42166666666667,0.0469)
(1.42222222222222,0.0469)
(1.42277777777778,0.0469)
(1.42333333333333,0.0469)
(1.42388888888889,0.0469)
(1.42444444444444,0.0469)
(1.425,0.0469)
(1.42555555555556,0.0469)
(1.42611111111111,0.0469)
(1.42666666666667,0.0469)
(1.42722222222222,0.0469)
(1.42777777777778,0.0469)
(1.42833333333333,0.0469)
(1.42888888888889,0.0469)
(1.42944444444444,0.0469)
(1.43,0.0469)
(1.43055555555556,0.0469)
(1.43111111111111,0.0469)
(1.43166666666667,0.0469)
(1.43222222222222,0.0469)
(1.43277777777778,0.0469)
(1.43333333333333,0.0469)
(1.43388888888889,0.0469)
(1.43444444444444,0.0469)
(1.435,0.0469)
(1.43555555555556,0.0469)
(1.43611111111111,0.0469)
(1.43666666666667,0.0469)
(1.43722222222222,0.0469)
(1.43777777777778,0.0469)
(1.43833333333333,0.0469)
(1.43888888888889,0.0469)
(1.43944444444444,0.0469)
(1.44,0.0469)
(1.44055555555556,0.0469)
(1.44111111111111,0.0469)
(1.44166666666667,0.0469)
(1.44222222222222,0.0469)
(1.44277777777778,0.0469)
(1.44333333333333,0.0469)
(1.44388888888889,0.0469)
(1.44444444444444,0.0469)
(1.445,0.0469)
(1.44555555555556,0.0469)
(1.44611111111111,0.0469)
(1.44666666666667,0.0469)
(1.44722222222222,0.0469)
(1.44777777777778,0.0469)
(1.44833333333333,0.0469)
(1.44888888888889,0.0469)
(1.44944444444444,0.0469)
(1.45,0.0469)
(1.45055555555556,0.0469)
(1.45111111111111,0.0469)
(1.45166666666667,0.0469)
(1.45222222222222,0.0469)
(1.45277777777778,0.0469)
(1.45333333333333,0.0469)
(1.45388888888889,0.0469)
(1.45444444444444,0.0469)
(1.455,0.0469)
(1.45555555555556,0.0469)
(1.45611111111111,0.0469)
(1.45666666666667,0.0469)
(1.45722222222222,0.0469)
(1.45777777777778,0.0469)
(1.45833333333333,0.0469)
(1.45888888888889,0.0469)
(1.45944444444444,0.0469)
(1.46,0.0469)
(1.46055555555556,0.0469)
(1.46111111111111,0.0469)
(1.46166666666667,0.0469)
(1.46222222222222,0.0469)
(1.46277777777778,0.0469)
(1.46333333333333,0.0469)
(1.46388888888889,0.0469)
(1.46444444444444,0.0469)
(1.465,0.0469)
(1.46555555555556,0.0469)
(1.46611111111111,0.0469)
(1.46666666666667,0.0469)
(1.46722222222222,0.0469)
(1.46777777777778,0.0469)
(1.46833333333333,0.0469)
(1.46888888888889,0.0469)
(1.46944444444444,0.0469)
(1.47,0.0469)
(1.47055555555556,0.0469)
(1.47111111111111,0.0469)
(1.47166666666667,0.0469)
(1.47222222222222,0.0469)
(1.47277777777778,0.0469)
(1.47333333333333,0.0469)
(1.47388888888889,0.0469)
(1.47444444444444,0.0469)
(1.475,0.0469)
(1.47555555555556,0.0469)
(1.47611111111111,0.0469)
(1.47666666666667,0.0469)
(1.47722222222222,0.0469)
(1.47777777777778,0.0469)
(1.47833333333333,0.0469)
(1.47888888888889,0.0469)
(1.47944444444444,0.0469)
(1.48,0.0469)
(1.48055555555556,0.0469)
(1.48111111111111,0.0469)
(1.48166666666667,0.0469)
(1.48222222222222,0.0469)
(1.48277777777778,0.0469)
(1.48333333333333,0.0469)
(1.48388888888889,0.0469)
(1.48444444444444,0.0469)
(1.485,0.0469)
(1.48555555555556,0.0469)
(1.48611111111111,0.0469)
(1.48666666666667,0.0469)
(1.48722222222222,0.0469)
(1.48777777777778,0.0469)
(1.48833333333333,0.0469)
(1.48888888888889,0.0469)
(1.48944444444444,0.0469)
(1.49,0.0469)
(1.49055555555556,0.0469)
(1.49111111111111,0.0469)
(1.49166666666667,0.0469)
(1.49222222222222,0.0469)
(1.49277777777778,0.0469)
(1.49333333333333,0.0469)
(1.49388888888889,0.0469)
(1.49444444444444,0.0469)
(1.495,0.0469)
(1.49555555555556,0.0469)
(1.49611111111111,0.0469)
(1.49666666666667,0.0469)
(1.49722222222222,0.0469)
(1.49777777777778,0.0469)
(1.49833333333333,0.0469)
(1.49888888888889,0.0469)
(1.49944444444444,0.0469)
(1.5,0.0881)
(1.50055555555556,0.0881)
(1.50111111111111,0.0881)
(1.50166666666667,0.0881)
(1.50222222222222,0.0881)
(1.50277777777778,0.0881)
(1.50333333333333,0.0881)
(1.50388888888889,0.0881)
(1.50444444444444,0.0881)
(1.505,0.0881)
(1.50555555555556,0.0881)
(1.50611111111111,0.0881)
(1.50666666666667,0.0881)
(1.50722222222222,0.0881)
(1.50777777777778,0.0881)
(1.50833333333333,0.0881)
(1.50888888888889,0.0881)
(1.50944444444444,0.0881)
(1.51,0.0881)
(1.51055555555556,0.0881)
(1.51111111111111,0.0881)
(1.51166666666667,0.0881)
(1.51222222222222,0.0881)
(1.51277777777778,0.0881)
(1.51333333333333,0.0881)
(1.51388888888889,0.0881)
(1.51444444444444,0.0881)
(1.515,0.0881)
(1.51555555555556,0.0881)
(1.51611111111111,0.0881)
(1.51666666666667,0.0881)
(1.51722222222222,0.0881)
(1.51777777777778,0.0881)
(1.51833333333333,0.0881)
(1.51888888888889,0.0881)
(1.51944444444444,0.0881)
(1.52,0.0881)
(1.52055555555556,0.0881)
(1.52111111111111,0.0881)
(1.52166666666667,0.0881)
(1.52222222222222,0.0881)
(1.52277777777778,0.0881)
(1.52333333333333,0.0881)
(1.52388888888889,0.0881)
(1.52444444444444,0.0881)
(1.525,0.0881)
(1.52555555555556,0.0881)
(1.52611111111111,0.0881)
(1.52666666666667,0.0881)
(1.52722222222222,0.0881)
(1.52777777777778,0.0881)
(1.52833333333333,0.0881)
(1.52888888888889,0.0881)
(1.52944444444444,0.0881)
(1.53,0.0881)
(1.53055555555556,0.0881)
(1.53111111111111,0.0881)
(1.53166666666667,0.0881)
(1.53222222222222,0.0881)
(1.53277777777778,0.0881)
(1.53333333333333,0.0881)
(1.53388888888889,0.0881)
(1.53444444444444,0.0881)
(1.535,0.0881)
(1.53555555555556,0.0881)
(1.53611111111111,0.0881)
(1.53666666666667,0.0881)
(1.53722222222222,0.0881)
(1.53777777777778,0.0881)
(1.53833333333333,0.0881)
(1.53888888888889,0.0881)
(1.53944444444444,0.0881)
(1.54,0.0881)
(1.54055555555556,0.0881)
(1.54111111111111,0.0881)
(1.54166666666667,0.0881)
(1.54222222222222,0.0881)
(1.54277777777778,0.0881)
(1.54333333333333,0.0881)
(1.54388888888889,0.0881)
(1.54444444444444,0.0881)
(1.545,0.0881)
(1.54555555555556,0.0881)
(1.54611111111111,0.0881)
(1.54666666666667,0.0881)
(1.54722222222222,0.0881)
(1.54777777777778,0.0881)
(1.54833333333333,0.0881)
(1.54888888888889,0.0881)
(1.54944444444444,0.0881)
(1.55,0.0881)
(1.55055555555556,0.0881)
(1.55111111111111,0.0881)
(1.55166666666667,0.0881)
(1.55222222222222,0.0881)
(1.55277777777778,0.0881)
(1.55333333333333,0.0881)
(1.55388888888889,0.0881)
(1.55444444444444,0.0881)
(1.555,0.0881)
(1.55555555555556,0.0881)
(1.55611111111111,0.0881)
(1.55666666666667,0.0881)
(1.55722222222222,0.0881)
(1.55777777777778,0.0881)
(1.55833333333333,0.0881)
(1.55888888888889,0.0881)
(1.55944444444444,0.0881)
(1.56,0.0881)
(1.56055555555556,0.0881)
(1.56111111111111,0.0881)
(1.56166666666667,0.0881)
(1.56222222222222,0.0881)
(1.56277777777778,0.0881)
(1.56333333333333,0.0881)
(1.56388888888889,0.0881)
(1.56444444444444,0.0881)
(1.565,0.0881)
(1.56555555555556,0.0881)
(1.56611111111111,0.0881)
(1.56666666666667,0.0881)
(1.56722222222222,0.0881)
(1.56777777777778,0.0881)
(1.56833333333333,0.0881)
(1.56888888888889,0.0881)
(1.56944444444444,0.0881)
(1.57,0.0881)
(1.57055555555556,0.0881)
(1.57111111111111,0.0881)
(1.57166666666667,0.0881)
(1.57222222222222,0.0881)
(1.57277777777778,0.0881)
(1.57333333333333,0.0881)
(1.57388888888889,0.0881)
(1.57444444444444,0.0881)
(1.575,0.0881)
(1.57555555555556,0.0881)
(1.57611111111111,0.0881)
(1.57666666666667,0.0881)
(1.57722222222222,0.0881)
(1.57777777777778,0.0881)
(1.57833333333333,0.0881)
(1.57888888888889,0.0881)
(1.57944444444444,0.0881)
(1.58,0.0881)
(1.58055555555556,0.0881)
(1.58111111111111,0.0881)
(1.58166666666667,0.0881)
(1.58222222222222,0.0881)
(1.58277777777778,0.0881)
(1.58333333333333,0.0881)
(1.58388888888889,0.0881)
(1.58444444444444,0.0881)
(1.585,0.0881)
(1.58555555555556,0.0881)
(1.58611111111111,0.0881)
(1.58666666666667,0.0881)
(1.58722222222222,0.0881)
(1.58777777777778,0.0881)
(1.58833333333333,0.0881)
(1.58888888888889,0.0881)
(1.58944444444444,0.0881)
(1.59,0.0881)
(1.59055555555556,0.0881)
(1.59111111111111,0.0881)
(1.59166666666667,0.0881)
(1.59222222222222,0.0881)
(1.59277777777778,0.0881)
(1.59333333333333,0.0881)
(1.59388888888889,0.0881)
(1.59444444444444,0.0881)
(1.595,0.0881)
(1.59555555555556,0.0881)
(1.59611111111111,0.0881)
(1.59666666666667,0.0881)
(1.59722222222222,0.0881)
(1.59777777777778,0.0881)
(1.59833333333333,0.0881)
(1.59888888888889,0.0881)
(1.59944444444444,0.0881)
(1.6,0.0881)
(1.60055555555556,0.0881)
(1.60111111111111,0.0881)
(1.60166666666667,0.0881)
(1.60222222222222,0.0881)
(1.60277777777778,0.0881)
(1.60333333333333,0.0881)
(1.60388888888889,0.0881)
(1.60444444444444,0.0881)
(1.605,0.0881)
(1.60555555555556,0.0881)
(1.60611111111111,0.0881)
(1.60666666666667,0.0881)
(1.60722222222222,0.0881)
(1.60777777777778,0.0881)
(1.60833333333333,0.0881)
(1.60888888888889,0.0881)
(1.60944444444444,0.0881)
(1.61,0.0881)
(1.61055555555556,0.0881)
(1.61111111111111,0.0881)
(1.61166666666667,0.0881)
(1.61222222222222,0.0881)
(1.61277777777778,0.0881)
(1.61333333333333,0.0881)
(1.61388888888889,0.0881)
(1.61444444444444,0.0881)
(1.615,0.0881)
(1.61555555555556,0.0881)
(1.61611111111111,0.0881)
(1.61666666666667,0.0881)
(1.61722222222222,0.0881)
(1.61777777777778,0.0881)
(1.61833333333333,0.0881)
(1.61888888888889,0.0881)
(1.61944444444444,0.0881)
(1.62,0.0881)
(1.62055555555556,0.0881)
(1.62111111111111,0.0881)
(1.62166666666667,0.0881)
(1.62222222222222,0.0881)
(1.62277777777778,0.0881)
(1.62333333333333,0.0881)
(1.62388888888889,0.0881)
(1.62444444444444,0.0881)
(1.625,0.0881)
(1.62555555555556,0.0881)
(1.62611111111111,0.0881)
(1.62666666666667,0.0881)
(1.62722222222222,0.0881)
(1.62777777777778,0.0881)
(1.62833333333333,0.0881)
(1.62888888888889,0.0881)
(1.62944444444444,0.0881)
(1.63,0.0881)
(1.63055555555556,0.0881)
(1.63111111111111,0.0881)
(1.63166666666667,0.0881)
(1.63222222222222,0.0881)
(1.63277777777778,0.0881)
(1.63333333333333,0.0881)
(1.63388888888889,0.0881)
(1.63444444444444,0.0881)
(1.635,0.0881)
(1.63555555555556,0.0881)
(1.63611111111111,0.0881)
(1.63666666666667,0.0881)
(1.63722222222222,0.0881)
(1.63777777777778,0.0881)
(1.63833333333333,0.0881)
(1.63888888888889,0.0881)
(1.63944444444444,0.0881)
(1.64,0.0881)
(1.64055555555556,0.0881)
(1.64111111111111,0.0881)
(1.64166666666667,0.0881)
(1.64222222222222,0.0881)
(1.64277777777778,0.0881)
(1.64333333333333,0.0881)
(1.64388888888889,0.0881)
(1.64444444444444,0.0881)
(1.645,0.0881)
(1.64555555555556,0.0881)
(1.64611111111111,0.0881)
(1.64666666666667,0.0881)
(1.64722222222222,0.0881)
(1.64777777777778,0.0881)
(1.64833333333333,0.0881)
(1.64888888888889,0.0881)
(1.64944444444444,0.0881)
(1.65,0.0881)
(1.65055555555556,0.0881)
(1.65111111111111,0.0881)
(1.65166666666667,0.0881)
(1.65222222222222,0.0881)
(1.65277777777778,0.0881)
(1.65333333333333,0.0881)
(1.65388888888889,0.0881)
(1.65444444444444,0.0881)
(1.655,0.0881)
(1.65555555555556,0.0881)
(1.65611111111111,0.0881)
(1.65666666666667,0.0881)
(1.65722222222222,0.0881)
(1.65777777777778,0.0881)
(1.65833333333333,0.0881)
(1.65888888888889,0.0881)
(1.65944444444444,0.0881)
(1.66,0.0881)
(1.66055555555556,0.0881)
(1.66111111111111,0.0881)
(1.66166666666667,0.0881)
(1.66222222222222,0.0881)
(1.66277777777778,0.0881)
(1.66333333333333,0.0881)
(1.66388888888889,0.0881)
(1.66444444444444,0.0881)
(1.665,0.0881)
(1.66555555555556,0.0881)
(1.66611111111111,0.0881)
(1.66666666666667,0.0881)
(1.66722222222222,0.0881)
(1.66777777777778,0.0881)
(1.66833333333333,0.0881)
(1.66888888888889,0.0881)
(1.66944444444444,0.0881)
(1.67,0.0881)
(1.67055555555556,0.0881)
(1.67111111111111,0.0881)
(1.67166666666667,0.0881)
(1.67222222222222,0.0881)
(1.67277777777778,0.0881)
(1.67333333333333,0.0881)
(1.67388888888889,0.0881)
(1.67444444444444,0.0881)
(1.675,0.0881)
(1.67555555555556,0.0881)
(1.67611111111111,0.0881)
(1.67666666666667,0.0881)
(1.67722222222222,0.0881)
(1.67777777777778,0.0881)
(1.67833333333333,0.0881)
(1.67888888888889,0.0881)
(1.67944444444444,0.0881)
(1.68,0.0881)
(1.68055555555556,0.0881)
(1.68111111111111,0.0881)
(1.68166666666667,0.0881)
(1.68222222222222,0.0881)
(1.68277777777778,0.0881)
(1.68333333333333,0.0881)
(1.68388888888889,0.0881)
(1.68444444444444,0.0881)
(1.685,0.0881)
(1.68555555555556,0.0881)
(1.68611111111111,0.0881)
(1.68666666666667,0.0881)
(1.68722222222222,0.0881)
(1.68777777777778,0.0881)
(1.68833333333333,0.0881)
(1.68888888888889,0.0881)
(1.68944444444444,0.0881)
(1.69,0.0881)
(1.69055555555556,0.0881)
(1.69111111111111,0.0881)
(1.69166666666667,0.0881)
(1.69222222222222,0.0881)
(1.69277777777778,0.0881)
(1.69333333333333,0.0881)
(1.69388888888889,0.0881)
(1.69444444444444,0.0881)
(1.695,0.0881)
(1.69555555555556,0.0881)
(1.69611111111111,0.0881)
(1.69666666666667,0.0881)
(1.69722222222222,0.0881)
(1.69777777777778,0.0881)
(1.69833333333333,0.0881)
(1.69888888888889,0.0881)
(1.69944444444444,0.0881)
(1.7,0.0881)
(1.70055555555556,0.0881)
(1.70111111111111,0.0881)
(1.70166666666667,0.0881)
(1.70222222222222,0.0881)
(1.70277777777778,0.0881)
(1.70333333333333,0.0881)
(1.70388888888889,0.0881)
(1.70444444444444,0.0881)
(1.705,0.0881)
(1.70555555555556,0.0881)
(1.70611111111111,0.0881)
(1.70666666666667,0.0881)
(1.70722222222222,0.0881)
(1.70777777777778,0.0881)
(1.70833333333333,0.0881)
(1.70888888888889,0.0881)
(1.70944444444444,0.0881)
(1.71,0.0881)
(1.71055555555556,0.0881)
(1.71111111111111,0.0881)
(1.71166666666667,0.0881)
(1.71222222222222,0.0881)
(1.71277777777778,0.0881)
(1.71333333333333,0.0881)
(1.71388888888889,0.0881)
(1.71444444444444,0.0881)
(1.715,0.0881)
(1.71555555555556,0.0881)
(1.71611111111111,0.0881)
(1.71666666666667,0.0881)
(1.71722222222222,0.0881)
(1.71777777777778,0.0881)
(1.71833333333333,0.0881)
(1.71888888888889,0.0881)
(1.71944444444444,0.0881)
(1.72,0.0881)
(1.72055555555556,0.0881)
(1.72111111111111,0.0881)
(1.72166666666667,0.0881)
(1.72222222222222,0.0881)
(1.72277777777778,0.0881)
(1.72333333333333,0.0881)
(1.72388888888889,0.0881)
(1.72444444444444,0.0881)
(1.725,0.0881)
(1.72555555555556,0.0881)
(1.72611111111111,0.0881)
(1.72666666666667,0.0881)
(1.72722222222222,0.0881)
(1.72777777777778,0.0881)
(1.72833333333333,0.0881)
(1.72888888888889,0.0881)
(1.72944444444444,0.0881)
(1.73,0.0881)
(1.73055555555556,0.0881)
(1.73111111111111,0.0881)
(1.73166666666667,0.0881)
(1.73222222222222,0.0881)
(1.73277777777778,0.0881)
(1.73333333333333,0.0881)
(1.73388888888889,0.0881)
(1.73444444444444,0.0881)
(1.735,0.0881)
(1.73555555555556,0.0881)
(1.73611111111111,0.0881)
(1.73666666666667,0.0881)
(1.73722222222222,0.0881)
(1.73777777777778,0.0881)
(1.73833333333333,0.0881)
(1.73888888888889,0.0881)
(1.73944444444444,0.0881)
(1.74,0.0881)
(1.74055555555556,0.0881)
(1.74111111111111,0.0881)
(1.74166666666667,0.0881)
(1.74222222222222,0.0881)
(1.74277777777778,0.0881)
(1.74333333333333,0.0881)
(1.74388888888889,0.0881)
(1.74444444444444,0.0881)
(1.745,0.0881)
(1.74555555555556,0.0881)
(1.74611111111111,0.0881)
(1.74666666666667,0.0881)
(1.74722222222222,0.0881)
(1.74777777777778,0.0881)
(1.74833333333333,0.0881)
(1.74888888888889,0.0881)
(1.74944444444444,0.0881)
(1.75,0.0989)
(1.75055555555556,0.0989)
(1.75111111111111,0.0989)
(1.75166666666667,0.0989)
(1.75222222222222,0.0989)
(1.75277777777778,0.0989)
(1.75333333333333,0.0989)
(1.75388888888889,0.0989)
(1.75444444444444,0.0989)
(1.755,0.0989)
(1.75555555555556,0.0989)
(1.75611111111111,0.0989)
(1.75666666666667,0.0989)
(1.75722222222222,0.0989)
(1.75777777777778,0.0989)
(1.75833333333333,0.0989)
(1.75888888888889,0.0989)
(1.75944444444444,0.0989)
(1.76,0.0989)
(1.76055555555556,0.0989)
(1.76111111111111,0.0989)
(1.76166666666667,0.0989)
(1.76222222222222,0.0989)
(1.76277777777778,0.0989)
(1.76333333333333,0.0989)
(1.76388888888889,0.0989)
(1.76444444444444,0.0989)
(1.765,0.0989)
(1.76555555555556,0.0989)
(1.76611111111111,0.0989)
(1.76666666666667,0.0989)
(1.76722222222222,0.0989)
(1.76777777777778,0.0989)
(1.76833333333333,0.0989)
(1.76888888888889,0.0989)
(1.76944444444444,0.0989)
(1.77,0.0989)
(1.77055555555556,0.0989)
(1.77111111111111,0.0989)
(1.77166666666667,0.0989)
(1.77222222222222,0.0989)
(1.77277777777778,0.0989)
(1.77333333333333,0.0989)
(1.77388888888889,0.0989)
(1.77444444444444,0.0989)
(1.775,0.0989)
(1.77555555555556,0.0989)
(1.77611111111111,0.0989)
(1.77666666666667,0.0989)
(1.77722222222222,0.0989)
(1.77777777777778,0.0989)
(1.77833333333333,0.0989)
(1.77888888888889,0.0989)
(1.77944444444444,0.0989)
(1.78,0.0989)
(1.78055555555556,0.0989)
(1.78111111111111,0.0989)
(1.78166666666667,0.0989)
(1.78222222222222,0.0989)
(1.78277777777778,0.0989)
(1.78333333333333,0.0989)
(1.78388888888889,0.0989)
(1.78444444444444,0.0989)
(1.785,0.0989)
(1.78555555555556,0.0989)
(1.78611111111111,0.0989)
(1.78666666666667,0.0989)
(1.78722222222222,0.0989)
(1.78777777777778,0.0989)
(1.78833333333333,0.0989)
(1.78888888888889,0.0989)
(1.78944444444444,0.0989)
(1.79,0.0989)
(1.79055555555556,0.0989)
(1.79111111111111,0.0989)
(1.79166666666667,0.0989)
(1.79222222222222,0.0989)
(1.79277777777778,0.0989)
(1.79333333333333,0.0989)
(1.79388888888889,0.0989)
(1.79444444444444,0.0989)
(1.795,0.0989)
(1.79555555555556,0.0989)
(1.79611111111111,0.0989)
(1.79666666666667,0.0989)
(1.79722222222222,0.0989)
(1.79777777777778,0.0989)
(1.79833333333333,0.0989)
(1.79888888888889,0.0989)
(1.79944444444444,0.0989)
(1.8,0.0989)
(1.80055555555556,0.0989)
(1.80111111111111,0.0989)
(1.80166666666667,0.0989)
(1.80222222222222,0.0989)
(1.80277777777778,0.0989)
(1.80333333333333,0.0989)
(1.80388888888889,0.0989)
(1.80444444444444,0.0989)
(1.805,0.0989)
(1.80555555555556,0.0989)
(1.80611111111111,0.0989)
(1.80666666666667,0.0989)
(1.80722222222222,0.0989)
(1.80777777777778,0.0989)
(1.80833333333333,0.0989)
(1.80888888888889,0.0989)
(1.80944444444444,0.0989)
(1.81,0.0989)
(1.81055555555556,0.0989)
(1.81111111111111,0.0989)
(1.81166666666667,0.0989)
(1.81222222222222,0.0989)
(1.81277777777778,0.0989)
(1.81333333333333,0.0989)
(1.81388888888889,0.0989)
(1.81444444444444,0.0989)
(1.815,0.0989)
(1.81555555555556,0.0989)
(1.81611111111111,0.0989)
(1.81666666666667,0.0989)
(1.81722222222222,0.0989)
(1.81777777777778,0.0989)
(1.81833333333333,0.0989)
(1.81888888888889,0.0989)
(1.81944444444444,0.0989)
(1.82,0.0989)
(1.82055555555556,0.0989)
(1.82111111111111,0.0989)
(1.82166666666667,0.0989)
(1.82222222222222,0.0989)
(1.82277777777778,0.0989)
(1.82333333333333,0.0989)
(1.82388888888889,0.0989)
(1.82444444444444,0.0989)
(1.825,0.0989)
(1.82555555555556,0.0989)
(1.82611111111111,0.0989)
(1.82666666666667,0.0989)
(1.82722222222222,0.0989)
(1.82777777777778,0.0989)
(1.82833333333333,0.0989)
(1.82888888888889,0.0989)
(1.82944444444444,0.0989)
(1.83,0.0989)
(1.83055555555556,0.0989)
(1.83111111111111,0.0989)
(1.83166666666667,0.0989)
(1.83222222222222,0.0989)
(1.83277777777778,0.0989)
(1.83333333333333,0.0989)
(1.83388888888889,0.0989)
(1.83444444444444,0.0989)
(1.835,0.0989)
(1.83555555555556,0.0989)
(1.83611111111111,0.0989)
(1.83666666666667,0.0989)
(1.83722222222222,0.0989)
(1.83777777777778,0.0989)
(1.83833333333333,0.0989)
(1.83888888888889,0.0989)
(1.83944444444444,0.0989)
(1.84,0.0989)
(1.84055555555556,0.0989)
(1.84111111111111,0.0989)
(1.84166666666667,0.0989)
(1.84222222222222,0.0989)
(1.84277777777778,0.0989)
(1.84333333333333,0.0989)
(1.84388888888889,0.0989)
(1.84444444444444,0.0989)
(1.845,0.0989)
(1.84555555555556,0.0989)
(1.84611111111111,0.0989)
(1.84666666666667,0.0989)
(1.84722222222222,0.0989)
(1.84777777777778,0.0989)
(1.84833333333333,0.0989)
(1.84888888888889,0.0989)
(1.84944444444444,0.0989)
(1.85,0.0989)
(1.85055555555556,0.0989)
(1.85111111111111,0.0989)
(1.85166666666667,0.0989)
(1.85222222222222,0.0989)
(1.85277777777778,0.0989)
(1.85333333333333,0.0989)
(1.85388888888889,0.0989)
(1.85444444444444,0.0989)
(1.855,0.0989)
(1.85555555555556,0.0989)
(1.85611111111111,0.0989)
(1.85666666666667,0.0989)
(1.85722222222222,0.0989)
(1.85777777777778,0.0989)
(1.85833333333333,0.0989)
(1.85888888888889,0.0989)
(1.85944444444444,0.0989)
(1.86,0.0989)
(1.86055555555556,0.0989)
(1.86111111111111,0.0989)
(1.86166666666667,0.0989)
(1.86222222222222,0.0989)
(1.86277777777778,0.0989)
(1.86333333333333,0.0989)
(1.86388888888889,0.0989)
(1.86444444444444,0.0989)
(1.865,0.0989)
(1.86555555555556,0.0989)
(1.86611111111111,0.0989)
(1.86666666666667,0.0989)
(1.86722222222222,0.0989)
(1.86777777777778,0.0989)
(1.86833333333333,0.0989)
(1.86888888888889,0.0989)
(1.86944444444444,0.0989)
(1.87,0.0989)
(1.87055555555556,0.0989)
(1.87111111111111,0.0989)
(1.87166666666667,0.0989)
(1.87222222222222,0.0989)
(1.87277777777778,0.0989)
(1.87333333333333,0.0989)
(1.87388888888889,0.0989)
(1.87444444444444,0.0989)
(1.875,0.0989)
(1.87555555555556,0.0989)
(1.87611111111111,0.0989)
(1.87666666666667,0.0989)
(1.87722222222222,0.0989)
(1.87777777777778,0.0989)
(1.87833333333333,0.0989)
(1.87888888888889,0.0989)
(1.87944444444444,0.0989)
(1.88,0.0989)
(1.88055555555556,0.0989)
(1.88111111111111,0.0989)
(1.88166666666667,0.0989)
(1.88222222222222,0.0989)
(1.88277777777778,0.0989)
(1.88333333333333,0.0989)
(1.88388888888889,0.0989)
(1.88444444444444,0.0989)
(1.885,0.0989)
(1.88555555555556,0.0989)
(1.88611111111111,0.0989)
(1.88666666666667,0.0989)
(1.88722222222222,0.0989)
(1.88777777777778,0.0989)
(1.88833333333333,0.0989)
(1.88888888888889,0.0989)
(1.88944444444444,0.0989)
(1.89,0.0989)
(1.89055555555556,0.0989)
(1.89111111111111,0.0989)
(1.89166666666667,0.0989)
(1.89222222222222,0.0989)
(1.89277777777778,0.0989)
(1.89333333333333,0.0989)
(1.89388888888889,0.0989)
(1.89444444444444,0.0989)
(1.895,0.0989)
(1.89555555555556,0.0989)
(1.89611111111111,0.0989)
(1.89666666666667,0.0989)
(1.89722222222222,0.0989)
(1.89777777777778,0.0989)
(1.89833333333333,0.0989)
(1.89888888888889,0.0989)
(1.89944444444444,0.0989)
(1.9,0.0989)
(1.90055555555556,0.0989)
(1.90111111111111,0.0989)
(1.90166666666667,0.0989)
(1.90222222222222,0.0989)
(1.90277777777778,0.0989)
(1.90333333333333,0.0989)
(1.90388888888889,0.0989)
(1.90444444444444,0.0989)
(1.905,0.0989)
(1.90555555555556,0.0989)
(1.90611111111111,0.0989)
(1.90666666666667,0.0989)
(1.90722222222222,0.0989)
(1.90777777777778,0.0989)
(1.90833333333333,0.0989)
(1.90888888888889,0.0989)
(1.90944444444444,0.0989)
(1.91,0.0989)
(1.91055555555556,0.0989)
(1.91111111111111,0.0989)
(1.91166666666667,0.0989)
(1.91222222222222,0.0989)
(1.91277777777778,0.0989)
(1.91333333333333,0.0989)
(1.91388888888889,0.0989)
(1.91444444444444,0.0989)
(1.915,0.0989)
(1.91555555555556,0.0989)
(1.91611111111111,0.0989)
(1.91666666666667,0.0989)
(1.91722222222222,0.0989)
(1.91777777777778,0.0989)
(1.91833333333333,0.0989)
(1.91888888888889,0.0989)
(1.91944444444444,0.0989)
(1.92,0.0989)
(1.92055555555556,0.0989)
(1.92111111111111,0.0989)
(1.92166666666667,0.0989)
(1.92222222222222,0.0989)
(1.92277777777778,0.0989)
(1.92333333333333,0.0989)
(1.92388888888889,0.0989)
(1.92444444444444,0.0989)
(1.925,0.0989)
(1.92555555555556,0.0989)
(1.92611111111111,0.0989)
(1.92666666666667,0.0989)
(1.92722222222222,0.0989)
(1.92777777777778,0.0989)
(1.92833333333333,0.0989)
(1.92888888888889,0.0989)
(1.92944444444444,0.0989)
(1.93,0.0989)
(1.93055555555556,0.0989)
(1.93111111111111,0.0989)
(1.93166666666667,0.0989)
(1.93222222222222,0.0989)
(1.93277777777778,0.0989)
(1.93333333333333,0.0989)
(1.93388888888889,0.0989)
(1.93444444444444,0.0989)
(1.935,0.0989)
(1.93555555555556,0.0989)
(1.93611111111111,0.0989)
(1.93666666666667,0.0989)
(1.93722222222222,0.0989)
(1.93777777777778,0.0989)
(1.93833333333333,0.0989)
(1.93888888888889,0.0989)
(1.93944444444444,0.0989)
(1.94,0.0989)
(1.94055555555556,0.0989)
(1.94111111111111,0.0989)
(1.94166666666667,0.0989)
(1.94222222222222,0.0989)
(1.94277777777778,0.0989)
(1.94333333333333,0.0989)
(1.94388888888889,0.0989)
(1.94444444444444,0.0989)
(1.945,0.0989)
(1.94555555555556,0.0989)
(1.94611111111111,0.0989)
(1.94666666666667,0.0989)
(1.94722222222222,0.0989)
(1.94777777777778,0.0989)
(1.94833333333333,0.0989)
(1.94888888888889,0.0989)
(1.94944444444444,0.0989)
(1.95,0.0989)
(1.95055555555556,0.0989)
(1.95111111111111,0.0989)
(1.95166666666667,0.0989)
(1.95222222222222,0.0989)
(1.95277777777778,0.0989)
(1.95333333333333,0.0989)
(1.95388888888889,0.0989)
(1.95444444444444,0.0989)
(1.955,0.0989)
(1.95555555555556,0.0989)
(1.95611111111111,0.0989)
(1.95666666666667,0.0989)
(1.95722222222222,0.0989)
(1.95777777777778,0.0989)
(1.95833333333333,0.0989)
(1.95888888888889,0.0989)
(1.95944444444444,0.0989)
(1.96,0.0989)
(1.96055555555556,0.0989)
(1.96111111111111,0.0989)
(1.96166666666667,0.0989)
(1.96222222222222,0.0989)
(1.96277777777778,0.0989)
(1.96333333333333,0.0989)
(1.96388888888889,0.0989)
(1.96444444444444,0.0989)
(1.965,0.0989)
(1.96555555555556,0.0989)
(1.96611111111111,0.0989)
(1.96666666666667,0.0989)
(1.96722222222222,0.0989)
(1.96777777777778,0.0989)
(1.96833333333333,0.0989)
(1.96888888888889,0.0989)
(1.96944444444444,0.0989)
(1.97,0.0989)
(1.97055555555556,0.0989)
(1.97111111111111,0.0989)
(1.97166666666667,0.0989)
(1.97222222222222,0.0989)
(1.97277777777778,0.0989)
(1.97333333333333,0.0989)
(1.97388888888889,0.0989)
(1.97444444444444,0.0989)
(1.975,0.0989)
(1.97555555555556,0.0989)
(1.97611111111111,0.0989)
(1.97666666666667,0.0989)
(1.97722222222222,0.0989)
(1.97777777777778,0.0989)
(1.97833333333333,0.0989)
(1.97888888888889,0.0989)
(1.97944444444444,0.0989)
(1.98,0.0989)
(1.98055555555556,0.0989)
(1.98111111111111,0.0989)
(1.98166666666667,0.0989)
(1.98222222222222,0.0989)
(1.98277777777778,0.0989)
(1.98333333333333,0.0989)
(1.98388888888889,0.0989)
(1.98444444444444,0.0989)
(1.985,0.0989)
(1.98555555555556,0.0989)
(1.98611111111111,0.0989)
(1.98666666666667,0.0989)
(1.98722222222222,0.0989)
(1.98777777777778,0.0989)
(1.98833333333333,0.0989)
(1.98888888888889,0.0989)
(1.98944444444444,0.0989)
(1.99,0.0989)
(1.99055555555556,0.0989)
(1.99111111111111,0.0989)
(1.99166666666667,0.0989)
(1.99222222222222,0.0989)
(1.99277777777778,0.0989)
(1.99333333333333,0.0989)
(1.99388888888889,0.0989)
(1.99444444444444,0.0989)
(1.995,0.0989)
(1.99555555555556,0.0989)
(1.99611111111111,0.0989)
(1.99666666666667,0.0989)
(1.99722222222222,0.0989)
(1.99777777777778,0.0989)
(1.99833333333333,0.0989)
(1.99888888888889,0.0989)
(1.99944444444444,0.0989)
(2,0.0271)
(2.00055555555556,0.0271)
(2.00111111111111,0.0271)
(2.00166666666667,0.0271)
(2.00222222222222,0.0271)
(2.00277777777778,0.0271)
(2.00333333333333,0.0271)
(2.00388888888889,0.0271)
(2.00444444444444,0.0271)
(2.005,0.0271)
(2.00555555555556,0.0271)
(2.00611111111111,0.0271)
(2.00666666666667,0.0271)
(2.00722222222222,0.0271)
(2.00777777777778,0.0271)
(2.00833333333333,0.0271)
(2.00888888888889,0.0271)
(2.00944444444444,0.0271)
(2.01,0.0271)
(2.01055555555556,0.0271)
(2.01111111111111,0.0271)
(2.01166666666667,0.0271)
(2.01222222222222,0.0271)
(2.01277777777778,0.0271)
(2.01333333333333,0.0271)
(2.01388888888889,0.0271)
(2.01444444444444,0.0271)
(2.015,0.0271)
(2.01555555555556,0.0271)
(2.01611111111111,0.0271)
(2.01666666666667,0.0271)
(2.01722222222222,0.0271)
(2.01777777777778,0.0271)
(2.01833333333333,0.0271)
(2.01888888888889,0.0271)
(2.01944444444444,0.0271)
(2.02,0.0271)
(2.02055555555556,0.0271)
(2.02111111111111,0.0271)
(2.02166666666667,0.0271)
(2.02222222222222,0.0271)
(2.02277777777778,0.0271)
(2.02333333333333,0.0271)
(2.02388888888889,0.0271)
(2.02444444444444,0.0271)
(2.025,0.0271)
(2.02555555555556,0.0271)
(2.02611111111111,0.0271)
(2.02666666666667,0.0271)
(2.02722222222222,0.0271)
(2.02777777777778,0.0271)
(2.02833333333333,0.0271)
(2.02888888888889,0.0271)
(2.02944444444444,0.0271)
(2.03,0.0271)
(2.03055555555556,0.0271)
(2.03111111111111,0.0271)
(2.03166666666667,0.0271)
(2.03222222222222,0.0271)
(2.03277777777778,0.0271)
(2.03333333333333,0.0271)
(2.03388888888889,0.0271)
(2.03444444444444,0.0271)
(2.035,0.0271)
(2.03555555555556,0.0271)
(2.03611111111111,0.0271)
(2.03666666666667,0.0271)
(2.03722222222222,0.0271)
(2.03777777777778,0.0271)
(2.03833333333333,0.0271)
(2.03888888888889,0.0271)
(2.03944444444444,0.0271)
(2.04,0.0271)
(2.04055555555556,0.0271)
(2.04111111111111,0.0271)
(2.04166666666667,0.0271)
(2.04222222222222,0.0271)
(2.04277777777778,0.0271)
(2.04333333333333,0.0271)
(2.04388888888889,0.0271)
(2.04444444444444,0.0271)
(2.045,0.0271)
(2.04555555555556,0.0271)
(2.04611111111111,0.0271)
(2.04666666666667,0.0271)
(2.04722222222222,0.0271)
(2.04777777777778,0.0271)
(2.04833333333333,0.0271)
(2.04888888888889,0.0271)
(2.04944444444444,0.0271)
(2.05,0.0271)
(2.05055555555556,0.0271)
(2.05111111111111,0.0271)
(2.05166666666667,0.0271)
(2.05222222222222,0.0271)
(2.05277777777778,0.0271)
(2.05333333333333,0.0271)
(2.05388888888889,0.0271)
(2.05444444444444,0.0271)
(2.055,0.0271)
(2.05555555555556,0.0271)
(2.05611111111111,0.0271)
(2.05666666666667,0.0271)
(2.05722222222222,0.0271)
(2.05777777777778,0.0271)
(2.05833333333333,0.0271)
(2.05888888888889,0.0271)
(2.05944444444444,0.0271)
(2.06,0.0271)
(2.06055555555556,0.0271)
(2.06111111111111,0.0271)
(2.06166666666667,0.0271)
(2.06222222222222,0.0271)
(2.06277777777778,0.0271)
(2.06333333333333,0.0271)
(2.06388888888889,0.0271)
(2.06444444444444,0.0271)
(2.065,0.0271)
(2.06555555555556,0.0271)
(2.06611111111111,0.0271)
(2.06666666666667,0.0271)
(2.06722222222222,0.0271)
(2.06777777777778,0.0271)
(2.06833333333333,0.0271)
(2.06888888888889,0.0271)
(2.06944444444444,0.0271)
(2.07,0.0271)
(2.07055555555556,0.0271)
(2.07111111111111,0.0271)
(2.07166666666667,0.0271)
(2.07222222222222,0.0271)
(2.07277777777778,0.0271)
(2.07333333333333,0.0271)
(2.07388888888889,0.0271)
(2.07444444444444,0.0271)
(2.075,0.0271)
(2.07555555555556,0.0271)
(2.07611111111111,0.0271)
(2.07666666666667,0.0271)
(2.07722222222222,0.0271)
(2.07777777777778,0.0271)
(2.07833333333333,0.0271)
(2.07888888888889,0.0271)
(2.07944444444444,0.0271)
(2.08,0.0271)
(2.08055555555556,0.0271)
(2.08111111111111,0.0271)
(2.08166666666667,0.0271)
(2.08222222222222,0.0271)
(2.08277777777778,0.0271)
(2.08333333333333,0.0271)
(2.08388888888889,0.0271)
(2.08444444444444,0.0271)
(2.085,0.0271)
(2.08555555555556,0.0271)
(2.08611111111111,0.0271)
(2.08666666666667,0.0271)
(2.08722222222222,0.0271)
(2.08777777777778,0.0271)
(2.08833333333333,0.0271)
(2.08888888888889,0.0271)
(2.08944444444444,0.0271)
(2.09,0.0271)
(2.09055555555556,0.0271)
(2.09111111111111,0.0271)
(2.09166666666667,0.0271)
(2.09222222222222,0.0271)
(2.09277777777778,0.0271)
(2.09333333333333,0.0271)
(2.09388888888889,0.0271)
(2.09444444444444,0.0271)
(2.095,0.0271)
(2.09555555555556,0.0271)
(2.09611111111111,0.0271)
(2.09666666666667,0.0271)
(2.09722222222222,0.0271)
(2.09777777777778,0.0271)
(2.09833333333333,0.0271)
(2.09888888888889,0.0271)
(2.09944444444444,0.0271)
(2.1,0.0271)
(2.10055555555556,0.0271)
(2.10111111111111,0.0271)
(2.10166666666667,0.0271)
(2.10222222222222,0.0271)
(2.10277777777778,0.0271)
(2.10333333333333,0.0271)
(2.10388888888889,0.0271)
(2.10444444444444,0.0271)
(2.105,0.0271)
(2.10555555555556,0.0271)
(2.10611111111111,0.0271)
(2.10666666666667,0.0271)
(2.10722222222222,0.0271)
(2.10777777777778,0.0271)
(2.10833333333333,0.0271)
(2.10888888888889,0.0271)
(2.10944444444444,0.0271)
(2.11,0.0271)
(2.11055555555556,0.0271)
(2.11111111111111,0.0271)
(2.11166666666667,0.0271)
(2.11222222222222,0.0271)
(2.11277777777778,0.0271)
(2.11333333333333,0.0271)
(2.11388888888889,0.0271)
(2.11444444444444,0.0271)
(2.115,0.0271)
(2.11555555555556,0.0271)
(2.11611111111111,0.0271)
(2.11666666666667,0.0271)
(2.11722222222222,0.0271)
(2.11777777777778,0.0271)
(2.11833333333333,0.0271)
(2.11888888888889,0.0271)
(2.11944444444444,0.0271)
(2.12,0.0271)
(2.12055555555556,0.0271)
(2.12111111111111,0.0271)
(2.12166666666667,0.0271)
(2.12222222222222,0.0271)
(2.12277777777778,0.0271)
(2.12333333333333,0.0271)
(2.12388888888889,0.0271)
(2.12444444444444,0.0271)
(2.125,0.0271)
(2.12555555555556,0.0271)
(2.12611111111111,0.0271)
(2.12666666666667,0.0271)
(2.12722222222222,0.0271)
(2.12777777777778,0.0271)
(2.12833333333333,0.0271)
(2.12888888888889,0.0271)
(2.12944444444444,0.0271)
(2.13,0.0271)
(2.13055555555556,0.0271)
(2.13111111111111,0.0271)
(2.13166666666667,0.0271)
(2.13222222222222,0.0271)
(2.13277777777778,0.0271)
(2.13333333333333,0.0271)
(2.13388888888889,0.0271)
(2.13444444444444,0.0271)
(2.135,0.0271)
(2.13555555555556,0.0271)
(2.13611111111111,0.0271)
(2.13666666666667,0.0271)
(2.13722222222222,0.0271)
(2.13777777777778,0.0271)
(2.13833333333333,0.0271)
(2.13888888888889,0.0271)
(2.13944444444444,0.0271)
(2.14,0.0271)
(2.14055555555556,0.0271)
(2.14111111111111,0.0271)
(2.14166666666667,0.0271)
(2.14222222222222,0.0271)
(2.14277777777778,0.0271)
(2.14333333333333,0.0271)
(2.14388888888889,0.0271)
(2.14444444444444,0.0271)
(2.145,0.0271)
(2.14555555555556,0.0271)
(2.14611111111111,0.0271)
(2.14666666666667,0.0271)
(2.14722222222222,0.0271)
(2.14777777777778,0.0271)
(2.14833333333333,0.0271)
(2.14888888888889,0.0271)
(2.14944444444444,0.0271)
(2.15,0.0271)
(2.15055555555556,0.0271)
(2.15111111111111,0.0271)
(2.15166666666667,0.0271)
(2.15222222222222,0.0271)
(2.15277777777778,0.0271)
(2.15333333333333,0.0271)
(2.15388888888889,0.0271)
(2.15444444444444,0.0271)
(2.155,0.0271)
(2.15555555555556,0.0271)
(2.15611111111111,0.0271)
(2.15666666666667,0.0271)
(2.15722222222222,0.0271)
(2.15777777777778,0.0271)
(2.15833333333333,0.0271)
(2.15888888888889,0.0271)
(2.15944444444444,0.0271)
(2.16,0.0271)
(2.16055555555556,0.0271)
(2.16111111111111,0.0271)
(2.16166666666667,0.0271)
(2.16222222222222,0.0271)
(2.16277777777778,0.0271)
(2.16333333333333,0.0271)
(2.16388888888889,0.0271)
(2.16444444444444,0.0271)
(2.165,0.0271)
(2.16555555555556,0.0271)
(2.16611111111111,0.0271)
(2.16666666666667,0.0271)
(2.16722222222222,0.0271)
(2.16777777777778,0.0271)
(2.16833333333333,0.0271)
(2.16888888888889,0.0271)
(2.16944444444444,0.0271)
(2.17,0.0271)
(2.17055555555556,0.0271)
(2.17111111111111,0.0271)
(2.17166666666667,0.0271)
(2.17222222222222,0.0271)
(2.17277777777778,0.0271)
(2.17333333333333,0.0271)
(2.17388888888889,0.0271)
(2.17444444444444,0.0271)
(2.175,0.0271)
(2.17555555555556,0.0271)
(2.17611111111111,0.0271)
(2.17666666666667,0.0271)
(2.17722222222222,0.0271)
(2.17777777777778,0.0271)
(2.17833333333333,0.0271)
(2.17888888888889,0.0271)
(2.17944444444444,0.0271)
(2.18,0.0271)
(2.18055555555556,0.0271)
(2.18111111111111,0.0271)
(2.18166666666667,0.0271)
(2.18222222222222,0.0271)
(2.18277777777778,0.0271)
(2.18333333333333,0.0271)
(2.18388888888889,0.0271)
(2.18444444444444,0.0271)
(2.185,0.0271)
(2.18555555555556,0.0271)
(2.18611111111111,0.0271)
(2.18666666666667,0.0271)
(2.18722222222222,0.0271)
(2.18777777777778,0.0271)
(2.18833333333333,0.0271)
(2.18888888888889,0.0271)
(2.18944444444444,0.0271)
(2.19,0.0271)
(2.19055555555556,0.0271)
(2.19111111111111,0.0271)
(2.19166666666667,0.0271)
(2.19222222222222,0.0271)
(2.19277777777778,0.0271)
(2.19333333333333,0.0271)
(2.19388888888889,0.0271)
(2.19444444444444,0.0271)
(2.195,0.0271)
(2.19555555555556,0.0271)
(2.19611111111111,0.0271)
(2.19666666666667,0.0271)
(2.19722222222222,0.0271)
(2.19777777777778,0.0271)
(2.19833333333333,0.0271)
(2.19888888888889,0.0271)
(2.19944444444444,0.0271)
(2.2,0.0271)
(2.20055555555556,0.0271)
(2.20111111111111,0.0271)
(2.20166666666667,0.0271)
(2.20222222222222,0.0271)
(2.20277777777778,0.0271)
(2.20333333333333,0.0271)
(2.20388888888889,0.0271)
(2.20444444444444,0.0271)
(2.205,0.0271)
(2.20555555555556,0.0271)
(2.20611111111111,0.0271)
(2.20666666666667,0.0271)
(2.20722222222222,0.0271)
(2.20777777777778,0.0271)
(2.20833333333333,0.0271)
(2.20888888888889,0.0271)
(2.20944444444444,0.0271)
(2.21,0.0271)
(2.21055555555556,0.0271)
(2.21111111111111,0.0271)
(2.21166666666667,0.0271)
(2.21222222222222,0.0271)
(2.21277777777778,0.0271)
(2.21333333333333,0.0271)
(2.21388888888889,0.0271)
(2.21444444444444,0.0271)
(2.215,0.0271)
(2.21555555555556,0.0271)
(2.21611111111111,0.0271)
(2.21666666666667,0.0271)
(2.21722222222222,0.0271)
(2.21777777777778,0.0271)
(2.21833333333333,0.0271)
(2.21888888888889,0.0271)
(2.21944444444444,0.0271)
(2.22,0.0271)
(2.22055555555556,0.0271)
(2.22111111111111,0.0271)
(2.22166666666667,0.0271)
(2.22222222222222,0.0271)
(2.22277777777778,0.0271)
(2.22333333333333,0.0271)
(2.22388888888889,0.0271)
(2.22444444444444,0.0271)
(2.225,0.0271)
(2.22555555555556,0.0271)
(2.22611111111111,0.0271)
(2.22666666666667,0.0271)
(2.22722222222222,0.0271)
(2.22777777777778,0.0271)
(2.22833333333333,0.0271)
(2.22888888888889,0.0271)
(2.22944444444444,0.0271)
(2.23,0.0271)
(2.23055555555556,0.0271)
(2.23111111111111,0.0271)
(2.23166666666667,0.0271)
(2.23222222222222,0.0271)
(2.23277777777778,0.0271)
(2.23333333333333,0.0271)
(2.23388888888889,0.0271)
(2.23444444444444,0.0271)
(2.235,0.0271)
(2.23555555555556,0.0271)
(2.23611111111111,0.0271)
(2.23666666666667,0.0271)
(2.23722222222222,0.0271)
(2.23777777777778,0.0271)
(2.23833333333333,0.0271)
(2.23888888888889,0.0271)
(2.23944444444444,0.0271)
(2.24,0.0271)
(2.24055555555556,0.0271)
(2.24111111111111,0.0271)
(2.24166666666667,0.0271)
(2.24222222222222,0.0271)
(2.24277777777778,0.0271)
(2.24333333333333,0.0271)
(2.24388888888889,0.0271)
(2.24444444444444,0.0271)
(2.245,0.0271)
(2.24555555555556,0.0271)
(2.24611111111111,0.0271)
(2.24666666666667,0.0271)
(2.24722222222222,0.0271)
(2.24777777777778,0.0271)
(2.24833333333333,0.0271)
(2.24888888888889,0.0271)
(2.24944444444444,0.0271)
(2.25,0.0758)
(2.25055555555556,0.0758)
(2.25111111111111,0.0758)
(2.25166666666667,0.0758)
(2.25222222222222,0.0758)
(2.25277777777778,0.0758)
(2.25333333333333,0.0758)
(2.25388888888889,0.0758)
(2.25444444444444,0.0758)
(2.255,0.0758)
(2.25555555555556,0.0758)
(2.25611111111111,0.0758)
(2.25666666666667,0.0758)
(2.25722222222222,0.0758)
(2.25777777777778,0.0758)
(2.25833333333333,0.0758)
(2.25888888888889,0.0758)
(2.25944444444444,0.0758)
(2.26,0.0758)
(2.26055555555556,0.0758)
(2.26111111111111,0.0758)
(2.26166666666667,0.0758)
(2.26222222222222,0.0758)
(2.26277777777778,0.0758)
(2.26333333333333,0.0758)
(2.26388888888889,0.0758)
(2.26444444444444,0.0758)
(2.265,0.0758)
(2.26555555555556,0.0758)
(2.26611111111111,0.0758)
(2.26666666666667,0.0758)
(2.26722222222222,0.0758)
(2.26777777777778,0.0758)
(2.26833333333333,0.0758)
(2.26888888888889,0.0758)
(2.26944444444444,0.0758)
(2.27,0.0758)
(2.27055555555556,0.0758)
(2.27111111111111,0.0758)
(2.27166666666667,0.0758)
(2.27222222222222,0.0758)
(2.27277777777778,0.0758)
(2.27333333333333,0.0758)
(2.27388888888889,0.0758)
(2.27444444444444,0.0758)
(2.275,0.0758)
(2.27555555555556,0.0758)
(2.27611111111111,0.0758)
(2.27666666666667,0.0758)
(2.27722222222222,0.0758)
(2.27777777777778,0.0758)
(2.27833333333333,0.0758)
(2.27888888888889,0.0758)
(2.27944444444444,0.0758)
(2.28,0.0758)
(2.28055555555556,0.0758)
(2.28111111111111,0.0758)
(2.28166666666667,0.0758)
(2.28222222222222,0.0758)
(2.28277777777778,0.0758)
(2.28333333333333,0.0758)
(2.28388888888889,0.0758)
(2.28444444444444,0.0758)
(2.285,0.0758)
(2.28555555555556,0.0758)
(2.28611111111111,0.0758)
(2.28666666666667,0.0758)
(2.28722222222222,0.0758)
(2.28777777777778,0.0758)
(2.28833333333333,0.0758)
(2.28888888888889,0.0758)
(2.28944444444444,0.0758)
(2.29,0.0758)
(2.29055555555556,0.0758)
(2.29111111111111,0.0758)
(2.29166666666667,0.0758)
(2.29222222222222,0.0758)
(2.29277777777778,0.0758)
(2.29333333333333,0.0758)
(2.29388888888889,0.0758)
(2.29444444444444,0.0758)
(2.295,0.0758)
(2.29555555555556,0.0758)
(2.29611111111111,0.0758)
(2.29666666666667,0.0758)
(2.29722222222222,0.0758)
(2.29777777777778,0.0758)
(2.29833333333333,0.0758)
(2.29888888888889,0.0758)
(2.29944444444444,0.0758)
(2.3,0.0758)
(2.30055555555556,0.0758)
(2.30111111111111,0.0758)
(2.30166666666667,0.0758)
(2.30222222222222,0.0758)
(2.30277777777778,0.0758)
(2.30333333333333,0.0758)
(2.30388888888889,0.0758)
(2.30444444444444,0.0758)
(2.305,0.0758)
(2.30555555555556,0.0758)
(2.30611111111111,0.0758)
(2.30666666666667,0.0758)
(2.30722222222222,0.0758)
(2.30777777777778,0.0758)
(2.30833333333333,0.0758)
(2.30888888888889,0.0758)
(2.30944444444444,0.0758)
(2.31,0.0758)
(2.31055555555556,0.0758)
(2.31111111111111,0.0758)
(2.31166666666667,0.0758)
(2.31222222222222,0.0758)
(2.31277777777778,0.0758)
(2.31333333333333,0.0758)
(2.31388888888889,0.0758)
(2.31444444444444,0.0758)
(2.315,0.0758)
(2.31555555555556,0.0758)
(2.31611111111111,0.0758)
(2.31666666666667,0.0758)
(2.31722222222222,0.0758)
(2.31777777777778,0.0758)
(2.31833333333333,0.0758)
(2.31888888888889,0.0758)
(2.31944444444444,0.0758)
(2.32,0.0758)
(2.32055555555556,0.0758)
(2.32111111111111,0.0758)
(2.32166666666667,0.0758)
(2.32222222222222,0.0758)
(2.32277777777778,0.0758)
(2.32333333333333,0.0758)
(2.32388888888889,0.0758)
(2.32444444444444,0.0758)
(2.325,0.0758)
(2.32555555555556,0.0758)
(2.32611111111111,0.0758)
(2.32666666666667,0.0758)
(2.32722222222222,0.0758)
(2.32777777777778,0.0758)
(2.32833333333333,0.0758)
(2.32888888888889,0.0758)
(2.32944444444444,0.0758)
(2.33,0.0758)
(2.33055555555556,0.0758)
(2.33111111111111,0.0758)
(2.33166666666667,0.0758)
(2.33222222222222,0.0758)
(2.33277777777778,0.0758)
(2.33333333333333,0.0758)
(2.33388888888889,0.0758)
(2.33444444444444,0.0758)
(2.335,0.0758)
(2.33555555555556,0.0758)
(2.33611111111111,0.0758)
(2.33666666666667,0.0758)
(2.33722222222222,0.0758)
(2.33777777777778,0.0758)
(2.33833333333333,0.0758)
(2.33888888888889,0.0758)
(2.33944444444444,0.0758)
(2.34,0.0758)
(2.34055555555556,0.0758)
(2.34111111111111,0.0758)
(2.34166666666667,0.0758)
(2.34222222222222,0.0758)
(2.34277777777778,0.0758)
(2.34333333333333,0.0758)
(2.34388888888889,0.0758)
(2.34444444444444,0.0758)
(2.345,0.0758)
(2.34555555555556,0.0758)
(2.34611111111111,0.0758)
(2.34666666666667,0.0758)
(2.34722222222222,0.0758)
(2.34777777777778,0.0758)
(2.34833333333333,0.0758)
(2.34888888888889,0.0758)
(2.34944444444444,0.0758)
(2.35,0.0758)
(2.35055555555556,0.0758)
(2.35111111111111,0.0758)
(2.35166666666667,0.0758)
(2.35222222222222,0.0758)
(2.35277777777778,0.0758)
(2.35333333333333,0.0758)
(2.35388888888889,0.0758)
(2.35444444444444,0.0758)
(2.355,0.0758)
(2.35555555555556,0.0758)
(2.35611111111111,0.0758)
(2.35666666666667,0.0758)
(2.35722222222222,0.0758)
(2.35777777777778,0.0758)
(2.35833333333333,0.0758)
(2.35888888888889,0.0758)
(2.35944444444444,0.0758)
(2.36,0.0758)
(2.36055555555556,0.0758)
(2.36111111111111,0.0758)
(2.36166666666667,0.0758)
(2.36222222222222,0.0758)
(2.36277777777778,0.0758)
(2.36333333333333,0.0758)
(2.36388888888889,0.0758)
(2.36444444444444,0.0758)
(2.365,0.0758)
(2.36555555555556,0.0758)
(2.36611111111111,0.0758)
(2.36666666666667,0.0758)
(2.36722222222222,0.0758)
(2.36777777777778,0.0758)
(2.36833333333333,0.0758)
(2.36888888888889,0.0758)
(2.36944444444444,0.0758)
(2.37,0.0758)
(2.37055555555556,0.0758)
(2.37111111111111,0.0758)
(2.37166666666667,0.0758)
(2.37222222222222,0.0758)
(2.37277777777778,0.0758)
(2.37333333333333,0.0758)
(2.37388888888889,0.0758)
(2.37444444444444,0.0758)
(2.375,0.0758)
(2.37555555555556,0.0758)
(2.37611111111111,0.0758)
(2.37666666666667,0.0758)
(2.37722222222222,0.0758)
(2.37777777777778,0.0758)
(2.37833333333333,0.0758)
(2.37888888888889,0.0758)
(2.37944444444444,0.0758)
(2.38,0.0758)
(2.38055555555556,0.0758)
(2.38111111111111,0.0758)
(2.38166666666667,0.0758)
(2.38222222222222,0.0758)
(2.38277777777778,0.0758)
(2.38333333333333,0.0758)
(2.38388888888889,0.0758)
(2.38444444444444,0.0758)
(2.385,0.0758)
(2.38555555555556,0.0758)
(2.38611111111111,0.0758)
(2.38666666666667,0.0758)
(2.38722222222222,0.0758)
(2.38777777777778,0.0758)
(2.38833333333333,0.0758)
(2.38888888888889,0.0758)
(2.38944444444444,0.0758)
(2.39,0.0758)
(2.39055555555556,0.0758)
(2.39111111111111,0.0758)
(2.39166666666667,0.0758)
(2.39222222222222,0.0758)
(2.39277777777778,0.0758)
(2.39333333333333,0.0758)
(2.39388888888889,0.0758)
(2.39444444444444,0.0758)
(2.395,0.0758)
(2.39555555555556,0.0758)
(2.39611111111111,0.0758)
(2.39666666666667,0.0758)
(2.39722222222222,0.0758)
(2.39777777777778,0.0758)
(2.39833333333333,0.0758)
(2.39888888888889,0.0758)
(2.39944444444444,0.0758)
(2.4,0.0758)
(2.40055555555556,0.0758)
(2.40111111111111,0.0758)
(2.40166666666667,0.0758)
(2.40222222222222,0.0758)
(2.40277777777778,0.0758)
(2.40333333333333,0.0758)
(2.40388888888889,0.0758)
(2.40444444444444,0.0758)
(2.405,0.0758)
(2.40555555555556,0.0758)
(2.40611111111111,0.0758)
(2.40666666666667,0.0758)
(2.40722222222222,0.0758)
(2.40777777777778,0.0758)
(2.40833333333333,0.0758)
(2.40888888888889,0.0758)
(2.40944444444444,0.0758)
(2.41,0.0758)
(2.41055555555556,0.0758)
(2.41111111111111,0.0758)
(2.41166666666667,0.0758)
(2.41222222222222,0.0758)
(2.41277777777778,0.0758)
(2.41333333333333,0.0758)
(2.41388888888889,0.0758)
(2.41444444444444,0.0758)
(2.415,0.0758)
(2.41555555555556,0.0758)
(2.41611111111111,0.0758)
(2.41666666666667,0.0758)
(2.41722222222222,0.0758)
(2.41777777777778,0.0758)
(2.41833333333333,0.0758)
(2.41888888888889,0.0758)
(2.41944444444444,0.0758)
(2.42,0.0758)
(2.42055555555556,0.0758)
(2.42111111111111,0.0758)
(2.42166666666667,0.0758)
(2.42222222222222,0.0758)
(2.42277777777778,0.0758)
(2.42333333333333,0.0758)
(2.42388888888889,0.0758)
(2.42444444444444,0.0758)
(2.425,0.0758)
(2.42555555555556,0.0758)
(2.42611111111111,0.0758)
(2.42666666666667,0.0758)
(2.42722222222222,0.0758)
(2.42777777777778,0.0758)
(2.42833333333333,0.0758)
(2.42888888888889,0.0758)
(2.42944444444444,0.0758)
(2.43,0.0758)
(2.43055555555556,0.0758)
(2.43111111111111,0.0758)
(2.43166666666667,0.0758)
(2.43222222222222,0.0758)
(2.43277777777778,0.0758)
(2.43333333333333,0.0758)
(2.43388888888889,0.0758)
(2.43444444444444,0.0758)
(2.435,0.0758)
(2.43555555555556,0.0758)
(2.43611111111111,0.0758)
(2.43666666666667,0.0758)
(2.43722222222222,0.0758)
(2.43777777777778,0.0758)
(2.43833333333333,0.0758)
(2.43888888888889,0.0758)
(2.43944444444444,0.0758)
(2.44,0.0758)
(2.44055555555556,0.0758)
(2.44111111111111,0.0758)
(2.44166666666667,0.0758)
(2.44222222222222,0.0758)
(2.44277777777778,0.0758)
(2.44333333333333,0.0758)
(2.44388888888889,0.0758)
(2.44444444444444,0.0758)
(2.445,0.0758)
(2.44555555555556,0.0758)
(2.44611111111111,0.0758)
(2.44666666666667,0.0758)
(2.44722222222222,0.0758)
(2.44777777777778,0.0758)
(2.44833333333333,0.0758)
(2.44888888888889,0.0758)
(2.44944444444444,0.0758)
(2.45,0.0758)
(2.45055555555556,0.0758)
(2.45111111111111,0.0758)
(2.45166666666667,0.0758)
(2.45222222222222,0.0758)
(2.45277777777778,0.0758)
(2.45333333333333,0.0758)
(2.45388888888889,0.0758)
(2.45444444444444,0.0758)
(2.455,0.0758)
(2.45555555555556,0.0758)
(2.45611111111111,0.0758)
(2.45666666666667,0.0758)
(2.45722222222222,0.0758)
(2.45777777777778,0.0758)
(2.45833333333333,0.0758)
(2.45888888888889,0.0758)
(2.45944444444444,0.0758)
(2.46,0.0758)
(2.46055555555556,0.0758)
(2.46111111111111,0.0758)
(2.46166666666667,0.0758)
(2.46222222222222,0.0758)
(2.46277777777778,0.0758)
(2.46333333333333,0.0758)
(2.46388888888889,0.0758)
(2.46444444444444,0.0758)
(2.465,0.0758)
(2.46555555555556,0.0758)
(2.46611111111111,0.0758)
(2.46666666666667,0.0758)
(2.46722222222222,0.0758)
(2.46777777777778,0.0758)
(2.46833333333333,0.0758)
(2.46888888888889,0.0758)
(2.46944444444444,0.0758)
(2.47,0.0758)
(2.47055555555556,0.0758)
(2.47111111111111,0.0758)
(2.47166666666667,0.0758)
(2.47222222222222,0.0758)
(2.47277777777778,0.0758)
(2.47333333333333,0.0758)
(2.47388888888889,0.0758)
(2.47444444444444,0.0758)
(2.475,0.0758)
(2.47555555555556,0.0758)
(2.47611111111111,0.0758)
(2.47666666666667,0.0758)
(2.47722222222222,0.0758)
(2.47777777777778,0.0758)
(2.47833333333333,0.0758)
(2.47888888888889,0.0758)
(2.47944444444444,0.0758)
(2.48,0.0758)
(2.48055555555556,0.0758)
(2.48111111111111,0.0758)
(2.48166666666667,0.0758)
(2.48222222222222,0.0758)
(2.48277777777778,0.0758)
(2.48333333333333,0.0758)
(2.48388888888889,0.0758)
(2.48444444444444,0.0758)
(2.485,0.0758)
(2.48555555555556,0.0758)
(2.48611111111111,0.0758)
(2.48666666666667,0.0758)
(2.48722222222222,0.0758)
(2.48777777777778,0.0758)
(2.48833333333333,0.0758)
(2.48888888888889,0.0758)
(2.48944444444444,0.0758)
(2.49,0.0758)
(2.49055555555556,0.0758)
(2.49111111111111,0.0758)
(2.49166666666667,0.0758)
(2.49222222222222,0.0758)
(2.49277777777778,0.0758)
(2.49333333333333,0.0758)
(2.49388888888889,0.0758)
(2.49444444444444,0.0758)
(2.495,0.0758)
(2.49555555555556,0.0758)
(2.49611111111111,0.0758)
(2.49666666666667,0.0758)
(2.49722222222222,0.0758)
(2.49777777777778,0.0758)
(2.49833333333333,0.0758)
(2.49888888888889,0.0758)
(2.49944444444444,0.0758)
(2.5,0.0344)
(2.50055555555556,0.0344)
(2.50111111111111,0.0344)
(2.50166666666667,0.0344)
(2.50222222222222,0.0344)
(2.50277777777778,0.0344)
(2.50333333333333,0.0344)
(2.50388888888889,0.0344)
(2.50444444444444,0.0344)
(2.505,0.0344)
(2.50555555555556,0.0344)
(2.50611111111111,0.0344)
(2.50666666666667,0.0344)
(2.50722222222222,0.0344)
(2.50777777777778,0.0344)
(2.50833333333333,0.0344)
(2.50888888888889,0.0344)
(2.50944444444444,0.0344)
(2.51,0.0344)
(2.51055555555556,0.0344)
(2.51111111111111,0.0344)
(2.51166666666667,0.0344)
(2.51222222222222,0.0344)
(2.51277777777778,0.0344)
(2.51333333333333,0.0344)
(2.51388888888889,0.0344)
(2.51444444444444,0.0344)
(2.515,0.0344)
(2.51555555555556,0.0344)
(2.51611111111111,0.0344)
(2.51666666666667,0.0344)
(2.51722222222222,0.0344)
(2.51777777777778,0.0344)
(2.51833333333333,0.0344)
(2.51888888888889,0.0344)
(2.51944444444444,0.0344)
(2.52,0.0344)
(2.52055555555556,0.0344)
(2.52111111111111,0.0344)
(2.52166666666667,0.0344)
(2.52222222222222,0.0344)
(2.52277777777778,0.0344)
(2.52333333333333,0.0344)
(2.52388888888889,0.0344)
(2.52444444444444,0.0344)
(2.525,0.0344)
(2.52555555555556,0.0344)
(2.52611111111111,0.0344)
(2.52666666666667,0.0344)
(2.52722222222222,0.0344)
(2.52777777777778,0.0344)
(2.52833333333333,0.0344)
(2.52888888888889,0.0344)
(2.52944444444444,0.0344)
(2.53,0.0344)
(2.53055555555556,0.0344)
(2.53111111111111,0.0344)
(2.53166666666667,0.0344)
(2.53222222222222,0.0344)
(2.53277777777778,0.0344)
(2.53333333333333,0.0344)
(2.53388888888889,0.0344)
(2.53444444444444,0.0344)
(2.535,0.0344)
(2.53555555555556,0.0344)
(2.53611111111111,0.0344)
(2.53666666666667,0.0344)
(2.53722222222222,0.0344)
(2.53777777777778,0.0344)
(2.53833333333333,0.0344)
(2.53888888888889,0.0344)
(2.53944444444444,0.0344)
(2.54,0.0344)
(2.54055555555556,0.0344)
(2.54111111111111,0.0344)
(2.54166666666667,0.0344)
(2.54222222222222,0.0344)
(2.54277777777778,0.0344)
(2.54333333333333,0.0344)
(2.54388888888889,0.0344)
(2.54444444444444,0.0344)
(2.545,0.0344)
(2.54555555555556,0.0344)
(2.54611111111111,0.0344)
(2.54666666666667,0.0344)
(2.54722222222222,0.0344)
(2.54777777777778,0.0344)
(2.54833333333333,0.0344)
(2.54888888888889,0.0344)
(2.54944444444444,0.0344)
(2.55,0.0344)
(2.55055555555556,0.0344)
(2.55111111111111,0.0344)
(2.55166666666667,0.0344)
(2.55222222222222,0.0344)
(2.55277777777778,0.0344)
(2.55333333333333,0.0344)
(2.55388888888889,0.0344)
(2.55444444444444,0.0344)
(2.555,0.0344)
(2.55555555555556,0.0344)
(2.55611111111111,0.0344)
(2.55666666666667,0.0344)
(2.55722222222222,0.0344)
(2.55777777777778,0.0344)
(2.55833333333333,0.0344)
(2.55888888888889,0.0344)
(2.55944444444444,0.0344)
(2.56,0.0344)
(2.56055555555556,0.0344)
(2.56111111111111,0.0344)
(2.56166666666667,0.0344)
(2.56222222222222,0.0344)
(2.56277777777778,0.0344)
(2.56333333333333,0.0344)
(2.56388888888889,0.0344)
(2.56444444444444,0.0344)
(2.565,0.0344)
(2.56555555555556,0.0344)
(2.56611111111111,0.0344)
(2.56666666666667,0.0344)
(2.56722222222222,0.0344)
(2.56777777777778,0.0344)
(2.56833333333333,0.0344)
(2.56888888888889,0.0344)
(2.56944444444444,0.0344)
(2.57,0.0344)
(2.57055555555556,0.0344)
(2.57111111111111,0.0344)
(2.57166666666667,0.0344)
(2.57222222222222,0.0344)
(2.57277777777778,0.0344)
(2.57333333333333,0.0344)
(2.57388888888889,0.0344)
(2.57444444444444,0.0344)
(2.575,0.0344)
(2.57555555555556,0.0344)
(2.57611111111111,0.0344)
(2.57666666666667,0.0344)
(2.57722222222222,0.0344)
(2.57777777777778,0.0344)
(2.57833333333333,0.0344)
(2.57888888888889,0.0344)
(2.57944444444444,0.0344)
(2.58,0.0344)
(2.58055555555556,0.0344)
(2.58111111111111,0.0344)
(2.58166666666667,0.0344)
(2.58222222222222,0.0344)
(2.58277777777778,0.0344)
(2.58333333333333,0.0344)
(2.58388888888889,0.0344)
(2.58444444444444,0.0344)
(2.585,0.0344)
(2.58555555555556,0.0344)
(2.58611111111111,0.0344)
(2.58666666666667,0.0344)
(2.58722222222222,0.0344)
(2.58777777777778,0.0344)
(2.58833333333333,0.0344)
(2.58888888888889,0.0344)
(2.58944444444444,0.0344)
(2.59,0.0344)
(2.59055555555556,0.0344)
(2.59111111111111,0.0344)
(2.59166666666667,0.0344)
(2.59222222222222,0.0344)
(2.59277777777778,0.0344)
(2.59333333333333,0.0344)
(2.59388888888889,0.0344)
(2.59444444444444,0.0344)
(2.595,0.0344)
(2.59555555555556,0.0344)
(2.59611111111111,0.0344)
(2.59666666666667,0.0344)
(2.59722222222222,0.0344)
(2.59777777777778,0.0344)
(2.59833333333333,0.0344)
(2.59888888888889,0.0344)
(2.59944444444444,0.0344)
(2.6,0.0344)
(2.60055555555556,0.0344)
(2.60111111111111,0.0344)
(2.60166666666667,0.0344)
(2.60222222222222,0.0344)
(2.60277777777778,0.0344)
(2.60333333333333,0.0344)
(2.60388888888889,0.0344)
(2.60444444444444,0.0344)
(2.605,0.0344)
(2.60555555555556,0.0344)
(2.60611111111111,0.0344)
(2.60666666666667,0.0344)
(2.60722222222222,0.0344)
(2.60777777777778,0.0344)
(2.60833333333333,0.0344)
(2.60888888888889,0.0344)
(2.60944444444444,0.0344)
(2.61,0.0344)
(2.61055555555556,0.0344)
(2.61111111111111,0.0344)
(2.61166666666667,0.0344)
(2.61222222222222,0.0344)
(2.61277777777778,0.0344)
(2.61333333333333,0.0344)
(2.61388888888889,0.0344)
(2.61444444444444,0.0344)
(2.615,0.0344)
(2.61555555555556,0.0344)
(2.61611111111111,0.0344)
(2.61666666666667,0.0344)
(2.61722222222222,0.0344)
(2.61777777777778,0.0344)
(2.61833333333333,0.0344)
(2.61888888888889,0.0344)
(2.61944444444444,0.0344)
(2.62,0.0344)
(2.62055555555556,0.0344)
(2.62111111111111,0.0344)
(2.62166666666667,0.0344)
(2.62222222222222,0.0344)
(2.62277777777778,0.0344)
(2.62333333333333,0.0344)
(2.62388888888889,0.0344)
(2.62444444444444,0.0344)
(2.625,0.0344)
(2.62555555555556,0.0344)
(2.62611111111111,0.0344)
(2.62666666666667,0.0344)
(2.62722222222222,0.0344)
(2.62777777777778,0.0344)
(2.62833333333333,0.0344)
(2.62888888888889,0.0344)
(2.62944444444444,0.0344)
(2.63,0.0344)
(2.63055555555556,0.0344)
(2.63111111111111,0.0344)
(2.63166666666667,0.0344)
(2.63222222222222,0.0344)
(2.63277777777778,0.0344)
(2.63333333333333,0.0344)
(2.63388888888889,0.0344)
(2.63444444444444,0.0344)
(2.635,0.0344)
(2.63555555555556,0.0344)
(2.63611111111111,0.0344)
(2.63666666666667,0.0344)
(2.63722222222222,0.0344)
(2.63777777777778,0.0344)
(2.63833333333333,0.0344)
(2.63888888888889,0.0344)
(2.63944444444444,0.0344)
(2.64,0.0344)
(2.64055555555556,0.0344)
(2.64111111111111,0.0344)
(2.64166666666667,0.0344)
(2.64222222222222,0.0344)
(2.64277777777778,0.0344)
(2.64333333333333,0.0344)
(2.64388888888889,0.0344)
(2.64444444444444,0.0344)
(2.645,0.0344)
(2.64555555555556,0.0344)
(2.64611111111111,0.0344)
(2.64666666666667,0.0344)
(2.64722222222222,0.0344)
(2.64777777777778,0.0344)
(2.64833333333333,0.0344)
(2.64888888888889,0.0344)
(2.64944444444444,0.0344)
(2.65,0.0344)
(2.65055555555556,0.0344)
(2.65111111111111,0.0344)
(2.65166666666667,0.0344)
(2.65222222222222,0.0344)
(2.65277777777778,0.0344)
(2.65333333333333,0.0344)
(2.65388888888889,0.0344)
(2.65444444444444,0.0344)
(2.655,0.0344)
(2.65555555555556,0.0344)
(2.65611111111111,0.0344)
(2.65666666666667,0.0344)
(2.65722222222222,0.0344)
(2.65777777777778,0.0344)
(2.65833333333333,0.0344)
(2.65888888888889,0.0344)
(2.65944444444444,0.0344)
(2.66,0.0344)
(2.66055555555556,0.0344)
(2.66111111111111,0.0344)
(2.66166666666667,0.0344)
(2.66222222222222,0.0344)
(2.66277777777778,0.0344)
(2.66333333333333,0.0344)
(2.66388888888889,0.0344)
(2.66444444444444,0.0344)
(2.665,0.0344)
(2.66555555555556,0.0344)
(2.66611111111111,0.0344)
(2.66666666666667,0.0344)
(2.66722222222222,0.0344)
(2.66777777777778,0.0344)
(2.66833333333333,0.0344)
(2.66888888888889,0.0344)
(2.66944444444444,0.0344)
(2.67,0.0344)
(2.67055555555556,0.0344)
(2.67111111111111,0.0344)
(2.67166666666667,0.0344)
(2.67222222222222,0.0344)
(2.67277777777778,0.0344)
(2.67333333333333,0.0344)
(2.67388888888889,0.0344)
(2.67444444444444,0.0344)
(2.675,0.0344)
(2.67555555555556,0.0344)
(2.67611111111111,0.0344)
(2.67666666666667,0.0344)
(2.67722222222222,0.0344)
(2.67777777777778,0.0344)
(2.67833333333333,0.0344)
(2.67888888888889,0.0344)
(2.67944444444444,0.0344)
(2.68,0.0344)
(2.68055555555556,0.0344)
(2.68111111111111,0.0344)
(2.68166666666667,0.0344)
(2.68222222222222,0.0344)
(2.68277777777778,0.0344)
(2.68333333333333,0.0344)
(2.68388888888889,0.0344)
(2.68444444444444,0.0344)
(2.685,0.0344)
(2.68555555555556,0.0344)
(2.68611111111111,0.0344)
(2.68666666666667,0.0344)
(2.68722222222222,0.0344)
(2.68777777777778,0.0344)
(2.68833333333333,0.0344)
(2.68888888888889,0.0344)
(2.68944444444444,0.0344)
(2.69,0.0344)
(2.69055555555556,0.0344)
(2.69111111111111,0.0344)
(2.69166666666667,0.0344)
(2.69222222222222,0.0344)
(2.69277777777778,0.0344)
(2.69333333333333,0.0344)
(2.69388888888889,0.0344)
(2.69444444444444,0.0344)
(2.695,0.0344)
(2.69555555555556,0.0344)
(2.69611111111111,0.0344)
(2.69666666666667,0.0344)
(2.69722222222222,0.0344)
(2.69777777777778,0.0344)
(2.69833333333333,0.0344)
(2.69888888888889,0.0344)
(2.69944444444444,0.0344)
(2.7,0.0344)
(2.70055555555556,0.0344)
(2.70111111111111,0.0344)
(2.70166666666667,0.0344)
(2.70222222222222,0.0344)
(2.70277777777778,0.0344)
(2.70333333333333,0.0344)
(2.70388888888889,0.0344)
(2.70444444444444,0.0344)
(2.705,0.0344)
(2.70555555555556,0.0344)
(2.70611111111111,0.0344)
(2.70666666666667,0.0344)
(2.70722222222222,0.0344)
(2.70777777777778,0.0344)
(2.70833333333333,0.0344)
(2.70888888888889,0.0344)
(2.70944444444444,0.0344)
(2.71,0.0344)
(2.71055555555556,0.0344)
(2.71111111111111,0.0344)
(2.71166666666667,0.0344)
(2.71222222222222,0.0344)
(2.71277777777778,0.0344)
(2.71333333333333,0.0344)
(2.71388888888889,0.0344)
(2.71444444444444,0.0344)
(2.715,0.0344)
(2.71555555555556,0.0344)
(2.71611111111111,0.0344)
(2.71666666666667,0.0344)
(2.71722222222222,0.0344)
(2.71777777777778,0.0344)
(2.71833333333333,0.0344)
(2.71888888888889,0.0344)
(2.71944444444444,0.0344)
(2.72,0.0344)
(2.72055555555556,0.0344)
(2.72111111111111,0.0344)
(2.72166666666667,0.0344)
(2.72222222222222,0.0344)
(2.72277777777778,0.0344)
(2.72333333333333,0.0344)
(2.72388888888889,0.0344)
(2.72444444444444,0.0344)
(2.725,0.0344)
(2.72555555555556,0.0344)
(2.72611111111111,0.0344)
(2.72666666666667,0.0344)
(2.72722222222222,0.0344)
(2.72777777777778,0.0344)
(2.72833333333333,0.0344)
(2.72888888888889,0.0344)
(2.72944444444444,0.0344)
(2.73,0.0344)
(2.73055555555556,0.0344)
(2.73111111111111,0.0344)
(2.73166666666667,0.0344)
(2.73222222222222,0.0344)
(2.73277777777778,0.0344)
(2.73333333333333,0.0344)
(2.73388888888889,0.0344)
(2.73444444444444,0.0344)
(2.735,0.0344)
(2.73555555555556,0.0344)
(2.73611111111111,0.0344)
(2.73666666666667,0.0344)
(2.73722222222222,0.0344)
(2.73777777777778,0.0344)
(2.73833333333333,0.0344)
(2.73888888888889,0.0344)
(2.73944444444444,0.0344)
(2.74,0.0344)
(2.74055555555556,0.0344)
(2.74111111111111,0.0344)
(2.74166666666667,0.0344)
(2.74222222222222,0.0344)
(2.74277777777778,0.0344)
(2.74333333333333,0.0344)
(2.74388888888889,0.0344)
(2.74444444444444,0.0344)
(2.745,0.0344)
(2.74555555555556,0.0344)
(2.74611111111111,0.0344)
(2.74666666666667,0.0344)
(2.74722222222222,0.0344)
(2.74777777777778,0.0344)
(2.74833333333333,0.0344)
(2.74888888888889,0.0344)
(2.74944444444444,0.0344)
(2.75,0.0812)
(2.75055555555556,0.0812)
(2.75111111111111,0.0812)
(2.75166666666667,0.0812)
(2.75222222222222,0.0812)
(2.75277777777778,0.0812)
(2.75333333333333,0.0812)
(2.75388888888889,0.0812)
(2.75444444444444,0.0812)
(2.755,0.0812)
(2.75555555555556,0.0812)
(2.75611111111111,0.0812)
(2.75666666666667,0.0812)
(2.75722222222222,0.0812)
(2.75777777777778,0.0812)
(2.75833333333333,0.0812)
(2.75888888888889,0.0812)
(2.75944444444444,0.0812)
(2.76,0.0812)
(2.76055555555556,0.0812)
(2.76111111111111,0.0812)
(2.76166666666667,0.0812)
(2.76222222222222,0.0812)
(2.76277777777778,0.0812)
(2.76333333333333,0.0812)
(2.76388888888889,0.0812)
(2.76444444444444,0.0812)
(2.765,0.0812)
(2.76555555555556,0.0812)
(2.76611111111111,0.0812)
(2.76666666666667,0.0812)
(2.76722222222222,0.0812)
(2.76777777777778,0.0812)
(2.76833333333333,0.0812)
(2.76888888888889,0.0812)
(2.76944444444444,0.0812)
(2.77,0.0812)
(2.77055555555556,0.0812)
(2.77111111111111,0.0812)
(2.77166666666667,0.0812)
(2.77222222222222,0.0812)
(2.77277777777778,0.0812)
(2.77333333333333,0.0812)
(2.77388888888889,0.0812)
(2.77444444444444,0.0812)
(2.775,0.0812)
(2.77555555555556,0.0812)
(2.77611111111111,0.0812)
(2.77666666666667,0.0812)
(2.77722222222222,0.0812)
(2.77777777777778,0.0812)
(2.77833333333333,0.0812)
(2.77888888888889,0.0812)
(2.77944444444444,0.0812)
(2.78,0.0812)
(2.78055555555556,0.0812)
(2.78111111111111,0.0812)
(2.78166666666667,0.0812)
(2.78222222222222,0.0812)
(2.78277777777778,0.0812)
(2.78333333333333,0.0812)
(2.78388888888889,0.0812)
(2.78444444444444,0.0812)
(2.785,0.0812)
(2.78555555555556,0.0812)
(2.78611111111111,0.0812)
(2.78666666666667,0.0812)
(2.78722222222222,0.0812)
(2.78777777777778,0.0812)
(2.78833333333333,0.0812)
(2.78888888888889,0.0812)
(2.78944444444444,0.0812)
(2.79,0.0812)
(2.79055555555556,0.0812)
(2.79111111111111,0.0812)
(2.79166666666667,0.0812)
(2.79222222222222,0.0812)
(2.79277777777778,0.0812)
(2.79333333333333,0.0812)
(2.79388888888889,0.0812)
(2.79444444444444,0.0812)
(2.795,0.0812)
(2.79555555555556,0.0812)
(2.79611111111111,0.0812)
(2.79666666666667,0.0812)
(2.79722222222222,0.0812)
(2.79777777777778,0.0812)
(2.79833333333333,0.0812)
(2.79888888888889,0.0812)
(2.79944444444444,0.0812)
(2.8,0.0812)
(2.80055555555556,0.0812)
(2.80111111111111,0.0812)
(2.80166666666667,0.0812)
(2.80222222222222,0.0812)
(2.80277777777778,0.0812)
(2.80333333333333,0.0812)
(2.80388888888889,0.0812)
(2.80444444444444,0.0812)
(2.805,0.0812)
(2.80555555555556,0.0812)
(2.80611111111111,0.0812)
(2.80666666666667,0.0812)
(2.80722222222222,0.0812)
(2.80777777777778,0.0812)
(2.80833333333333,0.0812)
(2.80888888888889,0.0812)
(2.80944444444444,0.0812)
(2.81,0.0812)
(2.81055555555556,0.0812)
(2.81111111111111,0.0812)
(2.81166666666667,0.0812)
(2.81222222222222,0.0812)
(2.81277777777778,0.0812)
(2.81333333333333,0.0812)
(2.81388888888889,0.0812)
(2.81444444444444,0.0812)
(2.815,0.0812)
(2.81555555555556,0.0812)
(2.81611111111111,0.0812)
(2.81666666666667,0.0812)
(2.81722222222222,0.0812)
(2.81777777777778,0.0812)
(2.81833333333333,0.0812)
(2.81888888888889,0.0812)
(2.81944444444444,0.0812)
(2.82,0.0812)
(2.82055555555556,0.0812)
(2.82111111111111,0.0812)
(2.82166666666667,0.0812)
(2.82222222222222,0.0812)
(2.82277777777778,0.0812)
(2.82333333333333,0.0812)
(2.82388888888889,0.0812)
(2.82444444444444,0.0812)
(2.825,0.0812)
(2.82555555555556,0.0812)
(2.82611111111111,0.0812)
(2.82666666666667,0.0812)
(2.82722222222222,0.0812)
(2.82777777777778,0.0812)
(2.82833333333333,0.0812)
(2.82888888888889,0.0812)
(2.82944444444444,0.0812)
(2.83,0.0812)
(2.83055555555556,0.0812)
(2.83111111111111,0.0812)
(2.83166666666667,0.0812)
(2.83222222222222,0.0812)
(2.83277777777778,0.0812)
(2.83333333333333,0.0812)
(2.83388888888889,0.0812)
(2.83444444444444,0.0812)
(2.835,0.0812)
(2.83555555555556,0.0812)
(2.83611111111111,0.0812)
(2.83666666666667,0.0812)
(2.83722222222222,0.0812)
(2.83777777777778,0.0812)
(2.83833333333333,0.0812)
(2.83888888888889,0.0812)
(2.83944444444444,0.0812)
(2.84,0.0812)
(2.84055555555556,0.0812)
(2.84111111111111,0.0812)
(2.84166666666667,0.0812)
(2.84222222222222,0.0812)
(2.84277777777778,0.0812)
(2.84333333333333,0.0812)
(2.84388888888889,0.0812)
(2.84444444444444,0.0812)
(2.845,0.0812)
(2.84555555555556,0.0812)
(2.84611111111111,0.0812)
(2.84666666666667,0.0812)
(2.84722222222222,0.0812)
(2.84777777777778,0.0812)
(2.84833333333333,0.0812)
(2.84888888888889,0.0812)
(2.84944444444444,0.0812)
(2.85,0.0812)
(2.85055555555556,0.0812)
(2.85111111111111,0.0812)
(2.85166666666667,0.0812)
(2.85222222222222,0.0812)
(2.85277777777778,0.0812)
(2.85333333333333,0.0812)
(2.85388888888889,0.0812)
(2.85444444444444,0.0812)
(2.855,0.0812)
(2.85555555555556,0.0812)
(2.85611111111111,0.0812)
(2.85666666666667,0.0812)
(2.85722222222222,0.0812)
(2.85777777777778,0.0812)
(2.85833333333333,0.0812)
(2.85888888888889,0.0812)
(2.85944444444444,0.0812)
(2.86,0.0812)
(2.86055555555556,0.0812)
(2.86111111111111,0.0812)
(2.86166666666667,0.0812)
(2.86222222222222,0.0812)
(2.86277777777778,0.0812)
(2.86333333333333,0.0812)
(2.86388888888889,0.0812)
(2.86444444444444,0.0812)
(2.865,0.0812)
(2.86555555555556,0.0812)
(2.86611111111111,0.0812)
(2.86666666666667,0.0812)
(2.86722222222222,0.0812)
(2.86777777777778,0.0812)
(2.86833333333333,0.0812)
(2.86888888888889,0.0812)
(2.86944444444444,0.0812)
(2.87,0.0812)
(2.87055555555556,0.0812)
(2.87111111111111,0.0812)
(2.87166666666667,0.0812)
(2.87222222222222,0.0812)
(2.87277777777778,0.0812)
(2.87333333333333,0.0812)
(2.87388888888889,0.0812)
(2.87444444444444,0.0812)
(2.875,0.0812)
(2.87555555555556,0.0812)
(2.87611111111111,0.0812)
(2.87666666666667,0.0812)
(2.87722222222222,0.0812)
(2.87777777777778,0.0812)
(2.87833333333333,0.0812)
(2.87888888888889,0.0812)
(2.87944444444444,0.0812)
(2.88,0.0812)
(2.88055555555556,0.0812)
(2.88111111111111,0.0812)
(2.88166666666667,0.0812)
(2.88222222222222,0.0812)
(2.88277777777778,0.0812)
(2.88333333333333,0.0812)
(2.88388888888889,0.0812)
(2.88444444444444,0.0812)
(2.885,0.0812)
(2.88555555555556,0.0812)
(2.88611111111111,0.0812)
(2.88666666666667,0.0812)
(2.88722222222222,0.0812)
(2.88777777777778,0.0812)
(2.88833333333333,0.0812)
(2.88888888888889,0.0812)
(2.88944444444444,0.0812)
(2.89,0.0812)
(2.89055555555556,0.0812)
(2.89111111111111,0.0812)
(2.89166666666667,0.0812)
(2.89222222222222,0.0812)
(2.89277777777778,0.0812)
(2.89333333333333,0.0812)
(2.89388888888889,0.0812)
(2.89444444444444,0.0812)
(2.895,0.0812)
(2.89555555555556,0.0812)
(2.89611111111111,0.0812)
(2.89666666666667,0.0812)
(2.89722222222222,0.0812)
(2.89777777777778,0.0812)
(2.89833333333333,0.0812)
(2.89888888888889,0.0812)
(2.89944444444444,0.0812)
(2.9,0.0812)
(2.90055555555556,0.0812)
(2.90111111111111,0.0812)
(2.90166666666667,0.0812)
(2.90222222222222,0.0812)
(2.90277777777778,0.0812)
(2.90333333333333,0.0812)
(2.90388888888889,0.0812)
(2.90444444444444,0.0812)
(2.905,0.0812)
(2.90555555555556,0.0812)
(2.90611111111111,0.0812)
(2.90666666666667,0.0812)
(2.90722222222222,0.0812)
(2.90777777777778,0.0812)
(2.90833333333333,0.0812)
(2.90888888888889,0.0812)
(2.90944444444444,0.0812)
(2.91,0.0812)
(2.91055555555556,0.0812)
(2.91111111111111,0.0812)
(2.91166666666667,0.0812)
(2.91222222222222,0.0812)
(2.91277777777778,0.0812)
(2.91333333333333,0.0812)
(2.91388888888889,0.0812)
(2.91444444444444,0.0812)
(2.915,0.0812)
(2.91555555555556,0.0812)
(2.91611111111111,0.0812)
(2.91666666666667,0.0812)
(2.91722222222222,0.0812)
(2.91777777777778,0.0812)
(2.91833333333333,0.0812)
(2.91888888888889,0.0812)
(2.91944444444444,0.0812)
(2.92,0.0812)
(2.92055555555556,0.0812)
(2.92111111111111,0.0812)
(2.92166666666667,0.0812)
(2.92222222222222,0.0812)
(2.92277777777778,0.0812)
(2.92333333333333,0.0812)
(2.92388888888889,0.0812)
(2.92444444444444,0.0812)
(2.925,0.0812)
(2.92555555555556,0.0812)
(2.92611111111111,0.0812)
(2.92666666666667,0.0812)
(2.92722222222222,0.0812)
(2.92777777777778,0.0812)
(2.92833333333333,0.0812)
(2.92888888888889,0.0812)
(2.92944444444444,0.0812)
(2.93,0.0812)
(2.93055555555556,0.0812)
(2.93111111111111,0.0812)
(2.93166666666667,0.0812)
(2.93222222222222,0.0812)
(2.93277777777778,0.0812)
(2.93333333333333,0.0812)
(2.93388888888889,0.0812)
(2.93444444444444,0.0812)
(2.935,0.0812)
(2.93555555555556,0.0812)
(2.93611111111111,0.0812)
(2.93666666666667,0.0812)
(2.93722222222222,0.0812)
(2.93777777777778,0.0812)
(2.93833333333333,0.0812)
(2.93888888888889,0.0812)
(2.93944444444444,0.0812)
(2.94,0.0812)
(2.94055555555556,0.0812)
(2.94111111111111,0.0812)
(2.94166666666667,0.0812)
(2.94222222222222,0.0812)
(2.94277777777778,0.0812)
(2.94333333333333,0.0812)
(2.94388888888889,0.0812)
(2.94444444444444,0.0812)
(2.945,0.0812)
(2.94555555555556,0.0812)
(2.94611111111111,0.0812)
(2.94666666666667,0.0812)
(2.94722222222222,0.0812)
(2.94777777777778,0.0812)
(2.94833333333333,0.0812)
(2.94888888888889,0.0812)
(2.94944444444444,0.0812)
(2.95,0.0812)
(2.95055555555556,0.0812)
(2.95111111111111,0.0812)
(2.95166666666667,0.0812)
(2.95222222222222,0.0812)
(2.95277777777778,0.0812)
(2.95333333333333,0.0812)
(2.95388888888889,0.0812)
(2.95444444444444,0.0812)
(2.955,0.0812)
(2.95555555555556,0.0812)
(2.95611111111111,0.0812)
(2.95666666666667,0.0812)
(2.95722222222222,0.0812)
(2.95777777777778,0.0812)
(2.95833333333333,0.0812)
(2.95888888888889,0.0812)
(2.95944444444444,0.0812)
(2.96,0.0812)
(2.96055555555556,0.0812)
(2.96111111111111,0.0812)
(2.96166666666667,0.0812)
(2.96222222222222,0.0812)
(2.96277777777778,0.0812)
(2.96333333333333,0.0812)
(2.96388888888889,0.0812)
(2.96444444444444,0.0812)
(2.965,0.0812)
(2.96555555555556,0.0812)
(2.96611111111111,0.0812)
(2.96666666666667,0.0812)
(2.96722222222222,0.0812)
(2.96777777777778,0.0812)
(2.96833333333333,0.0812)
(2.96888888888889,0.0812)
(2.96944444444444,0.0812)
(2.97,0.0812)
(2.97055555555556,0.0812)
(2.97111111111111,0.0812)
(2.97166666666667,0.0812)
(2.97222222222222,0.0812)
(2.97277777777778,0.0812)
(2.97333333333333,0.0812)
(2.97388888888889,0.0812)
(2.97444444444444,0.0812)
(2.975,0.0812)
(2.97555555555556,0.0812)
(2.97611111111111,0.0812)
(2.97666666666667,0.0812)
(2.97722222222222,0.0812)
(2.97777777777778,0.0812)
(2.97833333333333,0.0812)
(2.97888888888889,0.0812)
(2.97944444444444,0.0812)
(2.98,0.0812)
(2.98055555555556,0.0812)
(2.98111111111111,0.0812)
(2.98166666666667,0.0812)
(2.98222222222222,0.0812)
(2.98277777777778,0.0812)
(2.98333333333333,0.0812)
(2.98388888888889,0.0812)
(2.98444444444444,0.0812)
(2.985,0.0812)
(2.98555555555556,0.0812)
(2.98611111111111,0.0812)
(2.98666666666667,0.0812)
(2.98722222222222,0.0812)
(2.98777777777778,0.0812)
(2.98833333333333,0.0812)
(2.98888888888889,0.0812)
(2.98944444444444,0.0812)
(2.99,0.0812)
(2.99055555555556,0.0812)
(2.99111111111111,0.0812)
(2.99166666666667,0.0812)
(2.99222222222222,0.0812)
(2.99277777777778,0.0812)
(2.99333333333333,0.0812)
(2.99388888888889,0.0812)
(2.99444444444444,0.0812)
(2.995,0.0812)
(2.99555555555556,0.0812)
(2.99611111111111,0.0812)
(2.99666666666667,0.0812)
(2.99722222222222,0.0812)
(2.99777777777778,0.0812)
(2.99833333333333,0.0812)
(2.99888888888889,0.0812)
(2.99944444444444,0.0812)
(3,0.0812)
(3.00055555555556,0.0812)



};
\addlegendentry{Simulation}
\addlegendentry{Optimization}
\end{axis}
\end{tikzpicture}


==> Figures/mLCOH_Enapter.tex <==
\begin{tikzpicture}%[spy using outlines={circle, magnification=10, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
legend style={at={(1,1)},anchor=north east, nodes={inner sep=0.5pt}}, 
height = 5cm, 
width = 7cm,
xmin=0, xmax=100, minor x tick num=1, minor y tick num=1,
ymin = 0, ymax = 15, 
xlabel={Operating Point (\%)},
ylabel={Costs (€/kg)},
ylabel style={yshift=-7pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%LCOH
\addplot[mark=,color=hsurot, thick] plot coordinates {
(3,157.736172322085)
(3.04166666666667,153.283395402618)
(3.08333333333333,149.079529399141)
(3.125,145.104270926513)
(3.16666666666667,141.339466315568)
(3.20833333333333,137.768834435913)
(3.25,134.377731326581)
(3.29166666666667,131.152949457877)
(3.33333333333333,128.082545821981)
(3.375,125.155694134982)
(3.41666666666667,122.362557295046)
(3.45833333333333,119.694176930193)
(3.5,117.142377422514)
(3.54166666666667,114.699682242583)
(3.58333333333333,112.359240790486)
(3.625,110.114764235742)
(3.66666666666667,107.960469090643)
(3.70833333333333,105.891027450963)
(3.75,103.901523002655)
(3.79166666666667,101.987412029796)
(3.83333333333333,100.144488772818)
(3.875,98.3688545811014)
(3.91666666666667,96.6568903837552)
(3.95833333333333,95.0052320695091)
(4,93.4107484232628)
(4.04166666666667,91.8705213148242)
(4.08333333333333,90.381827876106)
(4.125,88.9421244377677)
(4.16666666666667,87.5490320259435)
(4.20833333333333,86.2003232451025)
(4.25,84.8939103949078)
(4.29166666666667,83.6278346877265)
(4.33333333333333,82.400256449665)
(4.375,81.2094462020291)
(4.41666666666667,80.0537765322853)
(4.45833333333333,78.9317146741673)
(4.5,77.8418157257914)
(4.54166666666667,76.7827164426797)
(4.58333333333333,75.7531295496264)
(4.625,74.751838521503)
(4.66666666666667,73.7776927885111)
(4.70833333333333,72.8296033261494)
(4.75,71.9065385943579)
(4.79166666666667,71.0075207940049)
(4.83333333333333,70.1316224121552)
(4.875,69.2779630304599)
(4.91666666666667,68.4457063735816)
(4.95833333333333,67.6340575768524)
(5,66.8422606544019)
(5.04166666666667,66.0695961508)
(5.08333333333333,65.3153789608827)
(5.125,64.5789563038755)
(5.16666666666667,63.8597058392197)
(5.20833333333333,63.1570339126742)
(5.25,62.4703739223029)
(5.29166666666667,61.7991847948938)
(5.33333333333333,61.1429495642017)
(5.375,60.5011740431605)
(5.41666666666667,59.8733855828999)
(5.45833333333333,59.2591319120161)
(5.5,58.6579800501069)
(5.54166666666667,58.069515290085)
(5.58333333333333,57.4933402442444)
(5.625,56.9290739494676)
(5.66666666666667,56.37635102734)
(5.70833333333333,55.8348208952808)
(5.75,55.3041470251102)
(5.79166666666667,54.78400624576)
(5.83333333333333,54.2740880870894)
(5.875,53.7740941620077)
(5.91666666666667,53.2837375843201)
(5.95833333333333,52.8027424199093)
(6,52.3308431690475)
(6.04166666666667,51.8677842777975)
(6.08333333333333,51.4133196766145)
(6.125,50.967212344397)
(6.16666666666667,50.5292338963648)
(6.20833333333333,50.0991641942589)
(6.25,49.676790977464)
(6.29166666666667,49.2619095137567)
(6.33333333333333,48.8543222684705)
(6.375,48.4538385909553)
(6.41666666666667,48.0602744172856)
(6.45833333333333,47.673451988243)
(6.5,47.2931995816659)
(6.54166666666667,46.919351258319)
(6.58333333333333,46.5517466204928)
(6.625,46.1902305825958)
(6.66666666666667,45.8346531530489)
(6.70833333333333,45.4848692268383)
(6.75,45.140738388125)
(6.79166666666667,44.8021247223446)
(6.83333333333333,44.4688966372712)
(6.875,44.1409266925499)
(6.91666666666667,43.8180914372331)
(6.95833333333333,43.5002712548869)
(7,43.187350215858)
(7.04166666666667,42.8792159363194)
(7.08333333333333,42.5757594437327)
(7.125,42.2768750483907)
(7.16666666666667,41.982460220721)
(7.20833333333333,41.6924154740519)
(7.25,41.406644252559)
(7.29166666666667,41.1250528241262)
(7.33333333333333,40.847550177874)
(7.375,40.5740479261165)
(7.41666666666667,40.3044602105281)
(7.45833333333333,40.0387036123085)
(7.5,39.7766970661504)
(7.54166666666667,39.5183617778214)
(7.58333333333333,39.2636211451862)
(7.625,39.0124006825015)
(7.66666666666667,38.7646279478269)
(7.70833333333333,38.5202324734027)
(7.75,38.2791456988549)
(7.79166666666667,38.0413009070941)
(7.83333333333333,37.8066331627813)
(7.875,37.5750792532434)
(7.91666666666667,37.3465776317237)
(7.95833333333333,37.1210683628617)
(8,36.8984930702992)
(8.04166666666667,36.6787948863186)
(8.08333333333333,36.46191840342)
(8.125,36.2478096277518)
(8.16666666666667,36.0364159343125)
(8.20833333333333,35.8276860238448)
(8.25,35.6215698813491)
(8.29166666666667,35.4180187361445)
(8.33333333333333,35.2169850234114)
(8.375,35.0184223471519)
(8.41666666666667,34.8222854445066)
(8.45833333333333,34.6285301513708)
(8.5,34.4371133692559)
(8.54166666666667,34.2479930333416)
(8.58333333333333,34.0611280816722)
(8.625,33.8764784254464)
(8.66666666666667,33.6940049203584)
(8.70833333333333,33.513669338945)
(8.75,33.3354343438989)
(8.79166666666667,33.1592634623087)
(8.83333333333333,32.9851210607884)
(8.875,32.8129723214606)
(8.91666666666667,32.6427832187592)
(8.95833333333333,32.4745204970202)
(9,32.3081516488277)
(9.04166666666667,32.1436448940878)
(9.08333333333333,31.9809691598002)
(9.125,31.8200940605011)
(9.16666666666667,31.6609898793521)
(9.20833333333333,31.5036275498493)
(9.25,31.3479786381305)
(9.29166666666667,31.1940153258556)
(9.33333333333333,31.041710393641)
(9.375,30.8910372050257)
(9.41666666666667,30.7419696909498)
(9.45833333333333,30.594482334726)
(9.5,30.448550157487)
(9.54166666666667,30.3041487040898)
(9.58333333333333,30.1612540294612)
(9.625,30.019842685369)
(9.66666666666667,29.8798917076013)
(9.70833333333333,29.7413786035423)
(9.75,29.6042813401281)
(9.79166666666667,29.4685783321696)
(9.83333333333333,29.3342484310299)
(9.875,29.2012709136436)
(9.91666666666667,29.0696254718659)
(9.95833333333333,28.9392922021392)
(10,28.8102515954682)
(10.0416666666667,28.6824845276907)
(10.0833333333333,28.5559722500354)
(10.125,28.4306963799556)
(10.1666666666667,28.3066388922316)
(10.2083333333333,28.1837821103293)
(10.25,28.0621086980105)
(10.2916666666667,27.9416016511824)
(10.3333333333333,27.8222442899813)
(10.375,27.7040202510814)
(10.4166666666667,27.5869134802216)
(10.4583333333333,27.4709082249428)
(10.5,27.355989027529)
(10.5416666666667,27.242140718146)
(10.5833333333333,27.1293484081706)
(10.625,27.0175974837043)
(10.6666666666667,26.9068735992661)
(10.7083333333333,26.7971626716576)
(10.75,26.6884508739969)
(10.7916666666667,26.5807246299127)
(10.8333333333333,26.4739706078974)
(10.875,26.3681757158109)
(10.9166666666667,26.2633270955328)
(10.9583333333333,26.1594121177562)
(11,26.0564183769209)
(11.0416666666667,25.9543336862803)
(11.0833333333333,25.8531460730981)
(11.125,25.7528437739708)
(11.1666666666667,25.653415230273)
(11.2083333333333,25.5548490837207)
(11.25,25.457134172049)
(11.2916666666667,25.3602595248024)
(11.3333333333333,25.2642143592319)
(11.375,25.1689880762975)
(11.4166666666667,25.0745702567727)
(11.4583333333333,24.9809506574473)
(11.5,24.888119207426)
(11.5416666666667,24.7960660045204)
(11.5833333333333,24.7047813117305)
(11.625,24.6142555538153)
(11.6666666666667,24.5244793139467)
(11.7083333333333,24.4354433304477)
(11.75,24.3471384936096)
(11.7916666666667,24.2595558425883)
(11.8333333333333,24.1726865623755)
(11.875,24.0865219808443)
(11.9166666666667,24.0010535658655)
(11.9583333333333,23.9162729224943)
(12,23.8321717902239)
(12.0416666666667,23.7487420403052)
(12.0833333333333,23.6659756731305)
(12.125,23.5838648156785)
(12.1666666666667,23.5024017190207)
(12.2083333333333,23.4215787558861)
(12.25,23.3413884182829)
(12.2916666666667,23.2618233151757)
(12.3333333333333,23.1828761702175)
(12.375,23.1045398195331)
(12.4166666666667,23.0268072095548)
(12.4583333333333,22.9496713949073)
(12.5,22.8731255363412)
(12.5416666666667,22.7971628987135)
(12.5833333333333,22.7217768490147)
(12.625,22.6469608544398)
(12.6666666666667,22.5727084805032)
(12.7083333333333,22.499013389196)
(12.75,22.4258693371848)
(12.7916666666667,22.3532701740501)
(12.8333333333333,22.2812098405647)
(12.875,22.2096823670094)
(12.9166666666667,22.1386818715264)
(12.9583333333333,22.0682025585092)
(13,21.9982387170268)
(13.0416666666667,21.9287847192832)
(13.0833333333333,21.8598350191102)
(13.125,21.7913841504928)
(13.1666666666667,21.7234267261262)
(13.2083333333333,21.6559574360042)
(13.25,21.5889710460379)
(13.2916666666667,21.5224623967039)
(13.3333333333333,21.4564264017209)
(13.375,21.3908580467545)
(13.4166666666667,21.3257523881501)
(13.4583333333333,21.2611045516917)
(13.5,21.1969097313867)
(13.5416666666667,21.1331631882768)
(13.5833333333333,21.0698602492731)
(13.625,21.0069963060158)
(13.6666666666667,20.9445668137572)
(13.7083333333333,20.8825672902678)
(13.75,20.8209933147653)
(13.7916666666667,20.7598405268647)
(13.8333333333333,20.6991046255509)
(13.875,20.6387813681712)
(13.9166666666667,20.5788665694493)
(13.9583333333333,20.5193561005179)
(14,20.4602458879722)
(14.0416666666667,20.4015319129413)
(14.0833333333333,20.3432102101788)
(14.125,20.2852768671717)
(14.1666666666667,20.2277280232658)
(14.2083333333333,20.1705598688104)
(14.25,20.1137686443181)
(14.2916666666667,20.057350639642)
(14.3333333333333,20.001302193169)
(14.375,19.9456196910288)
(14.4166666666667,19.8902995663181)
(14.4583333333333,19.8353382983404)
(14.5,19.7807324118597)
(14.5416666666667,19.7264784763696)
(14.5833333333333,19.6725731053758)
(14.625,19.6190129556925)
(14.6666666666667,19.5657947267521)
(14.7083333333333,19.5129151599287)
(14.75,19.4603710378735)
(14.7916666666667,19.4081591838637)
(14.8333333333333,19.356276461163)
(14.875,19.3047197723946)
(14.9166666666667,19.2534860589257)
(14.9583333333333,19.2025723002636)
(15,19.1519755134629)
(15.0416666666667,19.1016927525443)
(15.0833333333333,19.0517211079233)
(15.125,19.0020577058501)
(15.1666666666667,18.9526997078596)
(15.2083333333333,18.9036443102315)
(15.25,18.8548887434604)
(15.2916666666667,18.8064302717351)
(15.3333333333333,18.7582661924283)
(15.375,18.7103938355945)
(15.4166666666667,18.6628105634779)
(15.4583333333333,18.6155137700282)
(15.5,18.5685008804262)
(15.5416666666667,18.5217693506172)
(15.5833333333333,18.4753166668527)
(15.625,18.4291403452405)
(15.6666666666667,18.3832379313031)
(15.7083333333333,18.3376069995431)
(15.75,18.2922451530169)
(15.7916666666667,18.2471500229161)
(15.8333333333333,18.2023192681553)
(15.875,18.1577505749682)
(15.9166666666667,18.11344165651)
(15.9583333333333,18.069390252467)
(16,18.0255941286732)
(16.0416666666667,17.9820510767331)
(16.0833333333333,17.9387589136509)
(16.125,17.895715481467)
(16.1666666666667,17.8529186468999)
(16.2083333333333,17.8103663009939)
(16.25,17.7680563587742)
(16.2916666666667,17.7259867589064)
(16.3333333333333,17.6841554633627)
(16.375,17.6425604570932)
(16.4166666666667,17.6011997477031)
(16.4583333333333,17.5600713651354)
(16.5,17.5191733613582)
(16.5416666666667,17.4785038100585)
(16.5833333333333,17.4380608063395)
(16.625,17.3978424664246)
(16.6666666666667,17.357846927365)
(16.7083333333333,17.3180723467527)
(16.75,17.2785169024384)
(16.7916666666667,17.2391787922536)
(16.8333333333333,17.2000562337376)
(16.875,17.1611474638689)
(16.9166666666667,17.1224507388005)
(16.9583333333333,17.0839643336005)
(17,17.045686541996)
(17.0416666666667,17.0076156761215)
(17.0833333333333,16.9697500662716)
(17.125,16.932088060657)
(17.1666666666667,16.8946280251651)
(17.2083333333333,16.8573683431242)
(17.25,16.8203074150713)
(17.2916666666667,16.7834436585239)
(17.3333333333333,16.7467755077551)
(17.375,16.7103014135724)
(17.4166666666667,16.6740198431003)
(17.4583333333333,16.6379292795656)
(17.5,16.6020282220869)
(17.5416666666667,16.5663151854668)
(17.5833333333333,16.5307886999878)
(17.625,16.4954473112107)
(17.6666666666667,16.460289579777)
(17.7083333333333,16.4253140812139)
(17.75,16.3905194057422)
(17.7916666666667,16.3559041580872)
(17.8333333333333,16.3214669572932)
(17.875,16.2872064365397)
(17.9166666666667,16.2531212429613)
(17.9583333333333,16.2192100374699)
(18,16.1854714945799)
(18.0416666666667,16.151904302236)
(18.0833333333333,16.1185071616431)
(18.125,16.0852787870999)
(18.1666666666667,16.0522179058335)
(18.2083333333333,16.0193232578379)
(18.25,15.9865935957143)
(18.2916666666667,15.9540276845134)
(18.3333333333333,15.9216243015809)
(18.375,15.8893822364045)
(18.4166666666667,15.8573002904639)
(18.4583333333333,15.8253772770826)
(18.5,15.7936120212816)
(18.5416666666667,15.7620033596361)
(18.5833333333333,15.7305501401336)
(18.625,15.6992512220342)
(18.6666666666667,15.6681054757334)
(18.7083333333333,15.6371117826262)
(18.75,15.6062690349736)
(18.7916666666667,15.5755761357713)
(18.8333333333333,15.5450319986196)
(18.875,15.5146355475956)
(18.9166666666667,15.4843857171277)
(18.9583333333333,15.4542814518705)
(19,15.4243217065835)
(19.0416666666667,15.3945054460096)
(19.0833333333333,15.3648316447564)
(19.125,15.3352992871794)
(19.1666666666667,15.3059073672659)
(19.2083333333333,15.2766548885213)
(19.25,15.2475408638569)
(19.2916666666667,15.2185643154791)
(19.3333333333333,15.18972427478)
(19.375,15.1610197822304)
(19.4166666666667,15.1324498872729)
(19.4583333333333,15.1040136482181)
(19.5,15.0757101321407)
(19.5416666666667,15.0475384147782)
(19.5833333333333,15.0194975804306)
(19.625,14.991586721861)
(19.6666666666667,14.9638049401988)
(19.7083333333333,14.9361513448429)
(19.75,14.908625053367)
(19.7916666666667,14.881225191426)
(19.8333333333333,14.8539508926639)
(19.875,14.8268012986223)
(19.9166666666667,14.7997755586512)
(19.9583333333333,14.7728728298199)
(20,14.74609227683)
(20.0416666666667,14.719433071929)
(20.0833333333333,14.6928943948254)
(20.125,14.6664754326047)
(20.1666666666667,14.6401753796469)
(20.2083333333333,14.6139934375444)
(20.25,14.5879288150221)
(20.2916666666667,14.5619807278574)
(20.3333333333333,14.536148398802)
(20.375,14.5104310575048)
(20.4166666666667,14.4848279404349)
(20.4583333333333,14.459338290807)
(20.5,14.4339613585067)
(20.5416666666667,14.4086964000172)
(20.5833333333333,14.3835426783469)
(20.625,14.3584994629581)
(20.6666666666667,14.3335660296963)
(20.7083333333333,14.308741660721)
(20.75,14.2840256444366)
(20.7916666666667,14.2594172754249)
(20.8333333333333,14.2349158543782)
(20.875,14.2105206880331)
(20.9166666666667,14.1862310891056)
(20.9583333333333,14.1620463762265)
(21,14.1379658738781)
(21.0416666666667,14.1139889123317)
(21.0833333333333,14.090114827585)
(21.125,14.066342961302)
(21.1666666666667,14.0426726607519)
(21.2083333333333,14.01910327875)
(21.25,13.9956341735987)
(21.2916666666667,13.9722647090297)
(21.3333333333333,13.9489942541464)
(21.375,13.9258221833677)
(21.4166666666667,13.9027478763716)
(21.4583333333333,13.8797707180408)
(21.5,13.8568900984075)
(21.5416666666667,13.8341054126)
(21.5833333333333,13.8114160607897)
(21.625,13.7888214481383)
(21.6666666666667,13.7663209847461)
(21.7083333333333,13.7439140856013)
(21.75,13.7216001705287)
(21.7916666666667,13.6993786641406)
(21.8333333333333,13.6772489957869)
(21.875,13.6552105995068)
(21.9166666666667,13.6332629139806)
(21.9583333333333,13.6114053824824)
(22,13.5896374528329)
(22.0416666666667,13.5679585773533)
(22.0833333333333,13.5463682128194)
(22.125,13.5248658204166)
(22.1666666666667,13.5034508656951)
(22.2083333333333,13.4821228185257)
(22.25,13.4608811530566)
(22.2916666666667,13.4397253476698)
(22.3333333333333,13.418654884939)
(22.375,13.3976692515876)
(22.4166666666667,13.3767679384469)
(22.4583333333333,13.3559504404151)
(22.5,13.335216256417)
(22.5416666666667,13.314564889364)
(22.5833333333333,13.2939958461142)
(22.625,13.2735086374335)
(22.6666666666667,13.253102777957)
(22.7083333333333,13.2327777861508)
(22.75,13.2125331842743)
(22.7916666666667,13.1923684983427)
(22.8333333333333,13.1722832580906)
(22.875,13.1522769969351)
(22.9166666666667,13.1323492519403)
(22.9583333333333,13.1124995637813)
(23,13.0927274767094)
(23.0416666666667,13.073032538517)
(23.0833333333333,13.0534143005037)
(23.125,13.0338723174422)
(23.1666666666667,13.0144061475445)
(23.2083333333333,12.9950153524292)
(23.25,12.9756994970883)
(23.2916666666667,12.9564581498552)
(23.3333333333333,12.9372908823723)
(23.375,12.9181972695598)
(23.4166666666667,12.8991768895839)
(23.4583333333333,12.8802293238263)
(23.5,12.8613541568535)
(23.5416666666667,12.8425509763863)
(23.5833333333333,12.8238193732703)
(23.625,12.8051589414462)
(23.6666666666667,12.7865692779205)
(23.7083333333333,12.7680499827368)
(23.75,12.7496006589471)
(23.7916666666667,12.7312209125835)
(23.8333333333333,12.7129103526306)
(23.875,12.6946685909975)
(23.9166666666667,12.676495242491)
(23.9583333333333,12.6583899247879)
(24,12.640352258409)
(24.0416666666667,12.6223818666924)
(24.0833333333333,12.6044783757674)
(24.125,12.5866414145287)
(24.1666666666667,12.5688706146109)
(24.2083333333333,12.5511656103634)
(24.25,12.5335260388252)
(24.2916666666667,12.5159515397003)
(24.3333333333333,12.4984417553333)
(24.375,12.4809963306853)
(24.4166666666667,12.4636149133101)
(24.4583333333333,12.4462971533301)
(24.5,12.4290427034137)
(24.5416666666667,12.4118512187515)
(24.5833333333333,12.3947223570339)
(24.625,12.3776557784281)
(24.6666666666667,12.3606511455562)
(24.7083333333333,12.3437081234727)
(24.75,12.3268263796427)
(24.7916666666667,12.3100055839204)
(24.8333333333333,12.2932454085276)
(24.875,12.2765455280322)
(24.9166666666667,12.2599056193279)
(24.9583333333333,12.243325361613)
(25,12.2268044363699)
(25.0416666666667,12.210342527345)
(25.0833333333333,12.1939393205283)
(25.125,12.1775945041341)
(25.1666666666667,12.1613077685807)
(25.2083333333333,12.1450788064715)
(25.25,12.1289073125752)
(25.2916666666667,12.1127929838074)
(25.3333333333333,12.0967355192113)
(25.375,12.0807346199391)
(25.4166666666667,12.0647899892338)
(25.4583333333333,12.0489013324108)
(25.5,12.0330683568398)
(25.5416666666667,12.0172907719269)
(25.5833333333333,12.0015682890972)
(25.625,11.9859006217768)
(25.6666666666667,11.9702874853761)
(25.7083333333333,11.9547285972721)
(25.75,11.9392236767918)
(25.7916666666667,11.9237724451952)
(25.8333333333333,11.9083746256587)
(25.875,11.893029943259)
(25.9166666666667,11.8777381249562)
(25.9583333333333,11.8624988995784)
(26,11.8473119978051)
(26.0416666666667,11.832177152152)
(26.0833333333333,11.8170940969549)
(26.125,11.8020625683545)
(26.1666666666667,11.7870823042811)
(26.2083333333333,11.7721530444395)
(26.25,11.7572745302936)
(26.2916666666667,11.7424465050522)
(26.3333333333333,11.7276687136538)
(26.375,11.7129409027524)
(26.4166666666667,11.6982628207027)
(26.4583333333333,11.6836342175463)
(26.5,11.6690548449974)
(26.5416666666667,11.6545244564285)
(26.5833333333333,11.6400428068574)
(26.625,11.6256096529325)
(26.6666666666667,11.6112247529202)
(26.7083333333333,11.5968878666907)
(26.75,11.5825987557051)
(26.7916666666667,11.5683571830024)
(26.8333333333333,11.554162913186)
(26.875,11.5400157124114)
(26.9166666666667,11.5259153483728)
(26.9583333333333,11.5118615902909)
(27,11.4978542089003)
(27.0416666666667,11.483892976437)
(27.0833333333333,11.4699776666264)
(27.125,11.4561080546705)
(27.1666666666667,11.4422839172368)
(27.2083333333333,11.4285050324456)
(27.25,11.4147711798586)
(27.2916666666667,11.4010821404672)
(27.3333333333333,11.3874376966805)
(27.375,11.3738376323146)
(27.4166666666667,11.3602817325806)
(27.4583333333333,11.3467697840736)
(27.5,11.3333015747618)
(27.5416666666667,11.319876893975)
(27.5833333333333,11.306495532394)
(27.625,11.2931572820396)
(27.6666666666667,11.2798619362624)
(27.7083333333333,11.2666092897314)
(27.75,11.2533991384241)
(27.7916666666667,11.2402312796158)
(27.8333333333333,11.2271055118695)
(27.875,11.2140216350255)
(27.9166666666667,11.2009794501915)
(27.9583333333333,11.1879787597323)
(28,11.1750193672602)
(28.0416666666667,11.162101077625)
(28.0833333333333,11.1492236969042)
(28.125,11.1363870323935)
(28.1666666666667,11.1235908925972)
(28.2083333333333,11.1108350872187)
(28.25,11.0981194271513)
(28.2916666666667,11.0854437244687)
(28.3333333333333,11.0728077924157)
(28.375,11.0602114453997)
(28.4166666666667,11.0476544989809)
(28.4583333333333,11.0351367698638)
(28.5,11.0226580758883)
(28.5416666666667,11.0102182360208)
(28.5833333333333,10.9978170703456)
(28.625,10.9854544000564)
(28.6666666666667,10.9731300474473)
(28.7083333333333,10.960843835905)
(28.75,10.9485955899)
(28.7916666666667,10.9363851349782)
(28.8333333333333,10.9242122977531)
(28.875,10.9120769058973)
(28.9166666666667,10.8999787881345)
(28.9583333333333,10.8879177742317)
(29,10.8758936949909)
(29.0416666666667,10.8639063822415)
(29.0833333333333,10.8519556688326)
(29.125,10.840041388625)
(29.1666666666667,10.8281633764836)
(29.2083333333333,10.8163214682703)
(29.25,10.8045155008357)
(29.2916666666667,10.7927453120123)
(29.3333333333333,10.781010740607)
(29.375,10.7693116263934)
(29.4166666666667,10.7576478101051)
(29.4583333333333,10.7460191334281)
(29.5,10.7344254389942)
(29.5416666666667,10.7228665703733)
(29.5833333333333,10.7113423720668)
(29.625,10.6998526895007)
(29.6666666666667,10.6883973690187)
(29.7083333333333,10.6769762578752)
(29.75,10.6655892042288)
(29.7916666666667,10.6542360571356)
(29.8333333333333,10.6429166665424)
(29.875,10.6316308832804)
(29.9166666666667,10.6203785590584)
(29.9583333333333,10.6091595464566)
(30,10.5979736989202)
(30.0416666666667,10.5868208707527)
(30.0833333333333,10.5757009171101)
(30.125,10.5646136939946)
(30.1666666666667,10.553559058248)
(30.2083333333333,10.5425368675463)
(30.25,10.5315469803928)
(30.2916666666667,10.5205892561128)
(30.3333333333333,10.5096635548473)
(30.375,10.4987697375472)
(30.4166666666667,10.4879076659673)
(30.4583333333333,10.4770772026608)
(30.5,10.4662782109733)
(30.5416666666667,10.4555105550369)
(30.5833333333333,10.4447740997651)
(30.625,10.4340687108469)
(30.6666666666667,10.423394254741)
(30.7083333333333,10.4127505986707)
(30.75,10.4021376106183)
(30.7916666666667,10.3915551593195)
(30.8333333333333,10.3810031142583)
(30.875,10.3704813456616)
(30.9166666666667,10.3599897244937)
(30.9583333333333,10.3495281224514)
(31,10.3390964119587)
(31.0416666666667,10.3286944661614)
(31.0833333333333,10.3183221589224)
(31.125,10.3079793648166)
(31.1666666666667,10.2976659591253)
(31.2083333333333,10.287381817832)
(31.25,10.2771268176172)
(31.2916666666667,10.2669008358533)
(31.3333333333333,10.2567037505998)
(31.375,10.2465354405988)
(31.4166666666667,10.23639578527)
(31.4583333333333,10.226284664706)
(31.5,10.2162019596675)
(31.5416666666667,10.2061475515789)
(31.5833333333333,10.1961213225235)
(31.625,10.1861231552389)
(31.6666666666667,10.1761529331129)
(31.7083333333333,10.1662105401782)
(31.75,10.1562958611086)
(31.7916666666667,10.1464087812146)
(31.8333333333333,10.1365491864384)
(31.875,10.1267169633503)
(31.9166666666667,10.1169119991437)
(31.9583333333333,10.1071341816314)
(32,10.0973833992411)
(32.0416666666667,10.0876595410111)
(32.0833333333333,10.0779624965862)
(32.125,10.0682921562138)
(32.1666666666667,10.0586484107394)
(32.2083333333333,10.0490311516028)
(32.25,10.039440270834)
(32.2916666666667,10.0298756610491)
(32.3333333333333,10.0203372154465)
(32.375,10.0108248278027)
(32.4166666666667,10.0013383924689)
(32.4583333333333,9.99187780436628)
(32.5,9.98244295898307)
(32.5416666666667,9.97303375237015)
(32.5833333333333,9.96365008113745)
(32.625,9.95429184245017)
(32.6666666666667,9.9449589340251)
(32.7083333333333,9.93565125412687)
(32.75,9.92636870156434)
(32.7916666666667,9.91711117568692)
(32.8333333333333,9.90787857638099)
(32.875,9.89867080406632)
(32.9166666666667,9.88948775969252)
(32.9583333333333,9.88032934473551)
(33,9.87119546119406)
(33.0416666666667,9.86208601158629)
(33.0833333333333,9.85300089894628)
(33.125,9.84394002682059)
(33.1666666666667,9.83490329926495)
(33.2083333333333,9.82589062084087)
(33.25,9.81690189661231)
(33.2916666666667,9.80793703214239)
(33.3333333333333,9.79899593349011)
(33.375,9.7900785072071)
(33.4166666666667,9.78118466033438)
(33.4583333333333,9.77231430039919)
(33.5,9.7634673354118)
(33.5416666666667,9.75464367386233)
(33.5833333333333,9.74584322471768)
(33.625,9.73706589741842)
(33.6666666666667,9.72831160187565)
(33.7083333333333,9.71958024846802)
(33.75,9.7108717480387)
(33.7916666666667,9.7021860118923)
(33.8333333333333,9.69352295179197)
(33.875,9.68488247995641)
(33.9166666666667,9.6762645090569)
(33.9583333333333,9.66766895221448)
(34,9.65909572299694)
(34.0416666666667,9.65054473541602)
(34.0833333333333,9.6420159039246)
(34.125,9.63350914341377)
(34.1666666666667,9.62502436921011)
(34.2083333333333,9.6165614970729)
(34.25,9.60812044319131)
(34.2916666666667,9.59970112418173)
(34.3333333333333,9.59130345708498)
(34.375,9.58292735936368)
(34.4166666666667,9.57457274889954)
(34.4583333333333,9.56623954399067)
(34.5,9.55792766334903)
(34.5416666666667,9.54963702609772)
(34.5833333333333,9.54136755176845)
(34.625,9.53311916029893)
(34.6666666666667,9.52489177203033)
(34.7083333333333,9.51668530770473)
(34.75,9.50849968846259)
(34.7916666666667,9.50033483584028)
(34.8333333333333,9.49219067176759)
(34.875,9.48406711856524)
(34.9166666666667,9.47596409894247)
(34.9583333333333,9.46788153599461)
(35,9.45981935320063)
(35.0416666666667,9.45177747442082)
(35.0833333333333,9.44375582389437)
(35.125,9.43575432623701)
(35.1666666666667,9.42777290643871)
(35.2083333333333,9.41981148986134)
(35.25,9.41187000223636)
(35.2916666666667,9.40394836966256)
(35.3333333333333,9.39604651860376)
(35.375,9.38816437588659)
(35.4166666666667,9.38030186869823)
(35.4583333333333,9.37245892458421)
(35.5,9.36463547144619)
(35.5416666666667,9.35683143753981)
(35.5833333333333,9.34904675147246)
(35.625,9.3412813422012)
(35.6666666666667,9.33353513903056)
(35.7083333333333,9.32580807161045)
(35.75,9.31810006993406)
(35.7916666666667,9.31041106433573)
(35.8333333333333,9.30274098548891)
(35.875,9.29508976440411)
(35.9166666666667,9.28745733242679)
(35.9583333333333,9.27984362123542)
(36,9.27224856283937)
(36.0416666666667,9.26467208957701)
(36.0833333333333,9.25711413411361)
(36.125,9.24957462943946)
(36.1666666666667,9.24205350886786)
(36.2083333333333,9.23455070603322)
(36.25,9.22706615488908)
(36.2916666666667,9.21959978970621)
(36.3333333333333,9.21215154507074)
(36.375,9.20472135588223)
(36.4166666666667,9.1973091573518)
(36.4583333333333,9.18991488500031)
(36.5,9.18253847465644)
(36.5416666666667,9.17517986245494)
(36.5833333333333,9.16783898483472)
(36.625,9.16051577853712)
(36.6666666666667,9.15321018060405)
(36.7083333333333,9.14592212837626)
(36.75,9.13865155949152)
(36.7916666666667,9.13139841188289)
(36.8333333333333,9.12416262377699)
(36.875,9.11694413369223)
(36.9166666666667,9.1097428804371)
(36.9583333333333,9.10255880310849)
(37,9.09539184108994)
(37.0416666666667,9.08824193405002)
(37.0833333333333,9.08110902194058)
(37.125,9.07399304499518)
(37.1666666666667,9.06689394372736)
(37.2083333333333,9.05981165892903)
(37.25,9.05274613166887)
(37.2916666666667,9.04569730329067)
(37.3333333333333,9.03866511541177)
(37.375,9.03164950992143)
(37.4166666666667,9.02465042897927)
(37.4583333333333,9.0176678150137)
(37.5,9.01070161072034)
(37.5416666666667,9.0037517590605)
(37.5833333333333,8.99681820325963)
(37.625,8.98990088680577)
(37.6666666666667,8.98299975344809)
(37.7083333333333,8.9761147471953)
(37.75,8.96924581231425)
(37.7916666666667,8.96239289332837)
(37.8333333333333,8.95555593501624)
(37.875,8.94873488241008)
(37.9166666666667,8.94192968079435)
(37.9583333333333,8.93514027570427)
(38,8.92836661292437)
(38.0416666666667,8.92160863848713)
(38.0833333333333,8.91486629867148)
(38.125,8.90813954000146)
(38.1666666666667,8.9014283092448)
(38.2083333333333,8.89473255341152)
(38.25,8.88805221975258)
(38.2916666666667,8.8813872557585)
(38.3333333333333,8.87473760915798)
(38.375,8.86810322791659)
(38.4166666666667,8.86148406023542)
(38.4583333333333,8.85488005454971)
(38.5,8.84829115952759)
(38.5416666666667,8.84171732406872)
(38.5833333333333,8.83515849730299)
(38.625,8.82861462858927)
(38.6666666666667,8.82208566751406)
(38.7083333333333,8.81557156389026)
(38.75,8.80907226775586)
(38.7916666666667,8.80258772937273)
(38.8333333333333,8.79611789922532)
(38.875,8.78966272801944)
(38.9166666666667,8.78322216668102)
(38.9583333333333,8.7767961663549)
(39,8.77038467840356)
(39.0416666666667,8.76398765440598)
(39.0833333333333,8.75760504615637)
(39.125,8.75123680566302)
(39.1666666666667,8.7448828851471)
(39.2083333333333,8.73854323704146)
(39.25,8.73221781398951)
(39.2916666666667,8.725906568844)
(39.3333333333333,8.7196094546659)
(39.375,8.71332642472323)
(39.4166666666667,8.70705743248994)
(39.4583333333333,8.70080243164477)
(39.5,8.69456137607012)
(39.5416666666667,8.68833421985092)
(39.5833333333333,8.68212091727355)
(39.625,8.67592142282471)
(39.6666666666667,8.66973569119035)
(39.7083333333333,8.66356367725453)
(39.75,8.65740533609842)
(39.7916666666667,8.65126062299914)
(39.8333333333333,8.64512949342874)
(39.875,8.63901190305314)
(39.9166666666667,8.63290780773106)
(39.9583333333333,8.62681716351297)
(40,8.62073992664008)
(40.0416666666667,8.61467605354325)
(40.0833333333333,8.60862550084204)
(40.125,8.60258822534362)
(40.1666666666667,8.59656418404179)
(40.2083333333333,8.59055333411598)
(40.25,8.58455563293023)
(40.2916666666667,8.57857103803219)
(40.3333333333333,8.57259950715218)
(40.375,8.56664099820214)
(40.4166666666667,8.56069546927471)
(40.4583333333333,8.55476287864225)
(40.5,8.54884318475584)
(40.5416666666667,8.54293634624439)
(40.5833333333333,8.53704232191362)
(40.625,8.53116107074519)
(40.6666666666667,8.52529255189567)
(40.7083333333333,8.51943672469571)
(40.75,8.51359354864904)
(40.7916666666667,8.50776298343156)
(40.8333333333333,8.50194498889048)
(40.875,8.49613952504334)
(40.9166666666667,8.49034655207715)
(40.9583333333333,8.48456603034747)
(41,8.47879792037756)
(41.0416666666667,8.47304218285744)
(41.0833333333333,8.46729877864305)
(41.125,8.46156766875534)
(41.1666666666667,8.45584881437946)
(41.2083333333333,8.45014217686382)
(41.25,8.44444771771931)
(41.2916666666667,8.43876539861837)
(41.3333333333333,8.43309518139421)
(41.375,8.42743702803993)
(41.4166666666667,8.4217909007077)
(41.4583333333333,8.41615676170792)
(41.5,8.41053457350838)
(41.5416666666667,8.40492429873349)
(41.5833333333333,8.3993259001634)
(41.625,8.39373934073324)
(41.6666666666667,8.38816458353227)
(41.7083333333333,8.38260159180312)
(41.75,8.37705032894099)
(41.7916666666667,8.37151075849281)
(41.8333333333333,8.36598284415653)
(41.875,8.36046654978027)
(41.9166666666667,8.3549618393616)
(41.9583333333333,8.34946867704672)
(42,8.34398702712974)
(42.0416666666667,8.33851685405187)
(42.0833333333333,8.33305812240071)
(42.125,8.32761079690946)
(42.1666666666667,8.3221748424562)
(42.2083333333333,8.31675022406313)
(42.25,8.31133690689583)
(42.2916666666667,8.30593485626254)
(42.3333333333333,8.30054403761343)
(42.375,8.29516441653985)
(42.4166666666667,8.28979595877365)
(42.4583333333333,8.28443863018641)
(42.5,8.2790923967888)
(42.5416666666667,8.27375722472979)
(42.5833333333333,8.26843308029602)
(42.625,8.26311992991106)
(42.6666666666667,8.25781774013472)
(42.7083333333333,8.25252647766237)
(42.75,8.24724610932426)
(42.7916666666667,8.24197660208481)
(42.8333333333333,8.23671792304195)
(42.875,8.23147003942645)
(42.9166666666667,8.22623291860127)
(42.9583333333333,8.22100652806082)
(43,8.21579083543039)
(43.0416666666667,8.21058580846543)
(43.0833333333333,8.20539141505093)
(43.125,8.20020762320075)
(43.1666666666667,8.19503440105697)
(43.2083333333333,8.18987171688929)
(43.25,8.18471953909434)
(43.2916666666667,8.17957783619507)
(43.3333333333333,8.17444657684012)
(43.375,8.16932572980319)
(43.4166666666667,8.16421526398242)
(43.4583333333333,8.15911514839975)
(43.5,8.15402535220034)
(43.5416666666667,8.14894584465195)
(43.5833333333333,8.14387659514431)
(43.625,8.13881757318851)
(43.6666666666667,8.13376874841646)
(43.7083333333333,8.1287300905802)
(43.75,8.12370156955139)
(43.7916666666667,8.11868315532067)
(43.8333333333333,8.11367481799711)
(43.875,8.10867652780757)
(43.9166666666667,8.10368825509617)
(43.9583333333333,8.09870997032371)
(44,8.09374164406708)
(44.0416666666667,8.08878324701868)
(44.0833333333333,8.08383474998589)
(44.125,8.07889612389047)
(44.1666666666667,8.07396733976802)
(44.2083333333333,8.06904836876743)
(44.25,8.0641391821503)
(44.2916666666667,8.05923975129041)
(44.3333333333333,8.05435004767319)
(44.375,8.04947004289513)
(44.4166666666667,8.04459970866327)
(44.4583333333333,8.03973901679467)
(44.5,8.03488793921585)
(44.5416666666667,8.03004644796229)
(44.5833333333333,8.02521451517788)
(44.625,8.02039211311438)
(44.6666666666667,8.01557921413094)
(44.7083333333333,8.01077579069356)
(44.75,8.00598181537456)
(44.7916666666667,8.00119726085209)
(44.8333333333333,7.99642209990962)
(44.875,7.9916563054354)
(44.9166666666667,7.98689985042201)
(44.9583333333333,7.9821527079658)
(45,7.97741485126644)
(45.0416666666667,7.9726862536264)
(45.0833333333333,7.96796688845047)
(45.125,7.96325672924524)
(45.1666666666667,7.95855574961868)
(45.2083333333333,7.95386392327957)
(45.25,7.94918122403708)
(45.2916666666667,7.94450762580028)
(45.3333333333333,7.93984310257764)
(45.375,7.93518762847659)
(45.4166666666667,7.93054117770302)
(45.4583333333333,7.92590372456084)
(45.5,7.92127524345149)
(45.5416666666667,7.91665570887349)
(45.5833333333333,7.91204509542199)
(45.625,7.90744337778828)
(45.6666666666667,7.90285053075939)
(45.7083333333333,7.89826652921757)
(45.75,7.8936913481399)
(45.7916666666667,7.8891249625978)
(45.8333333333333,7.88456734775663)
(45.875,7.88001847887521)
(45.9166666666667,7.87547833130538)
(45.9583333333333,7.87094688049159)
(46,7.86642410197045)
(46.0416666666667,7.86190997137031)
(46.0833333333333,7.8574044644108)
(46.125,7.85290755690245)
(46.1666666666667,7.84841922474621)
(46.2083333333333,7.84393944393308)
(46.25,7.83946819054366)
(46.2916666666667,7.83500544074772)
(46.3333333333333,7.83055117080383)
(46.375,7.82610535705892)
(46.4166666666667,7.82166797594784)
(46.4583333333333,7.81723900399301)
(46.5,7.81281841780399)
(46.5416666666667,7.80840619407704)
(46.5833333333333,7.80400230959478)
(46.625,7.79960674122574)
(46.6666666666667,7.79521946592401)
(46.7083333333333,7.79084046072878)
(46.75,7.78646970276402)
(46.7916666666667,7.78210716923803)
(46.8333333333333,7.7777528374431)
(46.875,7.77340668475508)
(46.9166666666667,7.76906868863303)
(46.9583333333333,7.76473882661882)
(47,7.76041707633674)
(47.0416666666667,7.75610341549316)
(47.0833333333333,7.75179782187612)
(47.125,7.74750027335495)
(47.1666666666667,7.74321074787995)
(47.2083333333333,7.73892922348196)
(47.25,7.73465567827202)
(47.2916666666667,7.730390090441)
(47.3333333333333,7.72613243825926)
(47.375,7.72188270007624)
(47.4166666666667,7.71764085432014)
(47.4583333333333,7.71340687949754)
(47.5,7.70918075419308)
(47.5416666666667,7.70496245706905)
(47.5833333333333,7.70075196686508)
(47.625,7.69654926239778)
(47.6666666666667,7.69235432256039)
(47.7083333333333,7.68816712632242)
(47.75,7.68398765272935)
(47.7916666666667,7.67981588090223)
(47.8333333333333,7.67565179003737)
(47.875,7.67149535940601)
(47.9166666666667,7.66734656835396)
(47.9583333333333,7.66320539630128)
(48,7.65907182274195)
(48.0416666666667,7.65494582724351)
(48.0833333333333,7.65082738944677)
(48.125,7.64671648906546)
(48.1666666666667,7.6426131058859)
(48.2083333333333,7.63851721976669)
(48.25,7.63442881063837)
(48.2916666666667,7.63034785850313)
(48.3333333333333,7.62627434343444)
(48.375,7.62220824557679)
(48.4166666666667,7.61814954514533)
(48.4583333333333,7.61409822242556)
(48.5,7.61005425777308)
(48.5416666666667,7.60601763161316)
(48.5833333333333,7.60198832444055)
(48.625,7.5979663168191)
(48.6666666666667,7.59395158938149)
(48.7083333333333,7.58994412282889)
(48.75,7.58594389793071)
(48.7916666666667,7.58195089552423)
(48.8333333333333,7.57796509651438)
(48.875,7.57398648187336)
(48.9166666666667,7.57001503264042)
(48.9583333333333,7.56605072992151)
(49,7.562093554889)
(49.0416666666667,7.55814348878141)
(49.0833333333333,7.55420051290311)
(49.125,7.55026460862401)
(49.1666666666667,7.54633575737928)
(49.2083333333333,7.54241394066911)
(49.25,7.53849914005835)
(49.2916666666667,7.53459133717629)
(49.3333333333333,7.53069051371636)
(49.375,7.52679665143582)
(49.4166666666667,7.52290973215552)
(49.4583333333333,7.51902973775963)
(49.5,7.51515665019532)
(49.5416666666667,7.51129045147253)
(49.5833333333333,7.50743112366367)
(49.625,7.50357864890335)
(49.6666666666667,7.49973300938813)
(49.7083333333333,7.49589418737626)
(49.75,7.49206216518735)
(49.7916666666667,7.48823692520219)
(49.8333333333333,7.48441844986241)
(49.875,7.48060672167029)
(49.9166666666667,7.47680172318842)
(49.9583333333333,7.47300343703951)
(50,7.46921184590609)
(50.0416666666667,7.46542693253027)
(50.0833333333333,7.46164867971348)
(50.125,7.4578770703162)
(50.1666666666667,7.45411208725773)
(50.2083333333333,7.45035371351593)
(50.25,7.44660193212698)
(50.2916666666667,7.4428567261851)
(50.3333333333333,7.43911807884232)
(50.375,7.43538597330824)
(50.4166666666667,7.43166039284979)
(50.4583333333333,7.42794132079095)
(50.5,7.42422874051255)
(50.5416666666667,7.420522635452)
(50.5833333333333,7.41682298910306)
(50.625,7.41312978501558)
(50.6666666666667,7.40944300679533)
(50.7083333333333,7.40576263810365)
(50.75,7.40208866265733)
(50.7916666666667,7.39842106422829)
(50.8333333333333,7.3947598266434)
(50.875,7.39110493378421)
(50.9166666666667,7.38745636958675)
(50.9583333333333,7.38381411804127)
(51,7.38017816319206)
(51.0416666666667,7.37654848913716)
(51.0833333333333,7.37292508002817)
(51.125,7.36930792007003)
(51.1666666666667,7.36569699352076)
(51.2083333333333,7.3620922846913)
(51.25,7.35849377794522)
(51.2916666666667,7.35490145769853)
(51.3333333333333,7.35131530841947)
(51.375,7.34773531462828)
(51.4166666666667,7.34416146089698)
(51.4583333333333,7.34059373184916)
(51.5,7.33703211215975)
(51.5416666666667,7.33347658655483)
(51.5833333333333,7.3299271398114)
(51.625,7.32638375675719)
(51.6666666666667,7.32284642227039)
(51.7083333333333,7.31931512127952)
(51.75,7.31578983876318)
(51.7916666666667,7.3122705597498)
(51.8333333333333,7.30875726931755)
(51.875,7.305249952594)
(51.9166666666667,7.301748594756)
(51.9583333333333,7.29825318102947)
(52,7.29476369668916)
(52.0416666666667,7.29128012705847)
(52.0833333333333,7.28780245750926)
(52.125,7.28433067346162)
(52.1666666666667,7.28086476038371)
(52.2083333333333,7.27740470379154)
(52.25,7.27395048924876)
(52.2916666666667,7.27050210236649)
(52.3333333333333,7.26705952880313)
(52.375,7.2636227542641)
(52.4166666666667,7.26019176450176)
(52.4583333333333,7.25676654531513)
(52.5,7.2533470825497)
(52.5416666666667,7.24993336209731)
(52.5833333333333,7.24652536989587)
(52.625,7.24312309192926)
(52.6666666666667,7.23972651422708)
(52.7083333333333,7.23633562286447)
(52.75,7.23295040396196)
(52.7916666666667,7.22957084368525)
(52.8333333333333,7.22619692824504)
(52.875,7.22282864389687)
(52.9166666666667,7.21946597694087)
(52.9583333333333,7.21610891372167)
(53,7.21275744062815)
(53.0416666666667,7.20941154409328)
(53.0833333333333,7.20607121059396)
(53.125,7.20273642665082)
(53.1666666666667,7.19940717882805)
(53.2083333333333,7.19608345373324)
(53.25,7.19276523801718)
(53.2916666666667,7.18945251837368)
(53.3333333333333,7.18614528153946)
(53.375,7.18284351429388)
(53.4166666666667,7.17954720345885)
(53.4583333333333,7.17625633589863)
(53.5,7.17297089851963)
(53.5416666666667,7.16969087827031)
(53.5833333333333,7.16641626214093)
(53.625,7.16314703716347)
(53.6666666666667,7.15988319041136)
(53.7083333333333,7.15662470899943)
(53.75,7.15337158008364)
(53.7916666666667,7.15012379086099)
(53.8333333333333,7.14688132856931)
(53.875,7.14364418048714)
(53.9166666666667,7.1404123339335)
(53.9583333333333,7.13718577626782)
(54,7.13396449488971)
(54.0416666666667,7.13074847723881)
(54.0833333333333,7.12753771079466)
(54.125,7.12433218307653)
(54.1666666666667,7.12113188164323)
(54.2083333333333,7.11793679409301)
(54.25,7.11474690806336)
(54.2916666666667,7.11156221123088)
(54.3333333333333,7.10838269131109)
(54.375,7.10520833605834)
(54.4166666666667,7.10203913326559)
(54.4583333333333,7.0988750707643)
(54.5,7.09571613642424)
(54.5416666666667,7.0925623181534)
(54.5833333333333,7.08941360389779)
(54.625,7.08626998164129)
(54.6666666666667,7.08313143940553)
(54.7083333333333,7.07999796524972)
(54.75,7.07686954727053)
(54.7916666666667,7.07374617360189)
(54.8333333333333,7.07062783241491)
(54.875,7.06751451191768)
(54.9166666666667,7.06440620035515)
(54.9583333333333,7.06130288600902)
(55,7.05820455719749)
(55.0416666666667,7.05511120227526)
(55.0833333333333,7.05202280963328)
(55.125,7.04893936769865)
(55.1666666666667,7.04586086493446)
(55.2083333333333,7.04278728983971)
(55.25,7.03971863094907)
(55.2916666666667,7.03665487683284)
(55.3333333333333,7.03359601609675)
(55.375,7.03054203738184)
(55.4166666666667,7.02749292936432)
(55.4583333333333,7.02444868075546)
(55.5,7.02140928030142)
(55.5416666666667,7.01837471678312)
(55.5833333333333,7.01534497901613)
(55.625,7.01232005585053)
(55.6666666666667,7.00929993617073)
(55.7083333333333,7.0062846088954)
(55.75,7.00327406297733)
(55.7916666666667,7.00026828740326)
(55.8333333333333,6.99726727119377)
(55.875,6.99427100340317)
(55.9166666666667,6.99127947311935)
(55.9583333333333,6.98829266946363)
(56,6.98531058159069)
(56.0416666666667,6.98233319868839)
(56.0833333333333,6.97936050997767)
(56.125,6.97639250471241)
(56.1666666666667,6.97342917217931)
(56.2083333333333,6.97047050169777)
(56.25,6.96751648261976)
(56.2916666666667,6.96456710432969)
(56.3333333333333,6.96162235624429)
(56.375,6.95868222781251)
(56.4166666666667,6.95574670851535)
(56.4583333333333,6.95281578786579)
(56.5,6.94988945540863)
(56.5416666666667,6.94696770072037)
(56.5833333333333,6.94405051340915)
(56.625,6.94113788311452)
(56.6666666666667,6.93822979950745)
(56.7083333333333,6.93532625229009)
(56.75,6.93242723119575)
(56.7916666666667,6.92953272598872)
(56.8333333333333,6.92664272646417)
(56.875,6.92375722244806)
(56.9166666666667,6.92087620379697)
(56.9583333333333,6.91799966039804)
(57,6.91512758216884)
(57.0416666666667,6.9122599590572)
(57.0833333333333,6.90939678104121)
(57.125,6.90653803812898)
(57.1666666666667,6.90368372035863)
(57.2083333333333,6.90083381779811)
(57.25,6.89798832054513)
(57.2916666666667,6.89514721872701)
(57.3333333333333,6.89231050250061)
(57.375,6.88947816205221)
(57.4166666666667,6.88665018759736)
(57.4583333333333,6.88382656938083)
(57.5,6.88100729767646)
(57.5416666666667,6.87819236278706)
(57.5833333333333,6.87538175504434)
(57.625,6.87257546480872)
(57.6666666666667,6.86977348246931)
(57.7083333333333,6.86697579844375)
(57.75,6.86418240317813)
(57.7916666666667,6.86139328714688)
(57.8333333333333,6.85860844085263)
(57.875,6.85582785482618)
(57.9166666666667,6.85305151962631)
(57.9583333333333,6.85027942583975)
(58,6.84751156408103)
(58.0416666666667,6.84474792499239)
(58.0833333333333,6.84198849924369)
(58.125,6.8392332775323)
(58.1666666666667,6.83648225058298)
(58.2083333333333,6.83373540914782)
(58.25,6.83099274400609)
(58.2916666666667,6.82825424596418)
(58.3333333333333,6.8255199058555)
(58.375,6.82278971454035)
(58.4166666666667,6.82006366290583)
(58.4583333333333,6.81734174186578)
(58.5,6.81462394236063)
(58.5416666666667,6.81191025535732)
(58.5833333333333,6.80920067184923)
(58.625,6.80649518285605)
(58.6666666666667,6.8037937794237)
(58.7083333333333,6.80109645262423)
(58.75,6.79840319355571)
(58.7916666666667,6.79571399334217)
(58.8333333333333,6.79302884313348)
(58.875,6.79034773410526)
(58.9166666666667,6.7876706574588)
(58.9583333333333,6.78499760442092)
(59,6.78232856624395)
(59.0416666666667,6.77966353420559)
(59.0833333333333,6.77700249960881)
(59.125,6.7743454537818)
(59.1666666666667,6.77169238807784)
(59.2083333333333,6.76904329387523)
(59.25,6.7663981625772)
(59.2916666666667,6.7637569856118)
(59.3333333333333,6.76111975443184)
(59.375,6.75848646051476)
(59.4166666666667,6.7558570953626)
(59.4583333333333,6.75323165050185)
(59.5,6.7506101174834)
(59.5416666666667,6.74799248788246)
(59.5833333333333,6.74537875329842)
(59.625,6.74276890535482)
(59.6666666666667,6.74016293569924)
(59.7083333333333,6.73756083600322)
(59.75,6.73496259796214)
(59.7916666666667,6.7323682132952)
(59.8333333333333,6.72977767374529)
(59.875,6.72719097107889)
(59.9166666666667,6.72460809708604)
(59.9583333333333,6.72202904358021)
(60,6.71945380239825)
(60.0416666666667,6.71688236540025)
(60.0833333333333,6.71431472446954)
(60.125,6.71175087151254)
(60.1666666666667,6.7091907984587)
(60.2083333333333,6.70663449726043)
(60.25,6.704081959893)
(60.2916666666667,6.70153317835447)
(60.3333333333333,6.69898814466561)
(60.375,6.6964468508698)
(60.4166666666667,6.69390928903298)
(60.4583333333333,6.69137545124356)
(60.5,6.68884532961232)
(60.5416666666667,6.68631891627235)
(60.5833333333333,6.68379620337898)
(60.625,6.68127718310968)
(60.6666666666667,6.67876184766398)
(60.7083333333333,6.67625018926344)
(60.75,6.6737422001515)
(60.7916666666667,6.67123787259346)
(60.8333333333333,6.66873719887637)
(60.875,6.66624017130897)
(60.9166666666667,6.66374678222161)
(60.9583333333333,6.66125702396617)
(61,6.65877088891601)
(61.0416666666667,6.65628836946584)
(61.0833333333333,6.65380945803171)
(61.125,6.65133414705087)
(61.1666666666667,6.64886242898176)
(61.2083333333333,6.6463942963039)
(61.25,6.64392974151779)
(61.2916666666667,6.64146875714492)
(61.3333333333333,6.6390113357276)
(61.375,6.63655746982897)
(61.4166666666667,6.63410715203286)
(61.4583333333333,6.63166037494377)
(61.5,6.62921713118675)
(61.5416666666667,6.6267774134074)
(61.5833333333333,6.62434121427171)
(61.625,6.62190852646604)
(61.6666666666667,6.61947934269707)
(61.7083333333333,6.61705365569168)
(61.75,6.6146314581969)
(61.7916666666667,6.61221274297985)
(61.8333333333333,6.60979750282767)
(61.875,6.60738573054741)
(61.9166666666667,6.60497741896604)
(61.9583333333333,6.60257256093031)
(62,6.60017114930671)
(62.0416666666667,6.59777317698141)
(62.0833333333333,6.59537863686016)
(62.125,6.59298752186827)
(62.1666666666667,6.59059982495051)
(62.2083333333333,6.58821553907103)
(62.25,6.58583465721335)
(62.2916666666667,6.58345717238023)
(62.3333333333333,6.58108307759364)
(62.375,6.57871236589469)
(62.4166666666667,6.57634503034355)
(62.4583333333333,6.5739810640194)
(62.5,6.57162046002036)
(62.5416666666667,6.56926321146343)
(62.5833333333333,6.56690931148442)
(62.625,6.56455875323786)
(62.6666666666667,6.56221152989701)
(62.7083333333333,6.5598676346537)
(62.75,6.55752706071836)
(62.7916666666667,6.55518980131988)
(62.8333333333333,6.55285584970559)
(62.875,6.55052519914119)
(62.9166666666667,6.54819784291067)
(62.9583333333333,6.54587377431629)
(63,6.54355298667845)
(63.0416666666667,6.54123547333572)
(63.0833333333333,6.53892122764467)
(63.125,6.53661024297991)
(63.1666666666667,6.53430251273397)
(63.2083333333333,6.53199803031724)
(63.25,6.52969678915796)
(63.2916666666667,6.52739878270208)
(63.3333333333333,6.52510400441328)
(63.375,6.52281244777286)
(63.4166666666667,6.52052410627968)
(63.4583333333333,6.51823897345015)
(63.5,6.51595704281811)
(63.5416666666667,6.51367830793481)
(63.5833333333333,6.51140276236882)
(63.625,6.50913039970602)
(63.6666666666667,6.5068612135495)
(63.7083333333333,6.50459519751952)
(63.75,6.50233234525343)
(63.7916666666667,6.50007265040565)
(63.8333333333333,6.49781610664759)
(63.875,6.4955627076676)
(63.9166666666667,6.4933124471709)
(63.9583333333333,6.49106531887954)
(64,6.48882131653233)
(64.0416666666667,6.48658043388481)
(64.0833333333333,6.48434266470916)
(64.125,6.48210800279417)
(64.1666666666667,6.47987644194517)
(64.2083333333333,6.47764797598397)
(64.25,6.47542259874883)
(64.2916666666667,6.47320030409439)
(64.3333333333333,6.47098108589162)
(64.375,6.46876493802775)
(64.4166666666667,6.46655185440624)
(64.4583333333333,6.46434182894669)
(64.5,6.46213485558484)
(64.5416666666667,6.45993092827249)
(64.5833333333333,6.45773004097741)
(64.625,6.45553218768336)
(64.6666666666667,6.45333736238998)
(64.7083333333333,6.45114555911275)
(64.75,6.44895677188296)
(64.7916666666667,6.44677099474763)
(64.8333333333333,6.44458822176948)
(64.875,6.44240844702686)
(64.9166666666667,6.44023166461372)
(64.9583333333333,6.43805786863953)
(65,6.43588705322925)
(65.0416666666667,6.43371921252328)
(65.0833333333333,6.4315543406774)
(65.125,6.42939243186273)
(65.1666666666667,6.42723348026565)
(65.2083333333333,6.4250774800878)
(65.25,6.42292442554598)
(65.2916666666667,6.42077431087214)
(65.3333333333333,6.41862713031332)
(65.375,6.41648287813156)
(65.4166666666667,6.41434154860393)
(65.4583333333333,6.41220313602239)
(65.5,6.41006763469383)
(65.5416666666667,6.40793503893995)
(65.5833333333333,6.40580534309727)
(65.625,6.40367854151701)
(65.6666666666667,6.40155462856512)
(65.7083333333333,6.3994335986222)
(65.75,6.39731544608342)
(65.7916666666667,6.39520016535852)
(65.8333333333333,6.39308775087176)
(65.875,6.39097819706183)
(65.9166666666667,6.38887149838183)
(65.9583333333333,6.38676764929926)
(66,6.38466664429591)
(66.0416666666667,6.38256847786785)
(66.0833333333333,6.38047314452536)
(66.125,6.37838063879292)
(66.1666666666667,6.37629095520914)
(66.2083333333333,6.37420408832671)
(66.25,6.37212003271238)
(66.2916666666667,6.37003878294688)
(66.3333333333333,6.36796033362489)
(66.375,6.36588467935502)
(66.4166666666667,6.36381181475973)
(66.4583333333333,6.36174173447529)
(66.5,6.35967443315176)
(66.5416666666667,6.35760990545293)
(66.5833333333333,6.35554814605626)
(66.625,6.35348914965286)
(66.6666666666667,6.35143291094745)
(66.7083333333333,6.34937942465829)
(66.75,6.34732868551716)
(66.7916666666667,6.34528068826931)
(66.8333333333333,6.34323542767341)
(66.875,6.34119289850151)
(66.9166666666667,6.339153095539)
(66.9583333333333,6.33711601358459)
(67,6.33508164745022)
(67.0416666666667,6.33304999196104)
(67.0833333333333,6.3310210419554)
(67.125,6.32899479228474)
(67.1666666666667,6.32697123781363)
(67.2083333333333,6.32495037341965)
(67.25,6.32293219399341)
(67.2916666666667,6.32091669443846)
(67.3333333333333,6.31890386967128)
(67.375,6.31689371462125)
(67.4166666666667,6.31488622423057)
(67.4583333333333,6.31288139345424)
(67.5,6.31087921726003)
(67.5416666666667,6.30887969062843)
(67.5833333333333,6.30688280855259)
(67.625,6.30488856603832)
(67.6666666666667,6.30289695810401)
(67.7083333333333,6.30090797978064)
(67.75,6.29892162611167)
(67.7916666666667,6.29693789215308)
(67.8333333333333,6.29495677297325)
(67.875,6.29297826365299)
(67.9166666666667,6.29100235928548)
(67.9583333333333,6.2890290549762)
(68,6.28705834584293)
(68.0416666666667,6.28509022701569)
(68.0833333333333,6.28312469363671)
(68.125,6.2811617408604)
(68.1666666666667,6.2792013638533)
(68.2083333333333,6.27724355779402)
(68.25,6.27528831787327)
(68.2916666666667,6.27333563929374)
(68.3333333333333,6.27138551727012)
(68.375,6.26943794702905)
(68.4166666666667,6.26749292380905)
(68.4583333333333,6.26555044286055)
(68.5,6.26361049944578)
(68.5416666666667,6.26167308883877)
(68.5833333333333,6.25973820632532)
(68.625,6.25780584720296)
(68.6666666666667,6.25587600678088)
(68.7083333333333,6.25394868037994)
(68.75,6.25202386333262)
(68.7916666666667,6.25010155098295)
(68.8333333333333,6.24818173868653)
(68.875,6.24626442181045)
(68.9166666666667,6.24434959573328)
(68.9583333333333,6.24243725584503)
(69,6.24052739754709)
(69.0416666666667,6.23862001625222)
(69.0833333333333,6.23671510738453)
(69.125,6.23481266637941)
(69.1666666666667,6.2329126886835)
(69.2083333333333,6.23101516975468)
(69.25,6.22912010506202)
(69.2916666666667,6.22722749008574)
(69.3333333333333,6.22533732031718)
(69.375,6.22344959125878)
(69.4166666666667,6.22156429842402)
(69.4583333333333,6.2196814373374)
(69.5,6.21780100353442)
(69.5416666666667,6.21592299256152)
(69.5833333333333,6.21404739997606)
(69.625,6.2121742213463)
(69.6666666666667,6.21030345225131)
(69.7083333333333,6.20843508828104)
(69.75,6.20656912503617)
(69.7916666666667,6.20470555812816)
(69.8333333333333,6.2028443831792)
(69.875,6.20098559582213)
(69.9166666666667,6.19912919170049)
(69.9583333333333,6.1972751664684)
(70,6.19542351579061)
(70.0416666666667,6.19357423534238)
(70.0833333333333,6.19172732080955)
(70.125,6.1898827678884)
(70.1666666666667,6.18804057228572)
(70.2083333333333,6.18620072971869)
(70.25,6.18436323591491)
(70.2916666666667,6.18252808661234)
(70.3333333333333,6.18069527755928)
(70.375,6.17886480451434)
(70.4166666666667,6.17703666324637)
(70.4583333333333,6.1752108495345)
(70.5,6.17338735916804)
(70.5416666666667,6.17156618794652)
(70.5833333333333,6.16974733167958)
(70.625,6.16793078618699)
(70.6666666666667,6.16611654729861)
(70.7083333333333,6.16430461085437)
(70.75,6.1624949727042)
(70.7916666666667,6.16068762870804)
(70.8333333333333,6.15888257473582)
(70.875,6.15707980666737)
(70.9166666666667,6.15527932039244)
(70.9583333333333,6.15348111181067)
(71,6.15168517683153)
(71.0416666666667,6.14989151137432)
(71.0833333333333,6.14810011136813)
(71.125,6.1463109727518)
(71.1666666666667,6.14452409147389)
(71.2083333333333,6.1427394634927)
(71.25,6.14095708477615)
(71.2916666666667,6.13917695130186)
(71.3333333333333,6.13739905905701)
(71.375,6.13562340403841)
(71.4166666666667,6.13384998225239)
(71.4583333333333,6.13207878971484)
(71.5,6.13030982245112)
(71.5416666666667,6.12854307649609)
(71.5833333333333,6.12677854789404)
(71.625,6.12501623269868)
(71.6666666666667,6.12325612697309)
(71.7083333333333,6.12149822678974)
(71.75,6.1197425282304)
(71.7916666666667,6.11798902738618)
(71.8333333333333,6.11623772035743)
(71.875,6.11448860325377)
(71.9166666666667,6.11274167219404)
(71.9583333333333,6.11099692330627)
(72,6.10925435272765)
(72.0416666666667,6.10751395660454)
(72.0833333333333,6.10577573109237)
(72.125,6.10403967235569)
(72.1666666666667,6.1023057765681)
(72.2083333333333,6.10057403991222)
(72.25,6.09884445857968)
(72.2916666666667,6.09711702877112)
(72.3333333333333,6.09539174669608)
(72.375,6.09366860857308)
(72.4166666666667,6.09194761062949)
(72.4583333333333,6.0902287491016)
(72.5,6.08851202023451)
(72.5416666666667,6.08679742028217)
(72.5833333333333,6.08508494550732)
(72.625,6.08337459218146)
(72.6666666666667,6.08166635658483)
(72.7083333333333,6.07996023500642)
(72.75,6.07825622374388)
(72.7916666666667,6.07655431910354)
(72.8333333333333,6.07485451740038)
(72.875,6.073156814958)
(72.9166666666667,6.07146120810857)
(72.9583333333333,6.06976769319284)
(73,6.06807626656012)
(73.0416666666667,6.06638692456821)
(73.0833333333333,6.06469966358341)
(73.125,6.0630144799805)
(73.1666666666667,6.0613313701427)
(73.2083333333333,6.05965033046162)
(73.25,6.05797135733732)
(73.2916666666667,6.05629444717817)
(73.3333333333333,6.05461959640092)
(73.375,6.05294680143064)
(73.4166666666667,6.05127605870068)
(73.4583333333333,6.04960736465269)
(73.5,6.04794071573654)
(73.5416666666667,6.04627610841034)
(73.5833333333333,6.04461353914041)
(73.625,6.04295300440122)
(73.6666666666667,6.04129450067543)
(73.7083333333333,6.0396380244538)
(73.75,6.0379835722352)
(73.7916666666667,6.03633114052661)
(73.8333333333333,6.03468072584305)
(73.875,6.03303232470758)
(73.9166666666667,6.03138593365126)
(73.9583333333333,6.02974154921317)
(74,6.02809916794032)
(74.0416666666667,6.02645878638772)
(74.0833333333333,6.02482040111824)
(74.125,6.0231840087027)
(74.1666666666667,6.02154960571976)
(74.2083333333333,6.01991718875596)
(74.25,6.01828675440566)
(74.2916666666667,6.01665829927102)
(74.3333333333333,6.015031819962)
(74.375,6.01340731309632)
(74.4166666666667,6.01178477529946)
(74.4583333333333,6.01016420320459)
(74.5,6.00854559345258)
(74.5416666666667,6.00692894269201)
(74.5833333333333,6.00531424757908)
(74.625,6.00370150477763)
(74.6666666666667,6.00209071095913)
(74.7083333333333,6.00048186280261)
(74.75,5.99887495699468)
(74.7916666666667,5.9972699902295)
(74.8333333333333,5.99566695920876)
(74.875,5.99406586064163)
(74.9166666666667,5.99246669124478)
(74.9583333333333,5.99086944774234)
(75,5.98927412686587)
(75.0416666666667,5.98768072535435)
(75.0833333333333,5.98608923995416)
(75.125,5.98449966741907)
(75.1666666666667,5.98291200451017)
(75.2083333333333,5.98132624799592)
(75.25,5.97974239465207)
(75.2916666666667,5.97816044126167)
(75.3333333333333,5.97658038461505)
(75.375,5.97500222150979)
(75.4166666666667,5.97342594875069)
(75.4583333333333,5.97185156314977)
(75.5,5.97027906152624)
(75.5416666666667,5.96870844070648)
(75.5833333333333,5.96713969752401)
(75.625,5.9655728288195)
(75.6666666666667,5.96400783144072)
(75.7083333333333,5.96244470224252)
(75.75,5.96088343808683)
(75.7916666666667,5.95932403584264)
(75.8333333333333,5.95776649238595)
(75.875,5.95621080459978)
(75.9166666666667,5.95465696937415)
(75.9583333333333,5.95310498360604)
(76,5.95155484419939)
(76.0416666666667,5.95000654806505)
(76.0833333333333,5.94846009212082)
(76.125,5.94691547329137)
(76.1666666666667,5.94537268850824)
(76.2083333333333,5.94383173470985)
(76.25,5.94229260884143)
(76.2916666666667,5.94075530785504)
(76.3333333333333,5.93921982870953)
(76.375,5.93768616837055)
(76.4166666666667,5.93615432381048)
(76.4583333333333,5.93462429200848)
(76.5,5.93309606995038)
(76.5416666666667,5.93156965462877)
(76.5833333333333,5.93004504304288)
(76.625,5.92852223219864)
(76.6666666666667,5.92700121910861)
(76.7083333333333,5.92548200079198)
(76.75,5.92396457427457)
(76.7916666666667,5.92244893658877)
(76.8333333333333,5.92093508477355)
(76.875,5.91942301587445)
(76.9166666666667,5.91791272694354)
(76.9583333333333,5.91640421503941)
(77,5.91489747722715)
(77.0416666666667,5.91339251057834)
(77.0833333333333,5.91188931217103)
(77.125,5.91038787908971)
(77.1666666666667,5.9088882084253)
(77.2083333333333,5.90739029727514)
(77.25,5.90589414274297)
(77.2916666666667,5.9043997419389)
(77.3333333333333,5.9029070919794)
(77.375,5.90141618998729)
(77.4166666666667,5.89992703309171)
(77.4583333333333,5.89843961842811)
(77.5,5.89695394313823)
(77.5416666666667,5.89547000437009)
(77.5833333333333,5.89398779927795)
(77.625,5.89250732502233)
(77.6666666666667,5.89102857876996)
(77.7083333333333,5.88955155769378)
(77.75,5.88807625897291)
(77.7916666666667,5.88660267979267)
(77.8333333333333,5.88513081734448)
(77.875,5.88366066882596)
(77.9166666666667,5.8821922314408)
(77.9583333333333,5.88072550239883)
(78,5.87926047891595)
(78.0416666666667,5.87779715821413)
(78.0833333333333,5.87633553752139)
(78.125,5.87487561407182)
(78.1666666666667,5.87341738510549)
(78.2083333333333,5.87196084786851)
(78.25,5.87050599961294)
(78.2916666666667,5.86905283759686)
(78.3333333333333,5.86760135908426)
(78.375,5.8661515613451)
(78.4166666666667,5.86470344165527)
(78.4583333333333,5.86325699729653)
(78.5,5.86181222555657)
(78.5416666666667,5.86036912372895)
(78.5833333333333,5.85892768911307)
(78.625,5.85748791901419)
(78.6666666666667,5.85604981074339)
(78.7083333333333,5.85461336161758)
(78.75,5.85317856895946)
(78.7916666666667,5.85174543009748)
(78.8333333333333,5.85031394236591)
(78.875,5.84888410310474)
(78.9166666666667,5.84745590965969)
(78.9583333333333,5.84602935938221)
(79,5.84460444962945)
(79.0416666666667,5.84318117776426)
(79.0833333333333,5.84175954115514)
(79.125,5.84033953717628)
(79.1666666666667,5.83892116320748)
(79.2083333333333,5.83750441663418)
(79.25,5.83608929484746)
(79.2916666666667,5.83467579524395)
(79.3333333333333,5.83326391522589)
(79.375,5.83185365220109)
(79.4166666666667,5.83044500358291)
(79.4583333333333,5.82903796679023)
(79.5,5.82763253924748)
(79.5416666666667,5.82622871838458)
(79.5833333333333,5.82482650163695)
(79.625,5.8234258864455)
(79.6666666666667,5.82202687025658)
(79.7083333333333,5.82062945052201)
(79.75,5.81923362469903)
(79.7916666666667,5.81783939025031)
(79.8333333333333,5.81644674464394)
(79.875,5.81505568535338)
(79.9166666666667,5.81366620985747)
(79.9583333333333,5.81227831564042)
(80,5.81089200019179)
(80.0416666666667,5.80950726100648)
(80.0833333333333,5.80812409558468)
(80.125,5.80674250143194)
(80.1666666666667,5.80536247605905)
(80.2083333333333,5.80398401698211)
(80.25,5.80260712172248)
(80.2916666666667,5.80123178780675)
(80.3333333333333,5.79985801276678)
(80.375,5.79848579413962)
(80.4166666666667,5.79711512946757)
(80.4583333333333,5.79574601629807)
(80.5,5.79437845218379)
(80.5416666666667,5.79301243468255)
(80.5833333333333,5.79164796135731)
(80.625,5.7902850297762)
(80.6666666666667,5.78892363751246)
(80.7083333333333,5.78756378214443)
(80.75,5.78620546125559)
(80.7916666666667,5.78484867243445)
(80.8333333333333,5.78349341327466)
(80.875,5.78213968137488)
(80.9166666666667,5.78078747433883)
(80.9583333333333,5.77943678977527)
(81,5.77808762529798)
(81.0416666666667,5.77673997852573)
(81.0833333333333,5.77539384708232)
(81.125,5.77404922859649)
(81.1666666666667,5.77270612070197)
(81.2083333333333,5.77136452103745)
(81.25,5.77002442724655)
(81.2916666666667,5.76868583697782)
(81.3333333333333,5.76734874788473)
(81.375,5.76601315762565)
(81.4166666666667,5.76467906386385)
(81.4583333333333,5.76334646426746)
(81.5,5.76201535650949)
(81.5416666666667,5.7606857382678)
(81.5833333333333,5.75935760722508)
(81.625,5.75803096106887)
(81.6666666666667,5.7567057974915)
(81.7083333333333,5.75538211419011)
(81.75,5.75405990886663)
(81.7916666666667,5.75273917922778)
(81.8333333333333,5.75141992298501)
(81.875,5.75010213785457)
(81.9166666666667,5.74878582155742)
(81.9583333333333,5.74747097181924)
(82,5.74615758637044)
(82.0416666666667,5.74484566294615)
(82.0833333333333,5.74353519928616)
(82.125,5.74222619313495)
(82.1666666666667,5.74091864224168)
(82.2083333333333,5.73961254436014)
(82.25,5.73830789724879)
(82.2916666666667,5.73700469867069)
(82.3333333333333,5.73570294639356)
(82.375,5.73440263818969)
(82.4166666666667,5.73310377183597)
(82.4583333333333,5.7318063451139)
(82.5,5.73051035580952)
(82.5416666666667,5.72921580171345)
(82.5833333333333,5.72792268062085)
(82.625,5.72663099033142)
(82.6666666666667,5.72534072864937)
(82.7083333333333,5.72405189338344)
(82.75,5.72276448234687)
(82.7916666666667,5.72147849335739)
(82.8333333333333,5.72019392423719)
(82.875,5.71891077281296)
(82.9166666666667,5.71762903691581)
(82.9583333333333,5.71634871438132)
(83,5.71506980304949)
(83.0416666666667,5.71379230076474)
(83.0833333333333,5.71251620537592)
(83.125,5.71124151473625)
(83.1666666666667,5.70996822670335)
(83.2083333333333,5.70869633913922)
(83.25,5.70742584991023)
(83.2916666666667,5.70615675688709)
(83.3333333333333,5.70488905794486)
(83.375,5.70362275096293)
(83.4166666666667,5.70235783382501)
(83.4583333333333,5.70109430441912)
(83.5,5.6998321606376)
(83.5416666666667,5.69857140037703)
(83.5833333333333,5.69731202153832)
(83.625,5.6960540220266)
(83.6666666666667,5.6947973997513)
(83.7083333333333,5.69354215262605)
(83.75,5.69228827856875)
(83.7916666666667,5.6910357755015)
(83.8333333333333,5.68978464135063)
(83.875,5.68853487404666)
(83.9166666666667,5.6872864715243)
(83.9583333333333,5.68603943172244)
(84,5.68479375258415)
(84.0416666666667,5.68354943205665)
(84.0833333333333,5.68230646809132)
(84.125,5.68106485864367)
(84.1666666666667,5.67982460167333)
(84.2083333333333,5.67858569514406)
(84.25,5.67734813702372)
(84.2916666666667,5.67611192528428)
(84.3333333333333,5.67487705790178)
(84.375,5.67364353285634)
(84.4166666666667,5.67241134813215)
(84.4583333333333,5.67118050171745)
(84.5,5.66995099160455)
(84.5416666666667,5.66872281578975)
(84.5833333333333,5.66749597227342)
(84.625,5.66627045905991)
(84.6666666666667,5.66504627415761)
(84.7083333333333,5.66382341557886)
(84.75,5.66260188134004)
(84.7916666666667,5.66138166946145)
(84.8333333333333,5.6601627779674)
(84.875,5.65894520488613)
(84.9166666666667,5.65772894824982)
(84.9583333333333,5.65651400609461)
(85,5.65530037646056)
(85.0416666666667,5.65408805739162)
(85.0833333333333,5.65287704693568)
(85.125,5.6516673431445)
(85.1666666666667,5.65045894407374)
(85.2083333333333,5.64925184778294)
(85.25,5.64804605233549)
(85.2916666666667,5.64684155579866)
(85.3333333333333,5.64563835624356)
(85.375,5.64443645174512)
(85.4166666666667,5.64323584038213)
(85.4583333333333,5.64203652023717)
(85.5,5.64083848939666)
(85.5416666666667,5.63964174595079)
(85.5833333333333,5.63844628799357)
(85.625,5.63725211362276)
(85.6666666666667,5.63605922093992)
(85.7083333333333,5.63486760805037)
(85.75,5.63367727306315)
(85.7916666666667,5.6324882140911)
(85.8333333333333,5.63130042925074)
(85.875,5.63011391666237)
(85.9166666666667,5.62892867444994)
(85.9583333333333,5.62774470074118)
(86,5.62656199366747)
(86.0416666666667,5.62538055136388)
(86.0833333333333,5.6242003719692)
(86.125,5.62302145362584)
(86.1666666666667,5.6218437944799)
(86.2083333333333,5.62066739268115)
(86.25,5.61949224638295)
(86.2916666666667,5.61831835374235)
(86.3333333333333,5.61714571292)
(86.375,5.61597432208016)
(86.4166666666667,5.61480417939073)
(86.4583333333333,5.61363528302316)
(86.5,5.61246763115255)
(86.5416666666667,5.61130122195753)
(86.5833333333333,5.61013605362033)
(86.625,5.60897212432675)
(86.6666666666667,5.60780943226611)
(86.7083333333333,5.60664797563132)
(86.75,5.6054877526188)
(86.7916666666667,5.60432876142851)
(86.8333333333333,5.60317100026393)
(86.875,5.60201446733204)
(86.9166666666667,5.60085916084336)
(86.9583333333333,5.59970507901186)
(87,5.59855222005503)
(87.0416666666667,5.59740058219381)
(87.0833333333333,5.59625016365263)
(87.125,5.59510096265938)
(87.1666666666667,5.5939529774454)
(87.2083333333333,5.59280620624546)
(87.25,5.5916606472978)
(87.2916666666667,5.59051629884405)
(87.3333333333333,5.58937315912927)
(87.375,5.58823122640196)
(87.4166666666667,5.58709049891398)
(87.4583333333333,5.58595097492061)
(87.5,5.58481265268051)
(87.5416666666667,5.58367553045572)
(87.5833333333333,5.58253960651164)
(87.625,5.58140487911705)
(87.6666666666667,5.58027134654407)
(87.7083333333333,5.57913900706817)
(87.75,5.57800785896815)
(87.7916666666667,5.57687790052615)
(87.8333333333333,5.57574913002762)
(87.875,5.57462154576134)
(87.9166666666667,5.57349514601938)
(87.9583333333333,5.57236992909711)
(88,5.57124589329319)
(88.0416666666667,5.57012303690957)
(88.0833333333333,5.56900135825146)
(88.125,5.56788085562734)
(88.1666666666667,5.56676152734896)
(88.2083333333333,5.5656433717313)
(88.25,5.56452638709259)
(88.2916666666667,5.56341057175431)
(88.3333333333333,5.56229592404113)
(88.375,5.56118244228098)
(88.4166666666667,5.56007012480498)
(88.4583333333333,5.55895896994744)
(88.5,5.5578489760459)
(88.5416666666667,5.55674014144106)
(88.5833333333333,5.55563246447681)
(88.625,5.55452594350021)
(88.6666666666667,5.55342057686149)
(88.7083333333333,5.55231636291404)
(88.75,5.55121330001439)
(88.7916666666667,5.55011138652221)
(88.8333333333333,5.54901062080033)
(88.875,5.54791100121468)
(88.9166666666667,5.54681252613431)
(88.9583333333333,5.54571519393142)
(89,5.54461900298126)
(89.0416666666667,5.54352395166222)
(89.0833333333333,5.54243003835577)
(89.125,5.54133726144645)
(89.1666666666667,5.54024561932188)
(89.2083333333333,5.53915511037278)
(89.25,5.53806573299287)
(89.2916666666667,5.53697748557899)
(89.3333333333333,5.53589036653098)
(89.375,5.53480437425173)
(89.4166666666667,5.53371950714718)
(89.4583333333333,5.53263576362627)
(89.5,5.53155314210098)
(89.5416666666667,5.53047164098629)
(89.5833333333333,5.52939125870017)
(89.625,5.52831199366361)
(89.6666666666667,5.52723384430059)
(89.7083333333333,5.52615680903804)
(89.75,5.52508088630591)
(89.7916666666667,5.52400607453708)
(89.8333333333333,5.52293237216741)
(89.875,5.52185977763572)
(89.9166666666667,5.52078828938376)
(89.9583333333333,5.51971790585623)
(90,5.51864862550076)
(90.0416666666667,5.51758044676791)
(90.0833333333333,5.51651336811115)
(90.125,5.51544738798689)
(90.1666666666667,5.51438250485441)
(90.2083333333333,5.51331871717592)
(90.25,5.51225602341649)
(90.2916666666667,5.51119442204411)
(90.3333333333333,5.51013391152962)
(90.375,5.50907449034675)
(90.4166666666667,5.50801615697208)
(90.4583333333333,5.50695890988507)
(90.5,5.50590274756802)
(90.5416666666667,5.50484766850606)
(90.5833333333333,5.50379367118718)
(90.625,5.50274075410219)
(90.6666666666667,5.50168891574475)
(90.7083333333333,5.50063815461129)
(90.75,5.49958846920109)
(90.7916666666667,5.49853985801624)
(90.8333333333333,5.49749231956159)
(90.875,5.49644585234482)
(90.9166666666667,5.49540045487639)
(90.9583333333333,5.49435612566952)
(91,5.49331286324021)
(91.0416666666667,5.49227066610724)
(91.0833333333333,5.49122953279214)
(91.125,5.49018946181919)
(91.1666666666667,5.48915045171542)
(91.2083333333333,5.48811250101061)
(91.25,5.48707560823727)
(91.2916666666667,5.48603977193062)
(91.3333333333333,5.48500499062862)
(91.375,5.48397126287194)
(91.4166666666667,5.48293858720397)
(91.4583333333333,5.48190696217079)
(91.5,5.48087638632117)
(91.5416666666667,5.47984685820659)
(91.5833333333333,5.4788183763812)
(91.625,5.47779093940184)
(91.6666666666667,5.476764545828)
(91.7083333333333,5.47573919422185)
(91.75,5.47471488314823)
(91.7916666666667,5.47369161117461)
(91.8333333333333,5.47266937687113)
(91.875,5.47164817881054)
(91.9166666666667,5.47062801556826)
(91.9583333333333,5.46960888572233)
(92,5.46859078785338)
(92.0416666666667,5.4675737205447)
(92.0833333333333,5.46655768238217)
(92.125,5.46554267195428)
(92.1666666666667,5.46452868785211)
(92.2083333333333,5.46351572866934)
(92.25,5.46250379300224)
(92.2916666666667,5.46149287944965)
(92.3333333333333,5.46048298661299)
(92.375,5.45947411309626)
(92.4166666666667,5.458466257506)
(92.4583333333333,5.45745941845133)
(92.5,5.45645359454391)
(92.5416666666667,5.45544878439794)
(92.5833333333333,5.45444498663018)
(92.625,5.45344219985989)
(92.6666666666667,5.4524404227089)
(92.7083333333333,5.45143965380153)
(92.75,5.45043989176462)
(92.7916666666667,5.44944113522754)
(92.8333333333333,5.44844338282215)
(92.875,5.4474466331828)
(92.9166666666667,5.44645088494636)
(92.9583333333333,5.44545613675217)
(93,5.44446238724206)
(93.0416666666667,5.44346963506032)
(93.0833333333333,5.44247787885373)
(93.125,5.44148711727153)
(93.1666666666667,5.44049734896541)
(93.2083333333333,5.43950857258953)
(93.25,5.4385207868005)
(93.2916666666667,5.43753399025734)
(93.3333333333333,5.43654818162155)
(93.375,5.43556335955704)
(93.4166666666667,5.43457952273014)
(93.4583333333333,5.43359666980962)
(93.5,5.43261479946665)
(93.5416666666667,5.43163391037482)
(93.5833333333333,5.43065400121012)
(93.625,5.42967507065093)
(93.6666666666667,5.42869711737805)
(93.7083333333333,5.42772014007463)
(93.75,5.42674413742623)
(93.7916666666667,5.42576910812079)
(93.8333333333333,5.4247950508486)
(93.875,5.42382196430234)
(93.9166666666667,5.42284984717704)
(93.9583333333333,5.42187869817008)
(94,5.4209085159812)
(94.0416666666667,5.41993929931249)
(94.0833333333333,5.41897104686836)
(94.125,5.41800375735557)
(94.1666666666667,5.41703742948322)
(94.2083333333333,5.41607206196271)
(94.25,5.41510765350777)
(94.2916666666667,5.41414420283445)
(94.3333333333333,5.41318170866111)
(94.375,5.41222016970839)
(94.4166666666667,5.41125958469925)
(94.4583333333333,5.41029995235895)
(94.5,5.40934127141501)
(94.5416666666667,5.40838354059726)
(94.5833333333333,5.4074267586378)
(94.625,5.40647092427099)
(94.6666666666667,5.40551603623346)
(94.7083333333333,5.40456209326414)
(94.75,5.40360909410416)
(94.7916666666667,5.40265703749694)
(94.8333333333333,5.40170592218813)
(94.875,5.40075574692565)
(94.9166666666667,5.39980651045961)
(94.9583333333333,5.39885821154239)
(95,5.3979108489286)
(95.0416666666667,5.39696442137504)
(95.0833333333333,5.39601892764076)
(95.125,5.395074366487)
(95.1666666666667,5.39413073667722)
(95.2083333333333,5.39318803697708)
(95.25,5.39224626615444)
(95.2916666666667,5.39130542297935)
(95.3333333333333,5.39036550622405)
(95.375,5.38942651466295)
(95.4166666666667,5.38848844707267)
(95.4583333333333,5.38755130223196)
(95.5,5.38661507892178)
(95.5416666666667,5.38567977592523)
(95.5833333333333,5.38474539202757)
(95.625,5.38381192601623)
(95.6666666666667,5.38287937668077)
(95.7083333333333,5.38194774281291)
(95.75,5.38101702320649)
(95.7916666666667,5.38008721665752)
(95.8333333333333,5.37915832196411)
(95.875,5.3782303379265)
(95.9166666666667,5.37730326334707)
(95.9583333333333,5.37637709703028)
(96,5.37545183778275)
(96.0416666666667,5.37452748441317)
(96.0833333333333,5.37360403573235)
(96.125,5.37268149055318)
(96.1666666666667,5.37175984769067)
(96.2083333333333,5.3708391059619)
(96.25,5.36991926418603)
(96.2916666666667,5.36900032118433)
(96.3333333333333,5.36808227578009)
(96.375,5.36716512679873)
(96.4166666666667,5.3662488730677)
(96.4583333333333,5.36533351341652)
(96.5,5.36441904667677)
(96.5416666666667,5.36350547168207)
(96.5833333333333,5.36259278726811)
(96.625,5.36168099227259)
(96.6666666666667,5.3607700855353)
(96.7083333333333,5.359860065898)
(96.75,5.35895093220454)
(96.7916666666667,5.35804268330075)
(96.8333333333333,5.3571353180345)
(96.875,5.35622883525569)
(96.9166666666667,5.35532323381621)
(96.9583333333333,5.35441851256996)
(97,5.35351467037285)
(97.0416666666667,5.3526117060828)
(97.0833333333333,5.3517096185597)
(97.125,5.35080840666545)
(97.1666666666667,5.34990806926393)
(97.2083333333333,5.34900860522099)
(97.25,5.34811001340447)
(97.2916666666667,5.3472122926842)
(97.3333333333333,5.34631544193193)
(97.375,5.34541946002143)
(97.4166666666667,5.34452434582838)
(97.4583333333333,5.34363009823046)
(97.5,5.34273671610727)
(97.5416666666667,5.34184419834037)
(97.5833333333333,5.34095254381327)
(97.625,5.3400617514114)
(97.6666666666667,5.33917182002214)
(97.7083333333333,5.33828274853481)
(97.75,5.33739453584061)
(97.7916666666667,5.33650718083273)
(97.8333333333333,5.33562068240622)
(97.875,5.33473503945807)
(97.9166666666667,5.33385025088719)
(97.9583333333333,5.33296631559437)
(98,5.33208323248231)
(98.0416666666667,5.33120100045562)
(98.0833333333333,5.3303196184208)
(98.125,5.32943908528621)
(98.1666666666667,5.32855939996215)
(98.2083333333333,5.32768056136074)
(98.25,5.32680256839603)
(98.2916666666667,5.3259254199839)
(98.3333333333333,5.32504911504213)
(98.375,5.32417365249036)
(98.4166666666667,5.32329903125007)
(98.4583333333333,5.32242525024462)
(98.5,5.32155230839921)
(98.5416666666667,5.3206802046409)
(98.5833333333333,5.31980893789858)
(98.625,5.318938507103)
(98.6666666666667,5.31806891118672)
(98.7083333333333,5.31720014908417)
(98.75,5.31633221973156)
(98.7916666666667,5.31546512206698)
(98.8333333333333,5.31459885503031)
(98.875,5.31373341756325)
(98.9166666666667,5.31286880860931)
(98.9583333333333,5.31200502711381)
(99,5.31114207202391)
(99.0416666666667,5.31027994228852)
(99.0833333333333,5.30941863685837)
(99.125,5.308558154686)
(99.1666666666667,5.30769849472572)
(99.2083333333333,5.30683965593363)
(99.25,5.30598163726762)
(99.2916666666667,5.30512443768735)
(99.3333333333333,5.30426805615427)
(99.375,5.30341249163158)
(99.4166666666667,5.30255774308426)
(99.4583333333333,5.30170380947906)
(99.5,5.30085068978448)
(99.5416666666667,5.29999838297078)
(99.5833333333333,5.29914688800996)
(99.625,5.2982962038758)
(99.6666666666667,5.2974463295438)
(99.7083333333333,5.2965972639912)
(99.75,5.29574900619699)
(99.7916666666667,5.2949015551419)(99.8333333333333,5.29405490980836)
(99.875,5.29320906918056)
(99.9166666666667,5.2923640322444)
(99.9583333333333,5.2915197979875)
(100,5.37247036959945)

};

%CapEx
\addplot[mark=,color=babyblau, thick] plot coordinates {
(3,152.321656706406)
(3.04166666666667,147.946617956746)
(3.08333333333333,143.816140367423)
(3.125,139.910275357618)
(3.16666666666667,136.211186495912)
(3.20833333333333,132.702877166801)
(3.25,129.370959314457)
(3.29166666666667,126.202456212498)
(3.33333333333333,123.185633558732)
(3.375,120.30985425998)
(3.41666666666667,117.565453119052)
(3.45833333333333,114.943628312691)
(3.5,112.436347092986)
(3.54166666666667,110.036263583841)
(3.58333333333333,107.736646900475)
(3.625,105.531318110543)
(3.66666666666667,103.414594793543)
(3.70833333333333,101.381242151075)
(3.75,99.4264297823229)
(3.79166666666667,97.5456933733959)
(3.83333333333333,95.7349006609262)
(3.875,93.9902211237234)
(3.91666666666667,92.3080989346354)
(3.95833333333333,90.685228770677)
(4,89.1185341351422)
(4.04166666666667,87.6051478925462)
(4.08333333333333,86.1423947572784)
(4.125,84.7277755109531)
(4.16666666666667,83.3589527525844)
(4.20833333333333,82.0337380106701)
(4.25,80.7500800677102)
(4.29166666666667,79.506054366142)
(4.33333333333333,78.2998533806141)
(4.375,77.129777855299)
(4.41666666666667,75.99422881691)
(4.45833333333333,74.8917002844723)
(4.5,73.8207726059513)
(4.54166666666667,72.780106359745)
(4.58333333333333,71.7684367659501)
(4.625,70.7845685583739)
(4.66666666666667,69.8273712735757)
(4.70833333333333,68.8957749178997)
(4.75,67.9887659775833)
(4.79166666666667,67.1053837406626)
(4.83333333333333,66.2447169026119)
(4.875,65.4059004305082)
(4.91666666666667,64.5881126630347)
(4.95833333333333,63.7905726258876)
(5,63.0125375441482)
(5.04166666666667,62.2533005349637)
(5.08333333333333,61.5121884654727)
(5.125,60.7885599623297)
(5.16666666666667,60.0818035604583)
(5.20833333333333,59.3913359798029)
(5.25,58.71660051987)
(5.29166666666667,58.0570655627726)
(5.33333333333333,57.4122231763179)
(5.375,56.7815878094232)
(5.41666666666667,56.1646950728186)
(5.45833333333333,55.5611005986023)
(5.5,54.9703789727606)
(5.54166666666667,54.3921227352666)
(5.58333333333333,53.8259414428163)
(5.625,53.2714607896719)
(5.66666666666667,52.7283217824545)
(5.70833333333333,52.196179965059)
(5.75,51.6747046901794)
(5.79166666666667,51.163578434204)
(5.83333333333333,50.6624961524977)
(5.875,50.1711646723231)
(5.91666666666667,49.6893021208588)
(5.95833333333333,49.2166373859719)
(6,48.7529096075767)
(6.04166666666667,48.2978676975742)
(6.08333333333333,47.8512698865166)
(6.125,47.4128832952769)
(6.16666666666667,46.9824835301283)
(6.20833333333333,46.5598542997565)
(6.25,46.1447870528277)
(6.29166666666667,45.7370806348405)
(6.33333333333333,45.3365409630721)
(6.375,44.9429807185172)
(6.41666666666667,44.5562190537911)
(6.45833333333333,44.1760813160404)
(6.5,43.8023987839706)
(6.54166666666667,43.4350084181556)
(6.58333333333333,43.0737526238567)
(6.625,42.7184790256228)
(6.66666666666667,42.3690402529969)
(6.70833333333333,42.0252937366941)
(6.75,41.6871015146598)
(6.79166666666667,41.3543300474542)
(6.83333333333333,41.0268500424424)
(6.875,40.7045362863059)
(6.91666666666667,40.3872674854181)
(6.95833333333333,40.0749261136574)
(7,39.7673982672563)
(7.04166666666667,39.4645735263092)
(7.08333333333333,39.1663448225866)
(7.125,38.8726083133224)
(7.16666666666667,38.5832632606616)
(7.20833333333333,38.2982119164746)
(7.25,38.0173594122622)
(7.29166666666667,37.7406136538889)
(7.33333333333333,37.4678852209018)
(7.375,37.1990872702009)
(7.41666666666667,36.9341354438456)
(7.45833333333333,36.6729477807899)
(7.5,36.4154446323526)
(7.54166666666667,36.1615485812405)
(7.58333333333333,35.9111843639502)
(7.625,35.6642787963862)
(7.66666666666667,35.4207607025399)
(7.70833333333333,35.1805608460845)
(7.75,34.9436118647472)
(7.79166666666667,34.7098482073279)
(7.83333333333333,34.4792060732407)
(7.875,34.2516233544618)
(7.91666666666667,34.0270395797718)
(7.95833333333333,33.8053958611879)
(8,33.5866348424861)
(8.04166666666667,33.370700649719)
(8.08333333333333,33.1575388436397)
(8.125,32.9470963739457)
(8.16666666666667,32.7393215352639)
(8.20833333333333,32.5341639247978)
(8.25,32.331574401566)
(8.29166666666667,32.1315050471611)
(8.33333333333333,31.9339091279646)
(8.375,31.7387410587543)
(8.41666666666667,31.5459563676447)
(8.45833333333333,31.3555116623042)
(8.5,31.1673645973954)
(8.54166666666667,30.981473843186)
(8.58333333333333,30.7977990552826)
(8.625,30.6163008454407)
(8.66666666666667,30.4369407534059)
(8.70833333333333,30.2596812197445)
(8.75,30.0844855596229)
(8.79166666666667,29.9113179374984)
(8.83333333333333,29.7401433426826)
(8.875,29.5709275657444)
(8.91666666666667,29.4036371757187)
(8.95833333333333,29.2382394980879)
(9,29.0747025935072)
(9.04166666666667,28.9129952372436)
(9.08333333333333,28.7530868993009)
(9.125,28.5949477252049)
(9.16666666666667,28.4385485174223)
(9.20833333333333,28.2838607173899)
(9.25,28.1308563881303)
(9.29166666666667,27.9795081974323)
(9.33333333333333,27.8297894015739)
(9.375,27.6816738295695)
(9.41666666666667,27.5351358679188)
(9.45833333333333,27.3901504458416)
(9.5,27.2466930209792)
(9.54166666666667,27.1047395655447)
(9.58333333333333,26.9642665529081)
(9.625,26.8252509445974)
(9.66666666666667,26.6876701777029)
(9.70833333333333,26.5515021526699)
(9.75,26.4167252214646)
(9.79166666666667,26.2833181761014)
(9.83333333333333,26.1512602375182)
(9.875,26.0205310447875)
(9.91666666666667,25.8911106446514)
(9.95833333333333,25.7629794813692)
(10,25.6361183868674)
(10.0416666666667,25.5105085711805)
(10.0833333333333,25.386131613174)
(10.125,25.2629694515383)
(10.1666666666667,25.141004376046)
(10.2083333333333,25.0202190190627)
(10.25,24.9005963473025)
(10.2916666666667,24.7821196538209)
(10.3333333333333,24.6647725502366)
(10.375,24.5485389591747)
(10.4166666666667,24.4334031069238)
(10.4583333333333,24.3193495163007)
(10.5,24.2063629997145)
(10.5416666666667,24.0944286524255)
(10.5833333333333,23.9835318459905)
(10.625,23.8736582218905)
(10.6666666666667,23.764793685333)
(10.7083333333333,23.6569243992252)
(10.75,23.550036778311)
(10.7916666666667,23.4441174834677)
(10.8333333333333,23.339153416157)
(10.875,23.2351317130252)
(10.9166666666667,23.1320397406488)
(10.9583333333333,23.0298650904191)
(11,22.9285955735645)
(11.0416666666667,22.8282192163028)
(11.0833333333333,22.7287242551222)
(11.125,22.630099132186)
(11.1666666666667,22.5323324908568)
(11.2083333333333,22.4354131713375)
(11.25,22.339330206425)
(11.2916666666667,22.2440728173733)
(11.3333333333333,22.1496304098628)
(11.375,22.0559925700729)
(11.4166666666667,21.963149060854)
(11.4583333333333,21.8710898179966)
(11.5,21.7798049465954)
(11.5416666666667,21.6892847175033)
(11.5833333333333,21.5995195638756)
(11.625,21.5105000777991)
(11.6666666666667,21.4222170070057)
(11.7083333333333,21.3346612516668)
(11.75,21.2478238612668)
(11.7916666666667,21.1616960315529)
(11.8333333333333,21.0762691015599)
(11.875,20.9915345507068)
(11.9166666666667,20.9074839959642)
(11.9583333333333,20.8241091890895)
(12,20.7414020139289)
(12.0416666666667,20.6593544837839)
(12.0833333333333,20.5779587388402)
(12.125,20.4972070436585)
(12.1666666666667,20.4170917847231)
(12.2083333333333,20.3376054680503)
(12.25,20.2587407168509)
(12.2916666666667,20.1804902692483)
(12.3333333333333,20.1028469760502)
(12.375,20.0258037985705)
(12.4166666666667,19.9493538065032)
(12.4583333333333,19.8734901758439)
(12.5,19.7982061868593)
(12.5416666666667,19.7234952221036)
(12.5833333333333,19.6493507644796)
(12.625,19.5757663953433)
(12.6666666666667,19.5027357926522)
(12.7083333333333,19.4302527291545)
(12.75,19.3583110706194)
(12.7916666666667,19.2869047741063)
(12.8333333333333,19.2160278862732)
(12.875,19.1456745417222)
(12.9166666666667,19.0758389613814)
(12.9583333333333,19.0065154509226)
(13,18.9376983992136)
(13.0416666666667,18.8693822768045)
(13.0833333333333,18.8015616344467)
(13.125,18.734231101644)
(13.1666666666667,18.6673853852349)
(13.2083333333333,18.6010192680059)
(13.25,18.5351276073341)
(13.2916666666667,18.4697053338588)
(13.3333333333333,18.4047474501816)
(13.375,18.3402490295941)
(13.4166666666667,18.2762052148321)
(13.4583333333333,18.2126112168566)
(13.5,18.14946231366)
(13.5416666666667,18.0867538490974)
(13.5833333333333,18.0244812317423)
(13.625,17.9626399337661)
(13.6666666666667,17.9012254898407)
(13.7083333333333,17.8402334960638)
(13.75,17.7796596089061)
(13.7916666666667,17.7194995441807)
(13.8333333333333,17.6597490760327)
(13.875,17.60040403595)
(13.9166666666667,17.5414603117939)
(13.9583333333333,17.4829138468492)
(14,17.4247606388939)
(14.0416666666667,17.366996739287)
(14.0833333333333,17.3096182520748)
(14.125,17.2526213331154)
(14.1666666666667,17.1960021892198)
(14.2083333333333,17.1397570773108)
(14.25,17.083882303598)
(14.2916666666667,17.0283742227695)
(14.3333333333333,16.9732292371989)
(14.375,16.9184437961683)
(14.4166666666667,16.8640143951059)
(14.4583333333333,16.8099375748393)
(14.5,16.7562099208626)
(14.5416666666667,16.7028280626172)
(14.5833333333333,16.6497886727878)
(14.625,16.5970884666108)
(14.6666666666667,16.5447242011959)
(14.7083333333333,16.4926926748617)
(14.75,16.4409907264825)
(14.7916666666667,16.3896152348487)
(14.8333333333333,16.3385631180385)
(14.875,16.2878313328016)
(14.9166666666667,16.2374168739547)
(14.9583333333333,16.1873167737882)
(15,16.1375281014836)
(15.0416666666667,16.0880479625424)
(15.0833333333333,16.0388734982252)
(15.125,15.9900018850007)
(15.1666666666667,15.941430334006)
(15.2083333333333,15.8931560905156)
(15.25,15.8451764334212)
(15.2916666666667,15.7974886747198)
(15.3333333333333,15.7500901590123)
(15.375,15.7029782630105)
(15.4166666666667,15.6561503950531)
(15.4583333333333,15.6096039946306)
(15.5,15.5633365319185)
(15.5416666666667,15.5173455073194)
(15.5833333333333,15.4716284510122)
(15.625,15.4261829225109)
(15.6666666666667,15.3810065102296)
(15.7083333333333,15.3360968310564)
(15.75,15.2914515299342)
(15.7916666666667,15.2470682794493)
(15.8333333333333,15.2029447794266)
(15.875,15.1590787565327)
(15.9166666666667,15.1154679638852)
(15.9583333333333,15.0721101806693)
(16,15.0290032117608)
(16.0416666666667,14.9861448873557)
(16.0833333333333,14.9435330626061)
(16.125,14.9011656172624)
(16.1666666666667,14.8590404553218)
(16.2083333333333,14.8171555046827)
(16.25,14.775508716805)
(16.2916666666667,14.7340980663758)
(16.3333333333333,14.6929215509816)
(16.375,14.6519771907855)
(16.4166666666667,14.6112630282095)
(16.4583333333333,14.570777127623)
(16.5,14.5305175750359)
(16.5416666666667,14.4904824777972)
(16.5833333333333,14.4506699642981)
(16.625,14.4110781836806)
(16.6666666666667,14.3717053055507)
(16.7083333333333,14.3325495196964)
(16.75,14.2936090358102)
(16.7916666666667,14.2548820832162)
(16.8333333333333,14.216366910602)
(16.875,14.1780617857545)
(16.9166666666667,14.1399649953004)
(16.9583333333333,14.1020748444506)
(17,14.0643896567492)
(17.0416666666667,14.0269077738259)
(17.0833333333333,13.989627555153)
(17.125,13.952547377806)
(17.1666666666667,13.9156656362282)
(17.2083333333333,13.878980741999)
(17.25,13.8424911236058)
(17.2916666666667,13.8061952262196)
(17.3333333333333,13.7700915114744)
(17.375,13.7341784572495)
(17.4166666666667,13.6984545574561)
(17.4583333333333,13.6629183218265)
(17.5,13.6275682757068)
(17.5416666666667,13.5924029598532)
(17.5833333333333,13.5574209302311)
(17.625,13.5226207578175)
(17.6666666666667,13.4880010284065)
(17.7083333333333,13.4535603424174)
(17.75,13.4192973147067)
(17.7916666666667,13.385210574382)
(17.8333333333333,13.3512987646193)
(17.875,13.3175605424831)
(17.9166666666667,13.283994578749)
(17.9583333333333,13.2505995577291)
(18,13.2173741771006)
(18.0416666666667,13.1843171477358)
(18.0833333333333,13.1514271935359)
(18.125,13.1187030512668)
(18.1666666666667,13.0861434703971)
(18.2083333333333,13.0537472129391)
(18.25,13.0215130532919)
(18.2916666666667,12.9894397780867)
(18.3333333333333,12.9575261860347)
(18.375,12.9257710877771)
(18.4166666666667,12.8941733057373)
(18.4583333333333,12.8627316739757)
(18.5,12.8314450380458)
(18.5416666666667,12.8003122548533)
(18.5833333333333,12.7693321925168)
(18.625,12.7385037302305)
(18.6666666666667,12.7078257581293)
(18.7083333333333,12.6772971771557)
(18.75,12.6469168989279)
(18.7916666666667,12.6166838456116)
(18.8333333333333,12.5865969497915)
(18.875,12.5566551543462)
(18.9166666666667,12.5268574123244)
(18.9583333333333,12.4972026868229)
(19,12.4676899508661)
(19.0416666666667,12.4383181872879)
(19.0833333333333,12.4090863886142)
(19.125,12.3799935569485)
(19.1666666666667,12.351038703858)
(19.2083333333333,12.3222208502613)
(19.25,12.2935390263188)
(19.2916666666667,12.2649922713235)
(19.3333333333333,12.2365796335936)
(19.375,12.2083001703673)
(19.4166666666667,12.180152947698)
(19.4583333333333,12.1521370403517)
(19.5,12.1242515317058)
(19.5416666666667,12.0964955136488)
(19.5833333333333,12.0688680864822)
(19.625,12.041368358823)
(19.6666666666667,12.0139954475077)
(19.7083333333333,11.9867484774981)
(19.75,11.9596265817881)
(19.7916666666667,11.9326289013113)
(19.8333333333333,11.905754584851)
(19.875,11.8790027889499)
(19.9166666666667,11.8523726778229)
(19.9583333333333,11.825863423269)
(20,11.7994742045863)
(20.0416666666667,11.7732042084869)
(20.0833333333333,11.7470526290136)
(20.125,11.7210186674572)
(20.1666666666667,11.6951015322753)
(20.2083333333333,11.6693004390125)
(20.25,11.6436146102206)
(20.2916666666667,11.618043275381)
(20.3333333333333,11.5925856708275)
(20.375,11.5672410396703)
(20.4166666666667,11.542008631721)
(20.4583333333333,11.5168877034188)
(20.5,11.491877517757)
(20.5416666666667,11.4669773442114)
(20.5833333333333,11.442186458669)
(20.625,11.4175041433578)
(20.6666666666667,11.3929296867778)
(20.7083333333333,11.368462383632)
(20.75,11.3441015347598)
(20.7916666666667,11.3198464470696)
(20.8333333333333,11.2956964334739)
(20.875,11.2716508128236)
(20.9166666666667,11.2477089098446)
(20.9583333333333,11.2238700550743)
(21,11.2001335847993)
(21.0416666666667,11.1764988409938)
(21.0833333333333,11.1529651712589)
(21.125,11.1295319287623)
(21.1666666666667,11.1061984721795)
(21.2083333333333,11.0829641656348)
(21.25,11.0598283786441)
(21.2916666666667,11.0367904860572)
(21.3333333333333,11.0138498680022)
(21.375,10.9910059098296)
(21.4166666666667,10.9682580020572)
(21.4583333333333,10.9456055403163)
(21.5,10.9230479252981)
(21.5416666666667,10.9005845627005)
(21.5833333333333,10.8782148631766)
(21.625,10.8559382422823)
(21.6666666666667,10.8337541204263)
(21.7083333333333,10.8116619228192)
(21.75,10.7896610794241)
(21.7916666666667,10.7677510249078)
(21.8333333333333,10.7459311985918)
(21.875,10.7242010444052)
(21.9166666666667,10.702560010837)
(21.9583333333333,10.6810075508895)
(22,10.6595431220324)
(22.0416666666667,10.6381661861571)
(22.0833333333333,10.616876209532)
(22.125,10.5956726627578)
(22.1666666666667,10.5745550207237)
(22.2083333333333,10.5535227625643)
(22.25,10.5325753716165)
(22.2916666666667,10.5117123353772)
(22.3333333333333,10.4909331454618)
(22.375,10.4702372975627)
(22.4166666666667,10.4496242914084)
(22.4583333333333,10.4290936307236)
(22.5,10.4086448231888)
(22.5416666666667,10.3882773804017)
(22.5833333333333,10.3679908178375)
(22.625,10.3477846548112)
(22.6666666666667,10.3276584144392)
(22.7083333333333,10.3076116236019)
(22.75,10.2876438129069)
(22.7916666666667,10.2677545166519)
(22.8333333333333,10.2479432727888)
(22.875,10.228209622888)
(22.9166666666667,10.2085531121029)
(22.9583333333333,10.1889732891349)
(23,10.169469706199)
(23.0416666666667,10.1500419189896)
(23.0833333333333,10.130689486647)
(23.125,10.1114119717236)
(23.1666666666667,10.0922089401514)
(23.2083333333333,10.0730799612092)
(23.25,10.0540246074905)
(23.2916666666667,10.0350424548714)
(23.3333333333333,10.0161330824797)
(23.375,9.99729607266316)
(23.4166666666667,9.97853101095934)
(23.4583333333333,9.95983748606478)
(23.5,9.94121508980516)
(23.5416666666667,9.92266341710556)
(23.5833333333333,9.90418206596109)
(23.625,9.88577063740788)
(23.6666666666667,9.86742873549435)
(23.7083333333333,9.84915596725287)
(23.75,9.83095194267166)
(23.7916666666667,9.81281627466708)
(23.8333333333333,9.79474857905622)
(23.875,9.77674847452972)
(23.9166666666667,9.758815582625)
(23.9583333333333,9.74094952769974)
(24,9.72314993690563)
(24.0416666666667,9.70541644016248)
(24.0833333333333,9.68774867013256)
(24.125,9.67014626219521)
(24.1666666666667,9.65260885442184)
(24.2083333333333,9.63513608755105)
(24.25,9.61772760496417)
(24.2916666666667,9.60038305266096)
(24.3333333333333,9.58310207923565)
(24.375,9.56588433585322)
(24.4166666666667,9.54872947622587)
(24.4583333333333,9.53163715658992)
(24.5,9.51460703568276)
(24.5416666666667,9.4976387747202)
(24.5833333333333,9.48073203737397)
(24.625,9.46388648974955)
(24.6666666666667,9.44710180036417)
(24.7083333333333,9.43037764012506)
(24.75,9.413713682308)
(24.7916666666667,9.39710960253599)
(24.8333333333333,9.38056507875824)
(24.875,9.36407979122936)
(24.9166666666667,9.34765342248874)
(24.9583333333333,9.33128565734023)
(25,9.31497618283192)
(25.0416666666667,9.29872468823625)
(25.0833333333333,9.28253086503027)
(25.125,9.2663944068761)
(25.1666666666667,9.25031500960167)
(25.2083333333333,9.23429237118154)
(25.25,9.21832619171808)
(25.2916666666667,9.20241617342271)
(25.3333333333333,9.18656202059739)
(25.375,9.17076343961634)
(25.4166666666667,9.15502013890791)
(25.4583333333333,9.13933182893662)
(25.5,9.12369822218544)
(25.5416666666667,9.10811903313825)
(25.5833333333333,9.09259397826242)
(25.625,9.07712277599165)
(25.6666666666667,9.06170514670893)
(25.7083333333333,9.04634081272973)
(25.75,9.0310294982853)
(25.7916666666667,9.01577092950621)
(25.8333333333333,9.000564834406)
(25.875,8.98541094286503)
(25.9166666666667,8.97030898661452)
(25.9583333333333,8.95525869922066)
(26,8.94025981606903)
(26.0416666666667,8.92531207434902)
(26.0833333333333,8.91041521303856)
(26.125,8.89556897288885)
(26.1666666666667,8.8807730964094)
(26.2083333333333,8.8660273278531)
(26.25,8.85133141320151)
(26.2916666666667,8.83668510015028)
(26.3333333333333,8.82208813809471)
(26.375,8.80754027811548)
(26.4166666666667,8.79304127296445)
(26.4583333333333,8.77859087705075)
(26.5,8.76418884642683)
(26.5416666666667,8.74983493877478)
(26.5833333333333,8.73552891339276)
(26.625,8.72127053118149)
(26.6666666666667,8.70705955463102)
(26.7083333333333,8.69289574780747)
(26.75,8.67877887634001)
(26.7916666666667,8.66470870740796)
(26.8333333333333,8.65068500972793)
(26.875,8.63670755354124)
(26.9166666666667,8.6227761106013)
(26.9583333333333,8.60889045416124)
(27,8.59505035896158)
(27.0416666666667,8.58125560121807)
(27.0833333333333,8.56750595860964)
(27.125,8.55380121026645)
(27.1666666666667,8.54014113675806)
(27.2083333333333,8.52652552008176)
(27.25,8.51295414365092)
(27.2916666666667,8.49942679228355)
(27.3333333333333,8.48594325219094)
(27.375,8.47250331096636)
(27.4166666666667,8.45910675757396)
(27.4583333333333,8.44575338233767)
(27.5,8.43244297693035)
(27.5416666666667,8.41917533436285)
(27.5833333333333,8.4059502489734)
(27.625,8.39276751641688)
(27.6666666666667,8.3796269336544)
(27.7083333333333,8.36652829894279)
(27.75,8.35347141182436)
(27.7916666666667,8.34045607311661)
(27.8333333333333,8.32748208490213)
(27.875,8.31454925051862)
(27.9166666666667,8.30165737454887)
(27.9583333333333,8.28880626281098)
(28,8.27599572234861)
(28.0416666666667,8.26322556142131)
(28.0833333333333,8.25049558949496)
(28.125,8.23780561723231)
(28.1666666666667,8.22515545648359)
(28.2083333333333,8.2125449202772)
(28.25,8.19997382281054)
(28.2916666666667,8.18744197944085)
(28.3333333333333,8.17494920667619)
(28.375,8.16249532216648)
(28.4166666666667,8.15008014469466)
(28.4583333333333,8.13770349416787)
(28.5,8.12536519160876)
(28.5416666666667,8.11306505914685)
(28.5833333333333,8.10080292001003)
(28.625,8.08857859851605)
(28.6666666666667,8.07639192006414)
(28.7083333333333,8.06424271112673)
(28.75,8.05213079924119)
(28.7916666666667,8.04005601300168)
(28.8333333333333,8.02801818205107)
(28.875,8.01601713707292)
(28.9166666666667,8.00405270978358)
(28.9583333333333,7.99212473292429)
(29,7.98023304025339)
(29.0416666666667,7.96837746653864)
(29.0833333333333,7.95655784754951)
(29.125,7.94477402004967)
(29.1666666666667,7.93302582178942)
(29.2083333333333,7.92131309149827)
(29.25,7.90963566887758)
(29.2916666666667,7.8979933945932)
(29.3333333333333,7.88638611026829)
(29.375,7.87481365847611)
(29.4166666666667,7.86327588273289)
(29.4583333333333,7.85177262749082)
(29.5,7.84030373813101)
(29.5416666666667,7.82886906095662)
(29.5833333333333,7.81746844318598)
(29.625,7.80610173294576)
(29.6666666666667,7.79476877926427)
(29.7083333333333,7.78346943206474)
(29.75,7.77220354215875)
(29.7916666666667,7.7609709612396)
(29.8333333333333,7.74977154187587)
(29.875,7.73860513750493)
(29.9166666666667,7.72747160242657)
(29.9583333333333,7.71637079179666)
(30,7.70530256162087)
(30.0416666666667,7.69426676874844)
(30.0833333333333,7.68326327086604)
(30.125,7.67229192649161)
(30.1666666666667,7.66135259496834)
(30.2083333333333,7.65044513645866)
(30.25,7.63956941193824)
(30.2916666666667,7.62872528319014)
(30.3333333333333,7.61791261279892)
(30.375,7.60713126414488)
(30.4166666666667,7.59638110139824)
(30.4583333333333,7.58566198951352)
(30.5,7.57497379422382)
(30.5416666666667,7.56431638203527)
(30.5833333333333,7.55368962022143)
(30.625,7.54309337681782)
(30.6666666666667,7.53252752061643)
(30.7083333333333,7.52199192116033)
(30.75,7.51148644873828)
(30.7916666666667,7.50101097437944)
(30.8333333333333,7.49056536984808)
(30.875,7.48014950763833)
(30.9166666666667,7.46976326096902)
(30.9583333333333,7.45940650377855)
(31,7.44907911071975)
(31.0416666666667,7.43878095715486)
(31.0833333333333,7.42851191915051)
(31.125,7.41827187347274)
(31.1666666666667,7.40806069758211)
(31.2083333333333,7.39787826962875)
(31.25,7.38772446844757)
(31.2916666666667,7.37759917355344)
(31.3333333333333,7.36750226513643)
(31.375,7.35743362405708)
(31.4166666666667,7.34739313184171)
(31.4583333333333,7.33738067067779)
(31.5,7.32739612340935)
(31.5416666666667,7.31743937353236)
(31.5833333333333,7.30751030519025)
(31.625,7.29760880316941)
(31.6666666666667,7.28773475289472)
(31.7083333333333,7.27788804042512)
(31.75,7.2680685524493)
(31.7916666666667,7.25827617628127)
(31.8333333333333,7.24851079985609)
(31.875,7.23877231172562)
(31.9166666666667,7.22906060105423)
(31.9583333333333,7.21937555761464)
(32,7.20971707178375)
(32.0416666666667,7.20008503453847)
(32.0833333333333,7.19047933745167)
(32.125,7.18089987268807)
(32.1666666666667,7.17134653300024)
(32.2083333333333,7.16181921172456)
(32.25,7.15231780277731)
(32.2916666666667,7.14284220065068)
(32.3333333333333,7.13339230040891)
(32.375,7.12396799768437)
(32.4166666666667,7.11456918867378)
(32.4583333333333,7.10519577013435)
(32.5,7.09584763938002)
(32.5416666666667,7.08652469427771)
(32.5833333333333,7.07722683324364)
(32.625,7.06795395523956)
(32.6666666666667,7.05870595976917)
(32.7083333333333,7.04948274687446)
(32.75,7.04028421713211)
(32.7916666666667,7.03111027164992)
(32.8333333333333,7.02196081206327)
(32.875,7.01283574053162)
(32.9166666666667,7.00373495973499)
(32.9583333333333,6.99465837287055)
(33,6.98560588364914)
(33.0416666666667,6.9765773962919)
(33.0833333333333,6.96757281552689)
(33.125,6.95859204658574)
(33.1666666666667,6.9496349952003)
(33.2083333333333,6.9407015675994)
(33.25,6.93179167050551)
(33.2916666666667,6.92290521113156)
(33.3333333333333,6.91404209717769)
(33.375,6.90520223682804)
(33.4166666666667,6.89638553874762)
(33.4583333333333,6.88759191207914)
(33.5,6.87882126643989)
(33.5416666666667,6.87007351191868)
(33.5833333333333,6.86134855907271)
(33.625,6.85264631892457)
(33.6666666666667,6.84396670295921)
(33.7083333333333,6.83530962312093)
(33.75,6.82667499181039)
(33.7916666666667,6.81806272188171)
(33.8333333333333,6.80947272663948)
(33.875,6.80090491983588)
(33.9166666666667,6.7923592156678)
(33.9583333333333,6.78383552877397)
(34,6.77533377423213)
(34.0416666666667,6.76685386755617)
(34.0833333333333,6.7583957246934)
(34.125,6.74995926202173)
(34.1666666666667,6.74154439634691)
(34.2083333333333,6.73315104489983)
(34.25,6.72477912533379)
(34.2916666666667,6.7164285557218)
(34.3333333333333,6.70809925455393)
(34.375,6.69979114073463)
(34.4166666666667,6.69150413358014)
(34.4583333333333,6.68323815281585)
(34.5,6.67499311857371)
(34.5416666666667,6.66676895138968)
(34.5833333333333,6.65856557220116)
(34.625,6.65038290234446)
(34.6666666666667,6.64222086355229)
(34.7083333333333,6.63407937795128)
(34.75,6.62595836805949)
(34.7916666666667,6.61785775678394)
(34.8333333333333,6.6097774674182)
(34.875,6.60171742363996)
(34.9166666666667,6.59367754950862)
(34.9583333333333,6.58565776946293)
(35,6.5776580083186)
(35.0416666666667,6.56967819126594)
(35.0833333333333,6.56171824386759)
(35.125,6.55377809205612)
(35.1666666666667,6.54585766213183)
(35.2083333333333,6.53795688076038)
(35.25,6.53007567497061)
(35.2916666666667,6.52221397215221)
(35.3333333333333,6.51437170005359)
(35.375,6.50654878677957)
(35.4166666666667,6.49874516078925)
(35.4583333333333,6.49096075089382)
(35.5,6.48319548625437)
(35.5416666666667,6.47544929637977)
(35.5833333333333,6.46772211112452)
(35.625,6.46001386068665)
(35.6666666666667,6.45232447560562)
(35.7083333333333,6.44465388676021)
(35.75,6.43700202536647)
(35.7916666666667,6.42936882297569)
(35.8333333333333,6.42175421147229)
(35.875,6.41415812307188)
(35.9166666666667,6.40658049031918)
(35.9583333333333,6.39902124608607)
(36,6.3914803235696)
(36.0416666666667,6.38395765628998)
(36.0833333333333,6.37645317808871)
(36.125,6.36896682312656)
(36.1666666666667,6.36149852588171)
(36.2083333333333,6.35404822114779)
(36.25,6.34661584403202)
(36.2916666666667,6.33920132995332)
(36.3333333333333,6.33180461464039)
(36.375,6.32442563412996)
(36.4166666666667,6.31706432476484)
(36.4583333333333,6.30972062319217)
(36.5,6.30239446636153)
(36.5416666666667,6.29508579152321)
(36.5833333333333,6.28779453622637)
(36.625,6.28052063831731)
(36.6666666666667,6.27326403593762)
(36.7083333333333,6.26602466752254)
(36.75,6.25880247179912)
(36.7916666666667,6.25159738778456)
(36.8333333333333,6.24440935478446)
(36.875,6.23723831239114)
(36.9166666666667,6.23008420048192)
(36.9583333333333,6.22294695921746)
(37,6.2158265290401)
(37.0416666666667,6.20872285067219)
(37.0833333333333,6.20163586511445)
(37.125,6.19456551364434)
(37.1666666666667,6.18751173781443)
(37.2083333333333,6.18047447945083)
(37.25,6.17345368065152)
(37.2916666666667,6.16644928378483)
(37.3333333333333,6.15946123148783)
(37.375,6.15248946666478)
(37.4166666666667,6.14553393248556)
(37.4583333333333,6.13859457238415)
(37.5,6.13167133005707)
(37.5416666666667,6.12476414946189)
(37.5833333333333,6.11787297481569)
(37.625,6.11099775059357)
(37.6666666666667,6.10413842152718)
(37.7083333333333,6.0972949326032)
(37.75,6.0904672290619)
(37.7916666666667,6.08365525639568)
(37.8333333333333,6.07685896034762)
(37.875,6.07007828690999)
(37.9166666666667,6.06331318232293)
(37.9583333333333,6.05656359307291)
(38,6.04982946589142)
(38.0416666666667,6.04311074775347)
(38.0833333333333,6.03640738587632)
(38.125,6.02971932771799)
(38.1666666666667,6.02304652097593)
(38.2083333333333,6.01638891358569)
(38.25,6.0097464537195)
(38.2916666666667,6.003119089785)
(38.3333333333333,5.99650677042383)
(38.375,5.98990944451037)
(38.4166666666667,5.98332706115038)
(38.4583333333333,5.97675956967973)
(38.5,5.97020691966304)
(38.5416666666667,5.96366906089248)
(38.5833333333333,5.95714594338639)
(38.625,5.95063751738809)
(38.6666666666667,5.94414373336456)
(38.7083333333333,5.93766454200522)
(38.75,5.93119989422065)
(38.7916666666667,5.9247497411414)
(38.8333333333333,5.91831403411671)
(38.875,5.91189272471329)
(38.9166666666667,5.90548576471417)
(38.9583333333333,5.8990931061174)
(39,5.89271470113494)
(39.0416666666667,5.88635050219139)
(39.0833333333333,5.88000046192288)
(39.125,5.87366453317586)
(39.1666666666667,5.86734266900593)
(39.2083333333333,5.86103482267667)
(39.25,5.85474094765856)
(39.2916666666667,5.84846099762774)
(39.3333333333333,5.84219492646495)
(39.375,5.83594268825434)
(39.4166666666667,5.82970423728241)
(39.4583333333333,5.82347952803686)
(39.5,5.8172685152055)
(39.5416666666667,5.81107115367513)
(39.5833333333333,5.80488739853047)
(39.625,5.79871720505307)
(39.6666666666667,5.79256052872023)
(39.7083333333333,5.78641732520393)
(39.75,5.78028755036979)
(39.7916666666667,5.77417116027595)
(39.8333333333333,5.7680681111721)
(39.875,5.76197835949839)
(39.9166666666667,5.75590186188441)
(39.9583333333333,5.74983857514815)
(40,5.743788456295)
(40.0416666666667,5.7377514625167)
(40.0833333333333,5.73172755119037)
(40.125,5.72571667987747)
(40.1666666666667,5.71971880632286)
(40.2083333333333,5.71373388845373)
(40.25,5.70776188437868)
(40.2916666666667,5.70180275238674)
(40.3333333333333,5.69585645094637)
(40.375,5.68992293870451)
(40.4166666666667,5.68400217448563)
(40.4583333333333,5.67809411729075)
(40.5,5.67219872629656)
(40.5416666666667,5.6663159608544)
(40.5833333333333,5.66044578048937)
(40.625,5.6545881448994)
(40.6666666666667,5.64874301395433)
(40.7083333333333,5.64291034769499)
(40.75,5.63709010633226)
(40.7916666666667,5.63128225024625)
(40.8333333333333,5.62548673998529)
(40.875,5.61970353626513)
(40.9166666666667,5.61393259996801)
(40.9583333333333,5.60817389214178)
(41,5.60242737399904)
(41.0416666666667,5.59669300691626)
(41.0833333333333,5.5909707524329)
(41.125,5.5852605722506)
(41.1666666666667,5.57956242823226)
(41.2083333333333,5.57387628240125)
(41.25,5.56820209694053)
(41.2916666666667,5.56253983419184)
(41.3333333333333,5.55688945665483)
(41.375,5.55125092698627)
(41.4166666666667,5.54562420799923)
(41.4583333333333,5.54000926266221)
(41.5,5.53440605409839)
(41.5416666666667,5.52881454558481)
(41.5833333333333,5.52323470055153)
(41.625,5.51766648258088)
(41.6666666666667,5.51210985540664)
(41.7083333333333,5.50656478291327)
(41.75,5.50103122913512)
(41.7916666666667,5.49550915825566)
(41.8333333333333,5.48999853460668)
(41.875,5.48449932266759)
(41.9166666666667,5.47901148706456)
(41.9583333333333,5.47353499256985)
(42,5.46806980410102)
(42.0416666666667,5.46261588672017)
(42.0833333333333,5.45717320563322)
(42.125,5.45174172618916)
(42.1666666666667,5.44632141387931)
(42.2083333333333,5.4409122343366)
(42.25,5.43551415333486)
(42.2916666666667,5.43012713678804)
(42.3333333333333,5.42475115074957)
(42.375,5.41938616141158)
(42.4166666666667,5.41403213510425)
(42.4583333333333,5.40868903829507)
(42.5,5.40335683758814)
(42.5416666666667,5.39803549972348)
(42.5833333333333,5.39272499157637)
(42.625,5.38742528015662)
(42.6666666666667,5.3821363326079)
(42.7083333333333,5.37685811620707)
(42.75,5.37159059836351)
(42.7916666666667,5.36633374661844)
(42.8333333333333,5.36108752864425)
(42.875,5.35585191224385)
(42.9166666666667,5.35062686534999)
(42.9583333333333,5.34541235602465)
(43,5.34020835245834)
(43.0416666666667,5.33501482296948)
(43.0833333333333,5.32983173600376)
(43.125,5.3246590601335)
(43.1666666666667,5.31949676405699)
(43.2083333333333,5.3143448165979)
(43.25,5.30920318670462)
(43.2916666666667,5.30407184344966)
(43.3333333333333,5.29895075602902)
(43.375,5.29383989376157)
(43.4166666666667,5.28873922608844)
(43.4583333333333,5.28364872257241)
(43.5,5.27856835289733)
(43.5416666666667,5.27349808686749)
(43.5833333333333,5.26843789440701)
(43.625,5.26338774555929)
(43.6666666666667,5.25834761048639)
(43.7083333333333,5.25331745946845)
(43.75,5.24829726290311)
(43.7916666666667,5.2432869913049)
(43.8333333333333,5.23828661530473)
(43.875,5.23329610564924)
(43.9166666666667,5.22831543320029)
(43.9583333333333,5.22334456893436)
(44,5.21838348394198)
(44.0416666666667,5.21343214942722)
(44.0833333333333,5.20849053670707)
(44.125,5.20355861721094)
(44.1666666666667,5.19863636248007)
(44.2083333333333,5.19372374416701)
(44.25,5.18882073403505)
(44.2916666666667,5.18392730395772)
(44.3333333333333,5.1790434259182)
(44.375,5.17416907200886)
(44.4166666666667,5.16930421443063)
(44.4583333333333,5.16444882549255)
(44.5,5.15960287761124)
(44.5416666666667,5.15476634331033)
(44.5833333333333,5.14993919521998)
(44.625,5.14512140607635)
(44.6666666666667,5.14031294872111)
(44.7083333333333,5.1355137961009)
(44.75,5.13072392126683)
(44.7916666666667,5.12594329737398)
(44.8333333333333,5.12117189768093)
(44.875,5.11640969554919)
(44.9166666666667,5.11165666444278)
(44.9583333333333,5.1069127779277)
(45,5.10217800967142)
(45.0416666666667,5.09745233344246)
(45.0833333333333,5.09273572310983)
(45.125,5.0880281526426)
(45.1666666666667,5.08332959610942)
(45.2083333333333,5.07864002767799)
(45.25,5.07395942161468)
(45.2916666666667,5.06928775228395)
(45.3333333333333,5.06462499414799)
(45.375,5.05997112176618)
(45.4166666666667,5.05532610979465)
(45.4583333333333,5.05068993298584)
(45.5,5.04606256618802)
(45.5416666666667,5.04144398434482)
(45.5833333333333,5.03683416249484)
(45.625,5.03223307577113)
(45.6666666666667,5.02764069940078)
(45.7083333333333,5.02305700870449)
(45.75,5.01848197909609)
(45.7916666666667,5.01391558608213)
(45.8333333333333,5.00935780526142)
(45.875,5.00480861232462)
(45.9166666666667,5.0002679830538)
(45.9583333333333,4.99573589332199)
(46,4.99121231909281)
(46.0416666666667,4.98669723641996)
(46.0833333333333,4.98219062144689)
(46.125,4.97769245040629)
(46.1666666666667,4.97320269961976)
(46.2083333333333,4.96872134549733)
(46.25,4.96424836453707)
(46.2916666666667,4.95978373332469)
(46.3333333333333,4.95532742853312)
(46.375,4.9508794269221)
(46.4166666666667,4.94643970533778)
(46.4583333333333,4.94200824071235)
(46.5,4.93758501006357)
(46.5416666666667,4.93316999049446)
(46.5833333333333,4.92876315919281)
(46.625,4.92436449343089)
(46.6666666666667,4.91997397056498)
(46.7083333333333,4.91559156803502)
(46.75,4.9112172633642)
(46.7916666666667,4.90685103415861)
(46.8333333333333,4.90249285810683)
(46.875,4.89814271297956)
(46.9166666666667,4.89380057662924)
(46.9583333333333,4.88946642698968)
(47,4.88514024207569)
(47.0416666666667,4.88082199998269)
(47.0833333333333,4.87651167888636)
(47.125,4.87220925704226)
(47.1666666666667,4.86791471278548)
(47.2083333333333,4.86362802453026)
(47.25,4.85934917076963)
(47.2916666666667,4.85507813007508)
(47.3333333333333,4.85081488109615)
(47.375,4.84655940256013)
(47.4166666666667,4.84231167327166)
(47.4583333333333,4.83807167211241)
(47.5,4.83383937804073)
(47.5416666666667,4.82961477009128)
(47.5833333333333,4.8253978273747)
(47.625,4.82118852907725)
(47.6666666666667,4.8169868544605)
(47.7083333333333,4.81279278286096)
(47.75,4.80860629368977)
(47.7916666666667,4.80442736643231)
(47.8333333333333,4.80025598064794)
(47.875,4.79609211596961)
(47.9166666666667,4.79193575210354)
(47.9583333333333,4.78778686882892)
(48,4.78364544599754)
(48.0416666666667,4.77951146353349)
(48.0833333333333,4.77538490143284)
(48.125,4.77126573976331)
(48.1666666666667,4.76715395866392)
(48.2083333333333,4.76304953834475)
(48.25,4.75895245908652)
(48.2916666666667,4.75486270124036)
(48.3333333333333,4.75078024522746)
(48.375,4.74670507153874)
(48.4166666666667,4.74263716073459)
(48.4583333333333,4.73857649344451)
(48.5,4.73452305036684)
(48.5416666666667,4.73047681226844)
(48.5833333333333,4.72643775998436)
(48.625,4.72240587441761)
(48.6666666666667,4.71838113653877)
(48.7083333333333,4.71436352738576)
(48.75,4.71035302806351)
(48.7916666666667,4.70634961974366)
(48.8333333333333,4.7023532836643)
(48.875,4.69836400112964)
(48.9166666666667,4.69438175350973)
(48.9583333333333,4.69040652224018)
(49,4.68643828882187)
(49.0416666666667,4.68247703482065)
(49.0833333333333,4.67852274186706)
(49.125,4.67457539165607)
(49.1666666666667,4.67063496594676)
(49.2083333333333,4.66670144656206)
(49.25,4.66277481538848)
(49.2916666666667,4.6588550543758)
(49.3333333333333,4.65494214553684)
(49.375,4.65103607094715)
(49.4166666666667,4.64713681274473)
(49.4583333333333,4.64324435312981)
(49.5,4.6393586743645)
(49.5416666666667,4.63547975877261)
(49.5833333333333,4.6316075887393)
(49.625,4.62774214671088)
(49.6666666666667,4.6238834151945)
(49.7083333333333,4.62003137675791)
(49.75,4.61618601402919)
(49.7916666666667,4.61234730969648)
(49.8333333333333,4.60851524650774)
(49.875,4.60468980727049)
(49.9166666666667,4.60087097485154)
(49.9583333333333,4.59705873217673)
(50,4.5932530622307)
(50.0416666666667,4.58945394805662)
(50.0833333333333,4.58566137275593)
(50.125,4.58187531948812)
(50.1666666666667,4.57809577147045)
(50.2083333333333,4.57432271197773)
(50.25,4.57055612434204)
(50.2916666666667,4.56679599195253)
(50.3333333333333,4.56304229825511)
(50.375,4.55929502675229)
(50.4166666666667,4.55555416100287)
(50.4583333333333,4.55181968462174)
(50.5,4.54809158127961)
(50.5416666666667,4.54436983470281)
(50.5833333333333,4.54065442867303)
(50.625,4.53694534702707)
(50.6666666666667,4.53324257365664)
(50.7083333333333,4.5295460925081)
(50.75,4.52585588758226)
(50.7916666666667,4.52217194293411)
(50.8333333333333,4.51849424267261)
(50.875,4.51482277096047)
(50.9166666666667,4.51115751201392)
(50.9583333333333,4.50749845010245)
(51,4.50384556954865)
(51.0416666666667,4.50019885472793)
(51.0833333333333,4.49655829006832)
(51.125,4.49292386005026)
(51.1666666666667,4.48929554920633)
(51.2083333333333,4.48567334212111)
(51.25,4.48205722343091)
(51.2916666666667,4.47844717782353)
(51.3333333333333,4.47484319003812)
(51.375,4.4712452448649)
(51.4166666666667,4.46765332714497)
(51.4583333333333,4.46406742177009)
(51.5,4.46048751368249)
(51.5416666666667,4.45691358787464)
(51.5833333333333,4.45334562938903)
(51.625,4.44978362331799)
(51.6666666666667,4.44622755480346)
(51.7083333333333,4.4426774090368)
(51.75,4.43913317125858)
(51.7916666666667,4.43559482675836)
(51.8333333333333,4.43206236087452)
(51.875,4.42853575899401)
(51.9166666666667,4.4250150065522)
(51.9583333333333,4.42150008903265)
(52,4.41799099196691)
(52.0416666666667,4.41448770093433)
(52.0833333333333,4.41099020156188)
(52.125,4.40749847952391)
(52.1666666666667,4.404012520542)
(52.2083333333333,4.40053231038474)
(52.25,4.39705783486752)
(52.2916666666667,4.3935890798524)
(52.3333333333333,4.39012603124785)
(52.375,4.3866686750086)
(52.4166666666667,4.38321699713544)
(52.4583333333333,4.37977098367501)
(52.5,4.37633062071967)
(52.5416666666667,4.37289589440723)
(52.5833333333333,4.36946679092084)
(52.625,4.36604329648878)
(52.6666666666667,4.36262539738424)
(52.7083333333333,4.3592130799252)
(52.75,4.35580633047418)
(52.7916666666667,4.35240513543813)
(52.8333333333333,4.3490094812682)
(52.875,4.34561935445955)
(52.9166666666667,4.34223474155124)
(52.9583333333333,4.33885562912596)
(53,4.33548200380993)
(53.0416666666667,4.3321138522727)
(53.0833333333333,4.32875116122693)
(53.125,4.32539391742829)
(53.1666666666667,4.32204210767524)
(53.2083333333333,4.31869571880886)
(53.25,4.31535473771271)
(53.2916666666667,4.31201915131259)
(53.3333333333333,4.30868894657646)
(53.375,4.30536411051421)
(53.4166666666667,4.30204463017749)
(53.4583333333333,4.29873049265957)
(53.5,4.29542168509518)
(53.5416666666667,4.29211819466029)
(53.5833333333333,4.28882000857201)
(53.625,4.28552711408838)
(53.6666666666667,4.28223949850823)
(53.7083333333333,4.278957149171)
(53.75,4.27568005345659)
(53.7916666666667,4.27240819878519)
(53.8333333333333,4.26914157261715)
(53.875,4.26588016245275)
(53.9166666666667,4.26262395583212)
(53.9583333333333,4.25937294033503)
(54,4.25612710358077)
(54.0416666666667,4.25288643322793)
(54.0833333333333,4.24965091697434)
(54.125,4.24642054255682)
(54.1666666666667,4.24319529775108)
(54.2083333333333,4.23997517037154)
(54.25,4.23676014827123)
(54.2916666666667,4.23355021934154)
(54.3333333333333,4.23034537151216)
(54.375,4.22714559275088)
(54.4166666666667,4.22395087106346)
(54.4583333333333,4.22076119449348)
(54.5,4.21757655112217)
(54.5416666666667,4.21439692906827)
(54.5833333333333,4.21122231648792)
(54.625,4.20805270157446)
(54.6666666666667,4.2048880725583)
(54.7083333333333,4.2017284177068)
(54.75,4.1985737253241)
(54.7916666666667,4.19542398375097)
(54.8333333333333,4.19227918136468)
(54.875,4.18913930657888)
(54.9166666666667,4.18600434784341)
(54.9583333333333,4.18287429364419)
(55,4.17974913250307)
(55.0416666666667,4.17662885297769)
(55.0833333333333,4.17351344366134)
(55.125,4.17040289318284)
(55.1666666666667,4.16729719020637)
(55.2083333333333,4.16419632343134)
(55.25,4.16110028159229)
(55.2916666666667,4.1580090534587)
(55.3333333333333,4.15492262783489)
(55.375,4.15184099355986)
(55.4166666666667,4.14876413950719)
(55.4583333333333,4.14569205458488)
(55.5,4.14262472773521)
(55.5416666666667,4.13956214793465)
(55.5833333333333,4.13650430419367)
(55.625,4.13345118555666)
(55.6666666666667,4.13040278110175)
(55.7083333333333,4.12735907994074)
(55.75,4.12432007121892)
(55.7916666666667,4.12128574411496)
(55.8333333333333,4.11825608784077)
(55.875,4.11523109164142)
(55.9166666666667,4.11221074479494)
(55.9583333333333,4.10919503661224)
(56,4.10618395643698)
(56.0416666666667,4.10317749364544)
(56.0833333333333,4.10017563764639)
(56.125,4.09717837788096)
(56.1666666666667,4.09418570382254)
(56.2083333333333,4.09119760497664)
(56.25,4.08821407088077)
(56.2916666666667,4.08523509110432)
(56.3333333333333,4.08226065524843)
(56.375,4.07929075294589)
(56.4166666666667,4.07632537386101)
(56.4583333333333,4.07336450768947)
(56.5,4.07040814415826)
(56.5416666666667,4.0674562730255)
(56.5833333333333,4.06450888408038)
(56.625,4.06156596714299)
(56.6666666666667,4.05862751206424)
(56.7083333333333,4.05569350872573)
(56.75,4.05276394703962)
(56.7916666666667,4.04983881694856)
(56.8333333333333,4.0469181084255)
(56.875,4.04400181147367)
(56.9166666666667,4.04108991612637)
(56.9583333333333,4.03818241244694)
(57,4.03527929052857)
(57.0416666666667,4.03238054049427)
(57.0833333333333,4.02948615249669)
(57.125,4.02659611671804)
(57.1666666666667,4.02371042336998)
(57.2083333333333,4.02082906269349)
(57.25,4.01795202495878)
(57.2916666666667,4.01507930046517)
(57.3333333333333,4.01221087954101)
(57.375,4.00934675254351)
(57.4166666666667,4.00648690985869)
(57.4583333333333,4.00363134190126)
(57.5,4.00078003911449)
(57.5416666666667,3.99793299197011)
(57.5833333333333,3.99509019096824)
(57.625,3.99225162663723)
(57.6666666666667,3.98941728953361)
(57.7083333333333,3.98658717024193)
(57.75,3.9837612593747)
(57.7916666666667,3.98093954757227)
(57.8333333333333,3.97812202550272)
(57.875,3.97530868386176)
(57.9166666666667,3.97249951337266)
(57.9583333333333,3.96969450478608)
(58,3.96689364888003)
(58.0416666666667,3.96409693645976)
(58.0833333333333,3.96130435835763)
(58.125,3.95851590543303)
(58.1666666666667,3.95573156857228)
(58.2083333333333,3.95295133868853)
(58.25,3.95017520672167)
(58.2916666666667,3.9474031636382)
(58.3333333333333,3.94463520043117)
(58.375,3.94187130812007)
(58.4166666666667,3.93911147775073)
(58.4583333333333,3.9363557003952)
(58.5,3.9336039671517)
(58.5416666666667,3.93085626914452)
(58.5833333333333,3.92811259752386)
(58.625,3.92537294346581)
(58.6666666666667,3.92263729817224)
(58.7083333333333,3.91990565287066)
(58.75,3.91717799881419)
(58.7916666666667,3.91445432728141)
(58.8333333333333,3.91173462957632)
(58.875,3.90901889702822)
(58.9166666666667,3.90630712099159)
(58.9583333333333,3.90359929284605)
(59,3.90089540399626)
(59.0416666666667,3.89819544587178)
(59.0833333333333,3.89549940992706)
(59.125,3.89280728764127)
(59.1666666666667,3.89011907051826)
(59.2083333333333,3.88743475008646)
(59.25,3.88475431789878)
(59.2916666666667,3.88207776553254)
(59.3333333333333,3.87940508458937)
(59.375,3.87673626669511)
(59.4166666666667,3.87407130349976)
(59.4583333333333,3.87141018667735)
(59.5,3.86875290792588)
(59.5416666666667,3.86609945896723)
(59.5833333333333,3.86344983154708)
(59.625,3.8608040174348)
(59.6666666666667,3.85816200842338)
(59.7083333333333,3.85552379632937)
(59.75,3.85288937299274)
(59.7916666666667,3.85025873027686)
(59.8333333333333,3.84763186006836)
(59.875,3.84500875427708)
(59.9166666666667,3.84238940483598)
(59.9583333333333,3.83977380370106)
(60,3.83716194285127)
(60.0416666666667,3.83455381428842)
(60.0833333333333,3.83194941003713)
(60.125,3.82934872214473)
(60.1666666666667,3.82675174268115)
(60.2083333333333,3.82415846373889)
(60.25,3.82156887743293)
(60.2916666666667,3.81898297590062)
(60.3333333333333,3.81640075130162)
(60.375,3.81382219581782)
(60.4166666666667,3.81124730165327)
(60.4583333333333,3.80867606103409)
(60.5,3.80610846620838)
(60.5416666666667,3.80354450944618)
(60.5833333333333,3.80098418303935)
(60.625,3.79842747930153)
(60.6666666666667,3.79587439056804)
(60.7083333333333,3.79332490919579)
(60.75,3.79077902756325)
(60.7916666666667,3.78823673807034)
(60.8333333333333,3.78569803313835)
(60.875,3.78316290520989)
(60.9166666666667,3.7806313467488)
(60.9583333333333,3.77810335024007)
(61,3.77557890818979)
(61.0416666666667,3.77305801312504)
(61.0833333333333,3.77054065759384)
(61.125,3.76802683416508)
(61.1666666666667,3.76551653542844)
(61.2083333333333,3.76300975399432)
(61.25,3.76050648249374)
(61.2916666666667,3.75800671357832)
(61.3333333333333,3.75551043992017)
(61.375,3.75301765421183)
(61.4166666666667,3.75052834916621)
(61.4583333333333,3.74804251751649)
(61.5,3.74556015201606)
(61.5416666666667,3.74308124543849)
(61.5833333333333,3.7406057905774)
(61.625,3.73813378024642)
(61.6666666666667,3.73566520727912)
(61.7083333333333,3.73320006452895)
(61.75,3.73073834486914)
(61.7916666666667,3.72828004119267)
(61.8333333333333,3.72582514641217)
(61.875,3.72337365345986)
(61.9166666666667,3.7209255552875)
(61.9583333333333,3.71848084486632)
(62,3.71603951518691)
(62.0416666666667,3.71360155925922)
(62.0833333333333,3.71116697011243)
(62.125,3.70873574079494)
(62.1666666666667,3.70630786437426)
(62.2083333333333,3.70388333393697)
(62.25,3.70146214258863)
(62.2916666666667,3.69904428345375)
(62.3333333333333,3.6966297496757)
(62.375,3.69421853441665)
(62.4166666666667,3.6918106308575)
(62.4583333333333,3.68940603219783)
(62.5,3.68700473165584)
(62.5416666666667,3.68460672246825)
(62.5833333333333,3.68221199789027)
(62.625,3.67982055119555)
(62.6666666666667,3.67743237567606)
(62.7083333333333,3.6750474646421)
(62.75,3.67266581142217)
(62.7916666666667,3.67028740936296)
(62.8333333333333,3.66791225182925)
(62.875,3.66554033220389)
(62.9166666666667,3.66317164388769)
(62.9583333333333,3.66080618029939)
(63,3.65844393487559)
(63.0416666666667,3.65608490107071)
(63.0833333333333,3.65372907235689)
(63.125,3.65137644222396)
(63.1666666666667,3.64902700417938)
(63.2083333333333,3.64668075174815)
(63.25,3.64433767847278)
(63.2916666666667,3.64199777791325)
(63.3333333333333,3.63966104364689)
(63.375,3.63732746926838)
(63.4166666666667,3.63499704838965)
(63.4583333333333,3.63266977463984)
(63.5,3.63034564166527)
(63.5416666666667,3.62802464312931)
(63.5833333333333,3.6257067727124)
(63.625,3.62339202411196)
(63.6666666666667,3.6210803910423)
(63.7083333333333,3.61877186723464)
(63.75,3.61646644643696)
(63.7916666666667,3.61416412241404)
(63.8333333333333,3.61186488894732)
(63.875,3.60956873983491)
(63.9166666666667,3.60727566889148)
(63.9583333333333,3.60498566994825)
(64,3.60269873685289)
(64.0416666666667,3.60041486346953)
(64.0833333333333,3.59813404367861)
(64.125,3.59585627137694)
(64.1666666666667,3.59358154047754)
(64.2083333333333,3.59130984490965)
(64.25,3.58904117861866)
(64.2916666666667,3.58677553556605)
(64.3333333333333,3.58451290972935)
(64.375,3.58225329510205)
(64.4166666666667,3.57999668569361)
(64.4583333333333,3.57774307552936)
(64.5,3.57549245865045)
(64.5416666666667,3.57324482911381)
(64.5833333333333,3.5710001809921)
(64.625,3.56875850837365)
(64.6666666666667,3.56651980536242)
(64.7083333333333,3.56428406607792)
(64.75,3.5620512846552)
(64.7916666666667,3.55982145524475)
(64.8333333333333,3.55759457201252)
(64.875,3.55537062913977)
(64.9166666666667,3.55314962082312)
(64.9583333333333,3.55093154127443)
(65,3.54871638472078)
(65.0416666666667,3.54650414540441)
(65.0833333333333,3.5442948175827)
(65.125,3.54208839552806)
(65.1666666666667,3.53988487352793)
(65.2083333333333,3.53768424588472)
(65.25,3.53548650691576)
(65.2916666666667,3.53329165095323)
(65.3333333333333,3.53109967234416)
(65.375,3.52891056545031)
(65.4166666666667,3.52672432464821)
(65.4583333333333,3.52454094432904)
(65.5,3.52236041889861)
(65.5416666666667,3.5201827427773)
(65.5833333333333,3.51800791040005)
(65.625,3.51583591621625)
(65.6666666666667,3.51366675468977)
(65.7083333333333,3.51150042029882)
(65.75,3.50933690753601)
(65.7916666666667,3.5071762109082)
(65.8333333333333,3.50501832493652)
(65.875,3.50286324415633)
(65.9166666666667,3.5007109631171)
(65.9583333333333,3.49856147638245)
(66,3.49641477853007)
(66.0416666666667,3.49427086415163)
(66.0833333333333,3.49212972785284)
(66.125,3.48999136425328)
(66.1666666666667,3.48785576798646)
(66.2083333333333,3.48572293369972)
(66.25,3.48359285605419)
(66.2916666666667,3.48146552972476)
(66.3333333333333,3.47934094940002)
(66.375,3.47721910978225)
(66.4166666666667,3.47510000558731)
(66.4583333333333,3.47298363154468)
(66.5,3.47086998239735)
(66.5416666666667,3.4687590529018)
(66.5833333333333,3.46665083782795)
(66.625,3.46454533195916)
(66.6666666666667,3.4624425300921)
(66.7083333333333,3.4603424270368)
(66.75,3.45824501761655)
(66.7916666666667,3.45615029666786)
(66.8333333333333,3.45405825904046)
(66.875,3.4519688995972)
(66.9166666666667,3.44988221321405)
(66.9583333333333,3.44779819478006)
(67,3.44571683919726)
(67.0416666666667,3.44363814138072)
(67.0833333333333,3.4415620962584)
(67.125,3.43948869877118)
(67.1666666666667,3.43741794387282)
(67.2083333333333,3.43534982652985)
(67.25,3.43328434172163)
(67.2916666666667,3.43122148444021)
(67.3333333333333,3.42916124969036)
(67.375,3.42710363248952)
(67.4166666666667,3.4250486278677)
(67.4583333333333,3.42299623086754)
(67.5,3.42094643654419)
(67.5416666666667,3.41889923996528)
(67.5833333333333,3.41685463621093)
(67.625,3.41481262037365)
(67.6666666666667,3.41277318755836)
(67.7083333333333,3.41073633288229)
(67.75,3.40870205147499)
(67.7916666666667,3.40667033847826)
(67.8333333333333,3.40464118904612)
(67.875,3.4026145983448)
(67.9166666666667,3.40059056155266)
(67.9583333333333,3.39856907386016)
(68,3.39655013046984)
(68.0416666666667,3.39453372659628)
(68.0833333333333,3.39251985746606)
(68.125,3.39050851831768)
(68.1666666666667,3.38849970440161)
(68.2083333333333,3.38649341098017)
(68.25,3.38448963332754)
(68.2916666666667,3.3824883667297)
(68.3333333333333,3.38048960648441)
(68.375,3.37849334790116)
(68.4166666666667,3.37649958630115)
(68.4583333333333,3.37450831701723)
(68.5,3.37251953539387)
(68.5416666666667,3.37053323678715)
(68.5833333333333,3.36854941656468)
(68.625,3.36656807010562)
(68.6666666666667,3.36458919280057)
(68.7083333333333,3.36261278005162)
(68.75,3.36063882727225)
(68.7916666666667,3.35866732988729)
(68.8333333333333,3.35669828333297)
(68.875,3.35473168305677)
(68.9166666666667,3.35276752451746)
(68.9583333333333,3.35080580318506)
(69,3.34884651454077)
(69.0416666666667,3.34688965407696)
(69.0833333333333,3.34493521729714)
(69.125,3.34298319971592)
(69.1666666666667,3.34103359685895)
(69.2083333333333,3.33908640426293)
(69.25,3.33714161747556)
(69.2916666666667,3.33519923205547)
(69.3333333333333,3.33325924357225)
(69.375,3.33132164760637)
(69.4166666666667,3.32938643974917)
(69.4583333333333,3.32745361560279)
(69.5,3.3255231707802)
(69.5416666666667,3.32359510090511)
(69.5833333333333,3.32166940161195)
(69.625,3.31974606854587)
(69.6666666666667,3.31782509736266)
(69.7083333333333,3.31590648372875)
(69.75,3.31399022332117)
(69.7916666666667,3.3120763118275)
(69.8333333333333,3.31016474494587)
(69.875,3.30825551838489)
(69.9166666666667,3.30634862786367)
(69.9583333333333,3.30444406911173)
(70,3.30254183786899)
(70.0416666666667,3.30064192988576)
(70.0833333333333,3.2987443409227)
(70.125,3.29684906675075)
(70.1666666666667,3.29495610315115)
(70.2083333333333,3.29306544591538)
(70.25,3.29117709084514)
(70.2916666666667,3.28929103375231)
(70.3333333333333,3.28740727045894)
(70.375,3.28552579679718)
(70.4166666666667,3.28364660860928)
(70.4583333333333,3.28176970174757)
(70.5,3.2798950720744)
(70.5416666666667,3.27802271546211)
(70.5833333333333,3.27615262779302)
(70.625,3.27428480495942)
(70.6666666666667,3.27241924286346)
(70.7083333333333,3.27055593741721)
(70.75,3.26869488454257)
(70.7916666666667,3.26683608017128)
(70.8333333333333,3.26497952024486)
(70.875,3.26312520071461)
(70.9166666666667,3.26127311754153)
(70.9583333333333,3.25942326669636)
(71,3.2575756441595)
(71.0416666666667,3.25573024592099)
(71.0833333333333,3.25388706798051)
(71.125,3.2520461063473)
(71.1666666666667,3.25020735704018)
(71.2083333333333,3.2483708160875)
(71.25,3.2465364795271)
(71.2916666666667,3.24470434340631)
(71.3333333333333,3.2428744037819)
(71.375,3.24104665672006)
(71.4166666666667,3.23922109829635)
(71.4583333333333,3.23739772459573)
(71.5,3.23557653171247)
(71.5416666666667,3.23375751575013)
(71.5833333333333,3.2319406728216)
(71.625,3.23012599904896)
(71.6666666666667,3.22831349056355)
(71.7083333333333,3.22650314350591)
(71.75,3.22469495402573)
(71.7916666666667,3.22288891828184)
(71.8333333333333,3.22108503244221)
(71.875,3.21928329268387)
(71.9166666666667,3.21748369519292)
(71.9583333333333,3.21568623616449)
(72,3.21389091180273)
(72.0416666666667,3.21209771832076)
(72.0833333333333,3.21030665194065)
(72.125,3.20851770889341)
(72.1666666666667,3.20673088541893)
(72.2083333333333,3.20494617776601)
(72.25,3.20316358219225)
(72.2916666666667,3.20138309496412)
(72.3333333333333,3.19960471235686)
(72.375,3.19782843065447)
(72.4166666666667,3.19605424614973)
(72.4583333333333,3.19428215514412)
(72.5,3.1925121539478)
(72.5416666666667,3.19074423887961)
(72.5833333333333,3.18897840626705)
(72.625,3.1872146524462)
(72.6666666666667,3.18545297376176)
(72.7083333333333,3.183693366567)
(72.75,3.18193582722371)
(72.7916666666667,3.1801803521022)
(72.8333333333333,3.17842693758129)
(72.875,3.17667558004825)
(72.9166666666667,3.1749262758988)
(72.9583333333333,3.17317902153707)
(73,3.1714338133756)
(73.0416666666667,3.16969064783528)
(73.0833333333333,3.16794952134534)
(73.125,3.16621043034336)
(73.1666666666667,3.16447337127517)
(73.2083333333333,3.16273834059493)
(73.25,3.16100533476499)
(73.2916666666667,3.15927435025595)
(73.3333333333333,3.15754538354662)
(73.375,3.15581843112396)
(73.4166666666667,3.15409348948311)
(73.4583333333333,3.15237055512731)
(73.5,3.15064962456792)
(73.5416666666667,3.14893069432439)
(73.5833333333333,3.14721376092421)
(73.625,3.14549882090291)
(73.6666666666667,3.14378587080404)
(73.7083333333333,3.14207490717914)
(73.75,3.14036592658769)
(73.7916666666667,3.13865892559714)
(73.8333333333333,3.13695390078284)
(73.875,3.13525084872806)
(73.9166666666667,3.13354976602392)
(73.9583333333333,3.1318506492694)
(74,3.13015349507132)
(74.0416666666667,3.12845830004428)
(74.0833333333333,3.12676506081069)
(74.125,3.1250737740007)
(74.1666666666667,3.12338443625222)
(74.2083333333333,3.12169704421086)
(74.25,3.12001159452993)
(74.2916666666667,3.11832808387041)
(74.3333333333333,3.11664650890094)
(74.375,3.11496686629778)
(74.4166666666667,3.11328915274479)
(74.4583333333333,3.11161336493344)
(74.5,3.10993949956274)
(74.5416666666667,3.10826755333924)
(74.5833333333333,3.10659752297704)
(74.625,3.1049294051977)
(74.6666666666667,3.10326319673028)
(74.7083333333333,3.1015988943113)
(74.75,3.0999364946847)
(74.7916666666667,3.09827599460184)
(74.8333333333333,3.09661739082148)
(74.875,3.09496068010974)
(74.9166666666667,3.0933058592401)
(74.9583333333333,3.09165292499336)
(75,3.09000187415764)
(75.0416666666667,3.08835270352835)
(75.0833333333333,3.08670540990814)
(75.125,3.08505999010695)
(75.1666666666667,3.08341644094191)
(75.2083333333333,3.08177475923738)
(75.25,3.08013494182489)
(75.2916666666667,3.07849698554314)
(75.3333333333333,3.07686088723799)
(75.375,3.0752266437624)
(75.4166666666667,3.07359425197645)
(75.4583333333333,3.0719637087473)
(75.5,3.07033501094918)
(75.5416666666667,3.06870815546335)
(75.5833333333333,3.06708313917813)
(75.625,3.0654599589888)
(75.6666666666667,3.06383861179766)
(75.7083333333333,3.06221909451396)
(75.75,3.0606014040539)
(75.7916666666667,3.0589855373406)
(75.8333333333333,3.05737149130411)
(75.875,3.05575926288134)
(75.9166666666667,3.05414884901608)
(75.9583333333333,3.05254024665898)
(76,3.05093345276752)
(76.0416666666667,3.04932846430596)
(76.0833333333333,3.04772527824539)
(76.125,3.04612389156365)
(76.1666666666667,3.04452430124535)
(76.2083333333333,3.04292650428183)
(76.25,3.04133049767114)
(76.2916666666667,3.03973627841803)
(76.3333333333333,3.03814384353393)
(76.375,3.03655319003695)
(76.4166666666667,3.03496431495181)
(76.4583333333333,3.03337721530987)
(76.5,3.03179188814909)
(76.5416666666667,3.03020833051404)
(76.5833333333333,3.02862653945581)
(76.625,3.0270465120321)
(76.6666666666667,3.02546824530708)
(76.7083333333333,3.0238917363515)
(76.75,3.02231698224254)
(76.7916666666667,3.02074398006391)
(76.8333333333333,3.01917272690576)
(76.875,3.01760321986467)
(76.9166666666667,3.01603545604366)
(76.9583333333333,3.01446943255215)
(77,3.01290514650597)
(77.0416666666667,3.01134259502728)
(77.0833333333333,3.00978177524463)
(77.125,3.00822268429288)
(77.1666666666667,3.00666531931324)
(77.2083333333333,3.00510967745319)
(77.25,3.00355575586651)
(77.2916666666667,3.00200355171324)
(77.3333333333333,3.00045306215968)
(77.375,2.99890428437835)
(77.4166666666667,2.99735721554799)
(77.4583333333333,2.99581185285354)
(77.5,2.99426819348611)
(77.5416666666667,2.992726234643)
(77.5833333333333,2.99118597352762)
(77.625,2.98964740734954)
(77.6666666666667,2.98811053332445)
(77.7083333333333,2.98657534867409)
(77.75,2.98504185062633)
(77.7916666666667,2.98351003641509)
(77.8333333333333,2.98197990328031)
(77.875,2.980451448468)
(77.9166666666667,2.97892466923015)
(77.9583333333333,2.97739956282478)
(78,2.97587612651587)
(78.0416666666667,2.97435435757336)
(78.0833333333333,2.97283425327315)
(78.125,2.97131581089708)
(78.1666666666667,2.96979902773289)
(78.2083333333333,2.96828390107422)
(78.25,2.96677042822061)
(78.2916666666667,2.96525860647746)
(78.3333333333333,2.96374843315602)
(78.375,2.96223990557337)
(78.4166666666667,2.96073302105243)
(78.4583333333333,2.9592277769219)
(78.5,2.9577241705163)
(78.5416666666667,2.95622219917589)
(78.5833333333333,2.9547218602467)
(78.625,2.95322315108052)
(78.6666666666667,2.95172606903485)
(78.7083333333333,2.95023061147289)
(78.75,2.94873677576357)
(78.7916666666667,2.94724455928146)
(78.8333333333333,2.94575395940682)
(78.875,2.94426497352556)
(78.9166666666667,2.94277759902922)
(78.9583333333333,2.94129183331494)
(79,2.93980767378551)
(79.0416666666667,2.93832511784927)
(79.0833333333333,2.93684416292014)
(79.125,2.93536480641761)
(79.1666666666667,2.93388704576671)
(79.2083333333333,2.93241087839799)
(79.25,2.93093630174755)
(79.2916666666667,2.92946331325693)
(79.3333333333333,2.92799191037321)
(79.375,2.92652209054892)
(79.4166666666667,2.92505385124203)
(79.4583333333333,2.92358718991597)
(79.5,2.9221221040396)
(79.5416666666667,2.92065859108718)
(79.5833333333333,2.91919664853837)
(79.625,2.91773627387821)
(79.6666666666667,2.91627746459713)
(79.7083333333333,2.91482021819088)
(79.75,2.91336453216058)
(79.7916666666667,2.91191040401266)
(79.8333333333333,2.91045783125887)
(79.875,2.90900681141625)
(79.9166666666667,2.90755734200713)
(79.9583333333333,2.9061094205591)
(80,2.90466304460503)
(80.0416666666667,2.90321821168299)
(80.0833333333333,2.90177491933633)
(80.125,2.90033316511356)
(80.1666666666667,2.89889294656843)
(80.2083333333333,2.89745426125986)
(80.25,2.89601710675195)
(80.2916666666667,2.89458148061394)
(80.3333333333333,2.89314738042024)
(80.375,2.89171480375037)
(80.4166666666667,2.89028374818899)
(80.4583333333333,2.88885421132584)
(80.5,2.88742619075577)
(80.5416666666667,2.8859996840787)
(80.5833333333333,2.88457468889961)
(80.625,2.88315120282855)
(80.6666666666667,2.88172922348058)
(80.7083333333333,2.8803087484758)
(80.75,2.87888977543932)
(80.7916666666667,2.87747230200125)
(80.8333333333333,2.87605632579667)
(80.875,2.87464184446565)
(80.9166666666667,2.87322885565322)
(80.9583333333333,2.87181735700933)
(81,2.87040734618888)
(81.0416666666667,2.8689988208517)
(81.0833333333333,2.86759177866251)
(81.125,2.86618621729093)
(81.1666666666667,2.86478213441146)
(81.2083333333333,2.86337952770347)
(81.25,2.86197839485118)
(81.2916666666667,2.86057873354366)
(81.3333333333333,2.8591805414748)
(81.375,2.85778381634333)
(81.4166666666667,2.85638855585276)
(81.4583333333333,2.85499475771139)
(81.5,2.85360241963234)
(81.5416666666667,2.85221153933344)
(81.5833333333333,2.85082211453733)
(81.625,2.84943414297135)
(81.6666666666667,2.84804762236759)
(81.7083333333333,2.84666255046286)
(81.75,2.84527892499868)
(81.7916666666667,2.84389674372124)
(81.8333333333333,2.84251600438143)
(81.875,2.84113670473482)
(81.9166666666667,2.8397588425416)
(81.9583333333333,2.83838241556665)
(82,2.83700742157944)
(82.0416666666667,2.8356338583541)
(82.0833333333333,2.83426172366935)
(82.125,2.83289101530849)
(82.1666666666667,2.83152173105945)
(82.2083333333333,2.83015386871469)
(82.25,2.82878742607125)
(82.2916666666667,2.82742240093072)
(82.3333333333333,2.82605879109923)
(82.375,2.82469659438743)
(82.4166666666667,2.82333580861049)
(82.4583333333333,2.82197643158808)
(82.5,2.82061846114436)
(82.5416666666667,2.81926189510798)
(82.5833333333333,2.81790673131204)
(82.625,2.81655296759411)
(82.6666666666667,2.81520060179621)
(82.7083333333333,2.81384963176478)
(82.75,2.8125000553507)
(82.7916666666667,2.81115187040923)
(82.8333333333333,2.80980507480008)
(82.875,2.80845966638729)
(82.9166666666667,2.80711564303933)
(82.9583333333333,2.80577300262901)
(83,2.80443174303349)
(83.0416666666667,2.80309186213428)
(83.0833333333333,2.80175335781724)
(83.125,2.80041622797253)
(83.1666666666667,2.79908047049463)
(83.2083333333333,2.79774608328232)
(83.25,2.79641306423865)
(83.2916666666667,2.79508141127099)
(83.3333333333333,2.79375112229093)
(83.375,2.79242219521435)
(83.4166666666667,2.79109462796136)
(83.4583333333333,2.7897684184563)
(83.5,2.78844356462775)
(83.5416666666667,2.7871200644085)
(83.5833333333333,2.78579791573552)
(83.625,2.78447711654999)
(83.6666666666667,2.78315766479728)
(83.7083333333333,2.7818395584269)
(83.75,2.78052279539256)
(83.7916666666667,2.77920737365209)
(83.8333333333333,2.77789329116746)
(83.875,2.77658054590478)
(83.9166666666667,2.77526913583427)
(83.9583333333333,2.77395905893026)
(84,2.77265031317117)
(84.0416666666667,2.77134289653953)
(84.0833333333333,2.77003680702192)
(84.125,2.76873204260899)
(84.1666666666667,2.76742860129545)
(84.2083333333333,2.76612648108007)
(84.25,2.76482567996564)
(84.2916666666667,2.76352619595896)
(84.3333333333333,2.76222802707088)
(84.375,2.76093117131623)
(84.4166666666667,2.75963562671384)
(84.4583333333333,2.75834139128653)
(84.5,2.7570484630611)
(84.5416666666667,2.75575684006828)
(84.5833333333333,2.75446652034281)
(84.625,2.75317750192333)
(84.6666666666667,2.75188978285243)
(84.7083333333333,2.75060336117663)
(84.75,2.74931823494636)
(84.7916666666667,2.74803440221596)
(84.8333333333333,2.74675186104366)
(84.875,2.74547060949158)
(84.9166666666667,2.74419064562572)
(84.9583333333333,2.74291196751593)
(85,2.74163457323593)
(85.0416666666667,2.7403584608633)
(85.0833333333333,2.73908362847943)
(85.125,2.73781007416955)
(85.1666666666667,2.73653779602271)
(85.2083333333333,2.73526679213178)
(85.25,2.73399706059342)
(85.2916666666667,2.73272859950806)
(85.3333333333333,2.73146140697995)
(85.375,2.73019548111707)
(85.4166666666667,2.72893082003121)
(85.4583333333333,2.72766742183786)
(85.5,2.72640528465629)
(85.5416666666667,2.7251444066095)
(85.5833333333333,2.72388478582419)
(85.625,2.7226264204308)
(85.6666666666667,2.72136930856348)
(85.7083333333333,2.72011344836006)
(85.75,2.71885883796205)
(85.7916666666667,2.71760547551467)
(85.8333333333333,2.71635335916679)
(85.875,2.71510248707094)
(85.9166666666667,2.7138528573833)
(85.9583333333333,2.71260446826371)
(86,2.71135731787562)
(86.0416666666667,2.71011140438612)
(86.0833333333333,2.70886672596591)
(86.125,2.7076232807893)
(86.1666666666667,2.7063810670342)
(86.2083333333333,2.7051400828821)
(86.25,2.70390032651808)
(86.2916666666667,2.70266179613078)
(86.3333333333333,2.70142448991242)
(86.375,2.70018840605875)
(86.4166666666667,2.69895354276908)
(86.4583333333333,2.69771989824627)
(86.5,2.69648747069668)
(86.5416666666667,2.6952562583302)
(86.5833333333333,2.69402625936024)
(86.625,2.69279747200369)
(86.6666666666667,2.69156989448097)
(86.7083333333333,2.69034352501595)
(86.75,2.68911836183598)
(86.7916666666667,2.6878944031719)
(86.8333333333333,2.686671647258)
(86.875,2.68545009233199)
(86.9166666666667,2.68422973663508)
(86.9583333333333,2.68301057841185)
(87,2.68179261591037)
(87.0416666666667,2.68057584738208)
(87.0833333333333,2.67936027108184)
(87.125,2.67814588526792)
(87.1666666666667,2.67693268820198)
(87.2083333333333,2.67572067814906)
(87.25,2.67450985337758)
(87.2916666666667,2.67330021215932)
(87.3333333333333,2.67209175276942)
(87.375,2.67088447348638)
(87.4166666666667,2.66967837259205)
(87.4583333333333,2.66847344837159)
(87.5,2.6672696991135)
(87.5416666666667,2.66606712310961)
(87.5833333333333,2.66486571865504)
(87.625,2.66366548404823)
(87.6666666666667,2.66246641759091)
(87.7083333333333,2.66126851758809)
(87.75,2.66007178234807)
(87.7916666666667,2.65887621018241)
(87.8333333333333,2.65768179940594)
(87.875,2.65648854833674)
(87.9166666666667,2.65529645529615)
(87.9583333333333,2.65410551860873)
(88,2.65291573660229)
(88.0416666666667,2.65172710760785)
(88.0833333333333,2.65053962995966)
(88.125,2.64935330199516)
(88.1666666666667,2.64816812205501)
(88.2083333333333,2.64698408848306)
(88.25,2.64580119962632)
(88.2916666666667,2.64461945383501)
(88.3333333333333,2.64343884946251)
(88.375,2.64225938486536)
(88.4166666666667,2.64108105840325)
(88.4583333333333,2.63990386843902)
(88.5,2.63872781333865)
(88.5416666666667,2.63755289147127)
(88.5833333333333,2.6363791012091)
(88.625,2.63520644092751)
(88.6666666666667,2.63403490900496)
(88.7083333333333,2.63286450382301)
(88.75,2.63169522376634)
(88.7916666666667,2.63052706722269)
(88.8333333333333,2.62936003258289)
(88.875,2.62819411824084)
(88.9166666666667,2.62702932259352)
(88.9583333333333,2.62586564404096)
(89,2.62470308098622)
(89.0416666666667,2.62354163183543)
(89.0833333333333,2.62238129499776)
(89.125,2.62122206888538)
(89.1666666666667,2.62006395191351)
(89.2083333333333,2.61890694250037)
(89.25,2.61775103906719)
(89.2916666666667,2.6165962400382)
(89.3333333333333,2.61544254384064)
(89.375,2.6142899489047)
(89.4166666666667,2.61313845366358)
(89.4583333333333,2.61198805655345)
(89.5,2.61083875601342)
(89.5416666666667,2.6096905504856)
(89.5833333333333,2.608543438415)
(89.625,2.60739741824962)
(89.6666666666667,2.60625248844037)
(89.7083333333333,2.6051086474411)
(89.75,2.60396589370858)
(89.7916666666667,2.60282422570249)
(89.8333333333333,2.60168364188544)
(89.875,2.60054414072292)
(89.9166666666667,2.59940572068333)
(89.9583333333333,2.59826838023795)
(90,2.59713211786095)
(90.0416666666667,2.59599693202936)
(90.0833333333333,2.59486282122309)
(90.125,2.59372978392493)
(90.1666666666667,2.59259781862049)
(90.2083333333333,2.59146692379825)
(90.25,2.59033709794952)
(90.2916666666667,2.58920833956845)
(90.3333333333333,2.58808064715203)
(90.375,2.58695401920005)
(90.4166666666667,2.58582845421514)
(90.4583333333333,2.5847039507027)
(90.5,2.58358050717098)
(90.5416666666667,2.58245812213099)
(90.5833333333333,2.58133679409654)
(90.625,2.58021652158423)
(90.6666666666667,2.57909730311341)
(90.7083333333333,2.57797913720624)
(90.75,2.5768620223876)
(90.7916666666667,2.57574595718516)
(90.8333333333333,2.57463094012931)
(90.875,2.57351696975322)
(90.9166666666667,2.57240404459276)
(90.9583333333333,2.57129216318656)
(91,2.57018132407595)
(91.0416666666667,2.56907152580499)
(91.0833333333333,2.56796276692046)
(91.125,2.56685504597183)
(91.1666666666667,2.56574836151127)
(91.2083333333333,2.56464271209366)
(91.25,2.56353809627655)
(91.2916666666667,2.56243451262016)
(91.3333333333333,2.56133195968742)
(91.375,2.5602304360439)
(91.4166666666667,2.55912994025783)
(91.4583333333333,2.55803047090011)
(91.5,2.55693202654428)
(91.5416666666667,2.55583460576653)
(91.5833333333333,2.55473820714568)
(91.625,2.55364282926318)
(91.6666666666667,2.55254847070312)
(91.7083333333333,2.55145513005219)
(91.75,2.5503628058997)
(91.7916666666667,2.54927149683757)
(91.8333333333333,2.54818120146031)
(91.875,2.54709191836505)
(91.9166666666667,2.54600364615147)
(91.9583333333333,2.54491638342187)
(92,2.5438301287811)
(92.0416666666667,2.54274488083659)
(92.0833333333333,2.54166063819835)
(92.125,2.54057739947893)
(92.1666666666667,2.53949516329343)
(92.2083333333333,2.53841392825951)
(92.25,2.53733369299737)
(92.2916666666667,2.53625445612975)
(92.3333333333333,2.5351762162819)
(92.375,2.53409897208161)
(92.4166666666667,2.53302272215918)
(92.4583333333333,2.53194746514744)
(92.5,2.5308731996817)
(92.5416666666667,2.5297999243998)
(92.5833333333333,2.52872763794204)
(92.625,2.52765633895125)
(92.6666666666667,2.52658602607271)
(92.7083333333333,2.52551669795419)
(92.75,2.52444835324594)
(92.7916666666667,2.52338099060066)
(92.8333333333333,2.52231460867354)
(92.875,2.52124920612219)
(92.9166666666667,2.52018478160669)
(92.9583333333333,2.51912133378957)
(93,2.51805886133578)
(93.0416666666667,2.51699736291271)
(93.0833333333333,2.5159368371902)
(93.125,2.51487728284047)
(93.1666666666667,2.5138186985382)
(93.2083333333333,2.51276108296044)
(93.25,2.51170443478668)
(93.2916666666667,2.51064875269879)
(93.3333333333333,2.50959403538105)
(93.375,2.50854028152011)
(93.4166666666667,2.50748748980502)
(93.4583333333333,2.5064356589272)
(93.5,2.50538478758045)
(93.5416666666667,2.50433487446093)
(93.5833333333333,2.50328591826717)
(93.625,2.50223791770005)
(93.6666666666667,2.5011908714628)
(93.7083333333333,2.50014477826101)
(93.75,2.49909963680259)
(93.7916666666667,2.49805544579781)
(93.8333333333333,2.49701220395926)
(93.875,2.49596991000184)
(93.9166666666667,2.49492856264279)
(93.9583333333333,2.49388816060166)
(94,2.49284870260031)
(94.0416666666667,2.49181018736289)
(94.0833333333333,2.49077261361587)
(94.125,2.48973598008801)
(94.1666666666667,2.48870028551034)
(94.2083333333333,2.4876655286162)
(94.25,2.4866317081412)
(94.2916666666667,2.4855988228232)
(94.3333333333333,2.48456687140235)
(94.375,2.48353585262108)
(94.4166666666667,2.48250576522405)
(94.4583333333333,2.48147660795817)
(94.5,2.48044837957262)
(94.5416666666667,2.47942107881882)
(94.5833333333333,2.4783947044504)
(94.625,2.47736925522326)
(94.6666666666667,2.47634472989551)
(94.7083333333333,2.47532112722748)
(94.75,2.47429844598173)
(94.7916666666667,2.47327668492302)
(94.8333333333333,2.47225584281831)
(94.875,2.4712359184368)
(94.9166666666667,2.47021691054985)
(94.9583333333333,2.46919881793103)
(95,2.4681816393561)
(95.0416666666667,2.467165373603)
(95.0833333333333,2.46615001945185)
(95.125,2.46513557568493)
(95.1666666666667,2.46412204108672)
(95.2083333333333,2.46310941444383)
(95.25,2.46209769454505)
(95.2916666666667,2.46108688018132)
(95.3333333333333,2.46007697014573)
(95.375,2.45906796323352)
(95.4166666666667,2.45805985824205)
(95.4583333333333,2.45705265397084)
(95.5,2.45604634922152)
(95.5416666666667,2.45504094279787)
(95.5833333333333,2.45403643350577)
(95.625,2.45303282015322)
(95.6666666666667,2.45203010155035)
(95.7083333333333,2.45102827650937)
(95.75,2.45002734384461)
(95.7916666666667,2.44902730237249)
(95.8333333333333,2.44802815091154)
(95.875,2.44702988828235)
(95.9166666666667,2.44603251330762)
(95.9583333333333,2.44503602481211)
(96,2.44404042162267)
(96.0416666666667,2.44304570256822)
(96.0833333333333,2.44205186647972)
(96.125,2.44105891219023)
(96.1666666666667,2.44006683853485)
(96.2083333333333,2.43907564435071)
(96.25,2.43808532847702)
(96.2916666666667,2.43709588975502)
(96.3333333333333,2.43610732702799)
(96.375,2.43511963914123)
(96.4166666666667,2.4341328249421)
(96.4583333333333,2.43314688327996)
(96.5,2.4321618130062)
(96.5416666666667,2.43117761297421)
(96.5833333333333,2.43019428203943)
(96.625,2.42921181905927)
(96.6666666666667,2.42823022289316)
(96.7083333333333,2.42724949240253)
(96.75,2.42626962645079)
(96.7916666666667,2.42529062390335)
(96.8333333333333,2.42431248362761)
(96.875,2.42333520449295)
(96.9166666666667,2.42235878537072)
(96.9583333333333,2.42138322513425)
(97,2.42040852265882)
(97.0416666666667,2.41943467682171)
(97.0833333333333,2.41846168650212)
(97.125,2.41748955058122)
(97.1666666666667,2.41651826794215)
(97.2083333333333,2.41554783746998)
(97.25,2.41457825805171)
(97.2916666666667,2.4136095285763)
(97.3333333333333,2.41264164793464)
(97.375,2.41167461501955)
(97.4166666666667,2.41070842872576)
(97.4583333333333,2.40974308794994)
(97.5,2.40877859159067)
(97.5416666666667,2.40781493854845)
(97.5833333333333,2.40685212772568)
(97.625,2.40589015802666)
(97.6666666666667,2.40492902835762)
(97.7083333333333,2.40396873762665)
(97.75,2.40300928474375)
(97.7916666666667,2.40205066862081)
(97.8333333333333,2.40109288817161)
(97.875,2.40013594231179)
(97.9166666666667,2.39917982995888)
(97.9583333333333,2.39822455003229)
(98,2.39727010145329)
(98.0416666666667,2.396316483145)
(98.0833333333333,2.39536369403242)
(98.125,2.3944117330424)
(98.1666666666667,2.39346059910364)
(98.2083333333333,2.39251029114669)
(98.25,2.39156080810395)
(98.2916666666667,2.39061214890964)
(98.3333333333333,2.38966431249985)
(98.375,2.38871729781246)
(98.4166666666667,2.38777110378722)
(98.4583333333333,2.38682572936567)
(98.5,2.3858811734912)
(98.5416666666667,2.38493743510899)
(98.5833333333333,2.38399451316605)
(98.625,2.38305240661119)
(98.6666666666667,2.38211111439503)
(98.7083333333333,2.38117063546999)
(98.75,2.38023096879029)
(98.7916666666667,2.37929211331194)
(98.8333333333333,2.37835406799273)
(98.875,2.37741683179225)
(98.9166666666667,2.37648040367187)
(98.9583333333333,2.37554478259473)
(99,2.37460996752574)
(99.0416666666667,2.37367595743161)
(99.0833333333333,2.37274275128078)
(99.125,2.37181034804348)
(99.1666666666667,2.37087874669167)
(99.2083333333333,2.3699479461991)
(99.25,2.36901794554124)
(99.2916666666667,2.36808874369533)
(99.3333333333333,2.36716033964035)
(99.375,2.36623273235702)
(99.4166666666667,2.36530592082777)
(99.4583333333333,2.36437990403681)
(99.5,2.36345468097005)
(99.5416666666667,2.36253025061512)
(99.5833333333333,2.3616066119614)
(99.625,2.36068376399996)
(99.6666666666667,2.3597617057236)
(99.7083333333333,2.35884043612682)
(99.75,2.35791995420584)
(99.7916666666667,2.35700025895859)
(99.8333333333333,2.35608134938467)
(99.875,2.3551632244854)
(99.9166666666667,2.35424588326378)
(99.9583333333333,2.35332932472453)
(100,2.39105359264936)
};

%OpEx
\addplot[mark=,color=blaugrau, thick] plot coordinates {
(3,5.10347436028658)
(3.04166666666667,5.02573619048013)
(3.08333333333333,4.95234777632488)
(3.125,4.88295431350266)
(3.16666666666667,4.81723856426388)
(3.20833333333333,4.75491601371969)
(3.25,4.69573075673169)
(3.29166666666667,4.6394519899864)
(3.33333333333333,4.58587100785598)
(3.375,4.5347986196094)
(3.41666666666667,4.48606292060216)
(3.45833333333333,4.43950736210922)
(3.5,4.39498907413564)
(3.54166666666667,4.3523774033494)
(3.58333333333333,4.31155263461884)
(3.625,4.27240486980677)
(3.66666666666667,4.23483304170733)
(3.70833333333333,4.19874404449572)
(3.75,4.16405196493949)
(3.79166666666667,4.13067740100734)
(3.83333333333333,4.09854685649958)
(3.875,4.06759220198564)
(3.91666666666667,4.03775019372744)
(3.95833333333333,4.00896204343969)
(4,3.98117303272823)
(4.04166666666667,3.9543321668856)
(4.08333333333333,3.92839186343527)
(4.125,3.90330767142229)
(4.16666666666667,3.87903801796673)
(4.20833333333333,3.85554397903999)
(4.25,3.83278907180525)
(4.29166666666667,3.81073906619215)
(4.33333333333333,3.78936181365852)
(4.375,3.76862709133777)
(4.41666666666667,3.74850645998286)
(4.45833333333333,3.72897313430267)
(4.5,3.7100018644477)
(4.54166666666667,3.69156882754232)
(4.58333333333333,3.67365152828391)
(4.625,3.65622870773673)
(4.66666666666667,3.63928025954307)
(4.70833333333333,3.62278715285737)
(4.75,3.60673136138223)
(4.79166666666667,3.59109579795)
(4.83333333333333,3.57586425415094)
(4.875,3.56102134455935)
(4.91666666666667,3.54655245515447)
(4.95833333333333,3.53244369557243)
(5,3.51868185486141)
(5.04166666666667,3.50525436044386)
(5.08333333333333,3.49214924001762)
(5.125,3.47935508615349)
(5.16666666666667,3.46686102336901)
(5.20833333333333,3.4546566774789)
(5.25,3.44273214704047)
(5.29166666666667,3.43107797672881)
(5.33333333333333,3.41968513249143)
(5.375,3.40854497834497)
(5.41666666666667,3.39764925468888)
(5.45833333333333,3.38699005802152)
(5.5,3.376559821954)
(5.54166666666667,3.36635129942604)
(5.58333333333333,3.35635754603579)
(5.625,3.34657190440327)
(5.66666666666667,3.3369879894932)
(5.70833333333333,3.32759967482945)
(5.75,3.31840107953839)
(5.79166666666667,3.30938655616367)
(5.83333333333333,3.3005506791993)
(5.875,3.2918882342922)
(5.91666666666667,3.28339420806892)
(5.95833333333333,3.27506377854503)
(6,3.26689230607841)
(6.04166666666667,3.25887532483094)
(6.08333333333333,3.25100853470552)
(6.125,3.24328779372774)
(6.16666666666667,3.23570911084408)
(6.20833333333333,3.22826863911004)
(6.25,3.22096266924397)
(6.29166666666667,3.21378762352388)
(6.33333333333333,3.20674005000602)
(6.375,3.19981661704571)
(6.41666666666667,3.19301410810217)
(6.45833333333333,3.18632941681021)
(6.5,3.17975954230296)
(6.54166666666667,3.173301584771)
(6.58333333333333,3.16695274124376)
(6.625,3.16071030158065)
(6.66666666666667,3.15457164465959)
(6.70833333333333,3.14853423475189)
(6.75,3.14259561807282)
(6.79166666666667,3.13675341949797)
(6.83333333333333,3.13100533943641)
(6.875,3.12534915085166)
(6.91666666666667,3.11978269642269)
(6.95833333333333,3.11430388583707)
(7,3.10891069320936)
(7.04166666666667,3.10360115461791)
(7.08333333333333,3.09837336575376)
(7.125,3.09322547967588)
(7.16666666666667,3.08815570466699)
(7.20833333333333,3.08316230218493)
(7.25,3.07824358490443)
(7.29166666666667,3.07339791484495)
(7.33333333333333,3.06862370157988)
(7.375,3.06391940052327)
(7.41666666666667,3.05928351129007)
(7.45833333333333,3.05471457612628)
(7.5,3.05021117840545)
(7.54166666666667,3.04577194118852)
(7.58333333333333,3.04139552584357)
(7.625,3.03708063072292)
(7.66666666666667,3.03282598989462)
(7.70833333333333,3.02863037192579)
(7.75,3.02449257871536)
(7.79166666666667,3.02041144437389)
(7.83333333333333,3.01638583414828)
(7.875,3.01241464338922)
(7.91666666666667,3.00849679655954)
(7.95833333333333,3.0046312462814)
(8,3.00081697242074)
(8.04166666666667,2.9970529812072)
(8.08333333333333,2.99333830438791)
(8.125,2.98967199841369)
(8.16666666666667,2.98605314365619)
(8.20833333333333,2.98248084365462)
(8.25,2.97895422439076)
(8.29166666666667,2.97547243359102)
(8.33333333333333,2.97203464005441)
(8.375,2.96864003300522)
(8.41666666666667,2.96528782146952)
(8.45833333333333,2.96197723367424)
(8.5,2.95870751646809)
(8.54166666666667,2.95547793476329)
(8.58333333333333,2.95228777099723)
(8.625,2.94913632461331)
(8.66666666666667,2.94602291156011)
(8.70833333333333,2.94294686380816)
(8.75,2.93990752888356)
(8.79166666666667,2.93690426941788)
(8.83333333333333,2.93393646271348)
(8.875,2.93100350032384)
(8.91666666666667,2.92810478764819)
(8.95833333333333,2.92523974353989)
(9,2.92240779992807)
(9.04166666666667,2.91960840145185)
(9.08333333333333,2.91684100510695)
(9.125,2.91410507990386)
(9.16666666666667,2.91140010653739)
(9.20833333333333,2.90872557706704)
(9.25,2.90608099460779)
(9.29166666666667,2.90346587303096)
(9.33333333333333,2.90087973667471)
(9.375,2.89832212006386)
(9.41666666666667,2.89579256763861)
(9.45833333333333,2.89329063349199)
(9.5,2.89081588111545)
(9.54166666666667,2.88836788315263)
(9.58333333333333,2.88594622116071)
(9.625,2.88355048537919)
(9.66666666666667,2.88118027450594)
(9.70833333333333,2.87883519548)
(9.75,2.87651486327114)
(9.79166666666667,2.87421890067583)
(9.83333333333333,2.87194693811931)
(9.875,2.86969861346376)
(9.91666666666667,2.86747357182214)
(9.95833333333333,2.86527146537765)
(10,2.86309195320849)
(10.0416666666667,2.86093470111787)
(10.0833333333333,2.85879938146902)
(10.125,2.856685673025)
(10.1666666666667,2.85459326079317)
(10.2083333333333,2.85252183587425)
(10.25,2.85047109531566)
(10.2916666666667,2.84844074196912)
(10.3333333333333,2.84643048435228)
(10.375,2.84444003651434)
(10.4166666666667,2.84246911790544)
(10.4583333333333,2.84051745324975)
(10.5,2.83858477242213)
(10.5416666666667,2.83667081032818)
(10.5833333333333,2.83477530678773)
(10.625,2.83289800642145)
(10.6666666666667,2.83103865854064)
(10.7083333333333,2.82919701704002)
(10.75,2.82737284029348)
(10.7916666666667,2.82556589105261)
(10.8333333333333,2.82377593634804)
(10.875,2.82200274739335)
(10.9166666666667,2.82024609949166)
(10.9583333333333,2.81850577194466)
(11,2.81678154796401)
(11.0416666666667,2.81507321458517)
(11.0833333333333,2.81338056258347)
(11.125,2.81170338639236)
(11.1666666666667,2.8100414840238)
(11.2083333333333,2.80839465699075)
(11.25,2.80676271023164)
(11.2916666666667,2.80514545203678)
(11.3333333333333,2.80354269397667)
(11.375,2.80195425083217)
(11.4166666666667,2.80037994052639)
(11.4583333333333,2.79881958405836)
(11.5,2.79727300543831)
(11.5416666666667,2.79574003162467)
(11.5833333333333,2.79422049246256)
(11.625,2.79271422062384)
(11.6666666666667,2.79122105154867)
(11.7083333333333,2.78974082338849)
(11.75,2.78827337695042)
(11.7916666666667,2.786818555643)
(11.8333333333333,2.78537620542325)
(11.875,2.78394617474509)
(11.9166666666667,2.7825283145089)
(11.9583333333333,2.7811224780124)
(12,2.77972852090259)
(12.0416666666667,2.778346301129)
(12.0833333333333,2.77697567889789)
(12.125,2.77561651662764)
(12.1666666666667,2.77426867890518)
(12.2083333333333,2.77293203244341)
(12.25,2.77160644603965)
(12.2916666666667,2.77029179053506)
(12.3333333333333,2.76898793877498)
(12.375,2.76769476557022)
(12.4166666666667,2.76641214765922)
(12.4583333333333,2.7651399636711)
(12.5,2.76387809408955)
(12.5416666666667,2.76262642121752)
(12.5833333333333,2.76138482914278)
(12.625,2.76015320370414)
(12.6666666666667,2.75893143245862)
(12.7083333333333,2.75771940464913)
(12.75,2.75651701117306)
(12.7916666666667,2.7553241445515)
(12.8333333333333,2.75414069889912)
(12.875,2.75296656989476)
(12.9166666666667,2.75180165475265)
(12.9583333333333,2.75064585219427)
(13,2.74949906242082)
(13.0416666666667,2.74836118708629)
(13.0833333333333,2.74723212927113)
(13.125,2.74611179345648)
(13.1666666666667,2.74500008549893)
(13.2083333333333,2.74389691260592)
(13.25,2.74280218331151)
(13.2916666666667,2.74171580745281)
(13.3333333333333,2.74063769614687)
(13.375,2.73956776176799)
(13.4166666666667,2.73850591792564)
(13.4583333333333,2.73745207944271)
(13.5,2.73640616233431)
(13.5416666666667,2.73536808378701)
(13.5833333333333,2.73433776213841)
(13.625,2.7333151168573)
(13.6666666666667,2.73230006852409)
(13.7083333333333,2.73129253881168)
(13.75,2.73029245046679)
(13.7916666666667,2.7292997272916)
(13.8333333333333,2.72831429412577)
(13.875,2.72733607682884)
(13.9166666666667,2.72636500226304)
(13.9583333333333,2.72540099827634)
(14,2.72444399368591)
(14.0416666666667,2.72349391826193)
(14.0833333333333,2.72255070271166)
(14.125,2.7216142786639)
(14.1666666666667,2.72068457865368)
(14.2083333333333,2.71976153610731)
(14.25,2.71884508532773)
(14.2916666666667,2.7179351614801)
(14.3333333333333,2.71703170057771)
(14.375,2.71613463946819)
(14.4166666666667,2.71524391581989)
(14.4583333333333,2.71435946810865)
(14.5,2.71348123560473)
(14.5416666666667,2.71260915836006)
(14.5833333333333,2.71174317719565)
(14.625,2.71088323368938)
(14.6666666666667,2.71002927016387)
(14.7083333333333,2.70918122967465)
(14.75,2.70833905599861)
(14.7916666666667,2.70750269362257)
(14.8333333333333,2.70667208773212)
(14.875,2.70584718420067)
(14.9166666666667,2.70502792957866)
(14.9583333333333,2.70421427108307)
(15,2.70340615658699)
(15.0416666666667,2.70260353460953)
(15.0833333333333,2.70180635430578)
(15.125,2.70101456545706)
(15.1666666666667,2.70022811846128)
(15.2083333333333,2.69944696432353)
(15.25,2.69867105464681)
(15.2916666666667,2.69790034162294)
(15.3333333333333,2.69713477802361)
(15.375,2.69637431719164)
(15.4166666666667,2.69561891303238)
(15.4583333333333,2.69486852000522)
(15.5,2.69412309311534)
(15.5416666666667,2.6933825879055)
(15.5833333333333,2.69264696044809)
(15.625,2.69191616733725)
(15.6666666666667,2.69119016568112)
(15.7083333333333,2.69046891309429)
(15.75,2.68975236769032)
(15.7916666666667,2.68904048807445)
(15.8333333333333,2.68833323333638)
(15.875,2.68763056304319)
(15.9166666666667,2.68693243723246)
(15.9583333333333,2.68623881640536)
(16,2.68554966152003)
(16.0416666666667,2.68486493398494)
(16.0833333333333,2.68418459565242)
(16.125,2.68350860881231)
(16.1666666666667,2.6828369361857)
(16.2083333333333,2.68216954091879)
(16.25,2.68150638657685)
(16.2916666666667,2.68084743713825)
(16.3333333333333,2.68019265698866)
(16.375,2.67954201091529)
(16.4166666666667,2.67889546410126)
(16.4583333333333,2.67825298212001)
(16.5,2.67761453092993)
(16.5416666666667,2.67698007686889)
(16.5833333333333,2.67634958664906)
(16.625,2.67572302735165)
(16.6666666666667,2.67510036642187)
(16.7083333333333,2.67448157166387)
(16.75,2.67386661123582)
(16.7916666666667,2.67325545364505)
(16.8333333333333,2.67264806774331)
(16.875,2.67204442272203)
(16.9166666666667,2.67144448810774)
(16.9583333333333,2.67084823375748)
(17,2.6702556298544)
(17.0416666666667,2.66966664690329)
(17.0833333333333,2.66908125572629)
(17.125,2.66849942745866)
(17.1666666666667,2.66792113354452)
(17.2083333333333,2.6673463457328)
(17.25,2.66677503607314)
(17.2916666666667,2.66620717691194)
(17.3333333333333,2.66564274088837)
(17.375,2.66508170093056)
(17.4166666666667,2.6645240302518)
(17.4583333333333,2.66396970234673)
(17.5,2.66341869098774)
(17.5416666666667,2.66287097022127)
(17.5833333333333,2.66232651436429)
(17.625,2.66178529800076)
(17.6666666666667,2.66124729597817)
(17.7083333333333,2.66071248340415)
(17.75,2.66018083564309)
(17.7916666666667,2.65965232831286)
(17.8333333333333,2.65912693728153)
(17.875,2.65860463866424)
(17.9166666666667,2.65808540881993)
(17.9583333333333,2.65756922434835)
(18,2.65705606208694)
(18.0416666666667,2.65654589910782)
(18.0833333333333,2.65603871271486)
(18.125,2.65553448044073)
(18.1666666666667,2.65503318004404)
(18.2083333333333,2.65453478950648)
(18.25,2.65403928703007)
(18.2916666666667,2.65354665103438)
(18.3333333333333,2.65305686015384)
(18.375,2.65256989323506)
(18.4166666666667,2.65208572933422)
(18.4583333333333,2.65160434771447)
(18.5,2.65112572784336)
(18.5416666666667,2.65064984939036)
(18.5833333333333,2.65017669222439)
(18.625,2.64970623641134)
(18.6666666666667,2.64923846221169)
(18.7083333333333,2.64877335007814)
(18.75,2.6483108806533)
(18.7916666666667,2.64785103476733)
(18.8333333333333,2.64739379343574)
(18.875,2.6469391378571)
(18.9166666666667,2.64648704941089)
(18.9583333333333,2.64603750965528)
(19,2.64559050032503)
(19.0416666666667,2.64514600332935)
(19.0833333333333,2.64470400074987)
(19.125,2.64426447483853)
(19.1666666666667,2.6438274080156)
(19.2083333333333,2.64339278286769)
(19.25,2.64296058214576)
(19.2916666666667,2.64253078876322)
(19.3333333333333,2.64210338579399)
(19.375,2.64167835647065)
(19.4166666666667,2.64125568418256)
(19.4583333333333,2.64083535247404)
(19.5,2.64041734504259)
(19.5416666666667,2.64000164573706)
(19.5833333333333,2.63958823855596)
(19.625,2.63917710764567)
(19.6666666666667,2.63876823729879)
(19.7083333333333,2.63836161195243)
(19.75,2.63795721618654)
(19.7916666666667,2.63755503472231)
(19.8333333333333,2.63715505242052)
(19.875,2.63675725427998)
(19.9166666666667,2.63636162543594)
(19.9583333333333,2.63596815115855)
(20,2.63557681685135)
(20.0416666666667,2.63518760804972)
(20.0833333333333,2.63480051041944)
(20.125,2.6344155097552)
(20.1666666666667,2.63403259197915)
(20.2083333333333,2.63365174313949)
(20.25,2.63327294940908)
(20.2916666666667,2.63289619708398)
(20.3333333333333,2.63252147258216)
(20.375,2.63214876244211)
(20.4166666666667,2.63177805332151)
(20.4583333333333,2.6314093319959)
(20.5,2.63104258535742)
(20.5416666666667,2.63067780041349)
(20.5833333333333,2.63031496428555)
(20.625,2.62995406420786)
(20.6666666666667,2.62959508752618)
(20.7083333333333,2.62923802169664)
(20.75,2.62888285428448)
(20.7916666666667,2.62852957296292)
(20.8333333333333,2.62817816551193)
(20.875,2.62782861981712)
(20.9166666666667,2.62748092386859)
(20.9583333333333,2.6271350657598)
(21,2.62679103368647)
(21.0416666666667,2.62644881594547)
(21.0833333333333,2.62610840093377)
(21.125,2.62576977714732)
(21.1666666666667,2.62543293318006)
(21.2083333333333,2.62509785772281)
(21.25,2.62476453956231)
(21.2916666666667,2.62443296758016)
(21.3333333333333,2.62410313075184)
(21.375,2.62377501814572)
(21.4166666666667,2.62344861892206)
(21.4583333333333,2.62312392233209)
(21.5,2.62280091771702)
(21.5416666666667,2.62247959450712)
(21.5833333333333,2.62215994222077)
(21.625,2.62184195046359)
(21.6666666666667,2.62152560892746)
(21.7083333333333,2.62121090738972)
(21.75,2.62089783571221)
(21.7916666666667,2.62058638384042)
(21.8333333333333,2.62027654180266)
(21.875,2.61996829970915)
(21.9166666666667,2.61966164775125)
(21.9583333333333,2.61935657620057)
(22,2.61905307540819)
(22.0416666666667,2.61875113580383)
(22.0833333333333,2.61845074789505)
(22.125,2.61815190226647)
(22.1666666666667,2.61785458957899)
(22.2083333333333,2.61755880056903)
(22.25,2.61726452604771)
(22.2916666666667,2.61697175690019)
(22.3333333333333,2.61668048408485)
(22.375,2.61639069863259)
(22.4166666666667,2.61610239164609)
(22.4583333333333,2.61581555429913)
(22.5,2.61553017783583)
(22.5416666666667,2.61524625356997)
(22.5833333333333,2.61496377288432)
(22.625,2.61468272722992)
(22.6666666666667,2.61440310812545)
(22.7083333333333,2.6141249071565)
(22.75,2.61384811597499)
(22.7916666666667,2.61357272629845)
(22.8333333333333,2.6132987299094)
(22.875,2.61302611865473)
(22.9166666666667,2.61275488444505)
(22.9583333333333,2.61248501925409)
(23,2.61221651511804)
(23.0416666666667,2.61194936413502)
(23.0833333333333,2.61168355846439)
(23.125,2.61141909032623)
(23.1666666666667,2.61115595200073)
(23.2083333333333,2.61089413582758)
(23.25,2.61063363420545)
(23.2916666666667,2.61037443959138)
(23.3333333333333,2.61011654450027)
(23.375,2.60985994150424)
(23.4166666666667,2.6096046232322)
(23.4583333333333,2.60935058236921)
(23.5,2.60909781165599)
(23.5416666666667,2.60884630388839)
(23.5833333333333,2.60859605191688)
(23.625,2.60834704864598)
(23.6666666666667,2.60809928703382)
(23.7083333333333,2.60785276009158)
(23.75,2.60760746088304)
(23.7916666666667,2.60736338252402)
(23.8333333333333,2.60712051818198)
(23.875,2.60687886107544)
(23.9166666666667,2.60663840447359)
(23.9583333333333,2.60639914169576)
(24,2.60616106611099)
(24.0416666666667,2.60592417113755)
(24.0833333333333,2.60568845024246)
(24.125,2.60545389694111)
(24.1666666666667,2.60522050479673)
(24.2083333333333,2.60498826742003)
(24.25,2.60475717846869)
(24.2916666666667,2.60452723164697)
(24.3333333333333,2.60429842070528)
(24.375,2.60407073943975)
(24.4166666666667,2.60384418169182)
(24.4583333333333,2.60361874134782)
(24.5,2.60339441233856)
(24.5416666666667,2.60317118863893)
(24.5833333333333,2.60294906426752)
(24.625,2.60272803328619)
(24.6666666666667,2.60250808979968)
(24.7083333333333,2.60228922795528)
(24.75,2.60207144194236)
(24.7916666666667,2.60185472599208)
(24.8333333333333,2.60163907437695)
(24.875,2.60142448141048)
(24.9166666666667,2.60121094144683)
(24.9583333333333,2.60099844888044)
(25,2.60078699814564)
(25.0416666666667,2.60057658371635)
(25.0833333333333,2.60036720010569)
(25.125,2.60015884186564)
(25.1666666666667,2.59995150358671)
(25.2083333333333,2.59974517989759)
(25.25,2.59953986546479)
(25.2916666666667,2.59933555499237)
(25.3333333333333,2.59913224322155)
(25.375,2.59892992493041)
(25.4166666666667,2.59872859493356)
(25.4583333333333,2.59852824808184)
(25.5,2.59832887926198)
(25.5416666666667,2.59813048339629)
(25.5833333333333,2.59793305544238)
(25.625,2.59773659039281)
(25.6666666666667,2.59754108327482)
(25.7083333333333,2.59734652915004)
(25.75,2.59715292311413)
(25.7916666666667,2.59696026029658)
(25.8333333333333,2.59676853586033)
(25.875,2.59657774500155)
(25.9166666666667,2.59638788294932)
(25.9583333333333,2.59619894496536)
(26,2.59601092634373)
(26.0416666666667,2.59582382241061)
(26.0833333333333,2.59563762852395)
(26.125,2.59545234007328)
(26.1666666666667,2.59526795247936)
(26.2083333333333,2.595084461194)
(26.25,2.59490186169973)
(26.2916666666667,2.59472014950956)
(26.3333333333333,2.59453932016677)
(26.375,2.59435936924456)
(26.4166666666667,2.5941802923459)
(26.4583333333333,2.59400208510322)
(26.5,2.59382474317816)
(26.5416666666667,2.59364826226138)
(26.5833333333333,2.59347263807226)
(26.625,2.59329786635869)
(26.6666666666667,2.59312394289682)
(26.7083333333333,2.59295086349084)
(26.75,2.59277862397274)
(26.7916666666667,2.59260722020207)
(26.8333333333333,2.59243664806575)
(26.875,2.59226690347778)
(26.9166666666667,2.59209798237909)
(26.9583333333333,2.59192988073726)
(27,2.59176259454634)
(27.0416666666667,2.5915961198266)
(27.0833333333333,2.59143045262435)
(27.125,2.59126558901171)
(27.1666666666667,2.59110152508639)
(27.2083333333333,2.59093825697151)
(27.25,2.59077578081537)
(27.2916666666667,2.59061409279123)
(27.3333333333333,2.59045318909718)
(27.375,2.59029306595584)
(27.4166666666667,2.59013371961425)
(27.4583333333333,2.58997514634361)
(27.5,2.58981734243912)
(27.5416666666667,2.58966030421978)
(27.5833333333333,2.5895040280282)
(27.625,2.5893485102304)
(27.6666666666667,2.58919374721564)
(27.7083333333333,2.58903973539623)
(27.75,2.58888647120733)
(27.7916666666667,2.58873395110679)
(27.8333333333333,2.58858217157495)
(27.875,2.5884311291145)
(27.9166666666667,2.58828082025024)
(27.9583333333333,2.58813124152897)
(28,2.58798238951926)
(28.0416666666667,2.58783426081134)
(28.0833333333333,2.58768685201687)
(28.125,2.58754015976881)
(28.1666666666667,2.58739418072122)
(28.2083333333333,2.58724891154915)
(28.25,2.58710434894841)
(28.2916666666667,2.58696048963545)
(28.3333333333333,2.5868173303472)
(28.375,2.58667486784088)
(28.4166666666667,2.58653309889388)
(28.4583333333333,2.58639202030357)
(28.5,2.58625162888716)
(28.5416666666667,2.58611192148156)
(28.5833333333333,2.58597289494322)
(28.625,2.58583454614794)
(28.6666666666667,2.58569687199079)
(28.7083333333333,2.58555986938592)
(28.75,2.58542353526641)
(28.7916666666667,2.58528786658415)
(28.8333333333333,2.58515286030966)
(28.875,2.58501851343201)
(28.9166666666667,2.58488482295859)
(28.9583333333333,2.58475178591506)
(29,2.58461939934515)
(29.0416666666667,2.58448766031054)
(29.0833333333333,2.58435656589074)
(29.125,2.58422611318293)
(29.1666666666667,2.58409629930185)
(29.2083333333333,2.58396712137964)
(29.25,2.58383857656576)
(29.2916666666667,2.58371066202678)
(29.3333333333333,2.58358337494632)
(29.375,2.58345671252489)
(29.4166666666667,2.58333067197979)
(29.4583333333333,2.58320525054495)
(29.5,2.58308044547083)
(29.5416666666667,2.58295625402428)
(29.5833333333333,2.58283267348843)
(29.625,2.58270970116257)
(29.6666666666667,2.58258733436203)
(29.7083333333333,2.58246557041804)
(29.75,2.58234440667766)
(29.7916666666667,2.58222384050361)
(29.8333333333333,2.58210386927417)
(29.875,2.5819844903831)
(29.9166666666667,2.58186570123948)
(29.9583333333333,2.58174749926761)
(30,2.58162988190693)
(30.0416666666667,2.58151284661185)
(30.0833333333333,2.58139639085171)
(30.125,2.58128051211061)
(30.1666666666667,2.58116520788734)
(30.2083333333333,2.58105047569525)
(30.25,2.58093631306217)
(30.2916666666667,2.58082271753027)
(30.3333333333333,2.580709686656)
(30.375,2.58059721800994)
(30.4166666666667,2.58048530917673)
(30.4583333333333,2.58037395775496)
(30.5,2.58026316135707)
(30.5416666666667,2.58015291760925)
(30.5833333333333,2.58004322415133)
(30.625,2.57993407863669)
(30.6666666666667,2.57982547873219)
(30.7083333333333,2.57971742211801)
(30.75,2.57960990648763)
(30.7916666666667,2.57950292954768)
(30.8333333333333,2.57939648901787)
(30.875,2.57929058263088)
(30.9166666666667,2.57918520813229)
(30.9583333333333,2.57908036328049)
(31,2.57897604584654)
(31.0416666666667,2.57887225361416)
(31.0833333333333,2.57876898437957)
(31.125,2.57866623595145)
(31.1666666666667,2.57856400615081)
(31.2083333333333,2.57846229281094)
(31.25,2.5783610937773)
(31.2916666666667,2.57826040690747)
(31.3333333333333,2.578160230071)
(31.375,2.57806056114939)
(31.4166666666667,2.57796139803597)
(31.4583333333333,2.57786273863585)
(31.5,2.57776458086579)
(31.5416666666667,2.57766692265415)
(31.5833333333333,2.57756976194084)
(31.625,2.57747309667716)
(31.6666666666667,2.57737692482578)
(31.7083333333333,2.57728124436067)
(31.75,2.57718605326698)
(31.7916666666667,2.57709134954098)
(31.8333333333333,2.57699713118999)
(31.875,2.5769033962323)
(31.9166666666667,2.57681014269711)
(31.9583333333333,2.57671736862442)
(32,2.57662507206498)
(32.0416666666667,2.57653325108022)
(32.0833333333333,2.57644190374215)
(32.125,2.57635102813334)
(32.1666666666667,2.57626062234678)
(32.2083333333333,2.57617068448587)
(32.25,2.5760812126643)
(32.2916666666667,2.57599220500604)
(32.3333333333333,2.57590365964519)
(32.375,2.575815574726)
(32.4166666666667,2.57572794840271)
(32.4583333333333,2.57564077883956)
(32.5,2.57555406421069)
(32.5416666666667,2.57546780270007)
(32.5833333333333,2.57538199250144)
(32.625,2.57529663181824)
(32.6666666666667,2.57521171886356)
(32.7083333333333,2.57512725186004)
(32.75,2.57504322903987)
(32.7916666666667,2.57495964864464)
(32.8333333333333,2.57487650892536)
(32.875,2.57479380814234)
(32.9166666666667,2.57471154456516)
(32.9583333333333,2.57462971647259)
(33,2.57454832215256)
(33.0416666666667,2.57446735990203)
(33.0833333333333,2.57438682802702)
(33.125,2.57430672484248)
(33.1666666666667,2.57422704867228)
(33.2083333333333,2.5741477978491)
(33.25,2.57406897071443)
(33.2916666666667,2.57399056561846)
(33.3333333333333,2.57391258092006)
(33.375,2.57383501498669)
(33.4166666666667,2.5737578661944)
(33.4583333333333,2.57368113292769)
(33.5,2.57360481357954)
(33.5416666666667,2.57352890655128)
(33.5833333333333,2.57345341025261)
(33.625,2.57337832310148)
(33.6666666666667,2.57330364352407)
(33.7083333333333,2.57322936995473)
(33.75,2.57315550083594)
(33.7916666666667,2.57308203461822)
(33.8333333333333,2.57300896976013)
(33.875,2.57293630472816)
(33.9166666666667,2.57286403799674)
(33.9583333333333,2.57279216804814)
(34,2.57272069337244)
(34.0416666666667,2.57264961246749)
(34.0833333333333,2.57257892383883)
(34.125,2.57250862599967)
(34.1666666666667,2.57243871747084)
(34.2083333333333,2.5723691967807)
(34.25,2.57230006246515)
(34.2916666666667,2.57223131306756)
(34.3333333333333,2.57216294713869)
(34.375,2.57209496323669)
(34.4166666666667,2.57202735992703)
(34.4583333333333,2.57196013578246)
(34.5,2.57189328938295)
(34.5416666666667,2.57182681931567)
(34.5833333333333,2.57176072417492)
(34.625,2.57169500256211)
(34.6666666666667,2.57162965308568)
(34.7083333333333,2.57156467436108)
(34.75,2.57150006501074)
(34.7916666666667,2.57143582366398)
(34.8333333333333,2.57137194895703)
(34.875,2.57130843953292)
(34.9166666666667,2.57124529404149)
(34.9583333333333,2.57118251113931)
(35,2.57112008948967)
(35.0416666666667,2.57105802776252)
(35.0833333333333,2.57099632463442)
(35.125,2.57093497878852)
(35.1666666666667,2.57087398891452)
(35.2083333333333,2.57081335370859)
(35.25,2.57075307187339)
(35.2916666666667,2.57069314211798)
(35.3333333333333,2.57063356315781)
(35.375,2.57057433371466)
(35.4166666666667,2.57051545251661)
(35.4583333333333,2.57045691829802)
(35.5,2.57039872979945)
(35.5416666666667,2.57034088576767)
(35.5833333333333,2.57028338495558)
(35.625,2.57022622612218)
(35.6666666666667,2.57016940803258)
(35.7083333333333,2.57011292945788)
(35.75,2.57005678917522)
(35.7916666666667,2.57000098596768)
(35.8333333333333,2.56994551862426)
(35.875,2.56989038593986)
(35.9166666666667,2.56983558671524)
(35.9583333333333,2.56978111975698)
(36,2.56972698387741)
(36.0416666666667,2.56967317789466)
(36.0833333333333,2.56961970063253)
(36.125,2.56956655092053)
(36.1666666666667,2.56951372759379)
(36.2083333333333,2.56946122949306)
(36.25,2.56940905546469)
(36.2916666666667,2.56935720436053)
(36.3333333333333,2.56930567503798)
(36.375,2.5692544663599)
(36.4166666666667,2.56920357719459)
(36.4583333333333,2.56915300641578)
(36.5,2.56910275290255)
(36.5416666666667,2.56905281553937)
(36.5833333333333,2.56900319321598)
(36.625,2.56895388482745)
(36.6666666666667,2.56890488927407)
(36.7083333333333,2.56885620546136)
(36.75,2.56880783230003)
(36.7916666666667,2.56875976870597)
(36.8333333333333,2.56871201360016)
(36.875,2.56866456590872)
(36.9166666666667,2.56861742456282)
(36.9583333333333,2.56857058849866)
(37,2.56852405665748)
(37.0416666666667,2.56847782798546)
(37.0833333333333,2.56843190143377)
(37.125,2.56838627595848)
(37.1666666666667,2.56834095052056)
(37.2083333333333,2.56829592408583)
(37.25,2.56825119562498)
(37.2916666666667,2.56820676411347)
(37.3333333333333,2.56816262853157)
(37.375,2.56811878786428)
(37.4166666666667,2.56807524110134)
(37.4583333333333,2.56803198723718)
(37.5,2.5679890252709)
(37.5416666666667,2.56794635420625)
(37.5833333333333,2.56790397305157)
(37.625,2.56786188081983)
(37.6666666666667,2.56782007652854)
(37.7083333333333,2.56777855919973)
(37.75,2.56773732785998)
(37.7916666666667,2.56769638154032)
(37.8333333333333,2.56765571927626)
(37.875,2.56761534010772)
(37.9166666666667,2.56757524307906)
(37.9583333333333,2.56753542723899)
(38,2.56749589164059)
(38.0416666666667,2.56745663534129)
(38.0833333333333,2.56741765740279)
(38.125,2.56737895689111)
(38.1666666666667,2.5673405328765)
(38.2083333333333,2.56730238443347)
(38.25,2.56726451064071)
(38.2916666666667,2.56722691058113)
(38.3333333333333,2.56718958334178)
(38.375,2.56715252801386)
(38.4166666666667,2.56711574369267)
(38.4583333333333,2.56707922947762)
(38.5,2.56704298447218)
(38.5416666666667,2.56700700778387)
(38.5833333333333,2.56697129852424)
(38.625,2.56693585580882)
(38.6666666666667,2.56690067875714)
(38.7083333333333,2.56686576649267)
(38.75,2.56683111814284)
(38.7916666666667,2.56679673283896)
(38.8333333333333,2.56676260971624)
(38.875,2.56672874791378)
(38.9166666666667,2.56669514657449)
(38.9583333333333,2.56666180484513)
(39,2.56662872187626)
(39.0416666666667,2.56659589682222)
(39.0833333333333,2.56656332884112)
(39.125,2.56653101709479)
(39.1666666666667,2.5664989607488)
(39.2083333333333,2.56646715897242)
(39.25,2.56643561093858)
(39.2916666666667,2.56640431582389)
(39.3333333333333,2.56637327280859)
(39.375,2.56634248107652)
(39.4166666666667,2.56631193981516)
(39.4583333333333,2.56628164821554)
(39.5,2.56625160547225)
(39.5416666666667,2.56622181078342)
(39.5833333333333,2.56619226335071)
(39.625,2.56616296237927)
(39.6666666666667,2.56613390707775)
(39.7083333333333,2.56610509665823)
(39.75,2.56607653033627)
(39.7916666666667,2.56604820733082)
(39.8333333333333,2.56602012686428)
(39.875,2.56599228816239)
(39.9166666666667,2.56596469045428)
(39.9583333333333,2.56593733297246)
(40,2.56591021495271)
(40.0416666666667,2.56588333563419)
(40.0833333333333,2.56585669425931)
(40.125,2.56583029007378)
(40.1666666666667,2.56580412232657)
(40.2083333333333,2.56577819026989)
(40.25,2.56575249315918)
(40.2916666666667,2.56572703025308)
(40.3333333333333,2.56570180081344)
(40.375,2.56567680410526)
(40.4166666666667,2.56565203939672)
(40.4583333333333,2.56562750595912)
(40.5,2.56560320306691)
(40.5416666666667,2.56557912999762)
(40.5833333333333,2.56555528603189)
(40.625,2.56553167045342)
(40.6666666666667,2.56550828254897)
(40.7083333333333,2.56548512160836)
(40.75,2.5654621869244)
(40.7916666666667,2.56543947779295)
(40.8333333333333,2.56541699351283)
(40.875,2.56539473338584)
(40.9166666666667,2.56537269671677)
(40.9583333333333,2.56535088281333)
(41,2.56532929098616)
(41.0416666666667,2.56530792054882)
(41.0833333333333,2.56528677081778)
(41.125,2.56526584111238)
(41.1666666666667,2.56524513075483)
(41.2083333333333,2.56522463907021)
(41.25,2.56520436538641)
(41.2916666666667,2.56518430903416)
(41.3333333333333,2.56516446934701)
(41.375,2.56514484566129)
(41.4166666666667,2.56512543731611)
(41.4583333333333,2.56510624365334)
(41.5,2.56508726401762)
(41.5416666666667,2.56506849775631)
(41.5833333333333,2.56504994421951)
(41.625,2.56503160275999)
(41.6666666666667,2.56501347273327)
(41.7083333333333,2.56499555349749)
(41.75,2.5649778444135)
(41.7916666666667,2.56496034484479)
(41.8333333333333,2.56494305415748)
(41.875,2.56492597172032)
(41.9166666666667,2.56490909690468)
(41.9583333333333,2.56489242908451)
(42,2.56487596763635)
(42.0416666666667,2.56485971193934)
(42.0833333333333,2.56484366137513)
(42.125,2.56482781532794)
(42.1666666666667,2.56481217318453)
(42.2083333333333,2.56479673433416)
(42.25,2.56478149816861)
(42.2916666666667,2.56476646408214)
(42.3333333333333,2.5647516314715)
(42.375,2.5647369997359)
(42.4166666666667,2.56472256827703)
(42.4583333333333,2.56470833649898)
(42.5,2.56469430380829)
(42.5416666666667,2.56468046961394)
(42.5833333333333,2.56466683332728)
(42.625,2.56465339436207)
(42.6666666666667,2.56464015213445)
(42.7083333333333,2.56462710606293)
(42.75,2.56461425556838)
(42.7916666666667,2.564601600074)
(42.8333333333333,2.56458913900533)
(42.875,2.56457687179024)
(42.9166666666667,2.56456479785891)
(42.9583333333333,2.5645529166438)
(43,2.56454122757968)
(43.0416666666667,2.56452973010358)
(43.0833333333333,2.5645184236548)
(43.125,2.56450730767488)
(43.1666666666667,2.56449638160762)
(43.2083333333333,2.56448564489903)
(43.25,2.56447509699736)
(43.2916666666667,2.56446473735304)
(43.3333333333333,2.56445456541873)
(43.375,2.56444458064926)
(43.4166666666667,2.56443478250161)
(43.4583333333333,2.56442517043497)
(43.5,2.56441574391064)
(43.5416666666667,2.5644065023921)
(43.5833333333333,2.56439744534494)
(43.625,2.56438857223686)
(43.6666666666667,2.5643798825377)
(43.7083333333333,2.56437137571938)
(43.75,2.56436305125592)
(43.7916666666667,2.5643549086234)
(43.8333333333333,2.56434694730001)
(43.875,2.56433916676595)
(43.9166666666667,2.56433156650351)
(43.9583333333333,2.56432414599699)
(44,2.56431690473273)
(44.0416666666667,2.5643098421991)
(44.0833333333333,2.56430295788645)
(44.125,2.56429625128716)
(44.1666666666667,2.56428972189558)
(44.2083333333333,2.56428336920806)
(44.25,2.56427719272288)
(44.2916666666667,2.56427119194033)
(44.3333333333333,2.56426536636262)
(44.375,2.5642597154939)
(44.4166666666667,2.56425423884027)
(44.4583333333333,2.56424893590975)
(44.5,2.56424380621224)
(44.5416666666667,2.5642388492596)
(44.5833333333333,2.56423406456553)
(44.625,2.56422945164566)
(44.6666666666667,2.56422501001746)
(44.7083333333333,2.56422073920029)
(44.75,2.56421663871537)
(44.7916666666667,2.56421270808574)
(44.8333333333333,2.56420894683633)
(44.875,2.56420535449385)
(44.9166666666667,2.56420193058686)
(44.9583333333333,2.56419867464574)
(45,2.56419558620265)
(45.0416666666667,2.56419266479158)
(45.0833333333333,2.56418990994827)
(45.125,2.56418732121028)
(45.1666666666667,2.5641848981169)
(45.2083333333333,2.56418264020921)
(45.25,2.56418054703004)
(45.2916666666667,2.56417861812396)
(45.3333333333333,2.56417685303728)
(45.375,2.56417525131804)
(45.4166666666667,2.564173812516)
(45.4583333333333,2.56417253618263)
(45.5,2.56417142187111)
(45.5416666666667,2.5641704691363)
(45.5833333333333,2.56416967753478)
(45.625,2.56416904662479)
(45.6666666666667,2.56416857596624)
(45.7083333333333,2.56416826512071)
(45.75,2.56416811365144)
(45.7916666666667,2.56416812112331)
(45.8333333333333,2.56416828710285)
(45.875,2.56416861115822)
(45.9166666666667,2.56416909285921)
(45.9583333333333,2.56416973177723)
(46,2.56417052748527)
(46.0416666666667,2.56417147955798)
(46.0833333333333,2.56417258757155)
(46.125,2.56417385110379)
(46.1666666666667,2.56417526973408)
(46.2083333333333,2.56417684304339)
(46.25,2.56417857061422)
(46.2916666666667,2.56418045203066)
(46.3333333333333,2.56418248687835)
(46.375,2.56418467474445)
(46.4166666666667,2.56418701521769)
(46.4583333333333,2.5641895078883)
(46.5,2.56419215234805)
(46.5416666666667,2.56419494819022)
(46.5833333333333,2.5641978950096)
(46.625,2.56420099240248)
(46.6666666666667,2.56420423996666)
(46.7083333333333,2.56420763730139)
(46.75,2.56421118400745)
(46.7916666666667,2.56421487968705)
(46.8333333333333,2.56421872394391)
(46.875,2.56422271638316)
(46.9166666666667,2.56422685661143)
(46.9583333333333,2.56423114423677)
(47,2.56423557886868)
(47.0416666666667,2.5642401601181)
(47.0833333333333,2.56424488759739)
(47.125,2.56424976092032)
(47.1666666666667,2.5642547797021)
(47.2083333333333,2.56425994355933)
(47.25,2.56426525211002)
(47.2916666666667,2.56427070497356)
(47.3333333333333,2.56427630177074)
(47.375,2.56428204212374)
(47.4166666666667,2.56428792565611)
(47.4583333333333,2.56429395199276)
(47.5,2.56430012075998)
(47.5416666666667,2.5643064315854)
(47.5833333333333,2.56431288409802)
(47.625,2.56431947792817)
(47.6666666666667,2.56432621270752)
(47.7083333333333,2.5643330880691)
(47.75,2.56434010364722)
(47.7916666666667,2.56434725907755)
(47.8333333333333,2.56435455399706)
(47.875,2.56436198804404)
(47.9166666666667,2.56436956085805)
(47.9583333333333,2.56437727208)
(48,2.56438512135205)
(48.0416666666667,2.56439310831765)
(48.0833333333333,2.56440123262156)
(48.125,2.56440949390979)
(48.1666666666667,2.56441789182961)
(48.2083333333333,2.56442642602957)
(48.25,2.56443509615949)
(48.2916666666667,2.5644439018704)
(48.3333333333333,2.56445284281462)
(48.375,2.56446191864568)
(48.4166666666667,2.56447112901837)
(48.4583333333333,2.56448047358869)
(48.5,2.56448995201387)
(48.5416666666667,2.56449956395235)
(48.5833333333333,2.56450930906382)
(48.625,2.56451918700912)
(48.6666666666667,2.56452919745035)
(48.7083333333333,2.56453934005076)
(48.75,2.56454961447483)
(48.7916666666667,2.5645600203882)
(48.8333333333333,2.56457055745771)
(48.875,2.56458122535135)
(48.9166666666667,2.56459202373832)
(48.9583333333333,2.56460295228896)
(49,2.56461401067476)
(49.0416666666667,2.5646251985684)
(49.0833333333333,2.56463651564368)
(49.125,2.56464796157557)
(49.1666666666667,2.56465953604016)
(49.2083333333333,2.56467123871468)
(49.25,2.56468306927751)
(49.2916666666667,2.56469502740813)
(49.3333333333333,2.56470711278715)
(49.375,2.5647193250963)
(49.4166666666667,2.56473166401842)
(49.4583333333333,2.56474412923746)
(49.5,2.56475672043846)
(49.5416666666667,2.56476943730756)
(49.5833333333333,2.564782279532)
(49.625,2.5647952468001)
(49.6666666666667,2.56480833880127)
(49.7083333333333,2.56482155522598)
(49.75,2.5648348957658)
(49.7916666666667,2.56484836011334)
(49.8333333333333,2.5648619479623)
(49.875,2.56487565900742)
(49.9166666666667,2.56488949294451)
(49.9583333333333,2.56490344947041)
(50,2.56491752828302)
(50.0416666666667,2.56493172908129)
(50.0833333333333,2.56494605156518)
(50.125,2.56496049543571)
(50.1666666666667,2.56497506039491)
(50.2083333333333,2.56498974614584)
(50.25,2.56500455239257)
(50.2916666666667,2.5650194788402)
(50.3333333333333,2.56503452519484)
(50.375,2.56504969116359)
(50.4166666666667,2.56506497645455)
(50.4583333333333,2.56508038077685)
(50.5,2.56509590384057)
(50.5416666666667,2.56511154535682)
(50.5833333333333,2.56512730503766)
(50.625,2.56514318259615)
(50.6666666666667,2.56515917774633)
(50.7083333333333,2.56517529020319)
(50.75,2.5651915196827)
(50.7916666666667,2.56520786590182)
(50.8333333333333,2.56522432857842)
(50.875,2.56524090743137)
(50.9166666666667,2.56525760218046)
(50.9583333333333,2.56527441254645)
(51,2.56529133825104)
(51.0416666666667,2.56530837901686)
(51.0833333333333,2.56532553456748)
(51.125,2.5653428046274)
(51.1666666666667,2.56536018892207)
(51.2083333333333,2.56537768717782)
(51.25,2.56539529912194)
(51.2916666666667,2.56541302448263)
(51.3333333333333,2.56543086298898)
(51.375,2.56544881437101)
(51.4166666666667,2.56546687835964)
(51.4583333333333,2.5654850546867)
(51.5,2.56550334308489)
(51.5416666666667,2.56552174328782)
(51.5833333333333,2.56554025503001)
(51.625,2.56555887804684)
(51.6666666666667,2.56557761207457)
(51.7083333333333,2.56559645685036)
(51.75,2.56561541211223)
(51.7916666666667,2.56563447759908)
(51.8333333333333,2.56565365305066)
(51.875,2.56567293820762)
(51.9166666666667,2.56569233281144)
(51.9583333333333,2.56571183660446)
(52,2.56573144932989)
(52.0416666666667,2.56575117073177)
(52.0833333333333,2.56577100055501)
(52.125,2.56579093854534)
(52.1666666666667,2.56581098444934)
(52.2083333333333,2.56583113801444)
(52.25,2.56585139898887)
(52.2916666666667,2.56587176712173)
(52.3333333333333,2.56589224216291)
(52.375,2.56591282386313)
(52.4166666666667,2.56593351197396)
(52.4583333333333,2.56595430624775)
(52.5,2.56597520643767)
(52.5416666666667,2.56599621229771)
(52.5833333333333,2.56601732358266)
(52.625,2.56603854004812)
(52.6666666666667,2.56605986145047)
(52.7083333333333,2.56608128754691)
(52.75,2.56610281809541)
(52.7916666666667,2.56612445285475)
(52.8333333333333,2.56614619158448)
(52.875,2.56616803404495)
(52.9166666666667,2.56618997999727)
(52.9583333333333,2.56621202920335)
(53,2.56623418142585)
(53.0416666666667,2.56625643642822)
(53.0833333333333,2.56627879397467)
(53.125,2.56630125383016)
(53.1666666666667,2.56632381576045)
(53.2083333333333,2.56634647953201)
(53.25,2.5663692449121)
(53.2916666666667,2.56639211166873)
(53.3333333333333,2.56641507957063)
(53.375,2.56643814838731)
(53.4166666666667,2.566461317889)
(53.4583333333333,2.56648458784669)
(53.5,2.56650795803209)
(53.5416666666667,2.56653142821765)
(53.5833333333333,2.56655499817656)
(53.625,2.56657866768272)
(53.6666666666667,2.56660243651076)
(53.7083333333333,2.56662630443606)
(53.75,2.56665027123468)
(53.7916666666667,2.56667433668343)
(53.8333333333333,2.5666985005598)
(53.875,2.56672276264202)
(53.9166666666667,2.56674712270902)
(53.9583333333333,2.56677158054042)
(54,2.56679613591658)
(54.0416666666667,2.56682078861851)
(54.0833333333333,2.56684553842796)
(54.125,2.56687038512734)
(54.1666666666667,2.56689532849979)
(54.2083333333333,2.5669203683291)
(54.25,2.56694550439977)
(54.2916666666667,2.56697073649697)
(54.3333333333333,2.56699606440657)
(54.375,2.5670214879151)
(54.4166666666667,2.56704700680976)
(54.4583333333333,2.56707262087845)
(54.5,2.56709832990971)
(54.5416666666667,2.56712413369277)
(54.5833333333333,2.5671500320175)
(54.625,2.56717602467446)
(54.6666666666667,2.56720211145486)
(54.7083333333333,2.56722829215055)
(54.75,2.56725456655406)
(54.7916666666667,2.56728093445856)
(54.8333333333333,2.56730739565786)
(54.875,2.56733394994643)
(54.9166666666667,2.56736059711938)
(54.9583333333333,2.56738733697246)
(55,2.56741416930206)
(55.0416666666667,2.56744109390521)
(55.0833333333333,2.56746811057957)
(55.125,2.56749521912344)
(55.1666666666667,2.56752241933573)
(55.2083333333333,2.567549711016)
(55.25,2.56757709396441)
(55.2916666666667,2.56760456798178)
(55.3333333333333,2.5676321328695)
(55.375,2.56765978842961)
(55.4166666666667,2.56768753446476)
(55.4583333333333,2.56771537077822)
(55.5,2.56774329717384)
(55.5416666666667,2.5677713134561)
(55.5833333333333,2.5677994194301)
(55.625,2.5678276149015)
(55.6666666666667,2.56785589967661)
(55.7083333333333,2.5678842735623)
(55.75,2.56791273636605)
(55.7916666666667,2.56794128789594)
(55.8333333333333,2.56796992796063)
(55.875,2.56799865636939)
(55.9166666666667,2.56802747293204)
(55.9583333333333,2.56805637745902)
(56,2.56808536976134)
(56.0416666666667,2.56811444965058)
(56.0833333333333,2.56814361693892)
(56.125,2.56817287143908)
(56.1666666666667,2.56820221296441)
(56.2083333333333,2.56823164132877)
(56.25,2.56826115634663)
(56.2916666666667,2.56829075783301)
(56.3333333333333,2.5683204456035)
(56.375,2.56835021947425)
(56.4166666666667,2.56838007926198)
(56.4583333333333,2.56841002478395)
(56.5,2.568440055858)
(56.5416666666667,2.56847017230251)
(56.5833333333333,2.5685003739364)
(56.625,2.56853066057917)
(56.6666666666667,2.56856103205084)
(56.7083333333333,2.568591488172)
(56.75,2.56862202876377)
(56.7916666666667,2.5686526536478)
(56.8333333333333,2.5686833626463)
(56.875,2.56871415558202)
(56.9166666666667,2.56874503227823)
(56.9583333333333,2.56877599255874)
(57,2.56880703624789)
(57.0416666666667,2.56883816317056)
(57.0833333333333,2.56886937315215)
(57.125,2.56890066601857)
(57.1666666666667,2.56893204159629)
(57.2083333333333,2.56896349971226)
(57.25,2.56899504019399)
(57.2916666666667,2.56902666286947)
(57.3333333333333,2.56905836756724)
(57.375,2.56909015411633)
(57.4166666666667,2.5691220223463)
(57.4583333333333,2.5691539720872)
(57.5,2.5691860031696)
(57.5416666666667,2.56921811542459)
(57.5833333333333,2.56925030868373)
(57.625,2.56928258277912)
(57.6666666666667,2.56931493754333)
(57.7083333333333,2.56934737280946)
(57.75,2.56937988841107)
(57.7916666666667,2.56941248418224)
(57.8333333333333,2.56944515995755)
(57.875,2.56947791557205)
(57.9166666666667,2.56951075086129)
(57.9583333333333,2.56954366566131)
(58,2.56957665980863)
(58.0416666666667,2.56960973314026)
(58.0833333333333,2.5696428854937)
(58.125,2.5696761167069)
(58.1666666666667,2.56970942661833)
(58.2083333333333,2.56974281506692)
(58.25,2.56977628189205)
(58.2916666666667,2.56980982693362)
(58.3333333333333,2.56984345003196)
(58.375,2.56987715102791)
(58.4166666666667,2.56991092976274)
(58.4583333333333,2.56994478607822)
(58.5,2.56997871981656)
(58.5416666666667,2.57001273082044)
(58.5833333333333,2.57004681893301)
(58.625,2.57008098399787)
(58.6666666666667,2.5701152258591)
(58.7083333333333,2.5701495443612)
(58.75,2.57018393934915)
(58.7916666666667,2.57021841066839)
(58.8333333333333,2.57025295816479)
(58.875,2.57028758168468)
(58.9166666666667,2.57032228107484)
(58.9583333333333,2.5703570561825)
(59,2.57039190685533)
(59.0416666666667,2.57042683294144)
(59.0833333333333,2.57046183428938)
(59.125,2.57049691074816)
(59.1666666666667,2.57053206216721)
(59.2083333333333,2.57056728839641)
(59.25,2.57060258928605)
(59.2916666666667,2.57063796468689)
(59.3333333333333,2.5706734144501)
(59.375,2.57070893842728)
(59.4166666666667,2.57074453647047)
(59.4583333333333,2.57078020843213)
(59.5,2.57081595416516)
(59.5416666666667,2.57085177352286)
(59.5833333333333,2.57088766635897)
(59.625,2.57092363252766)
(59.6666666666667,2.5709596718835)
(59.7083333333333,2.57099578428148)
(59.75,2.57103196957703)
(59.7916666666667,2.57106822762598)
(59.8333333333333,2.57110455828456)
(59.875,2.57114096140945)
(59.9166666666667,2.57117743685769)
(59.9583333333333,2.57121398448679)
(60,2.57125060415461)
(60.0416666666667,2.57128729571946)
(60.0833333333333,2.57132405904004)
(60.125,2.57136089397545)
(60.1666666666667,2.57139780038519)
(60.2083333333333,2.57143477812917)
(60.25,2.5714718270677)
(60.2916666666667,2.57150894706148)
(60.3333333333333,2.57154613797162)
(60.375,2.57158339965961)
(60.4166666666667,2.57162073198734)
(60.4583333333333,2.57165813481711)
(60.5,2.57169560801157)
(60.5416666666667,2.5717331514338)
(60.5833333333333,2.57177076494726)
(60.625,2.57180844841578)
(60.6666666666667,2.57184620170358)
(60.7083333333333,2.57188402467529)
(60.75,2.57192191719589)
(60.7916666666667,2.57195987913076)
(60.8333333333333,2.57199791034565)
(60.875,2.57203601070671)
(60.9166666666667,2.57207418008044)
(60.9583333333333,2.57211241833373)
(61,2.57215072533385)
(61.0416666666667,2.57218910094844)
(61.0833333333333,2.5722275450455)
(61.125,2.57226605749343)
(61.1666666666667,2.57230463816095)
(61.2083333333333,2.57234328691721)
(61.25,2.57238200363169)
(61.2916666666667,2.57242078817423)
(61.3333333333333,2.57245964041507)
(61.375,2.57249856022477)
(61.4166666666667,2.57253754747428)
(61.4583333333333,2.57257660203491)
(61.5,2.57261572377833)
(61.5416666666667,2.57265491257654)
(61.5833333333333,2.57269416830194)
(61.625,2.57273349082726)
(61.6666666666667,2.57277288002559)
(61.7083333333333,2.57281233577037)
(61.75,2.57285185793539)
(61.7916666666667,2.57289144639482)
(61.8333333333333,2.57293110102313)
(61.875,2.57297082169519)
(61.9166666666667,2.57301060828617)
(61.9583333333333,2.57305046067162)
(62,2.57309037872743)
(62.0416666666667,2.57313036232982)
(62.0833333333333,2.57317041135536)
(62.125,2.57321052568096)
(62.1666666666667,2.57325070518388)
(62.2083333333333,2.5732909497417)
(62.25,2.57333125923236)
(62.2916666666667,2.57337163353412)
(62.3333333333333,2.57341207252558)
(62.375,2.57345257608568)
(62.4166666666667,2.57349314409369)
(62.4583333333333,2.5735337764292)
(62.5,2.57357447297216)
(62.5416666666667,2.57361523360282)
(62.5833333333333,2.57365605820178)
(62.625,2.57369694664995)
(62.6666666666667,2.57373789882858)
(62.7083333333333,2.57377891461924)
(62.75,2.57381999390383)
(62.7916666666667,2.57386113656456)
(62.8333333333333,2.57390234248397)
(62.875,2.57394361154493)
(62.9166666666667,2.57398494363062)
(62.9583333333333,2.57402633862453)
(63,2.5740677964105)
(63.0416666666667,2.57410931687264)
(63.0833333333333,2.57415089989541)
(63.125,2.57419254536358)
(63.1666666666667,2.57423425316222)
(63.2083333333333,2.57427602317673)
(63.25,2.5743178552928)
(63.2916666666667,2.57435974939646)
(63.3333333333333,2.57440170537402)
(63.375,2.57444372311211)
(63.4166666666667,2.57448580249767)
(63.4583333333333,2.57452794341794)
(63.5,2.57457014576048)
(63.5416666666667,2.57461240941313)
(63.5833333333333,2.57465473426405)
(63.625,2.5746971202017)
(63.6666666666667,2.57473956711483)
(63.7083333333333,2.57478207489251)
(63.75,2.5748246434241)
(63.7916666666667,2.57486727259924)
(63.8333333333333,2.5749099623079)
(63.875,2.57495271244032)
(63.9166666666667,2.57499552288705)
(63.9583333333333,2.57503839353892)
(64,2.57508132428707)
(64.0416666666667,2.57512431502292)
(64.0833333333333,2.57516736563818)
(64.125,2.57521047602486)
(64.1666666666667,2.57525364607526)
(64.2083333333333,2.57529687568195)
(64.25,2.5753401647378)
(64.2916666666667,2.57538351313597)
(64.3333333333333,2.57542692076991)
(64.375,2.57547038753333)
(64.4166666666667,2.57551391332025)
(64.4583333333333,2.57555749802496)
(64.5,2.57560114154203)
(64.5416666666667,2.57564484376632)
(64.5833333333333,2.57568860459295)
(64.625,2.57573242391735)
(64.6666666666667,2.57577630163519)
(64.7083333333333,2.57582023764246)
(64.75,2.57586423183539)
(64.7916666666667,2.57590828411051)
(64.8333333333333,2.57595239436459)
(64.875,2.57599656249472)
(64.9166666666667,2.57604078839823)
(64.9583333333333,2.57608507197273)
(65,2.57612941311611)
(65.0416666666667,2.5761738117265)
(65.0833333333333,2.57621826770233)
(65.125,2.5762627809423)
(65.1666666666667,2.57630735134535)
(65.2083333333333,2.57635197881071)
(65.25,2.57639666323785)
(65.2916666666667,2.57644140452655)
(65.3333333333333,2.5764862025768)
(65.375,2.57653105728888)
(65.4166666666667,2.57657596856334)
(65.4583333333333,2.57662093630098)
(65.5,2.57666596040285)
(65.5416666666667,2.57671104077028)
(65.5833333333333,2.57675617730485)
(65.625,2.57680136990839)
(65.6666666666667,2.57684661848299)
(65.7083333333333,2.57689192293101)
(65.75,2.57693728315505)
(65.7916666666667,2.57698269905796)
(65.8333333333333,2.57702817054287)
(65.875,2.57707369751313)
(65.9166666666667,2.57711927987237)
(65.9583333333333,2.57716491752444)
(66,2.57721061037348)
(66.0416666666667,2.57725635832384)
(66.0833333333333,2.57730216128015)
(66.125,2.57734801914727)
(66.1666666666667,2.57739393183031)
(66.2083333333333,2.57743989923462)
(66.25,2.57748592126582)
(66.2916666666667,2.57753199782975)
(66.3333333333333,2.5775781288325)
(66.375,2.57762431418041)
(66.4166666666667,2.57767055378005)
(66.4583333333333,2.57771684753824)
(66.5,2.57776319536205)
(66.5416666666667,2.57780959715877)
(66.5833333333333,2.57785605283594)
(66.625,2.57790256230134)
(66.6666666666667,2.57794912546298)
(66.7083333333333,2.57799574222912)
(66.75,2.57804241250825)
(66.7916666666667,2.57808913620908)
(66.8333333333333,2.57813591324058)
(66.875,2.57818274351194)
(66.9166666666667,2.57822962693258)
(66.9583333333333,2.57827656341217)
(67,2.57832355286059)
(67.0416666666667,2.57837059518796)
(67.0833333333333,2.57841769030463)
(67.125,2.57846483812119)
(67.1666666666667,2.57851203854845)
(67.2083333333333,2.57855929149743)
(67.25,2.57860659687941)
(67.2916666666667,2.57865395460588)
(67.3333333333333,2.57870136458855)
(67.375,2.57874882673937)
(67.4166666666667,2.5787963409705)
(67.4583333333333,2.57884390719433)
(67.5,2.57889152532348)
(67.5416666666667,2.57893919527078)
(67.5833333333333,2.57898691694929)
(67.625,2.5790346902723)
(67.6666666666667,2.57908251515328)
(67.7083333333333,2.57913039150598)
(67.75,2.57917831924432)
(67.7916666666667,2.57922629828245)
(67.8333333333333,2.57927432853476)
(67.875,2.57932240991583)
(67.9166666666667,2.57937054234046)
(67.9583333333333,2.57941872572368)
(68,2.57946695998072)
(68.0416666666667,2.57951524502704)
(68.0833333333333,2.57956358077829)
(68.125,2.57961196715035)
(68.1666666666667,2.57966040405932)
(68.2083333333333,2.57970889142149)
(68.25,2.57975742915337)
(68.2916666666667,2.57980601717167)
(68.3333333333333,2.57985465539335)
(68.375,2.57990334373552)
(68.4166666666667,2.57995208211553)
(68.4583333333333,2.58000087045096)
(68.5,2.58004970865954)
(68.5416666666667,2.58009859665925)
(68.5833333333333,2.58014753436827)
(68.625,2.58019652170497)
(68.6666666666667,2.58024555858794)
(68.7083333333333,2.58029464493595)
(68.75,2.580343780668)
(68.7916666666667,2.58039296570329)
(68.8333333333333,2.58044219996119)
(68.875,2.58049148336132)
(68.9166666666667,2.58054081582346)
(68.9583333333333,2.5805901972676)
(69,2.58063962761395)
(69.0416666666667,2.58068910678289)
(69.0833333333333,2.58073863469502)
(69.125,2.58078821127112)
(69.1666666666667,2.58083783643218)
(69.2083333333333,2.58088751009938)
(69.25,2.5809372321941)
(69.2916666666667,2.5809870026379)
(69.3333333333333,2.58103682135256)
(69.375,2.58108668826004)
(69.4166666666667,2.58113660328248)
(69.4583333333333,2.58118656634224)
(69.5,2.58123657736185)
(69.5416666666667,2.58128663626405)
(69.5833333333333,2.58133674297175)
(69.625,2.58138689740806)
(69.6666666666667,2.58143709949629)
(69.7083333333333,2.58148734915992)
(69.75,2.58153764632263)
(69.7916666666667,2.5815879909083)
(69.8333333333333,2.58163838284096)
(69.875,2.58168882204487)
(69.9166666666667,2.58173930844445)
(69.9583333333333,2.58178984196431)
(70,2.58184042252925)
(70.0416666666667,2.58189105006425)
(70.0833333333333,2.58194172449448)
(70.125,2.58199244574529)
(70.1666666666667,2.5820432137422)
(70.2083333333333,2.58209402841094)
(70.25,2.5821448896774)
(70.2916666666667,2.58219579746766)
(70.3333333333333,2.58224675170798)
(70.375,2.58229775232479)
(70.4166666666667,2.58234879924472)
(70.4583333333333,2.58239989239456)
(70.5,2.58245103170128)
(70.5416666666667,2.58250221709205)
(70.5833333333333,2.58255344849419)
(70.625,2.58260472583521)
(70.6666666666667,2.58265604904279)
(70.7083333333333,2.58270741804479)
(70.75,2.58275883276926)
(70.7916666666667,2.5828102931444)
(70.8333333333333,2.58286179909859)
(70.875,2.5829133505604)
(70.9166666666667,2.58296494745855)
(70.9583333333333,2.58301658972195)
(71,2.58306827727967)
(71.0416666666667,2.58312001006097)
(71.0833333333333,2.58317178799526)
(71.125,2.58322361101213)
(71.1666666666667,2.58327547904135)
(71.2083333333333,2.58332739201283)
(71.25,2.58337934985669)
(71.2916666666667,2.58343135250318)
(71.3333333333333,2.58348339988275)
(71.375,2.58353549192599)
(71.4166666666667,2.58358762856367)
(71.4583333333333,2.58363980972674)
(71.5,2.58369203534629)
(71.5416666666667,2.58374430535359)
(71.5833333333333,2.58379661968008)
(71.625,2.58384897825735)
(71.6666666666667,2.58390138101717)
(71.7083333333333,2.58395382789146)
(71.75,2.58400631881231)
(71.7916666666667,2.58405885371197)
(71.8333333333333,2.58411143252285)
(71.875,2.58416405517753)
(71.9166666666667,2.58421672160876)
(71.9583333333333,2.58426943174941)
(72,2.58432218553256)
(72.0416666666667,2.58437498289141)
(72.0833333333333,2.58442782375936)
(72.125,2.58448070806992)
(72.1666666666667,2.5845336357568)
(72.2083333333333,2.58458660675384)
(72.25,2.58463962099506)
(72.2916666666667,2.58469267841463)
(72.3333333333333,2.58474577894686)
(72.375,2.58479892252623)
(72.4166666666667,2.58485210908739)
(72.4583333333333,2.58490533856511)
(72.5,2.58495861089435)
(72.5416666666667,2.5850119260102)
(72.5833333333333,2.58506528384791)
(72.625,2.58511868434289)
(72.6666666666667,2.5851721274307)
(72.7083333333333,2.58522561304705)
(72.75,2.5852791411278)
(72.7916666666667,2.58533271160897)
(72.8333333333333,2.58538632442673)
(72.875,2.58543997951738)
(72.9166666666667,2.5854936768174)
(72.9583333333333,2.5855474162634)
(73,2.58560119779215)
(73.0416666666667,2.58565502134057)
(73.0833333333333,2.58570888684571)
(73.125,2.58576279424478)
(73.1666666666667,2.58581674347516)
(73.2083333333333,2.58587073447433)
(73.25,2.58592476717996)
(73.2916666666667,2.58597884152985)
(73.3333333333333,2.58603295746193)
(73.375,2.58608711491431)
(73.4166666666667,2.58614131382521)
(73.4583333333333,2.58619555413301)
(73.5,2.58624983577625)
(73.5416666666667,2.58630415869359)
(73.5833333333333,2.58635852282383)
(73.625,2.58641292810594)
(73.6666666666667,2.58646737447902)
(73.7083333333333,2.58652186188229)
(73.75,2.58657639025515)
(73.7916666666667,2.58663095953711)
(73.8333333333333,2.58668556966784)
(73.875,2.58674022058715)
(73.9166666666667,2.58679491223497)
(73.9583333333333,2.58684964455139)
(74,2.58690441747664)
(74.0416666666667,2.58695923095107)
(74.0833333333333,2.58701408491519)
(74.125,2.58706897930963)
(74.1666666666667,2.58712391407518)
(74.2083333333333,2.58717888915274)
(74.25,2.58723390448336)
(74.2916666666667,2.58728896000824)
(74.3333333333333,2.58734405566869)
(74.375,2.58739919140618)
(74.4166666666667,2.5874543671623)
(74.4583333333333,2.58750958287878)
(74.5,2.58756483849748)
(74.5416666666667,2.5876201339604)
(74.5833333333333,2.58767546920967)
(74.625,2.58773084418757)
(74.6666666666667,2.58778625883648)
(74.7083333333333,2.58784171309894)
(74.75,2.58789720691762)
(74.7916666666667,2.5879527402353)
(74.8333333333333,2.58800831299491)
(74.875,2.58806392513953)
(74.9166666666667,2.58811957661232)
(74.9583333333333,2.58817526735661)
(75,2.58823099731586)
(75.0416666666667,2.58828676643364)
(75.0833333333333,2.58834257465366)
(75.125,2.58839842191975)
(75.1666666666667,2.58845430817589)
(75.2083333333333,2.58851023336617)
(75.25,2.58856619743481)
(75.2916666666667,2.58862220032616)
(75.3333333333333,2.5886782419847)
(75.375,2.58873432235503)
(75.4166666666667,2.58879044138188)
(75.4583333333333,2.58884659901011)
(75.5,2.5889027951847)
(75.5416666666667,2.58895902985076)
(75.5833333333333,2.58901530295352)
(75.625,2.58907161443833)
(75.6666666666667,2.58912796425069)
(75.7083333333333,2.58918435233619)
(75.75,2.58924077864057)
(75.7916666666667,2.58929724310967)
(75.8333333333333,2.58935374568947)
(75.875,2.58941028632608)
(75.9166666666667,2.5894668649657)
(75.9583333333333,2.58952348155469)
(76,2.5895801360395)
(76.0416666666667,2.58963682836673)
(76.0833333333333,2.58969355848307)
(76.125,2.58975032633535)
(76.1666666666667,2.58980713187053)
(76.2083333333333,2.58986397503565)
(76.25,2.58992085577792)
(76.2916666666667,2.58997777404464)
(76.3333333333333,2.59003472978323)
(76.375,2.59009172294123)
(76.4166666666667,2.59014875346631)
(76.4583333333333,2.59020582130624)
(76.5,2.59026292640892)
(76.5416666666667,2.59032006872236)
(76.5833333333333,2.5903772481947)
(76.625,2.59043446477418)
(76.6666666666667,2.59049171840916)
(76.7083333333333,2.59054900904812)
(76.75,2.59060633663966)
(76.7916666666667,2.59066370113249)
(76.8333333333333,2.59072110247543)
(76.875,2.59077854061742)
(76.9166666666667,2.59083601550752)
(76.9583333333333,2.59089352709489)
(77,2.59095107532882)
(77.0416666666667,2.5910086601587)
(77.0833333333333,2.59106628153404)
(77.125,2.59112393940446)
(77.1666666666667,2.59118163371969)
(77.2083333333333,2.59123936442958)
(77.25,2.59129713148409)
(77.2916666666667,2.59135493483329)
(77.3333333333333,2.59141277442736)
(77.375,2.59147065021658)
(77.4166666666667,2.59152856215136)
(77.4583333333333,2.59158651018221)
(77.5,2.59164449425975)
(77.5416666666667,2.59170251433472)
(77.5833333333333,2.59176057035796)
(77.625,2.59181866228042)
(77.6666666666667,2.59187679005315)
(77.7083333333333,2.59193495362732)
(77.75,2.59199315295422)
(77.7916666666667,2.59205138798521)
(77.8333333333333,2.59210965867181)
(77.875,2.59216796496559)
(77.9166666666667,2.59222630681828)
(77.9583333333333,2.59228468418168)
(78,2.59234309700771)
(78.0416666666667,2.5924015452484)
(78.0833333333333,2.59246002885587)
(78.125,2.59251854778237)
(78.1666666666667,2.59257710198024)
(78.2083333333333,2.59263569140192)
(78.25,2.59269431599996)
(78.2916666666667,2.59275297572702)
(78.3333333333333,2.59281167053587)
(78.375,2.59287040037936)
(78.4166666666667,2.59292916521047)
(78.4583333333333,2.59298796498226)
(78.5,2.59304679964791)
(78.5416666666667,2.5931056691607)
(78.5833333333333,2.593164573474)
(78.625,2.5932235125413)
(78.6666666666667,2.59328248631618)
(78.7083333333333,2.59334149475232)
(78.75,2.59340053780352)
(78.7916666666667,2.59345961542366)
(78.8333333333333,2.59351872756673)
(78.875,2.59357787418681)
(78.9166666666667,2.59363705523811)
(78.9583333333333,2.5936962706749)
(79,2.59375552045157)
(79.0416666666667,2.59381480452263)
(79.0833333333333,2.59387412284264)
(79.125,2.5939334753663)
(79.1666666666667,2.5939928620484)
(79.2083333333333,2.59405228284382)
(79.25,2.59411173770755)
(79.2916666666667,2.59417122659465)
(79.3333333333333,2.59423074946031)
(79.375,2.59429030625981)
(79.4166666666667,2.59434989694851)
(79.4583333333333,2.59440952148189)
(79.5,2.59446917981551)
(79.5416666666667,2.59452887190503)
(79.5833333333333,2.59458859770622)
(79.625,2.59464835717492)
(79.6666666666667,2.59470815026708)
(79.7083333333333,2.59476797693876)
(79.75,2.59482783714608)
(79.7916666666667,2.59488773084529)
(79.8333333333333,2.59494765799271)
(79.875,2.59500761854477)
(79.9166666666667,2.59506761245798)
(79.9583333333333,2.59512763968895)
(80,2.5951877001944)
(80.0416666666667,2.59524779393112)
(80.0833333333333,2.59530792085599)
(80.125,2.59536808092601)
(80.1666666666667,2.59542827409825)
(80.2083333333333,2.59548850032988)
(80.25,2.59554875957816)
(80.2916666666667,2.59560905180044)
(80.3333333333333,2.59566937695417)
(80.375,2.59572973499689)
(80.4166666666667,2.59579012588621)
(80.4583333333333,2.59585054957987)
(80.5,2.59591100603566)
(80.5416666666667,2.59597149521148)
(80.5833333333333,2.59603201706533)
(80.625,2.59609257155529)
(80.6666666666667,2.59615315863951)
(80.7083333333333,2.59621377827627)
(80.75,2.5962744304239)
(80.7916666666667,2.59633511504084)
(80.8333333333333,2.59639583208563)
(80.875,2.59645658151686)
(80.9166666666667,2.59651736329325)
(80.9583333333333,2.59657817737358)
(81,2.59663902371673)
(81.0416666666667,2.59669990228166)
(81.0833333333333,2.59676081302744)
(81.125,2.59682175591319)
(81.1666666666667,2.59688273089814)
(81.2083333333333,2.59694373794162)
(81.25,2.597004777003)
(81.2916666666667,2.59706584804179)
(81.3333333333333,2.59712695101756)
(81.375,2.59718808588995)
(81.4166666666667,2.59724925261872)
(81.4583333333333,2.5973104511637)
(81.5,2.59737168148479)
(81.5416666666667,2.59743294354199)
(81.5833333333333,2.59749423729539)
(81.625,2.59755556270516)
(81.6666666666667,2.59761691973154)
(81.7083333333333,2.59767830833488)
(81.75,2.59773972847559)
(81.7916666666667,2.59780118011417)
(81.8333333333333,2.59786266321122)
(81.875,2.59792417772739)
(81.9166666666667,2.59798572362345)
(81.9583333333333,2.59804730086022)
(82,2.59810890939864)
(82.0416666666667,2.59817054919968)
(82.0833333333333,2.59823222022445)
(82.125,2.59829392243409)
(82.1666666666667,2.59835565578986)
(82.2083333333333,2.59841742025309)
(82.25,2.59847921578517)
(82.2916666666667,2.59854104234761)
(82.3333333333333,2.59860289990196)
(82.375,2.59866478840989)
(82.4166666666667,2.59872670783312)
(82.4583333333333,2.59878865813345)
(82.5,2.59885063927279)
(82.5416666666667,2.59891265121311)
(82.5833333333333,2.59897469391645)
(82.625,2.59903676734494)
(82.6666666666667,2.59909887146079)
(82.7083333333333,2.59916100622629)
(82.75,2.59922317160381)
(82.7916666666667,2.59928536755579)
(82.8333333333333,2.59934759404475)
(82.875,2.5994098510333)
(82.9166666666667,2.59947213848411)
(82.9583333333333,2.59953445635994)
(83,2.59959680462363)
(83.0416666666667,2.59965918323809)
(83.0833333333333,2.59972159216631)
(83.125,2.59978403137135)
(83.1666666666667,2.59984650081635)
(83.2083333333333,2.59990900046454)
(83.25,2.59997153027921)
(83.2916666666667,2.60003409022374)
(83.3333333333333,2.60009668026156)
(83.375,2.60015930035621)
(83.4166666666667,2.60022195047128)
(83.4583333333333,2.60028463057046)
(83.5,2.60034734061748)
(83.5416666666667,2.60041008057617)
(83.5833333333333,2.60047285041043)
(83.625,2.60053565008425)
(83.6666666666667,2.60059847956165)
(83.7083333333333,2.60066133880678)
(83.75,2.60072422778382)
(83.7916666666667,2.60078714645705)
(83.8333333333333,2.60085009479081)
(83.875,2.60091307274951)
(83.9166666666667,2.60097608029766)
(83.9583333333333,2.60103911739981)
(84,2.60110218402061)
(84.0416666666667,2.60116528012476)
(84.0833333333333,2.60122840567704)
(84.125,2.60129156064232)
(84.1666666666667,2.60135474498551)
(84.2083333333333,2.60141795867162)
(84.25,2.60148120166572)
(84.2916666666667,2.60154447393295)
(84.3333333333333,2.60160777543853)
(84.375,2.60167110614774)
(84.4166666666667,2.60173446602594)
(84.4583333333333,2.60179785503855)
(84.5,2.60186127315108)
(84.5416666666667,2.6019247203291)
(84.5833333333333,2.60198819653824)
(84.625,2.60205170174422)
(84.6666666666667,2.60211523591281)
(84.7083333333333,2.60217879900987)
(84.75,2.60224239100131)
(84.7916666666667,2.60230601185312)
(84.8333333333333,2.60236966153137)
(84.875,2.60243334000217)
(84.9166666666667,2.60249704723174)
(84.9583333333333,2.60256078318632)
(85,2.60262454783226)
(85.0416666666667,2.60268834113596)
(85.0833333333333,2.60275216306389)
(85.125,2.60281601358258)
(85.1666666666667,2.60287989265866)
(85.2083333333333,2.60294380025879)
(85.25,2.60300773634971)
(85.2916666666667,2.60307170089823)
(85.3333333333333,2.60313569387124)
(85.375,2.60319971523568)
(85.4166666666667,2.60326376495855)
(85.4583333333333,2.60332784300695)
(85.5,2.603391949348)
(85.5416666666667,2.60345608394893)
(85.5833333333333,2.60352024677701)
(85.625,2.60358443779959)
(85.6666666666667,2.60364865698408)
(85.7083333333333,2.60371290429794)
(85.75,2.60377717970874)
(85.7916666666667,2.60384148318406)
(85.8333333333333,2.60390581469159)
(85.875,2.60397017419906)
(85.9166666666667,2.60403456167428)
(85.9583333333333,2.60409897708511)
(86,2.60416342039948)
(86.0416666666667,2.6042278915854)
(86.0833333333333,2.60429239061092)
(86.125,2.60435691744417)
(86.1666666666667,2.60442147205333)
(86.2083333333333,2.60448605440667)
(86.25,2.6045506644725)
(86.2916666666667,2.6046153022192)
(86.3333333333333,2.60467996761521)
(86.375,2.60474466062905)
(86.4166666666667,2.60480938122928)
(86.4583333333333,2.60487412938453)
(86.5,2.60493890506351)
(86.5416666666667,2.60500370823497)
(86.5833333333333,2.60506853886773)
(86.625,2.60513339693068)
(86.6666666666667,2.60519828239277)
(86.7083333333333,2.605263195223)
(86.75,2.60532813539045)
(86.7916666666667,2.60539310286424)
(86.8333333333333,2.60545809761356)
(86.875,2.60552311960769)
(86.9166666666667,2.60558816881592)
(86.9583333333333,2.60565324520764)
(87,2.60571834875229)
(87.0416666666667,2.60578347941936)
(87.0833333333333,2.60584863717842)
(87.125,2.60591382199909)
(87.1666666666667,2.60597903385105)
(87.2083333333333,2.60604427270404)
(87.25,2.60610953852785)
(87.2916666666667,2.60617483129236)
(87.3333333333333,2.60624015096749)
(87.375,2.60630549752321)
(87.4166666666667,2.60637087092957)
(87.4583333333333,2.60643627115666)
(87.5,2.60650169817464)
(87.5416666666667,2.60656715195374)
(87.5833333333333,2.60663263246424)
(87.625,2.60669813967645)
(87.6666666666667,2.60676367356079)
(87.7083333333333,2.60682923408771)
(87.75,2.60689482122771)
(87.7916666666667,2.60696043495137)
(87.8333333333333,2.60702607522931)
(87.875,2.60709174203223)
(87.9166666666667,2.60715743533086)
(87.9583333333333,2.60722315509601)
(88,2.60728890129853)
(88.0416666666667,2.60735467390935)
(88.0833333333333,2.60742047289943)
(88.125,2.60748629823981)
(88.1666666666667,2.60755214990158)
(88.2083333333333,2.60761802785588)
(88.25,2.60768393207391)
(88.2916666666667,2.60774986252693)
(88.3333333333333,2.60781581918625)
(88.375,2.60788180202326)
(88.4166666666667,2.60794781100937)
(88.4583333333333,2.60801384611606)
(88.5,2.60807990731488)
(88.5416666666667,2.60814599457742)
(88.5833333333333,2.60821210787534)
(88.625,2.60827824718034)
(88.6666666666667,2.60834441246417)
(88.7083333333333,2.60841060369866)
(88.75,2.60847682085568)
(88.7916666666667,2.60854306390716)
(88.8333333333333,2.60860933282508)
(88.875,2.60867562758147)
(88.9166666666667,2.60874194814842)
(88.9583333333333,2.60880829449809)
(89,2.60887466660267)
(89.0416666666667,2.60894106443442)
(89.0833333333333,2.60900748796564)
(89.125,2.6090739371687)
(89.1666666666667,2.60914041201601)
(89.2083333333333,2.60920691248004)
(89.25,2.60927343853332)
(89.2916666666667,2.60933999014842)
(89.3333333333333,2.60940656729798)
(89.375,2.60947316995467)
(89.4166666666667,2.60953979809123)
(89.4583333333333,2.60960645168046)
(89.5,2.60967313069519)
(89.5416666666667,2.60973983510832)
(89.5833333333333,2.6098065648928)
(89.625,2.60987332002163)
(89.6666666666667,2.60994010046785)
(89.7083333333333,2.61000690620458)
(89.75,2.61007373720496)
(89.7916666666667,2.61014059344222)
(89.8333333333333,2.6102074748896)
(89.875,2.61027438152043)
(89.9166666666667,2.61034131330806)
(89.9583333333333,2.61040827022591)
(90,2.61047525224744)
(90.0416666666667,2.61054225934618)
(90.0833333333333,2.61060929149569)
(90.125,2.61067634866959)
(90.1666666666667,2.61074343084156)
(90.2083333333333,2.61081053798531)
(90.25,2.61087767007461)
(90.2916666666667,2.61094482708329)
(90.3333333333333,2.61101200898522)
(90.375,2.61107921575433)
(90.4166666666667,2.61114644736458)
(90.4583333333333,2.61121370379)
(90.5,2.61128098500467)
(90.5416666666667,2.6113482909827)
(90.5833333333333,2.61141562169827)
(90.625,2.6114829771256)
(90.6666666666667,2.61155035723897)
(90.7083333333333,2.61161776201268)
(90.75,2.61168519142113)
(90.7916666666667,2.61175264543871)
(90.8333333333333,2.61182012403991)
(90.875,2.61188762719924)
(90.9166666666667,2.61195515489126)
(90.9583333333333,2.61202270709059)
(91,2.61209028377189)
(91.0416666666667,2.61215788490988)
(91.0833333333333,2.61222551047931)
(91.125,2.61229316045499)
(91.1666666666667,2.61236083481178)
(91.2083333333333,2.61242853352459)
(91.25,2.61249625656836)
(91.2916666666667,2.61256400391809)
(91.3333333333333,2.61263177554883)
(91.375,2.61269957143568)
(91.4166666666667,2.61276739155378)
(91.4583333333333,2.61283523587831)
(91.5,2.61290310438453)
(91.5416666666667,2.6129709970477)
(91.5833333333333,2.61303891384316)
(91.625,2.61310685474629)
(91.6666666666667,2.61317481973251)
(91.7083333333333,2.6132428087773)
(91.75,2.61331082185616)
(91.7916666666667,2.61337885894468)
(91.8333333333333,2.61344692001845)
(91.875,2.61351500505313)
(91.9166666666667,2.61358311402443)
(91.9583333333333,2.61365124690809)
(92,2.61371940367992)
(92.0416666666667,2.61378758431574)
(92.0833333333333,2.61385578879146)
(92.125,2.61392401708299)
(92.1666666666667,2.61399226916632)
(92.2083333333333,2.61406054501746)
(92.25,2.6141288446125)
(92.2916666666667,2.61419716792753)
(92.3333333333333,2.61426551493873)
(92.375,2.61433388562229)
(92.4166666666667,2.61440227995446)
(92.4583333333333,2.61447069791153)
(92.5,2.61453913946984)
(92.5416666666667,2.61460760460578)
(92.5833333333333,2.61467609329577)
(92.625,2.61474460551628)
(92.6666666666667,2.61481314124383)
(92.7083333333333,2.61488170045497)
(92.75,2.61495028312632)
(92.7916666666667,2.61501888923451)
(92.8333333333333,2.61508751875624)
(92.875,2.61515617166825)
(92.9166666666667,2.61522484794731)
(92.9583333333333,2.61529354757024)
(93,2.61536227051391)
(93.0416666666667,2.61543101675524)
(93.0833333333333,2.61549978627116)
(93.125,2.61556857903869)
(93.1666666666667,2.61563739503485)
(93.2083333333333,2.61570623423673)
(93.25,2.61577509662145)
(93.2916666666667,2.61584398216619)
(93.3333333333333,2.61591289084814)
(93.375,2.61598182264456)
(93.4166666666667,2.61605077753276)
(93.4583333333333,2.61611975549005)
(93.5,2.61618875649384)
(93.5416666666667,2.61625778052153)
(93.5833333333333,2.61632682755058)
(93.625,2.61639589755852)
(93.6666666666667,2.61646499052288)
(93.7083333333333,2.61653410642125)
(93.75,2.61660324523127)
(93.7916666666667,2.61667240693061)
(93.8333333333333,2.61674159149698)
(93.875,2.61681079890814)
(93.9166666666667,2.61688002914189)
(93.9583333333333,2.61694928217606)
(94,2.61701855798853)
(94.0416666666667,2.61708785655723)
(94.0833333333333,2.61715717786012)
(94.125,2.6172265218752)
(94.1666666666667,2.61729588858051)
(94.2083333333333,2.61736527795414)
(94.25,2.61743468997421)
(94.2916666666667,2.61750412461889)
(94.3333333333333,2.61757358186639)
(94.375,2.61764306169494)
(94.4166666666667,2.61771256408284)
(94.4583333333333,2.61778208900841)
(94.5,2.61785163645002)
(94.5416666666667,2.61792120638608)
(94.5833333333333,2.61799079879503)
(94.625,2.61806041365535)
(94.6666666666667,2.61813005094558)
(94.7083333333333,2.61819971064428)
(94.75,2.61826939273006)
(94.7916666666667,2.61833909718156)
(94.8333333333333,2.61840882397745)
(94.875,2.61847857309648)
(94.9166666666667,2.61854834451739)
(94.9583333333333,2.61861813821899)
(95,2.61868795418013)
(95.0416666666667,2.61875779237967)
(95.0833333333333,2.61882765279654)
(95.125,2.6188975354097)
(95.1666666666667,2.61896744019814)
(95.2083333333333,2.61903736714089)
(95.25,2.61910731621703)
(95.2916666666667,2.61917728740566)
(95.3333333333333,2.61924728068595)
(95.375,2.61931729603707)
(95.4166666666667,2.61938733343825)
(95.4583333333333,2.61945739286876)
(95.5,2.61952747430789)
(95.5416666666667,2.61959757773499)
(95.5833333333333,2.61966770312944)
(95.625,2.61973785047064)
(95.6666666666667,2.61980801973805)
(95.7083333333333,2.61987821091117)
(95.75,2.61994842396952)
(95.7916666666667,2.62001865889266)
(95.8333333333333,2.62008891566021)
(95.875,2.62015919425179)
(95.9166666666667,2.62022949464708)
(95.9583333333333,2.62029981682581)
(96,2.62037016076772)
(96.0416666666667,2.62044052645259)
(96.0833333333333,2.62051091386026)
(96.125,2.62058132297058)
(96.1666666666667,2.62065175376346)
(96.2083333333333,2.62072220621882)
(96.25,2.62079268031665)
(96.2916666666667,2.62086317603694)
(96.3333333333333,2.62093369335974)
(96.375,2.62100423226513)
(96.4166666666667,2.62107479273323)
(96.4583333333333,2.62114537474419)
(96.5,2.62121597827821)
(96.5416666666667,2.62128660331549)
(96.5833333333333,2.62135724983631)
(96.625,2.62142791782096)
(96.6666666666667,2.62149860724977)
(96.7083333333333,2.62156931810311)
(96.75,2.62164005036138)
(96.7916666666667,2.62171080400503)
(96.8333333333333,2.62178157901452)
(96.875,2.62185237537037)
(96.9166666666667,2.62192319305312)
(96.9583333333333,2.62199403204334)
(97,2.62206489232166)
(97.0416666666667,2.62213577386873)
(97.0833333333333,2.62220667666522)
(97.125,2.62227760069186)
(97.1666666666667,2.62234854592941)
(97.2083333333333,2.62241951235864)
(97.25,2.6224904999604)
(97.2916666666667,2.62256150871552)
(97.3333333333333,2.62263253860492)
(97.375,2.62270358960951)
(97.4166666666667,2.62277466171025)
(97.4583333333333,2.62284575488815)
(97.5,2.62291686912423)
(97.5416666666667,2.62298800439956)
(97.5833333333333,2.62305916069523)
(97.625,2.62313033799237)
(97.6666666666667,2.62320153627216)
(97.7083333333333,2.62327275551579)
(97.75,2.6233439957045)
(97.7916666666667,2.62341525681955)
(97.8333333333333,2.62348653884224)
(97.875,2.62355784175392)
(97.9166666666667,2.62362916553594)
(97.9583333333333,2.62370051016971)
(98,2.62377187563666)
(98.0416666666667,2.62384326191826)
(98.0833333333333,2.62391466899601)
(98.125,2.62398609685145)
(98.1666666666667,2.62405754546614)
(98.2083333333333,2.62412901482168)
(98.25,2.62420050489971)
(98.2916666666667,2.62427201568189)
(98.3333333333333,2.62434354714992)
(98.375,2.62441509928553)
(98.4166666666667,2.62448667207049)
(98.4583333333333,2.62455826548658)
(98.5,2.62462987951565)
(98.5416666666667,2.62470151413955)
(98.5833333333333,2.62477316934017)
(98.625,2.62484484509944)
(98.6666666666667,2.62491654139932)
(98.7083333333333,2.6249882582218)
(98.75,2.6250599955489)
(98.7916666666667,2.62513175336268)
(98.8333333333333,2.62520353164521)
(98.875,2.62527533037863)
(98.9166666666667,2.62534714954507)
(98.9583333333333,2.62541898912672)
(99,2.6254908491058)
(99.0416666666667,2.62556272946454)
(99.0833333333333,2.62563463018522)
(99.125,2.62570655125016)
(99.1666666666667,2.62577849264168)
(99.2083333333333,2.62585045434217)
(99.25,2.62592243633401)
(99.2916666666667,2.62599443859965)
(99.3333333333333,2.62606646112155)
(99.375,2.6261385038822)
(99.4166666666667,2.62621056686412)
(99.4583333333333,2.62628265004988)
(99.5,2.62635475342206)
(99.5416666666667,2.62642687696329)
(99.5833333333333,2.6264990206562)
(99.625,2.62657118448348)
(99.6666666666667,2.62664336842784)
(99.7083333333333,2.62671557247201)
(99.75,2.62678779659878)
(99.7916666666667,2.62686004079094)
(99.8333333333333,2.62693230503133)
(99.875,2.6270045893028)
(99.9166666666667,2.62707689358825)
(99.9583333333333,2.6271492178706)
(100,2.67037552155772)
};
\addlegendentry{mLCOH}
\addlegendentry{CapEx}
\addlegendentry{OpEx}

% Kostenminimum hervorheben
% \addplot[only marks, mark=*, mark size=1.9pt, mark options={draw=black!70, fill=gray!30}]
%   coordinates {(76.6666666666667,6.12856785741914)};
% \node[anchor=west] at (axis cs:67.6666666666667,7.82856785741914) {\textcolor{black!80}{opt.}};
% \coordinate (spypoint) at (99.99,5.2949015551419);
% \coordinate (magnifyglass) at (axis cs:100,5.1);
\end{axis}
% \spy [blue, size=.75cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> Figures/mLCOH_Gradient.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        1000 sep={.},
        legend style={at={(1,1)}, anchor=north east, nodes={inner sep=0.5pt},
        font=\scriptsize, % Schriftgröße auf \small geändert
        },
        height=5cm, 
        width=7cm,
        xmin=0, xmax=100, minor x tick num=1, minor y tick num=1,
        ymin=0, ymax=18, 
        xlabel={Operating Point (\%)},
        ylabel={Costs (€/kg)},
        ylabel style={yshift=-5pt},
        xlabel style={yshift=4pt},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed, 
        x tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        },
% tick style={draw=none}
]
%LCOH
\addplot[mark=,color=hsurot, thick] plot coordinates {
(5,29.8960916503602)
(6.66666666666667,23.1274599799534)
(8.33333333333333,19.0812643666489)
(10,16.3963961191092)
(11.6666666666667,14.4895169205251)
(13.3333333333333,13.0689523904419)
(15,11.9726566053683)
(16.6666666666667,11.1033979070201)
(18.3333333333333,10.399297906067)
(20,9.81910098400655)
(21.6666666666667,9.33424248648012)
(23.3333333333333,8.92431626231135)
(25,8.57435518692875)
(26.6666666666667,8.27313148950503)
(28.3333333333333,8.01205696463536)
(30,7.78444978012303)
(31.6666666666667,7.58503281914844)
(33.3333333333333,7.4095825197875)
(35,7.25467804609612)
(36.6666666666667,7.11751886708079)
(38.3333333333333,6.99578992376383)
(40,6.88756050448222)
(41.6666666666667,6.79120739011483)
(43.3333333333333,6.70535573502635)
(45,6.62883308557929)
(46.6666666666667,6.56063325182197)
(48.3333333333333,6.49988765399966)
(50,6.44584239976353)
(51.6666666666667,6.39783979804879)
(53.3333333333333,6.35530333910074)
(55,6.31772540540509)
(56.6666666666667,6.28465715127774)
(58.3333333333333,6.25570011738193)
(60,6.23049924282592)
(61.6666666666667,6.20873701043399)
(63.3333333333333,6.19012851644838)
(65,6.17441729873857)
(66.6666666666667,6.16137179077919)
(68.3333333333333,6.15078229455801)
(70,6.1424583859256)
(71.6666666666667,6.13622668198927)
(73.3333333333333,6.13192891295331)
(75,6.12942025104708)
(76.6666666666667,6.12856785741914)
(78.3333333333333,6.12924961453421)
(80,6.13135301702044)
(81.6666666666667,6.13477419833142)
(83.3333333333333,6.13941707420865)
(85,6.14519258691319)
(86.6666666666667,6.15201803666133)
(88.3333333333333,6.15981648874677)
(90,6.16851624653813)
(91.6666666666667,6.17805038196769)
(93.3333333333333,6.1883563163248)
(95,6.19937544517637)
(96.6666666666667,6.21105280208872)
(98.3333333333333,6.22333675654711)
(100,6.23617874208342)
};

\addplot[mark=,color=babyblau, thick] plot coordinates {
(5,28.3391182521774)
(6.66666666666667,21.5298588339988)
(8.33333333333333,17.4427954695917)
(10,14.7168301320704)
(11.6666666666667,12.7686350956267)
(13.3333333333333,11.3065464973564)
(15,10.1685288578685)
(16.6666666666667,9.25736088952817)
(18.3333333333333,8.51117450020431)
(20,7.8887242951428)
(21.6666666666667,7.36145577028308)
(23.3333333333333,6.90897285129621)
(25,6.51631841700762)
(26.6666666666667,6.17227462653637)
(28.3333333333333,5.86826313097353)
(30,5.59761188116769)
(31.6666666666667,5.35505346989407)
(33.3333333333333,5.13637397137282)
(35,4.93816211235362)
(36.6666666666667,4.75762685108618)
(38.3333333333333,4.5924625443855)
(40,4.44074782293071)
(41.6666666666667,4.30086873649233)
(43.3333333333333,4.17145963487615)
(45,4.05135718643525)
(46.6666666666667,3.939564249758)
(48.3333333333333,3.83522122017919)
(50,3.73758310698899)
(51.6666666666667,3.64600104731107)
(53.3333333333333,3.55990728612865)
(55,3.47880288721488)
(56.6666666666667,3.40224761272252)
(58.3333333333333,3.32985153770116)
(60,3.26126806219489)
(61.6666666666667,3.19618805651329)
(63.3333333333333,3.13433493093337)
(65,3.07546046390883)
(66.6666666666667,3.01934125604803)
(68.3333333333333,2.96577570302192)
(70,2.91458140091372)
(71.6666666666667,2.86559291361289)
(73.3333333333333,2.81865984465529)
(75,2.77364516615137)
(76.6666666666667,2.73042376568023)
(78.3333333333333,2.6888811786866)
(80,2.64891247932813)
(81.6666666666667,2.61042130713736)
(83.3333333333333,2.57331901048423)
(85,2.5375238908077)
(86.6666666666667,2.50296053405142)
(88.3333333333333,2.46955921778596)
(90,2.43725538420626)
(91.6666666666667,2.40598917062038)
(93.3333333333333,2.37570499024293)
(95,2.34635115711557)
(96.6666666666667,2.31787954982881)
(98.3333333333333,2.29024530944161)
(100,2.263406567609)

};

\addplot[mark=,color=blaugrau, thick] plot coordinates {
(5,1.55697339818283)
(6.66666666666667,1.59760114595459)
(8.33333333333333,1.63846889705714)
(10,1.67956598703881)
(11.6666666666667,1.72088182489847)
(13.3333333333333,1.76240589308551)
(15,1.80412774749984)
(16.6666666666667,1.84603701749193)
(18.3333333333333,1.88812340586273)
(20,1.93037668886376)
(21.6666666666667,1.97278671619704)
(23.3333333333333,2.01534341101514)
(25,2.05803676992113)
(26.6666666666667,2.10085686296865)
(28.3333333333333,2.14379383366183)
(30,2.18683789895534)
(31.6666666666667,2.22997934925438)
(33.3333333333333,2.27320854841468)
(35,2.3165159337425)
(36.6666666666667,2.35989201599461)
(38.3333333333333,2.40332737937833)
(40,2.44681268155151)
(41.6666666666667,2.4903386536225)
(43.3333333333333,2.5338961001502)
(45,2.57747589914404)
(46.6666666666667,2.62106900206397)
(48.3333333333333,2.66466643382047)
(50,2.70825929277454)
(51.6666666666667,2.75183875073772)
(53.3333333333333,2.79539605297208)
(55,2.83892251819021)
(56.6666666666667,2.88240953855522)
(58.3333333333333,2.92584857968077)
(60,2.96923118063103)
(61.6666666666667,3.0125489539207)
(63.3333333333333,3.05579358551502)
(65,3.09895683482974)
(66.6666666666667,3.14203053473116)
(68.3333333333333,3.18500659153609)
(70,3.22787698501187)
(71.6666666666667,3.27063376837638)
(73.3333333333333,3.31326906829802)
(75,3.35577508489571)
(76.6666666666667,3.39814409173891)
(78.3333333333333,3.44036843584761)
(80,3.48244053769231)
(81.6666666666667,3.52435289119406)
(83.3333333333333,3.56609806372442)
(85,3.6076686961055)
(86.6666666666667,3.64905750260991)
(88.3333333333333,3.69025727096081)
(90,3.73126086233187)
(91.6666666666667,3.77206121134732)
(93.3333333333333,3.81265132608187)
(95,3.8530242880608)
(96.6666666666667,3.8931732522599)
(98.3333333333333,3.9330914471055)
(100,3.97277217447443)
};

% Gradient B
\addplot[mark=none, color=black, thick, densely dashed, domain=10:31] {15.7 - 0.3*x};

\addlegendentry{mLCOH}
\addlegendentry{CapEx}
\addlegendentry{OpEx}
\addlegendentry{mLCOH-Gradient};

% Gradient B
\addplot[only marks, mark=*, mark size=1.4pt, mark options={draw=black}]
  coordinates {(20,9.8)};
\node[anchor=west, fill = white] at (axis cs:25,10.8) {\textcolor{black!100}{\scriptsize mLCOH gradient}};
\draw[-, line width=0.8pt] (axis cs: 28,10.2) -- (axis cs: 23.33,8.924);
%\draw[-, line width=0.8pt] (axis cs: 27,10.5) -- (axis cs: 22.5,10);

% Kostenminimum hervorheben
\addplot[only marks, mark=*, mark size=1.4pt, mark options={draw=black}]
  coordinates {(76.6666666666667,6.12856785741914)};

% Textfeld mit Pfeil
\node[anchor=west] at (axis cs: 50.6666666666667,8.52856785741914) {\textcolor{black!100}{\scriptsize mLOCH minimum}};
\draw[-, line width=0.8pt] (axis cs: 76.6666666666667,7.8) -- (axis cs: 76.6666666666667,6.6);
\end{axis}
\end{tikzpicture}


==> Figures/mLoch_Enapter-95100.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}]
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
%legend style={at={(0.5,-0.22)},anchor=north, legend columns=2}, 
%legend style={at={(1,1)},anchor=north east}, 
height = 5cm, 
width = 5cm,
%width = .95\linewidth,
xmin=98, xmax=100, minor x tick num=1, minor y tick num=1,
ymin = 5, ymax = 6, 
xlabel={Power \%},
ylabel={mLCOH €/kg},
ylabel style={yshift=-5pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%LCOH
\addplot[mark=,color=hsurot, thick] plot coordinates {
(3,157.736172322085)
(3.04166666666667,153.283395402618)
(3.08333333333333,149.079529399141)
(3.125,145.104270926513)
(3.16666666666667,141.339466315568)
(3.20833333333333,137.768834435913)
(3.25,134.377731326581)
(3.29166666666667,131.152949457877)
(3.33333333333333,128.082545821981)
(3.375,125.155694134982)
(3.41666666666667,122.362557295046)
(3.45833333333333,119.694176930193)
(3.5,117.142377422514)
(3.54166666666667,114.699682242583)
(3.58333333333333,112.359240790486)
(3.625,110.114764235742)
(3.66666666666667,107.960469090643)
(3.70833333333333,105.891027450963)
(3.75,103.901523002655)
(3.79166666666667,101.987412029796)
(3.83333333333333,100.144488772818)
(3.875,98.3688545811014)
(3.91666666666667,96.6568903837552)
(3.95833333333333,95.0052320695091)
(4,93.4107484232628)
(4.04166666666667,91.8705213148242)
(4.08333333333333,90.381827876106)
(4.125,88.9421244377677)
(4.16666666666667,87.5490320259435)
(4.20833333333333,86.2003232451025)
(4.25,84.8939103949078)
(4.29166666666667,83.6278346877265)
(4.33333333333333,82.400256449665)
(4.375,81.2094462020291)
(4.41666666666667,80.0537765322853)
(4.45833333333333,78.9317146741673)
(4.5,77.8418157257914)
(4.54166666666667,76.7827164426797)
(4.58333333333333,75.7531295496264)
(4.625,74.751838521503)
(4.66666666666667,73.7776927885111)
(4.70833333333333,72.8296033261494)
(4.75,71.9065385943579)
(4.79166666666667,71.0075207940049)
(4.83333333333333,70.1316224121552)
(4.875,69.2779630304599)
(4.91666666666667,68.4457063735816)
(4.95833333333333,67.6340575768524)
(5,66.8422606544019)
(5.04166666666667,66.0695961508)
(5.08333333333333,65.3153789608827)
(5.125,64.5789563038755)
(5.16666666666667,63.8597058392197)
(5.20833333333333,63.1570339126742)
(5.25,62.4703739223029)
(5.29166666666667,61.7991847948938)
(5.33333333333333,61.1429495642017)
(5.375,60.5011740431605)
(5.41666666666667,59.8733855828999)
(5.45833333333333,59.2591319120161)
(5.5,58.6579800501069)
(5.54166666666667,58.069515290085)
(5.58333333333333,57.4933402442444)
(5.625,56.9290739494676)
(5.66666666666667,56.37635102734)
(5.70833333333333,55.8348208952808)
(5.75,55.3041470251102)
(5.79166666666667,54.78400624576)
(5.83333333333333,54.2740880870894)
(5.875,53.7740941620077)
(5.91666666666667,53.2837375843201)
(5.95833333333333,52.8027424199093)
(6,52.3308431690475)
(6.04166666666667,51.8677842777975)
(6.08333333333333,51.4133196766145)
(6.125,50.967212344397)
(6.16666666666667,50.5292338963648)
(6.20833333333333,50.0991641942589)
(6.25,49.676790977464)
(6.29166666666667,49.2619095137567)
(6.33333333333333,48.8543222684705)
(6.375,48.4538385909553)
(6.41666666666667,48.0602744172856)
(6.45833333333333,47.673451988243)
(6.5,47.2931995816659)
(6.54166666666667,46.919351258319)
(6.58333333333333,46.5517466204928)
(6.625,46.1902305825958)
(6.66666666666667,45.8346531530489)
(6.70833333333333,45.4848692268383)
(6.75,45.140738388125)
(6.79166666666667,44.8021247223446)
(6.83333333333333,44.4688966372712)
(6.875,44.1409266925499)
(6.91666666666667,43.8180914372331)
(6.95833333333333,43.5002712548869)
(7,43.187350215858)
(7.04166666666667,42.8792159363194)
(7.08333333333333,42.5757594437327)
(7.125,42.2768750483907)
(7.16666666666667,41.982460220721)
(7.20833333333333,41.6924154740519)
(7.25,41.406644252559)
(7.29166666666667,41.1250528241262)
(7.33333333333333,40.847550177874)
(7.375,40.5740479261165)
(7.41666666666667,40.3044602105281)
(7.45833333333333,40.0387036123085)
(7.5,39.7766970661504)
(7.54166666666667,39.5183617778214)
(7.58333333333333,39.2636211451862)
(7.625,39.0124006825015)
(7.66666666666667,38.7646279478269)
(7.70833333333333,38.5202324734027)
(7.75,38.2791456988549)
(7.79166666666667,38.0413009070941)
(7.83333333333333,37.8066331627813)
(7.875,37.5750792532434)
(7.91666666666667,37.3465776317237)
(7.95833333333333,37.1210683628617)
(8,36.8984930702992)
(8.04166666666667,36.6787948863186)
(8.08333333333333,36.46191840342)
(8.125,36.2478096277518)
(8.16666666666667,36.0364159343125)
(8.20833333333333,35.8276860238448)
(8.25,35.6215698813491)
(8.29166666666667,35.4180187361445)
(8.33333333333333,35.2169850234114)
(8.375,35.0184223471519)
(8.41666666666667,34.8222854445066)
(8.45833333333333,34.6285301513708)
(8.5,34.4371133692559)
(8.54166666666667,34.2479930333416)
(8.58333333333333,34.0611280816722)
(8.625,33.8764784254464)
(8.66666666666667,33.6940049203584)
(8.70833333333333,33.513669338945)
(8.75,33.3354343438989)
(8.79166666666667,33.1592634623087)
(8.83333333333333,32.9851210607884)
(8.875,32.8129723214606)
(8.91666666666667,32.6427832187592)
(8.95833333333333,32.4745204970202)
(9,32.3081516488277)
(9.04166666666667,32.1436448940878)
(9.08333333333333,31.9809691598002)
(9.125,31.8200940605011)
(9.16666666666667,31.6609898793521)
(9.20833333333333,31.5036275498493)
(9.25,31.3479786381305)
(9.29166666666667,31.1940153258556)
(9.33333333333333,31.041710393641)
(9.375,30.8910372050257)
(9.41666666666667,30.7419696909498)
(9.45833333333333,30.594482334726)
(9.5,30.448550157487)
(9.54166666666667,30.3041487040898)
(9.58333333333333,30.1612540294612)
(9.625,30.019842685369)
(9.66666666666667,29.8798917076013)
(9.70833333333333,29.7413786035423)
(9.75,29.6042813401281)
(9.79166666666667,29.4685783321696)
(9.83333333333333,29.3342484310299)
(9.875,29.2012709136436)
(9.91666666666667,29.0696254718659)
(9.95833333333333,28.9392922021392)
(10,28.8102515954682)
(10.0416666666667,28.6824845276907)
(10.0833333333333,28.5559722500354)
(10.125,28.4306963799556)
(10.1666666666667,28.3066388922316)
(10.2083333333333,28.1837821103293)
(10.25,28.0621086980105)
(10.2916666666667,27.9416016511824)
(10.3333333333333,27.8222442899813)
(10.375,27.7040202510814)
(10.4166666666667,27.5869134802216)
(10.4583333333333,27.4709082249428)
(10.5,27.355989027529)
(10.5416666666667,27.242140718146)
(10.5833333333333,27.1293484081706)
(10.625,27.0175974837043)
(10.6666666666667,26.9068735992661)
(10.7083333333333,26.7971626716576)
(10.75,26.6884508739969)
(10.7916666666667,26.5807246299127)
(10.8333333333333,26.4739706078974)
(10.875,26.3681757158109)
(10.9166666666667,26.2633270955328)
(10.9583333333333,26.1594121177562)
(11,26.0564183769209)
(11.0416666666667,25.9543336862803)
(11.0833333333333,25.8531460730981)
(11.125,25.7528437739708)
(11.1666666666667,25.653415230273)
(11.2083333333333,25.5548490837207)
(11.25,25.457134172049)
(11.2916666666667,25.3602595248024)
(11.3333333333333,25.2642143592319)
(11.375,25.1689880762975)
(11.4166666666667,25.0745702567727)
(11.4583333333333,24.9809506574473)
(11.5,24.888119207426)
(11.5416666666667,24.7960660045204)
(11.5833333333333,24.7047813117305)
(11.625,24.6142555538153)
(11.6666666666667,24.5244793139467)
(11.7083333333333,24.4354433304477)
(11.75,24.3471384936096)
(11.7916666666667,24.2595558425883)
(11.8333333333333,24.1726865623755)
(11.875,24.0865219808443)
(11.9166666666667,24.0010535658655)
(11.9583333333333,23.9162729224943)
(12,23.8321717902239)
(12.0416666666667,23.7487420403052)
(12.0833333333333,23.6659756731305)
(12.125,23.5838648156785)
(12.1666666666667,23.5024017190207)
(12.2083333333333,23.4215787558861)
(12.25,23.3413884182829)
(12.2916666666667,23.2618233151757)
(12.3333333333333,23.1828761702175)
(12.375,23.1045398195331)
(12.4166666666667,23.0268072095548)
(12.4583333333333,22.9496713949073)
(12.5,22.8731255363412)
(12.5416666666667,22.7971628987135)
(12.5833333333333,22.7217768490147)
(12.625,22.6469608544398)
(12.6666666666667,22.5727084805032)
(12.7083333333333,22.499013389196)
(12.75,22.4258693371848)
(12.7916666666667,22.3532701740501)
(12.8333333333333,22.2812098405647)
(12.875,22.2096823670094)
(12.9166666666667,22.1386818715264)
(12.9583333333333,22.0682025585092)
(13,21.9982387170268)
(13.0416666666667,21.9287847192832)
(13.0833333333333,21.8598350191102)
(13.125,21.7913841504928)
(13.1666666666667,21.7234267261262)
(13.2083333333333,21.6559574360042)
(13.25,21.5889710460379)
(13.2916666666667,21.5224623967039)
(13.3333333333333,21.4564264017209)
(13.375,21.3908580467545)
(13.4166666666667,21.3257523881501)
(13.4583333333333,21.2611045516917)
(13.5,21.1969097313867)
(13.5416666666667,21.1331631882768)
(13.5833333333333,21.0698602492731)
(13.625,21.0069963060158)
(13.6666666666667,20.9445668137572)
(13.7083333333333,20.8825672902678)
(13.75,20.8209933147653)
(13.7916666666667,20.7598405268647)
(13.8333333333333,20.6991046255509)
(13.875,20.6387813681712)
(13.9166666666667,20.5788665694493)
(13.9583333333333,20.5193561005179)
(14,20.4602458879722)
(14.0416666666667,20.4015319129413)
(14.0833333333333,20.3432102101788)
(14.125,20.2852768671717)
(14.1666666666667,20.2277280232658)
(14.2083333333333,20.1705598688104)
(14.25,20.1137686443181)
(14.2916666666667,20.057350639642)
(14.3333333333333,20.001302193169)
(14.375,19.9456196910288)
(14.4166666666667,19.8902995663181)
(14.4583333333333,19.8353382983404)
(14.5,19.7807324118597)
(14.5416666666667,19.7264784763696)
(14.5833333333333,19.6725731053758)
(14.625,19.6190129556925)
(14.6666666666667,19.5657947267521)
(14.7083333333333,19.5129151599287)
(14.75,19.4603710378735)
(14.7916666666667,19.4081591838637)
(14.8333333333333,19.356276461163)
(14.875,19.3047197723946)
(14.9166666666667,19.2534860589257)
(14.9583333333333,19.2025723002636)
(15,19.1519755134629)
(15.0416666666667,19.1016927525443)
(15.0833333333333,19.0517211079233)
(15.125,19.0020577058501)
(15.1666666666667,18.9526997078596)
(15.2083333333333,18.9036443102315)
(15.25,18.8548887434604)
(15.2916666666667,18.8064302717351)
(15.3333333333333,18.7582661924283)
(15.375,18.7103938355945)
(15.4166666666667,18.6628105634779)
(15.4583333333333,18.6155137700282)
(15.5,18.5685008804262)
(15.5416666666667,18.5217693506172)
(15.5833333333333,18.4753166668527)
(15.625,18.4291403452405)
(15.6666666666667,18.3832379313031)
(15.7083333333333,18.3376069995431)
(15.75,18.2922451530169)
(15.7916666666667,18.2471500229161)
(15.8333333333333,18.2023192681553)
(15.875,18.1577505749682)
(15.9166666666667,18.11344165651)
(15.9583333333333,18.069390252467)
(16,18.0255941286732)
(16.0416666666667,17.9820510767331)
(16.0833333333333,17.9387589136509)
(16.125,17.895715481467)
(16.1666666666667,17.8529186468999)
(16.2083333333333,17.8103663009939)
(16.25,17.7680563587742)
(16.2916666666667,17.7259867589064)
(16.3333333333333,17.6841554633627)
(16.375,17.6425604570932)
(16.4166666666667,17.6011997477031)
(16.4583333333333,17.5600713651354)
(16.5,17.5191733613582)
(16.5416666666667,17.4785038100585)
(16.5833333333333,17.4380608063395)
(16.625,17.3978424664246)
(16.6666666666667,17.357846927365)
(16.7083333333333,17.3180723467527)
(16.75,17.2785169024384)
(16.7916666666667,17.2391787922536)
(16.8333333333333,17.2000562337376)
(16.875,17.1611474638689)
(16.9166666666667,17.1224507388005)
(16.9583333333333,17.0839643336005)
(17,17.045686541996)
(17.0416666666667,17.0076156761215)
(17.0833333333333,16.9697500662716)
(17.125,16.932088060657)
(17.1666666666667,16.8946280251651)
(17.2083333333333,16.8573683431242)
(17.25,16.8203074150713)
(17.2916666666667,16.7834436585239)
(17.3333333333333,16.7467755077551)
(17.375,16.7103014135724)
(17.4166666666667,16.6740198431003)
(17.4583333333333,16.6379292795656)
(17.5,16.6020282220869)
(17.5416666666667,16.5663151854668)
(17.5833333333333,16.5307886999878)
(17.625,16.4954473112107)
(17.6666666666667,16.460289579777)
(17.7083333333333,16.4253140812139)
(17.75,16.3905194057422)
(17.7916666666667,16.3559041580872)
(17.8333333333333,16.3214669572932)
(17.875,16.2872064365397)
(17.9166666666667,16.2531212429613)
(17.9583333333333,16.2192100374699)
(18,16.1854714945799)
(18.0416666666667,16.151904302236)
(18.0833333333333,16.1185071616431)
(18.125,16.0852787870999)
(18.1666666666667,16.0522179058335)
(18.2083333333333,16.0193232578379)
(18.25,15.9865935957143)
(18.2916666666667,15.9540276845134)
(18.3333333333333,15.9216243015809)
(18.375,15.8893822364045)
(18.4166666666667,15.8573002904639)
(18.4583333333333,15.8253772770826)
(18.5,15.7936120212816)
(18.5416666666667,15.7620033596361)
(18.5833333333333,15.7305501401336)
(18.625,15.6992512220342)
(18.6666666666667,15.6681054757334)
(18.7083333333333,15.6371117826262)
(18.75,15.6062690349736)
(18.7916666666667,15.5755761357713)
(18.8333333333333,15.5450319986196)
(18.875,15.5146355475956)
(18.9166666666667,15.4843857171277)
(18.9583333333333,15.4542814518705)
(19,15.4243217065835)
(19.0416666666667,15.3945054460096)
(19.0833333333333,15.3648316447564)
(19.125,15.3352992871794)
(19.1666666666667,15.3059073672659)
(19.2083333333333,15.2766548885213)
(19.25,15.2475408638569)
(19.2916666666667,15.2185643154791)
(19.3333333333333,15.18972427478)
(19.375,15.1610197822304)
(19.4166666666667,15.1324498872729)
(19.4583333333333,15.1040136482181)
(19.5,15.0757101321407)
(19.5416666666667,15.0475384147782)
(19.5833333333333,15.0194975804306)
(19.625,14.991586721861)
(19.6666666666667,14.9638049401988)
(19.7083333333333,14.9361513448429)
(19.75,14.908625053367)
(19.7916666666667,14.881225191426)
(19.8333333333333,14.8539508926639)
(19.875,14.8268012986223)
(19.9166666666667,14.7997755586512)
(19.9583333333333,14.7728728298199)
(20,14.74609227683)
(20.0416666666667,14.719433071929)
(20.0833333333333,14.6928943948254)
(20.125,14.6664754326047)
(20.1666666666667,14.6401753796469)
(20.2083333333333,14.6139934375444)
(20.25,14.5879288150221)
(20.2916666666667,14.5619807278574)
(20.3333333333333,14.536148398802)
(20.375,14.5104310575048)
(20.4166666666667,14.4848279404349)
(20.4583333333333,14.459338290807)
(20.5,14.4339613585067)
(20.5416666666667,14.4086964000172)
(20.5833333333333,14.3835426783469)
(20.625,14.3584994629581)
(20.6666666666667,14.3335660296963)
(20.7083333333333,14.308741660721)
(20.75,14.2840256444366)
(20.7916666666667,14.2594172754249)
(20.8333333333333,14.2349158543782)
(20.875,14.2105206880331)
(20.9166666666667,14.1862310891056)
(20.9583333333333,14.1620463762265)
(21,14.1379658738781)
(21.0416666666667,14.1139889123317)
(21.0833333333333,14.090114827585)
(21.125,14.066342961302)
(21.1666666666667,14.0426726607519)
(21.2083333333333,14.01910327875)
(21.25,13.9956341735987)
(21.2916666666667,13.9722647090297)
(21.3333333333333,13.9489942541464)
(21.375,13.9258221833677)
(21.4166666666667,13.9027478763716)
(21.4583333333333,13.8797707180408)
(21.5,13.8568900984075)
(21.5416666666667,13.8341054126)
(21.5833333333333,13.8114160607897)
(21.625,13.7888214481383)
(21.6666666666667,13.7663209847461)
(21.7083333333333,13.7439140856013)
(21.75,13.7216001705287)
(21.7916666666667,13.6993786641406)
(21.8333333333333,13.6772489957869)
(21.875,13.6552105995068)
(21.9166666666667,13.6332629139806)
(21.9583333333333,13.6114053824824)
(22,13.5896374528329)
(22.0416666666667,13.5679585773533)
(22.0833333333333,13.5463682128194)
(22.125,13.5248658204166)
(22.1666666666667,13.5034508656951)
(22.2083333333333,13.4821228185257)
(22.25,13.4608811530566)
(22.2916666666667,13.4397253476698)
(22.3333333333333,13.418654884939)
(22.375,13.3976692515876)
(22.4166666666667,13.3767679384469)
(22.4583333333333,13.3559504404151)
(22.5,13.335216256417)
(22.5416666666667,13.314564889364)
(22.5833333333333,13.2939958461142)
(22.625,13.2735086374335)
(22.6666666666667,13.253102777957)
(22.7083333333333,13.2327777861508)
(22.75,13.2125331842743)
(22.7916666666667,13.1923684983427)
(22.8333333333333,13.1722832580906)
(22.875,13.1522769969351)
(22.9166666666667,13.1323492519403)
(22.9583333333333,13.1124995637813)
(23,13.0927274767094)
(23.0416666666667,13.073032538517)
(23.0833333333333,13.0534143005037)
(23.125,13.0338723174422)
(23.1666666666667,13.0144061475445)
(23.2083333333333,12.9950153524292)
(23.25,12.9756994970883)
(23.2916666666667,12.9564581498552)
(23.3333333333333,12.9372908823723)
(23.375,12.9181972695598)
(23.4166666666667,12.8991768895839)
(23.4583333333333,12.8802293238263)
(23.5,12.8613541568535)
(23.5416666666667,12.8425509763863)
(23.5833333333333,12.8238193732703)
(23.625,12.8051589414462)
(23.6666666666667,12.7865692779205)
(23.7083333333333,12.7680499827368)
(23.75,12.7496006589471)
(23.7916666666667,12.7312209125835)
(23.8333333333333,12.7129103526306)
(23.875,12.6946685909975)
(23.9166666666667,12.676495242491)
(23.9583333333333,12.6583899247879)
(24,12.640352258409)
(24.0416666666667,12.6223818666924)
(24.0833333333333,12.6044783757674)
(24.125,12.5866414145287)
(24.1666666666667,12.5688706146109)
(24.2083333333333,12.5511656103634)
(24.25,12.5335260388252)
(24.2916666666667,12.5159515397003)
(24.3333333333333,12.4984417553333)
(24.375,12.4809963306853)
(24.4166666666667,12.4636149133101)
(24.4583333333333,12.4462971533301)
(24.5,12.4290427034137)
(24.5416666666667,12.4118512187515)
(24.5833333333333,12.3947223570339)
(24.625,12.3776557784281)
(24.6666666666667,12.3606511455562)
(24.7083333333333,12.3437081234727)
(24.75,12.3268263796427)
(24.7916666666667,12.3100055839204)
(24.8333333333333,12.2932454085276)
(24.875,12.2765455280322)
(24.9166666666667,12.2599056193279)
(24.9583333333333,12.243325361613)
(25,12.2268044363699)
(25.0416666666667,12.210342527345)
(25.0833333333333,12.1939393205283)
(25.125,12.1775945041341)
(25.1666666666667,12.1613077685807)
(25.2083333333333,12.1450788064715)
(25.25,12.1289073125752)
(25.2916666666667,12.1127929838074)
(25.3333333333333,12.0967355192113)
(25.375,12.0807346199391)
(25.4166666666667,12.0647899892338)
(25.4583333333333,12.0489013324108)
(25.5,12.0330683568398)
(25.5416666666667,12.0172907719269)
(25.5833333333333,12.0015682890972)
(25.625,11.9859006217768)
(25.6666666666667,11.9702874853761)
(25.7083333333333,11.9547285972721)
(25.75,11.9392236767918)
(25.7916666666667,11.9237724451952)
(25.8333333333333,11.9083746256587)
(25.875,11.893029943259)
(25.9166666666667,11.8777381249562)
(25.9583333333333,11.8624988995784)
(26,11.8473119978051)
(26.0416666666667,11.832177152152)
(26.0833333333333,11.8170940969549)
(26.125,11.8020625683545)
(26.1666666666667,11.7870823042811)
(26.2083333333333,11.7721530444395)
(26.25,11.7572745302936)
(26.2916666666667,11.7424465050522)
(26.3333333333333,11.7276687136538)
(26.375,11.7129409027524)
(26.4166666666667,11.6982628207027)
(26.4583333333333,11.6836342175463)
(26.5,11.6690548449974)
(26.5416666666667,11.6545244564285)
(26.5833333333333,11.6400428068574)
(26.625,11.6256096529325)
(26.6666666666667,11.6112247529202)
(26.7083333333333,11.5968878666907)
(26.75,11.5825987557051)
(26.7916666666667,11.5683571830024)
(26.8333333333333,11.554162913186)
(26.875,11.5400157124114)
(26.9166666666667,11.5259153483728)
(26.9583333333333,11.5118615902909)
(27,11.4978542089003)
(27.0416666666667,11.483892976437)
(27.0833333333333,11.4699776666264)
(27.125,11.4561080546705)
(27.1666666666667,11.4422839172368)
(27.2083333333333,11.4285050324456)
(27.25,11.4147711798586)
(27.2916666666667,11.4010821404672)
(27.3333333333333,11.3874376966805)
(27.375,11.3738376323146)
(27.4166666666667,11.3602817325806)
(27.4583333333333,11.3467697840736)
(27.5,11.3333015747618)
(27.5416666666667,11.319876893975)
(27.5833333333333,11.306495532394)
(27.625,11.2931572820396)
(27.6666666666667,11.2798619362624)
(27.7083333333333,11.2666092897314)
(27.75,11.2533991384241)
(27.7916666666667,11.2402312796158)
(27.8333333333333,11.2271055118695)
(27.875,11.2140216350255)
(27.9166666666667,11.2009794501915)
(27.9583333333333,11.1879787597323)
(28,11.1750193672602)
(28.0416666666667,11.162101077625)
(28.0833333333333,11.1492236969042)
(28.125,11.1363870323935)
(28.1666666666667,11.1235908925972)
(28.2083333333333,11.1108350872187)
(28.25,11.0981194271513)
(28.2916666666667,11.0854437244687)
(28.3333333333333,11.0728077924157)
(28.375,11.0602114453997)
(28.4166666666667,11.0476544989809)
(28.4583333333333,11.0351367698638)
(28.5,11.0226580758883)
(28.5416666666667,11.0102182360208)
(28.5833333333333,10.9978170703456)
(28.625,10.9854544000564)
(28.6666666666667,10.9731300474473)
(28.7083333333333,10.960843835905)
(28.75,10.9485955899)
(28.7916666666667,10.9363851349782)
(28.8333333333333,10.9242122977531)
(28.875,10.9120769058973)
(28.9166666666667,10.8999787881345)
(28.9583333333333,10.8879177742317)
(29,10.8758936949909)
(29.0416666666667,10.8639063822415)
(29.0833333333333,10.8519556688326)
(29.125,10.840041388625)
(29.1666666666667,10.8281633764836)
(29.2083333333333,10.8163214682703)
(29.25,10.8045155008357)
(29.2916666666667,10.7927453120123)
(29.3333333333333,10.781010740607)
(29.375,10.7693116263934)
(29.4166666666667,10.7576478101051)
(29.4583333333333,10.7460191334281)
(29.5,10.7344254389942)
(29.5416666666667,10.7228665703733)
(29.5833333333333,10.7113423720668)
(29.625,10.6998526895007)
(29.6666666666667,10.6883973690187)
(29.7083333333333,10.6769762578752)
(29.75,10.6655892042288)
(29.7916666666667,10.6542360571356)
(29.8333333333333,10.6429166665424)
(29.875,10.6316308832804)
(29.9166666666667,10.6203785590584)
(29.9583333333333,10.6091595464566)
(30,10.5979736989202)
(30.0416666666667,10.5868208707527)
(30.0833333333333,10.5757009171101)
(30.125,10.5646136939946)
(30.1666666666667,10.553559058248)
(30.2083333333333,10.5425368675463)
(30.25,10.5315469803928)
(30.2916666666667,10.5205892561128)
(30.3333333333333,10.5096635548473)
(30.375,10.4987697375472)
(30.4166666666667,10.4879076659673)
(30.4583333333333,10.4770772026608)
(30.5,10.4662782109733)
(30.5416666666667,10.4555105550369)
(30.5833333333333,10.4447740997651)
(30.625,10.4340687108469)
(30.6666666666667,10.423394254741)
(30.7083333333333,10.4127505986707)
(30.75,10.4021376106183)
(30.7916666666667,10.3915551593195)
(30.8333333333333,10.3810031142583)
(30.875,10.3704813456616)
(30.9166666666667,10.3599897244937)
(30.9583333333333,10.3495281224514)
(31,10.3390964119587)
(31.0416666666667,10.3286944661614)
(31.0833333333333,10.3183221589224)
(31.125,10.3079793648166)
(31.1666666666667,10.2976659591253)
(31.2083333333333,10.287381817832)
(31.25,10.2771268176172)
(31.2916666666667,10.2669008358533)
(31.3333333333333,10.2567037505998)
(31.375,10.2465354405988)
(31.4166666666667,10.23639578527)
(31.4583333333333,10.226284664706)
(31.5,10.2162019596675)
(31.5416666666667,10.2061475515789)
(31.5833333333333,10.1961213225235)
(31.625,10.1861231552389)
(31.6666666666667,10.1761529331129)
(31.7083333333333,10.1662105401782)
(31.75,10.1562958611086)
(31.7916666666667,10.1464087812146)
(31.8333333333333,10.1365491864384)
(31.875,10.1267169633503)
(31.9166666666667,10.1169119991437)
(31.9583333333333,10.1071341816314)
(32,10.0973833992411)
(32.0416666666667,10.0876595410111)
(32.0833333333333,10.0779624965862)
(32.125,10.0682921562138)
(32.1666666666667,10.0586484107394)
(32.2083333333333,10.0490311516028)
(32.25,10.039440270834)
(32.2916666666667,10.0298756610491)
(32.3333333333333,10.0203372154465)
(32.375,10.0108248278027)
(32.4166666666667,10.0013383924689)
(32.4583333333333,9.99187780436628)
(32.5,9.98244295898307)
(32.5416666666667,9.97303375237015)
(32.5833333333333,9.96365008113745)
(32.625,9.95429184245017)
(32.6666666666667,9.9449589340251)
(32.7083333333333,9.93565125412687)
(32.75,9.92636870156434)
(32.7916666666667,9.91711117568692)
(32.8333333333333,9.90787857638099)
(32.875,9.89867080406632)
(32.9166666666667,9.88948775969252)
(32.9583333333333,9.88032934473551)
(33,9.87119546119406)
(33.0416666666667,9.86208601158629)
(33.0833333333333,9.85300089894628)
(33.125,9.84394002682059)
(33.1666666666667,9.83490329926495)
(33.2083333333333,9.82589062084087)
(33.25,9.81690189661231)
(33.2916666666667,9.80793703214239)
(33.3333333333333,9.79899593349011)
(33.375,9.7900785072071)
(33.4166666666667,9.78118466033438)
(33.4583333333333,9.77231430039919)
(33.5,9.7634673354118)
(33.5416666666667,9.75464367386233)
(33.5833333333333,9.74584322471768)
(33.625,9.73706589741842)
(33.6666666666667,9.72831160187565)
(33.7083333333333,9.71958024846802)
(33.75,9.7108717480387)
(33.7916666666667,9.7021860118923)
(33.8333333333333,9.69352295179197)
(33.875,9.68488247995641)
(33.9166666666667,9.6762645090569)
(33.9583333333333,9.66766895221448)
(34,9.65909572299694)
(34.0416666666667,9.65054473541602)
(34.0833333333333,9.6420159039246)
(34.125,9.63350914341377)
(34.1666666666667,9.62502436921011)
(34.2083333333333,9.6165614970729)
(34.25,9.60812044319131)
(34.2916666666667,9.59970112418173)
(34.3333333333333,9.59130345708498)
(34.375,9.58292735936368)
(34.4166666666667,9.57457274889954)
(34.4583333333333,9.56623954399067)
(34.5,9.55792766334903)
(34.5416666666667,9.54963702609772)
(34.5833333333333,9.54136755176845)
(34.625,9.53311916029893)
(34.6666666666667,9.52489177203033)
(34.7083333333333,9.51668530770473)
(34.75,9.50849968846259)
(34.7916666666667,9.50033483584028)
(34.8333333333333,9.49219067176759)
(34.875,9.48406711856524)
(34.9166666666667,9.47596409894247)
(34.9583333333333,9.46788153599461)
(35,9.45981935320063)
(35.0416666666667,9.45177747442082)
(35.0833333333333,9.44375582389437)
(35.125,9.43575432623701)
(35.1666666666667,9.42777290643871)
(35.2083333333333,9.41981148986134)
(35.25,9.41187000223636)
(35.2916666666667,9.40394836966256)
(35.3333333333333,9.39604651860376)
(35.375,9.38816437588659)
(35.4166666666667,9.38030186869823)
(35.4583333333333,9.37245892458421)
(35.5,9.36463547144619)
(35.5416666666667,9.35683143753981)
(35.5833333333333,9.34904675147246)
(35.625,9.3412813422012)
(35.6666666666667,9.33353513903056)
(35.7083333333333,9.32580807161045)
(35.75,9.31810006993406)
(35.7916666666667,9.31041106433573)
(35.8333333333333,9.30274098548891)
(35.875,9.29508976440411)
(35.9166666666667,9.28745733242679)
(35.9583333333333,9.27984362123542)
(36,9.27224856283937)
(36.0416666666667,9.26467208957701)
(36.0833333333333,9.25711413411361)
(36.125,9.24957462943946)
(36.1666666666667,9.24205350886786)
(36.2083333333333,9.23455070603322)
(36.25,9.22706615488908)
(36.2916666666667,9.21959978970621)
(36.3333333333333,9.21215154507074)
(36.375,9.20472135588223)
(36.4166666666667,9.1973091573518)
(36.4583333333333,9.18991488500031)
(36.5,9.18253847465644)
(36.5416666666667,9.17517986245494)
(36.5833333333333,9.16783898483472)
(36.625,9.16051577853712)
(36.6666666666667,9.15321018060405)
(36.7083333333333,9.14592212837626)
(36.75,9.13865155949152)
(36.7916666666667,9.13139841188289)
(36.8333333333333,9.12416262377699)
(36.875,9.11694413369223)
(36.9166666666667,9.1097428804371)
(36.9583333333333,9.10255880310849)
(37,9.09539184108994)
(37.0416666666667,9.08824193405002)
(37.0833333333333,9.08110902194058)
(37.125,9.07399304499518)
(37.1666666666667,9.06689394372736)
(37.2083333333333,9.05981165892903)
(37.25,9.05274613166887)
(37.2916666666667,9.04569730329067)
(37.3333333333333,9.03866511541177)
(37.375,9.03164950992143)
(37.4166666666667,9.02465042897927)
(37.4583333333333,9.0176678150137)
(37.5,9.01070161072034)
(37.5416666666667,9.0037517590605)
(37.5833333333333,8.99681820325963)
(37.625,8.98990088680577)
(37.6666666666667,8.98299975344809)
(37.7083333333333,8.9761147471953)
(37.75,8.96924581231425)
(37.7916666666667,8.96239289332837)
(37.8333333333333,8.95555593501624)
(37.875,8.94873488241008)
(37.9166666666667,8.94192968079435)
(37.9583333333333,8.93514027570427)
(38,8.92836661292437)
(38.0416666666667,8.92160863848713)
(38.0833333333333,8.91486629867148)
(38.125,8.90813954000146)
(38.1666666666667,8.9014283092448)
(38.2083333333333,8.89473255341152)
(38.25,8.88805221975258)
(38.2916666666667,8.8813872557585)
(38.3333333333333,8.87473760915798)
(38.375,8.86810322791659)
(38.4166666666667,8.86148406023542)
(38.4583333333333,8.85488005454971)
(38.5,8.84829115952759)
(38.5416666666667,8.84171732406872)
(38.5833333333333,8.83515849730299)
(38.625,8.82861462858927)
(38.6666666666667,8.82208566751406)
(38.7083333333333,8.81557156389026)
(38.75,8.80907226775586)
(38.7916666666667,8.80258772937273)
(38.8333333333333,8.79611789922532)
(38.875,8.78966272801944)
(38.9166666666667,8.78322216668102)
(38.9583333333333,8.7767961663549)
(39,8.77038467840356)
(39.0416666666667,8.76398765440598)
(39.0833333333333,8.75760504615637)
(39.125,8.75123680566302)
(39.1666666666667,8.7448828851471)
(39.2083333333333,8.73854323704146)
(39.25,8.73221781398951)
(39.2916666666667,8.725906568844)
(39.3333333333333,8.7196094546659)
(39.375,8.71332642472323)
(39.4166666666667,8.70705743248994)
(39.4583333333333,8.70080243164477)
(39.5,8.69456137607012)
(39.5416666666667,8.68833421985092)
(39.5833333333333,8.68212091727355)
(39.625,8.67592142282471)
(39.6666666666667,8.66973569119035)
(39.7083333333333,8.66356367725453)
(39.75,8.65740533609842)
(39.7916666666667,8.65126062299914)
(39.8333333333333,8.64512949342874)
(39.875,8.63901190305314)
(39.9166666666667,8.63290780773106)
(39.9583333333333,8.62681716351297)
(40,8.62073992664008)
(40.0416666666667,8.61467605354325)
(40.0833333333333,8.60862550084204)
(40.125,8.60258822534362)
(40.1666666666667,8.59656418404179)
(40.2083333333333,8.59055333411598)
(40.25,8.58455563293023)
(40.2916666666667,8.57857103803219)
(40.3333333333333,8.57259950715218)
(40.375,8.56664099820214)
(40.4166666666667,8.56069546927471)
(40.4583333333333,8.55476287864225)
(40.5,8.54884318475584)
(40.5416666666667,8.54293634624439)
(40.5833333333333,8.53704232191362)
(40.625,8.53116107074519)
(40.6666666666667,8.52529255189567)
(40.7083333333333,8.51943672469571)
(40.75,8.51359354864904)
(40.7916666666667,8.50776298343156)
(40.8333333333333,8.50194498889048)
(40.875,8.49613952504334)
(40.9166666666667,8.49034655207715)
(40.9583333333333,8.48456603034747)
(41,8.47879792037756)
(41.0416666666667,8.47304218285744)
(41.0833333333333,8.46729877864305)
(41.125,8.46156766875534)
(41.1666666666667,8.45584881437946)
(41.2083333333333,8.45014217686382)
(41.25,8.44444771771931)
(41.2916666666667,8.43876539861837)
(41.3333333333333,8.43309518139421)
(41.375,8.42743702803993)
(41.4166666666667,8.4217909007077)
(41.4583333333333,8.41615676170792)
(41.5,8.41053457350838)
(41.5416666666667,8.40492429873349)
(41.5833333333333,8.3993259001634)
(41.625,8.39373934073324)
(41.6666666666667,8.38816458353227)
(41.7083333333333,8.38260159180312)
(41.75,8.37705032894099)
(41.7916666666667,8.37151075849281)
(41.8333333333333,8.36598284415653)
(41.875,8.36046654978027)
(41.9166666666667,8.3549618393616)
(41.9583333333333,8.34946867704672)
(42,8.34398702712974)
(42.0416666666667,8.33851685405187)
(42.0833333333333,8.33305812240071)
(42.125,8.32761079690946)
(42.1666666666667,8.3221748424562)
(42.2083333333333,8.31675022406313)
(42.25,8.31133690689583)
(42.2916666666667,8.30593485626254)
(42.3333333333333,8.30054403761343)
(42.375,8.29516441653985)
(42.4166666666667,8.28979595877365)
(42.4583333333333,8.28443863018641)
(42.5,8.2790923967888)
(42.5416666666667,8.27375722472979)
(42.5833333333333,8.26843308029602)
(42.625,8.26311992991106)
(42.6666666666667,8.25781774013472)
(42.7083333333333,8.25252647766237)
(42.75,8.24724610932426)
(42.7916666666667,8.24197660208481)
(42.8333333333333,8.23671792304195)
(42.875,8.23147003942645)
(42.9166666666667,8.22623291860127)
(42.9583333333333,8.22100652806082)
(43,8.21579083543039)
(43.0416666666667,8.21058580846543)
(43.0833333333333,8.20539141505093)
(43.125,8.20020762320075)
(43.1666666666667,8.19503440105697)
(43.2083333333333,8.18987171688929)
(43.25,8.18471953909434)
(43.2916666666667,8.17957783619507)
(43.3333333333333,8.17444657684012)
(43.375,8.16932572980319)
(43.4166666666667,8.16421526398242)
(43.4583333333333,8.15911514839975)
(43.5,8.15402535220034)
(43.5416666666667,8.14894584465195)
(43.5833333333333,8.14387659514431)
(43.625,8.13881757318851)
(43.6666666666667,8.13376874841646)
(43.7083333333333,8.1287300905802)
(43.75,8.12370156955139)
(43.7916666666667,8.11868315532067)
(43.8333333333333,8.11367481799711)
(43.875,8.10867652780757)
(43.9166666666667,8.10368825509617)
(43.9583333333333,8.09870997032371)
(44,8.09374164406708)
(44.0416666666667,8.08878324701868)
(44.0833333333333,8.08383474998589)
(44.125,8.07889612389047)
(44.1666666666667,8.07396733976802)
(44.2083333333333,8.06904836876743)
(44.25,8.0641391821503)
(44.2916666666667,8.05923975129041)
(44.3333333333333,8.05435004767319)
(44.375,8.04947004289513)
(44.4166666666667,8.04459970866327)
(44.4583333333333,8.03973901679467)
(44.5,8.03488793921585)
(44.5416666666667,8.03004644796229)
(44.5833333333333,8.02521451517788)
(44.625,8.02039211311438)
(44.6666666666667,8.01557921413094)
(44.7083333333333,8.01077579069356)
(44.75,8.00598181537456)
(44.7916666666667,8.00119726085209)
(44.8333333333333,7.99642209990962)
(44.875,7.9916563054354)
(44.9166666666667,7.98689985042201)
(44.9583333333333,7.9821527079658)
(45,7.97741485126644)
(45.0416666666667,7.9726862536264)
(45.0833333333333,7.96796688845047)
(45.125,7.96325672924524)
(45.1666666666667,7.95855574961868)
(45.2083333333333,7.95386392327957)
(45.25,7.94918122403708)
(45.2916666666667,7.94450762580028)
(45.3333333333333,7.93984310257764)
(45.375,7.93518762847659)
(45.4166666666667,7.93054117770302)
(45.4583333333333,7.92590372456084)
(45.5,7.92127524345149)
(45.5416666666667,7.91665570887349)
(45.5833333333333,7.91204509542199)
(45.625,7.90744337778828)
(45.6666666666667,7.90285053075939)
(45.7083333333333,7.89826652921757)
(45.75,7.8936913481399)
(45.7916666666667,7.8891249625978)
(45.8333333333333,7.88456734775663)
(45.875,7.88001847887521)
(45.9166666666667,7.87547833130538)
(45.9583333333333,7.87094688049159)
(46,7.86642410197045)
(46.0416666666667,7.86190997137031)
(46.0833333333333,7.8574044644108)
(46.125,7.85290755690245)
(46.1666666666667,7.84841922474621)
(46.2083333333333,7.84393944393308)
(46.25,7.83946819054366)
(46.2916666666667,7.83500544074772)
(46.3333333333333,7.83055117080383)
(46.375,7.82610535705892)
(46.4166666666667,7.82166797594784)
(46.4583333333333,7.81723900399301)
(46.5,7.81281841780399)
(46.5416666666667,7.80840619407704)
(46.5833333333333,7.80400230959478)
(46.625,7.79960674122574)
(46.6666666666667,7.79521946592401)
(46.7083333333333,7.79084046072878)
(46.75,7.78646970276402)
(46.7916666666667,7.78210716923803)
(46.8333333333333,7.7777528374431)
(46.875,7.77340668475508)
(46.9166666666667,7.76906868863303)
(46.9583333333333,7.76473882661882)
(47,7.76041707633674)
(47.0416666666667,7.75610341549316)
(47.0833333333333,7.75179782187612)
(47.125,7.74750027335495)
(47.1666666666667,7.74321074787995)
(47.2083333333333,7.73892922348196)
(47.25,7.73465567827202)
(47.2916666666667,7.730390090441)
(47.3333333333333,7.72613243825926)
(47.375,7.72188270007624)
(47.4166666666667,7.71764085432014)
(47.4583333333333,7.71340687949754)
(47.5,7.70918075419308)
(47.5416666666667,7.70496245706905)
(47.5833333333333,7.70075196686508)
(47.625,7.69654926239778)
(47.6666666666667,7.69235432256039)
(47.7083333333333,7.68816712632242)
(47.75,7.68398765272935)
(47.7916666666667,7.67981588090223)
(47.8333333333333,7.67565179003737)
(47.875,7.67149535940601)
(47.9166666666667,7.66734656835396)
(47.9583333333333,7.66320539630128)
(48,7.65907182274195)
(48.0416666666667,7.65494582724351)
(48.0833333333333,7.65082738944677)
(48.125,7.64671648906546)
(48.1666666666667,7.6426131058859)
(48.2083333333333,7.63851721976669)
(48.25,7.63442881063837)
(48.2916666666667,7.63034785850313)
(48.3333333333333,7.62627434343444)
(48.375,7.62220824557679)
(48.4166666666667,7.61814954514533)
(48.4583333333333,7.61409822242556)
(48.5,7.61005425777308)
(48.5416666666667,7.60601763161316)
(48.5833333333333,7.60198832444055)
(48.625,7.5979663168191)
(48.6666666666667,7.59395158938149)
(48.7083333333333,7.58994412282889)
(48.75,7.58594389793071)
(48.7916666666667,7.58195089552423)
(48.8333333333333,7.57796509651438)
(48.875,7.57398648187336)
(48.9166666666667,7.57001503264042)
(48.9583333333333,7.56605072992151)
(49,7.562093554889)
(49.0416666666667,7.55814348878141)
(49.0833333333333,7.55420051290311)
(49.125,7.55026460862401)
(49.1666666666667,7.54633575737928)
(49.2083333333333,7.54241394066911)
(49.25,7.53849914005835)
(49.2916666666667,7.53459133717629)
(49.3333333333333,7.53069051371636)
(49.375,7.52679665143582)
(49.4166666666667,7.52290973215552)
(49.4583333333333,7.51902973775963)
(49.5,7.51515665019532)
(49.5416666666667,7.51129045147253)
(49.5833333333333,7.50743112366367)
(49.625,7.50357864890335)
(49.6666666666667,7.49973300938813)
(49.7083333333333,7.49589418737626)
(49.75,7.49206216518735)
(49.7916666666667,7.48823692520219)
(49.8333333333333,7.48441844986241)
(49.875,7.48060672167029)
(49.9166666666667,7.47680172318842)
(49.9583333333333,7.47300343703951)
(50,7.46921184590609)
(50.0416666666667,7.46542693253027)
(50.0833333333333,7.46164867971348)
(50.125,7.4578770703162)
(50.1666666666667,7.45411208725773)
(50.2083333333333,7.45035371351593)
(50.25,7.44660193212698)
(50.2916666666667,7.4428567261851)
(50.3333333333333,7.43911807884232)
(50.375,7.43538597330824)
(50.4166666666667,7.43166039284979)
(50.4583333333333,7.42794132079095)
(50.5,7.42422874051255)
(50.5416666666667,7.420522635452)
(50.5833333333333,7.41682298910306)
(50.625,7.41312978501558)
(50.6666666666667,7.40944300679533)
(50.7083333333333,7.40576263810365)
(50.75,7.40208866265733)
(50.7916666666667,7.39842106422829)
(50.8333333333333,7.3947598266434)
(50.875,7.39110493378421)
(50.9166666666667,7.38745636958675)
(50.9583333333333,7.38381411804127)
(51,7.38017816319206)
(51.0416666666667,7.37654848913716)
(51.0833333333333,7.37292508002817)
(51.125,7.36930792007003)
(51.1666666666667,7.36569699352076)
(51.2083333333333,7.3620922846913)
(51.25,7.35849377794522)
(51.2916666666667,7.35490145769853)
(51.3333333333333,7.35131530841947)
(51.375,7.34773531462828)
(51.4166666666667,7.34416146089698)
(51.4583333333333,7.34059373184916)
(51.5,7.33703211215975)
(51.5416666666667,7.33347658655483)
(51.5833333333333,7.3299271398114)
(51.625,7.32638375675719)
(51.6666666666667,7.32284642227039)
(51.7083333333333,7.31931512127952)
(51.75,7.31578983876318)
(51.7916666666667,7.3122705597498)
(51.8333333333333,7.30875726931755)
(51.875,7.305249952594)
(51.9166666666667,7.301748594756)
(51.9583333333333,7.29825318102947)
(52,7.29476369668916)
(52.0416666666667,7.29128012705847)
(52.0833333333333,7.28780245750926)
(52.125,7.28433067346162)
(52.1666666666667,7.28086476038371)
(52.2083333333333,7.27740470379154)
(52.25,7.27395048924876)
(52.2916666666667,7.27050210236649)
(52.3333333333333,7.26705952880313)
(52.375,7.2636227542641)
(52.4166666666667,7.26019176450176)
(52.4583333333333,7.25676654531513)
(52.5,7.2533470825497)
(52.5416666666667,7.24993336209731)
(52.5833333333333,7.24652536989587)
(52.625,7.24312309192926)
(52.6666666666667,7.23972651422708)
(52.7083333333333,7.23633562286447)
(52.75,7.23295040396196)
(52.7916666666667,7.22957084368525)
(52.8333333333333,7.22619692824504)
(52.875,7.22282864389687)
(52.9166666666667,7.21946597694087)
(52.9583333333333,7.21610891372167)
(53,7.21275744062815)
(53.0416666666667,7.20941154409328)
(53.0833333333333,7.20607121059396)
(53.125,7.20273642665082)
(53.1666666666667,7.19940717882805)
(53.2083333333333,7.19608345373324)
(53.25,7.19276523801718)
(53.2916666666667,7.18945251837368)
(53.3333333333333,7.18614528153946)
(53.375,7.18284351429388)
(53.4166666666667,7.17954720345885)
(53.4583333333333,7.17625633589863)
(53.5,7.17297089851963)
(53.5416666666667,7.16969087827031)
(53.5833333333333,7.16641626214093)
(53.625,7.16314703716347)
(53.6666666666667,7.15988319041136)
(53.7083333333333,7.15662470899943)
(53.75,7.15337158008364)
(53.7916666666667,7.15012379086099)
(53.8333333333333,7.14688132856931)
(53.875,7.14364418048714)
(53.9166666666667,7.1404123339335)
(53.9583333333333,7.13718577626782)
(54,7.13396449488971)
(54.0416666666667,7.13074847723881)
(54.0833333333333,7.12753771079466)
(54.125,7.12433218307653)
(54.1666666666667,7.12113188164323)
(54.2083333333333,7.11793679409301)
(54.25,7.11474690806336)
(54.2916666666667,7.11156221123088)
(54.3333333333333,7.10838269131109)
(54.375,7.10520833605834)
(54.4166666666667,7.10203913326559)
(54.4583333333333,7.0988750707643)
(54.5,7.09571613642424)
(54.5416666666667,7.0925623181534)
(54.5833333333333,7.08941360389779)
(54.625,7.08626998164129)
(54.6666666666667,7.08313143940553)
(54.7083333333333,7.07999796524972)
(54.75,7.07686954727053)
(54.7916666666667,7.07374617360189)
(54.8333333333333,7.07062783241491)
(54.875,7.06751451191768)
(54.9166666666667,7.06440620035515)
(54.9583333333333,7.06130288600902)
(55,7.05820455719749)
(55.0416666666667,7.05511120227526)
(55.0833333333333,7.05202280963328)
(55.125,7.04893936769865)
(55.1666666666667,7.04586086493446)
(55.2083333333333,7.04278728983971)
(55.25,7.03971863094907)
(55.2916666666667,7.03665487683284)
(55.3333333333333,7.03359601609675)
(55.375,7.03054203738184)
(55.4166666666667,7.02749292936432)
(55.4583333333333,7.02444868075546)
(55.5,7.02140928030142)
(55.5416666666667,7.01837471678312)
(55.5833333333333,7.01534497901613)
(55.625,7.01232005585053)
(55.6666666666667,7.00929993617073)
(55.7083333333333,7.0062846088954)
(55.75,7.00327406297733)
(55.7916666666667,7.00026828740326)
(55.8333333333333,6.99726727119377)
(55.875,6.99427100340317)
(55.9166666666667,6.99127947311935)
(55.9583333333333,6.98829266946363)
(56,6.98531058159069)
(56.0416666666667,6.98233319868839)
(56.0833333333333,6.97936050997767)
(56.125,6.97639250471241)
(56.1666666666667,6.97342917217931)
(56.2083333333333,6.97047050169777)
(56.25,6.96751648261976)
(56.2916666666667,6.96456710432969)
(56.3333333333333,6.96162235624429)
(56.375,6.95868222781251)
(56.4166666666667,6.95574670851535)
(56.4583333333333,6.95281578786579)
(56.5,6.94988945540863)
(56.5416666666667,6.94696770072037)
(56.5833333333333,6.94405051340915)
(56.625,6.94113788311452)
(56.6666666666667,6.93822979950745)
(56.7083333333333,6.93532625229009)
(56.75,6.93242723119575)
(56.7916666666667,6.92953272598872)
(56.8333333333333,6.92664272646417)
(56.875,6.92375722244806)
(56.9166666666667,6.92087620379697)
(56.9583333333333,6.91799966039804)
(57,6.91512758216884)
(57.0416666666667,6.9122599590572)
(57.0833333333333,6.90939678104121)
(57.125,6.90653803812898)
(57.1666666666667,6.90368372035863)
(57.2083333333333,6.90083381779811)
(57.25,6.89798832054513)
(57.2916666666667,6.89514721872701)
(57.3333333333333,6.89231050250061)
(57.375,6.88947816205221)
(57.4166666666667,6.88665018759736)
(57.4583333333333,6.88382656938083)
(57.5,6.88100729767646)
(57.5416666666667,6.87819236278706)
(57.5833333333333,6.87538175504434)
(57.625,6.87257546480872)
(57.6666666666667,6.86977348246931)
(57.7083333333333,6.86697579844375)
(57.75,6.86418240317813)
(57.7916666666667,6.86139328714688)
(57.8333333333333,6.85860844085263)
(57.875,6.85582785482618)
(57.9166666666667,6.85305151962631)
(57.9583333333333,6.85027942583975)
(58,6.84751156408103)
(58.0416666666667,6.84474792499239)
(58.0833333333333,6.84198849924369)
(58.125,6.8392332775323)
(58.1666666666667,6.83648225058298)
(58.2083333333333,6.83373540914782)
(58.25,6.83099274400609)
(58.2916666666667,6.82825424596418)
(58.3333333333333,6.8255199058555)
(58.375,6.82278971454035)
(58.4166666666667,6.82006366290583)
(58.4583333333333,6.81734174186578)
(58.5,6.81462394236063)
(58.5416666666667,6.81191025535732)
(58.5833333333333,6.80920067184923)
(58.625,6.80649518285605)
(58.6666666666667,6.8037937794237)
(58.7083333333333,6.80109645262423)
(58.75,6.79840319355571)
(58.7916666666667,6.79571399334217)
(58.8333333333333,6.79302884313348)
(58.875,6.79034773410526)
(58.9166666666667,6.7876706574588)
(58.9583333333333,6.78499760442092)
(59,6.78232856624395)
(59.0416666666667,6.77966353420559)
(59.0833333333333,6.77700249960881)
(59.125,6.7743454537818)
(59.1666666666667,6.77169238807784)
(59.2083333333333,6.76904329387523)
(59.25,6.7663981625772)
(59.2916666666667,6.7637569856118)
(59.3333333333333,6.76111975443184)
(59.375,6.75848646051476)
(59.4166666666667,6.7558570953626)
(59.4583333333333,6.75323165050185)
(59.5,6.7506101174834)
(59.5416666666667,6.74799248788246)
(59.5833333333333,6.74537875329842)
(59.625,6.74276890535482)
(59.6666666666667,6.74016293569924)
(59.7083333333333,6.73756083600322)
(59.75,6.73496259796214)
(59.7916666666667,6.7323682132952)
(59.8333333333333,6.72977767374529)
(59.875,6.72719097107889)
(59.9166666666667,6.72460809708604)
(59.9583333333333,6.72202904358021)
(60,6.71945380239825)
(60.0416666666667,6.71688236540025)
(60.0833333333333,6.71431472446954)
(60.125,6.71175087151254)
(60.1666666666667,6.7091907984587)
(60.2083333333333,6.70663449726043)
(60.25,6.704081959893)
(60.2916666666667,6.70153317835447)
(60.3333333333333,6.69898814466561)
(60.375,6.6964468508698)
(60.4166666666667,6.69390928903298)
(60.4583333333333,6.69137545124356)
(60.5,6.68884532961232)
(60.5416666666667,6.68631891627235)
(60.5833333333333,6.68379620337898)
(60.625,6.68127718310968)
(60.6666666666667,6.67876184766398)
(60.7083333333333,6.67625018926344)
(60.75,6.6737422001515)
(60.7916666666667,6.67123787259346)
(60.8333333333333,6.66873719887637)
(60.875,6.66624017130897)
(60.9166666666667,6.66374678222161)
(60.9583333333333,6.66125702396617)
(61,6.65877088891601)
(61.0416666666667,6.65628836946584)
(61.0833333333333,6.65380945803171)
(61.125,6.65133414705087)
(61.1666666666667,6.64886242898176)
(61.2083333333333,6.6463942963039)
(61.25,6.64392974151779)
(61.2916666666667,6.64146875714492)
(61.3333333333333,6.6390113357276)
(61.375,6.63655746982897)
(61.4166666666667,6.63410715203286)
(61.4583333333333,6.63166037494377)
(61.5,6.62921713118675)
(61.5416666666667,6.6267774134074)
(61.5833333333333,6.62434121427171)
(61.625,6.62190852646604)
(61.6666666666667,6.61947934269707)
(61.7083333333333,6.61705365569168)
(61.75,6.6146314581969)
(61.7916666666667,6.61221274297985)
(61.8333333333333,6.60979750282767)
(61.875,6.60738573054741)
(61.9166666666667,6.60497741896604)
(61.9583333333333,6.60257256093031)
(62,6.60017114930671)
(62.0416666666667,6.59777317698141)
(62.0833333333333,6.59537863686016)
(62.125,6.59298752186827)
(62.1666666666667,6.59059982495051)
(62.2083333333333,6.58821553907103)
(62.25,6.58583465721335)
(62.2916666666667,6.58345717238023)
(62.3333333333333,6.58108307759364)
(62.375,6.57871236589469)
(62.4166666666667,6.57634503034355)
(62.4583333333333,6.5739810640194)
(62.5,6.57162046002036)
(62.5416666666667,6.56926321146343)
(62.5833333333333,6.56690931148442)
(62.625,6.56455875323786)
(62.6666666666667,6.56221152989701)
(62.7083333333333,6.5598676346537)
(62.75,6.55752706071836)
(62.7916666666667,6.55518980131988)
(62.8333333333333,6.55285584970559)
(62.875,6.55052519914119)
(62.9166666666667,6.54819784291067)
(62.9583333333333,6.54587377431629)
(63,6.54355298667845)
(63.0416666666667,6.54123547333572)
(63.0833333333333,6.53892122764467)
(63.125,6.53661024297991)
(63.1666666666667,6.53430251273397)
(63.2083333333333,6.53199803031724)
(63.25,6.52969678915796)
(63.2916666666667,6.52739878270208)
(63.3333333333333,6.52510400441328)
(63.375,6.52281244777286)
(63.4166666666667,6.52052410627968)
(63.4583333333333,6.51823897345015)
(63.5,6.51595704281811)
(63.5416666666667,6.51367830793481)
(63.5833333333333,6.51140276236882)
(63.625,6.50913039970602)
(63.6666666666667,6.5068612135495)
(63.7083333333333,6.50459519751952)
(63.75,6.50233234525343)
(63.7916666666667,6.50007265040565)
(63.8333333333333,6.49781610664759)
(63.875,6.4955627076676)
(63.9166666666667,6.4933124471709)
(63.9583333333333,6.49106531887954)
(64,6.48882131653233)
(64.0416666666667,6.48658043388481)
(64.0833333333333,6.48434266470916)
(64.125,6.48210800279417)
(64.1666666666667,6.47987644194517)
(64.2083333333333,6.47764797598397)
(64.25,6.47542259874883)
(64.2916666666667,6.47320030409439)
(64.3333333333333,6.47098108589162)
(64.375,6.46876493802775)
(64.4166666666667,6.46655185440624)
(64.4583333333333,6.46434182894669)
(64.5,6.46213485558484)
(64.5416666666667,6.45993092827249)
(64.5833333333333,6.45773004097741)
(64.625,6.45553218768336)
(64.6666666666667,6.45333736238998)
(64.7083333333333,6.45114555911275)
(64.75,6.44895677188296)
(64.7916666666667,6.44677099474763)
(64.8333333333333,6.44458822176948)
(64.875,6.44240844702686)
(64.9166666666667,6.44023166461372)
(64.9583333333333,6.43805786863953)
(65,6.43588705322925)
(65.0416666666667,6.43371921252328)
(65.0833333333333,6.4315543406774)
(65.125,6.42939243186273)
(65.1666666666667,6.42723348026565)
(65.2083333333333,6.4250774800878)
(65.25,6.42292442554598)
(65.2916666666667,6.42077431087214)
(65.3333333333333,6.41862713031332)
(65.375,6.41648287813156)
(65.4166666666667,6.41434154860393)
(65.4583333333333,6.41220313602239)
(65.5,6.41006763469383)
(65.5416666666667,6.40793503893995)
(65.5833333333333,6.40580534309727)
(65.625,6.40367854151701)
(65.6666666666667,6.40155462856512)
(65.7083333333333,6.3994335986222)
(65.75,6.39731544608342)
(65.7916666666667,6.39520016535852)
(65.8333333333333,6.39308775087176)
(65.875,6.39097819706183)
(65.9166666666667,6.38887149838183)
(65.9583333333333,6.38676764929926)
(66,6.38466664429591)
(66.0416666666667,6.38256847786785)
(66.0833333333333,6.38047314452536)
(66.125,6.37838063879292)
(66.1666666666667,6.37629095520914)
(66.2083333333333,6.37420408832671)
(66.25,6.37212003271238)
(66.2916666666667,6.37003878294688)
(66.3333333333333,6.36796033362489)
(66.375,6.36588467935502)
(66.4166666666667,6.36381181475973)
(66.4583333333333,6.36174173447529)
(66.5,6.35967443315176)
(66.5416666666667,6.35760990545293)
(66.5833333333333,6.35554814605626)
(66.625,6.35348914965286)
(66.6666666666667,6.35143291094745)
(66.7083333333333,6.34937942465829)
(66.75,6.34732868551716)
(66.7916666666667,6.34528068826931)
(66.8333333333333,6.34323542767341)
(66.875,6.34119289850151)
(66.9166666666667,6.339153095539)
(66.9583333333333,6.33711601358459)
(67,6.33508164745022)
(67.0416666666667,6.33304999196104)
(67.0833333333333,6.3310210419554)
(67.125,6.32899479228474)
(67.1666666666667,6.32697123781363)
(67.2083333333333,6.32495037341965)
(67.25,6.32293219399341)
(67.2916666666667,6.32091669443846)
(67.3333333333333,6.31890386967128)
(67.375,6.31689371462125)
(67.4166666666667,6.31488622423057)
(67.4583333333333,6.31288139345424)
(67.5,6.31087921726003)
(67.5416666666667,6.30887969062843)
(67.5833333333333,6.30688280855259)
(67.625,6.30488856603832)
(67.6666666666667,6.30289695810401)
(67.7083333333333,6.30090797978064)
(67.75,6.29892162611167)
(67.7916666666667,6.29693789215308)
(67.8333333333333,6.29495677297325)
(67.875,6.29297826365299)
(67.9166666666667,6.29100235928548)
(67.9583333333333,6.2890290549762)
(68,6.28705834584293)
(68.0416666666667,6.28509022701569)
(68.0833333333333,6.28312469363671)
(68.125,6.2811617408604)
(68.1666666666667,6.2792013638533)
(68.2083333333333,6.27724355779402)
(68.25,6.27528831787327)
(68.2916666666667,6.27333563929374)
(68.3333333333333,6.27138551727012)
(68.375,6.26943794702905)
(68.4166666666667,6.26749292380905)
(68.4583333333333,6.26555044286055)
(68.5,6.26361049944578)
(68.5416666666667,6.26167308883877)
(68.5833333333333,6.25973820632532)
(68.625,6.25780584720296)
(68.6666666666667,6.25587600678088)
(68.7083333333333,6.25394868037994)
(68.75,6.25202386333262)
(68.7916666666667,6.25010155098295)
(68.8333333333333,6.24818173868653)
(68.875,6.24626442181045)
(68.9166666666667,6.24434959573328)
(68.9583333333333,6.24243725584503)
(69,6.24052739754709)
(69.0416666666667,6.23862001625222)
(69.0833333333333,6.23671510738453)
(69.125,6.23481266637941)
(69.1666666666667,6.2329126886835)
(69.2083333333333,6.23101516975468)
(69.25,6.22912010506202)
(69.2916666666667,6.22722749008574)
(69.3333333333333,6.22533732031718)
(69.375,6.22344959125878)
(69.4166666666667,6.22156429842402)
(69.4583333333333,6.2196814373374)
(69.5,6.21780100353442)
(69.5416666666667,6.21592299256152)
(69.5833333333333,6.21404739997606)
(69.625,6.2121742213463)
(69.6666666666667,6.21030345225131)
(69.7083333333333,6.20843508828104)
(69.75,6.20656912503617)
(69.7916666666667,6.20470555812816)
(69.8333333333333,6.2028443831792)
(69.875,6.20098559582213)
(69.9166666666667,6.19912919170049)
(69.9583333333333,6.1972751664684)
(70,6.19542351579061)
(70.0416666666667,6.19357423534238)
(70.0833333333333,6.19172732080955)
(70.125,6.1898827678884)
(70.1666666666667,6.18804057228572)
(70.2083333333333,6.18620072971869)
(70.25,6.18436323591491)
(70.2916666666667,6.18252808661234)
(70.3333333333333,6.18069527755928)
(70.375,6.17886480451434)
(70.4166666666667,6.17703666324637)
(70.4583333333333,6.1752108495345)
(70.5,6.17338735916804)
(70.5416666666667,6.17156618794652)
(70.5833333333333,6.16974733167958)
(70.625,6.16793078618699)
(70.6666666666667,6.16611654729861)
(70.7083333333333,6.16430461085437)
(70.75,6.1624949727042)
(70.7916666666667,6.16068762870804)
(70.8333333333333,6.15888257473582)
(70.875,6.15707980666737)
(70.9166666666667,6.15527932039244)
(70.9583333333333,6.15348111181067)
(71,6.15168517683153)
(71.0416666666667,6.14989151137432)
(71.0833333333333,6.14810011136813)
(71.125,6.1463109727518)
(71.1666666666667,6.14452409147389)
(71.2083333333333,6.1427394634927)
(71.25,6.14095708477615)
(71.2916666666667,6.13917695130186)
(71.3333333333333,6.13739905905701)
(71.375,6.13562340403841)
(71.4166666666667,6.13384998225239)
(71.4583333333333,6.13207878971484)
(71.5,6.13030982245112)
(71.5416666666667,6.12854307649609)
(71.5833333333333,6.12677854789404)
(71.625,6.12501623269868)
(71.6666666666667,6.12325612697309)
(71.7083333333333,6.12149822678974)
(71.75,6.1197425282304)
(71.7916666666667,6.11798902738618)
(71.8333333333333,6.11623772035743)
(71.875,6.11448860325377)
(71.9166666666667,6.11274167219404)
(71.9583333333333,6.11099692330627)
(72,6.10925435272765)
(72.0416666666667,6.10751395660454)
(72.0833333333333,6.10577573109237)
(72.125,6.10403967235569)
(72.1666666666667,6.1023057765681)
(72.2083333333333,6.10057403991222)
(72.25,6.09884445857968)
(72.2916666666667,6.09711702877112)
(72.3333333333333,6.09539174669608)
(72.375,6.09366860857308)
(72.4166666666667,6.09194761062949)
(72.4583333333333,6.0902287491016)
(72.5,6.08851202023451)
(72.5416666666667,6.08679742028217)
(72.5833333333333,6.08508494550732)
(72.625,6.08337459218146)
(72.6666666666667,6.08166635658483)
(72.7083333333333,6.07996023500642)
(72.75,6.07825622374388)
(72.7916666666667,6.07655431910354)
(72.8333333333333,6.07485451740038)
(72.875,6.073156814958)
(72.9166666666667,6.07146120810857)
(72.9583333333333,6.06976769319284)
(73,6.06807626656012)
(73.0416666666667,6.06638692456821)
(73.0833333333333,6.06469966358341)
(73.125,6.0630144799805)
(73.1666666666667,6.0613313701427)
(73.2083333333333,6.05965033046162)
(73.25,6.05797135733732)
(73.2916666666667,6.05629444717817)
(73.3333333333333,6.05461959640092)
(73.375,6.05294680143064)
(73.4166666666667,6.05127605870068)
(73.4583333333333,6.04960736465269)
(73.5,6.04794071573654)
(73.5416666666667,6.04627610841034)
(73.5833333333333,6.04461353914041)
(73.625,6.04295300440122)
(73.6666666666667,6.04129450067543)
(73.7083333333333,6.0396380244538)
(73.75,6.0379835722352)
(73.7916666666667,6.03633114052661)
(73.8333333333333,6.03468072584305)
(73.875,6.03303232470758)
(73.9166666666667,6.03138593365126)
(73.9583333333333,6.02974154921317)
(74,6.02809916794032)
(74.0416666666667,6.02645878638772)
(74.0833333333333,6.02482040111824)
(74.125,6.0231840087027)
(74.1666666666667,6.02154960571976)
(74.2083333333333,6.01991718875596)
(74.25,6.01828675440566)
(74.2916666666667,6.01665829927102)
(74.3333333333333,6.015031819962)
(74.375,6.01340731309632)
(74.4166666666667,6.01178477529946)
(74.4583333333333,6.01016420320459)
(74.5,6.00854559345258)
(74.5416666666667,6.00692894269201)
(74.5833333333333,6.00531424757908)
(74.625,6.00370150477763)
(74.6666666666667,6.00209071095913)
(74.7083333333333,6.00048186280261)
(74.75,5.99887495699468)
(74.7916666666667,5.9972699902295)
(74.8333333333333,5.99566695920876)
(74.875,5.99406586064163)
(74.9166666666667,5.99246669124478)
(74.9583333333333,5.99086944774234)
(75,5.98927412686587)
(75.0416666666667,5.98768072535435)
(75.0833333333333,5.98608923995416)
(75.125,5.98449966741907)
(75.1666666666667,5.98291200451017)
(75.2083333333333,5.98132624799592)
(75.25,5.97974239465207)
(75.2916666666667,5.97816044126167)
(75.3333333333333,5.97658038461505)
(75.375,5.97500222150979)
(75.4166666666667,5.97342594875069)
(75.4583333333333,5.97185156314977)
(75.5,5.97027906152624)
(75.5416666666667,5.96870844070648)
(75.5833333333333,5.96713969752401)
(75.625,5.9655728288195)
(75.6666666666667,5.96400783144072)
(75.7083333333333,5.96244470224252)
(75.75,5.96088343808683)
(75.7916666666667,5.95932403584264)
(75.8333333333333,5.95776649238595)
(75.875,5.95621080459978)
(75.9166666666667,5.95465696937415)
(75.9583333333333,5.95310498360604)
(76,5.95155484419939)
(76.0416666666667,5.95000654806505)
(76.0833333333333,5.94846009212082)
(76.125,5.94691547329137)
(76.1666666666667,5.94537268850824)
(76.2083333333333,5.94383173470985)
(76.25,5.94229260884143)
(76.2916666666667,5.94075530785504)
(76.3333333333333,5.93921982870953)
(76.375,5.93768616837055)
(76.4166666666667,5.93615432381048)
(76.4583333333333,5.93462429200848)
(76.5,5.93309606995038)
(76.5416666666667,5.93156965462877)
(76.5833333333333,5.93004504304288)
(76.625,5.92852223219864)
(76.6666666666667,5.92700121910861)
(76.7083333333333,5.92548200079198)
(76.75,5.92396457427457)
(76.7916666666667,5.92244893658877)
(76.8333333333333,5.92093508477355)
(76.875,5.91942301587445)
(76.9166666666667,5.91791272694354)
(76.9583333333333,5.91640421503941)
(77,5.91489747722715)
(77.0416666666667,5.91339251057834)
(77.0833333333333,5.91188931217103)
(77.125,5.91038787908971)
(77.1666666666667,5.9088882084253)
(77.2083333333333,5.90739029727514)
(77.25,5.90589414274297)
(77.2916666666667,5.9043997419389)
(77.3333333333333,5.9029070919794)
(77.375,5.90141618998729)
(77.4166666666667,5.89992703309171)
(77.4583333333333,5.89843961842811)
(77.5,5.89695394313823)
(77.5416666666667,5.89547000437009)
(77.5833333333333,5.89398779927795)
(77.625,5.89250732502233)
(77.6666666666667,5.89102857876996)
(77.7083333333333,5.88955155769378)
(77.75,5.88807625897291)
(77.7916666666667,5.88660267979267)
(77.8333333333333,5.88513081734448)
(77.875,5.88366066882596)
(77.9166666666667,5.8821922314408)
(77.9583333333333,5.88072550239883)
(78,5.87926047891595)
(78.0416666666667,5.87779715821413)
(78.0833333333333,5.87633553752139)
(78.125,5.87487561407182)
(78.1666666666667,5.87341738510549)
(78.2083333333333,5.87196084786851)
(78.25,5.87050599961294)
(78.2916666666667,5.86905283759686)
(78.3333333333333,5.86760135908426)
(78.375,5.8661515613451)
(78.4166666666667,5.86470344165527)
(78.4583333333333,5.86325699729653)
(78.5,5.86181222555657)
(78.5416666666667,5.86036912372895)
(78.5833333333333,5.85892768911307)
(78.625,5.85748791901419)
(78.6666666666667,5.85604981074339)
(78.7083333333333,5.85461336161758)
(78.75,5.85317856895946)
(78.7916666666667,5.85174543009748)
(78.8333333333333,5.85031394236591)
(78.875,5.84888410310474)
(78.9166666666667,5.84745590965969)
(78.9583333333333,5.84602935938221)
(79,5.84460444962945)
(79.0416666666667,5.84318117776426)
(79.0833333333333,5.84175954115514)
(79.125,5.84033953717628)
(79.1666666666667,5.83892116320748)
(79.2083333333333,5.83750441663418)
(79.25,5.83608929484746)
(79.2916666666667,5.83467579524395)
(79.3333333333333,5.83326391522589)
(79.375,5.83185365220109)
(79.4166666666667,5.83044500358291)
(79.4583333333333,5.82903796679023)
(79.5,5.82763253924748)
(79.5416666666667,5.82622871838458)
(79.5833333333333,5.82482650163695)
(79.625,5.8234258864455)
(79.6666666666667,5.82202687025658)
(79.7083333333333,5.82062945052201)
(79.75,5.81923362469903)
(79.7916666666667,5.81783939025031)
(79.8333333333333,5.81644674464394)
(79.875,5.81505568535338)
(79.9166666666667,5.81366620985747)
(79.9583333333333,5.81227831564042)
(80,5.81089200019179)
(80.0416666666667,5.80950726100648)
(80.0833333333333,5.80812409558468)
(80.125,5.80674250143194)
(80.1666666666667,5.80536247605905)
(80.2083333333333,5.80398401698211)
(80.25,5.80260712172248)
(80.2916666666667,5.80123178780675)
(80.3333333333333,5.79985801276678)
(80.375,5.79848579413962)
(80.4166666666667,5.79711512946757)
(80.4583333333333,5.79574601629807)
(80.5,5.79437845218379)
(80.5416666666667,5.79301243468255)
(80.5833333333333,5.79164796135731)
(80.625,5.7902850297762)
(80.6666666666667,5.78892363751246)
(80.7083333333333,5.78756378214443)
(80.75,5.78620546125559)
(80.7916666666667,5.78484867243445)
(80.8333333333333,5.78349341327466)
(80.875,5.78213968137488)
(80.9166666666667,5.78078747433883)
(80.9583333333333,5.77943678977527)
(81,5.77808762529798)
(81.0416666666667,5.77673997852573)
(81.0833333333333,5.77539384708232)
(81.125,5.77404922859649)
(81.1666666666667,5.77270612070197)
(81.2083333333333,5.77136452103745)
(81.25,5.77002442724655)
(81.2916666666667,5.76868583697782)
(81.3333333333333,5.76734874788473)
(81.375,5.76601315762565)
(81.4166666666667,5.76467906386385)
(81.4583333333333,5.76334646426746)
(81.5,5.76201535650949)
(81.5416666666667,5.7606857382678)
(81.5833333333333,5.75935760722508)
(81.625,5.75803096106887)
(81.6666666666667,5.7567057974915)
(81.7083333333333,5.75538211419011)
(81.75,5.75405990886663)
(81.7916666666667,5.75273917922778)
(81.8333333333333,5.75141992298501)
(81.875,5.75010213785457)
(81.9166666666667,5.74878582155742)
(81.9583333333333,5.74747097181924)
(82,5.74615758637044)
(82.0416666666667,5.74484566294615)
(82.0833333333333,5.74353519928616)
(82.125,5.74222619313495)
(82.1666666666667,5.74091864224168)
(82.2083333333333,5.73961254436014)
(82.25,5.73830789724879)
(82.2916666666667,5.73700469867069)
(82.3333333333333,5.73570294639356)
(82.375,5.73440263818969)
(82.4166666666667,5.73310377183597)
(82.4583333333333,5.7318063451139)
(82.5,5.73051035580952)
(82.5416666666667,5.72921580171345)
(82.5833333333333,5.72792268062085)
(82.625,5.72663099033142)
(82.6666666666667,5.72534072864937)
(82.7083333333333,5.72405189338344)
(82.75,5.72276448234687)
(82.7916666666667,5.72147849335739)
(82.8333333333333,5.72019392423719)
(82.875,5.71891077281296)
(82.9166666666667,5.71762903691581)
(82.9583333333333,5.71634871438132)
(83,5.71506980304949)
(83.0416666666667,5.71379230076474)
(83.0833333333333,5.71251620537592)
(83.125,5.71124151473625)
(83.1666666666667,5.70996822670335)
(83.2083333333333,5.70869633913922)
(83.25,5.70742584991023)
(83.2916666666667,5.70615675688709)
(83.3333333333333,5.70488905794486)
(83.375,5.70362275096293)
(83.4166666666667,5.70235783382501)
(83.4583333333333,5.70109430441912)
(83.5,5.6998321606376)
(83.5416666666667,5.69857140037703)
(83.5833333333333,5.69731202153832)
(83.625,5.6960540220266)
(83.6666666666667,5.6947973997513)
(83.7083333333333,5.69354215262605)
(83.75,5.69228827856875)
(83.7916666666667,5.6910357755015)
(83.8333333333333,5.68978464135063)
(83.875,5.68853487404666)
(83.9166666666667,5.6872864715243)
(83.9583333333333,5.68603943172244)
(84,5.68479375258415)
(84.0416666666667,5.68354943205665)
(84.0833333333333,5.68230646809132)
(84.125,5.68106485864367)
(84.1666666666667,5.67982460167333)
(84.2083333333333,5.67858569514406)
(84.25,5.67734813702372)
(84.2916666666667,5.67611192528428)
(84.3333333333333,5.67487705790178)
(84.375,5.67364353285634)
(84.4166666666667,5.67241134813215)
(84.4583333333333,5.67118050171745)
(84.5,5.66995099160455)
(84.5416666666667,5.66872281578975)
(84.5833333333333,5.66749597227342)
(84.625,5.66627045905991)
(84.6666666666667,5.66504627415761)
(84.7083333333333,5.66382341557886)
(84.75,5.66260188134004)
(84.7916666666667,5.66138166946145)
(84.8333333333333,5.6601627779674)
(84.875,5.65894520488613)
(84.9166666666667,5.65772894824982)
(84.9583333333333,5.65651400609461)
(85,5.65530037646056)
(85.0416666666667,5.65408805739162)
(85.0833333333333,5.65287704693568)
(85.125,5.6516673431445)
(85.1666666666667,5.65045894407374)
(85.2083333333333,5.64925184778294)
(85.25,5.64804605233549)
(85.2916666666667,5.64684155579866)
(85.3333333333333,5.64563835624356)
(85.375,5.64443645174512)
(85.4166666666667,5.64323584038213)
(85.4583333333333,5.64203652023717)
(85.5,5.64083848939666)
(85.5416666666667,5.63964174595079)
(85.5833333333333,5.63844628799357)
(85.625,5.63725211362276)
(85.6666666666667,5.63605922093992)
(85.7083333333333,5.63486760805037)
(85.75,5.63367727306315)
(85.7916666666667,5.6324882140911)
(85.8333333333333,5.63130042925074)
(85.875,5.63011391666237)
(85.9166666666667,5.62892867444994)
(85.9583333333333,5.62774470074118)
(86,5.62656199366747)
(86.0416666666667,5.62538055136388)
(86.0833333333333,5.6242003719692)
(86.125,5.62302145362584)
(86.1666666666667,5.6218437944799)
(86.2083333333333,5.62066739268115)
(86.25,5.61949224638295)
(86.2916666666667,5.61831835374235)
(86.3333333333333,5.61714571292)
(86.375,5.61597432208016)
(86.4166666666667,5.61480417939073)
(86.4583333333333,5.61363528302316)
(86.5,5.61246763115255)
(86.5416666666667,5.61130122195753)
(86.5833333333333,5.61013605362033)
(86.625,5.60897212432675)
(86.6666666666667,5.60780943226611)
(86.7083333333333,5.60664797563132)
(86.75,5.6054877526188)
(86.7916666666667,5.60432876142851)
(86.8333333333333,5.60317100026393)
(86.875,5.60201446733204)
(86.9166666666667,5.60085916084336)
(86.9583333333333,5.59970507901186)
(87,5.59855222005503)
(87.0416666666667,5.59740058219381)
(87.0833333333333,5.59625016365263)
(87.125,5.59510096265938)
(87.1666666666667,5.5939529774454)
(87.2083333333333,5.59280620624546)
(87.25,5.5916606472978)
(87.2916666666667,5.59051629884405)
(87.3333333333333,5.58937315912927)
(87.375,5.58823122640196)
(87.4166666666667,5.58709049891398)
(87.4583333333333,5.58595097492061)
(87.5,5.58481265268051)
(87.5416666666667,5.58367553045572)
(87.5833333333333,5.58253960651164)
(87.625,5.58140487911705)
(87.6666666666667,5.58027134654407)
(87.7083333333333,5.57913900706817)
(87.75,5.57800785896815)
(87.7916666666667,5.57687790052615)
(87.8333333333333,5.57574913002762)
(87.875,5.57462154576134)
(87.9166666666667,5.57349514601938)
(87.9583333333333,5.57236992909711)
(88,5.57124589329319)
(88.0416666666667,5.57012303690957)
(88.0833333333333,5.56900135825146)
(88.125,5.56788085562734)
(88.1666666666667,5.56676152734896)
(88.2083333333333,5.5656433717313)
(88.25,5.56452638709259)
(88.2916666666667,5.56341057175431)
(88.3333333333333,5.56229592404113)
(88.375,5.56118244228098)
(88.4166666666667,5.56007012480498)
(88.4583333333333,5.55895896994744)
(88.5,5.5578489760459)
(88.5416666666667,5.55674014144106)
(88.5833333333333,5.55563246447681)
(88.625,5.55452594350021)
(88.6666666666667,5.55342057686149)
(88.7083333333333,5.55231636291404)
(88.75,5.55121330001439)
(88.7916666666667,5.55011138652221)
(88.8333333333333,5.54901062080033)
(88.875,5.54791100121468)
(88.9166666666667,5.54681252613431)
(88.9583333333333,5.54571519393142)
(89,5.54461900298126)
(89.0416666666667,5.54352395166222)
(89.0833333333333,5.54243003835577)
(89.125,5.54133726144645)
(89.1666666666667,5.54024561932188)
(89.2083333333333,5.53915511037278)
(89.25,5.53806573299287)
(89.2916666666667,5.53697748557899)
(89.3333333333333,5.53589036653098)
(89.375,5.53480437425173)
(89.4166666666667,5.53371950714718)
(89.4583333333333,5.53263576362627)
(89.5,5.53155314210098)
(89.5416666666667,5.53047164098629)
(89.5833333333333,5.52939125870017)
(89.625,5.52831199366361)
(89.6666666666667,5.52723384430059)
(89.7083333333333,5.52615680903804)
(89.75,5.52508088630591)
(89.7916666666667,5.52400607453708)
(89.8333333333333,5.52293237216741)
(89.875,5.52185977763572)
(89.9166666666667,5.52078828938376)
(89.9583333333333,5.51971790585623)
(90,5.51864862550076)
(90.0416666666667,5.51758044676791)
(90.0833333333333,5.51651336811115)
(90.125,5.51544738798689)
(90.1666666666667,5.51438250485441)
(90.2083333333333,5.51331871717592)
(90.25,5.51225602341649)
(90.2916666666667,5.51119442204411)
(90.3333333333333,5.51013391152962)
(90.375,5.50907449034675)
(90.4166666666667,5.50801615697208)
(90.4583333333333,5.50695890988507)
(90.5,5.50590274756802)
(90.5416666666667,5.50484766850606)
(90.5833333333333,5.50379367118718)
(90.625,5.50274075410219)
(90.6666666666667,5.50168891574475)
(90.7083333333333,5.50063815461129)
(90.75,5.49958846920109)
(90.7916666666667,5.49853985801624)
(90.8333333333333,5.49749231956159)
(90.875,5.49644585234482)
(90.9166666666667,5.49540045487639)
(90.9583333333333,5.49435612566952)
(91,5.49331286324021)
(91.0416666666667,5.49227066610724)
(91.0833333333333,5.49122953279214)
(91.125,5.49018946181919)
(91.1666666666667,5.48915045171542)
(91.2083333333333,5.48811250101061)
(91.25,5.48707560823727)
(91.2916666666667,5.48603977193062)
(91.3333333333333,5.48500499062862)
(91.375,5.48397126287194)
(91.4166666666667,5.48293858720397)
(91.4583333333333,5.48190696217079)
(91.5,5.48087638632117)
(91.5416666666667,5.47984685820659)
(91.5833333333333,5.4788183763812)
(91.625,5.47779093940184)
(91.6666666666667,5.476764545828)
(91.7083333333333,5.47573919422185)
(91.75,5.47471488314823)
(91.7916666666667,5.47369161117461)
(91.8333333333333,5.47266937687113)
(91.875,5.47164817881054)
(91.9166666666667,5.47062801556826)
(91.9583333333333,5.46960888572233)
(92,5.46859078785338)
(92.0416666666667,5.4675737205447)
(92.0833333333333,5.46655768238217)
(92.125,5.46554267195428)
(92.1666666666667,5.46452868785211)
(92.2083333333333,5.46351572866934)
(92.25,5.46250379300224)
(92.2916666666667,5.46149287944965)
(92.3333333333333,5.46048298661299)
(92.375,5.45947411309626)
(92.4166666666667,5.458466257506)
(92.4583333333333,5.45745941845133)
(92.5,5.45645359454391)
(92.5416666666667,5.45544878439794)
(92.5833333333333,5.45444498663018)
(92.625,5.45344219985989)
(92.6666666666667,5.4524404227089)
(92.7083333333333,5.45143965380153)
(92.75,5.45043989176462)
(92.7916666666667,5.44944113522754)
(92.8333333333333,5.44844338282215)
(92.875,5.4474466331828)
(92.9166666666667,5.44645088494636)
(92.9583333333333,5.44545613675217)
(93,5.44446238724206)
(93.0416666666667,5.44346963506032)
(93.0833333333333,5.44247787885373)
(93.125,5.44148711727153)
(93.1666666666667,5.44049734896541)
(93.2083333333333,5.43950857258953)
(93.25,5.4385207868005)
(93.2916666666667,5.43753399025734)
(93.3333333333333,5.43654818162155)
(93.375,5.43556335955704)
(93.4166666666667,5.43457952273014)
(93.4583333333333,5.43359666980962)
(93.5,5.43261479946665)
(93.5416666666667,5.43163391037482)
(93.5833333333333,5.43065400121012)
(93.625,5.42967507065093)
(93.6666666666667,5.42869711737805)
(93.7083333333333,5.42772014007463)
(93.75,5.42674413742623)
(93.7916666666667,5.42576910812079)
(93.8333333333333,5.4247950508486)
(93.875,5.42382196430234)
(93.9166666666667,5.42284984717704)
(93.9583333333333,5.42187869817008)
(94,5.4209085159812)
(94.0416666666667,5.41993929931249)
(94.0833333333333,5.41897104686836)
(94.125,5.41800375735557)
(94.1666666666667,5.41703742948322)
(94.2083333333333,5.41607206196271)
(94.25,5.41510765350777)
(94.2916666666667,5.41414420283445)
(94.3333333333333,5.41318170866111)
(94.375,5.41222016970839)
(94.4166666666667,5.41125958469925)
(94.4583333333333,5.41029995235895)
(94.5,5.40934127141501)
(94.5416666666667,5.40838354059726)
(94.5833333333333,5.4074267586378)
(94.625,5.40647092427099)
(94.6666666666667,5.40551603623346)
(94.7083333333333,5.40456209326414)
(94.75,5.40360909410416)
(94.7916666666667,5.40265703749694)
(94.8333333333333,5.40170592218813)
(94.875,5.40075574692565)
(94.9166666666667,5.39980651045961)
(94.9583333333333,5.39885821154239)
(95,5.3979108489286)
(95.0416666666667,5.39696442137504)
(95.0833333333333,5.39601892764076)
(95.125,5.395074366487)
(95.1666666666667,5.39413073667722)
(95.2083333333333,5.39318803697708)
(95.25,5.39224626615444)
(95.2916666666667,5.39130542297935)
(95.3333333333333,5.39036550622405)
(95.375,5.38942651466295)
(95.4166666666667,5.38848844707267)
(95.4583333333333,5.38755130223196)
(95.5,5.38661507892178)
(95.5416666666667,5.38567977592523)
(95.5833333333333,5.38474539202757)
(95.625,5.38381192601623)
(95.6666666666667,5.38287937668077)
(95.7083333333333,5.38194774281291)
(95.75,5.38101702320649)
(95.7916666666667,5.38008721665752)
(95.8333333333333,5.37915832196411)
(95.875,5.3782303379265)
(95.9166666666667,5.37730326334707)
(95.9583333333333,5.37637709703028)
(96,5.37545183778275)
(96.0416666666667,5.37452748441317)
(96.0833333333333,5.37360403573235)
(96.125,5.37268149055318)
(96.1666666666667,5.37175984769067)
(96.2083333333333,5.3708391059619)
(96.25,5.36991926418603)
(96.2916666666667,5.36900032118433)
(96.3333333333333,5.36808227578009)
(96.375,5.36716512679873)
(96.4166666666667,5.3662488730677)
(96.4583333333333,5.36533351341652)
(96.5,5.36441904667677)
(96.5416666666667,5.36350547168207)
(96.5833333333333,5.36259278726811)
(96.625,5.36168099227259)
(96.6666666666667,5.3607700855353)
(96.7083333333333,5.359860065898)
(96.75,5.35895093220454)
(96.7916666666667,5.35804268330075)
(96.8333333333333,5.3571353180345)
(96.875,5.35622883525569)
(96.9166666666667,5.35532323381621)
(96.9583333333333,5.35441851256996)
(97,5.35351467037285)
(97.0416666666667,5.3526117060828)
(97.0833333333333,5.3517096185597)
(97.125,5.35080840666545)
(97.1666666666667,5.34990806926393)
(97.2083333333333,5.34900860522099)
(97.25,5.34811001340447)
(97.2916666666667,5.3472122926842)
(97.3333333333333,5.34631544193193)
(97.375,5.34541946002143)
(97.4166666666667,5.34452434582838)
(97.4583333333333,5.34363009823046)
(97.5,5.34273671610727)
(97.5416666666667,5.34184419834037)
(97.5833333333333,5.34095254381327)
(97.625,5.3400617514114)
(97.6666666666667,5.33917182002214)
(97.7083333333333,5.33828274853481)
(97.75,5.33739453584061)
(97.7916666666667,5.33650718083273)
(97.8333333333333,5.33562068240622)
(97.875,5.33473503945807)
(97.9166666666667,5.33385025088719)
(97.9583333333333,5.33296631559437)
(98,5.33208323248231)
(98.0416666666667,5.33120100045562)
(98.0833333333333,5.3303196184208)
(98.125,5.32943908528621)
(98.1666666666667,5.32855939996215)
(98.2083333333333,5.32768056136074)
(98.25,5.32680256839603)
(98.2916666666667,5.3259254199839)
(98.3333333333333,5.32504911504213)
(98.375,5.32417365249036)
(98.4166666666667,5.32329903125007)
(98.4583333333333,5.32242525024462)
(98.5,5.32155230839921)
(98.5416666666667,5.3206802046409)
(98.5833333333333,5.31980893789858)
(98.625,5.318938507103)
(98.6666666666667,5.31806891118672)
(98.7083333333333,5.31720014908417)
(98.75,5.31633221973156)
(98.7916666666667,5.31546512206698)
(98.8333333333333,5.31459885503031)
(98.875,5.31373341756325)
(98.9166666666667,5.31286880860931)
(98.9583333333333,5.31200502711381)
(99,5.31114207202391)
(99.0416666666667,5.31027994228852)
(99.0833333333333,5.30941863685837)
(99.125,5.308558154686)
(99.1666666666667,5.30769849472572)
(99.2083333333333,5.30683965593363)
(99.25,5.30598163726762)
(99.2916666666667,5.30512443768735)
(99.3333333333333,5.30426805615427)
(99.375,5.30341249163158)
(99.4166666666667,5.30255774308426)
(99.4583333333333,5.30170380947906)
(99.5,5.30085068978448)
(99.5416666666667,5.29999838297078)
(99.5833333333333,5.29914688800996)
(99.625,5.2982962038758)
(99.6666666666667,5.2974463295438)
(99.7083333333333,5.2965972639912)
(99.75,5.29574900619699)
(99.7916666666667,5.2949015551419)(99.8333333333333,5.29405490980836)
(99.875,5.29320906918056)
(99.9166666666667,5.2923640322444)
(99.9583333333333,5.2915197979875)
(100,5.37247036959945)

};

%CapEx
\addplot[mark=,color=babyblau, very thick] plot coordinates {
(3,152.321656706406)
(3.04166666666667,147.946617956746)
(3.08333333333333,143.816140367423)
(3.125,139.910275357618)
(3.16666666666667,136.211186495912)
(3.20833333333333,132.702877166801)
(3.25,129.370959314457)
(3.29166666666667,126.202456212498)
(3.33333333333333,123.185633558732)
(3.375,120.30985425998)
(3.41666666666667,117.565453119052)
(3.45833333333333,114.943628312691)
(3.5,112.436347092986)
(3.54166666666667,110.036263583841)
(3.58333333333333,107.736646900475)
(3.625,105.531318110543)
(3.66666666666667,103.414594793543)
(3.70833333333333,101.381242151075)
(3.75,99.4264297823229)
(3.79166666666667,97.5456933733959)
(3.83333333333333,95.7349006609262)
(3.875,93.9902211237234)
(3.91666666666667,92.3080989346354)
(3.95833333333333,90.685228770677)
(4,89.1185341351422)
(4.04166666666667,87.6051478925462)
(4.08333333333333,86.1423947572784)
(4.125,84.7277755109531)
(4.16666666666667,83.3589527525844)
(4.20833333333333,82.0337380106701)
(4.25,80.7500800677102)
(4.29166666666667,79.506054366142)
(4.33333333333333,78.2998533806141)
(4.375,77.129777855299)
(4.41666666666667,75.99422881691)
(4.45833333333333,74.8917002844723)
(4.5,73.8207726059513)
(4.54166666666667,72.780106359745)
(4.58333333333333,71.7684367659501)
(4.625,70.7845685583739)
(4.66666666666667,69.8273712735757)
(4.70833333333333,68.8957749178997)
(4.75,67.9887659775833)
(4.79166666666667,67.1053837406626)
(4.83333333333333,66.2447169026119)
(4.875,65.4059004305082)
(4.91666666666667,64.5881126630347)
(4.95833333333333,63.7905726258876)
(5,63.0125375441482)
(5.04166666666667,62.2533005349637)
(5.08333333333333,61.5121884654727)
(5.125,60.7885599623297)
(5.16666666666667,60.0818035604583)
(5.20833333333333,59.3913359798029)
(5.25,58.71660051987)
(5.29166666666667,58.0570655627726)
(5.33333333333333,57.4122231763179)
(5.375,56.7815878094232)
(5.41666666666667,56.1646950728186)
(5.45833333333333,55.5611005986023)
(5.5,54.9703789727606)
(5.54166666666667,54.3921227352666)
(5.58333333333333,53.8259414428163)
(5.625,53.2714607896719)
(5.66666666666667,52.7283217824545)
(5.70833333333333,52.196179965059)
(5.75,51.6747046901794)
(5.79166666666667,51.163578434204)
(5.83333333333333,50.6624961524977)
(5.875,50.1711646723231)
(5.91666666666667,49.6893021208588)
(5.95833333333333,49.2166373859719)
(6,48.7529096075767)
(6.04166666666667,48.2978676975742)
(6.08333333333333,47.8512698865166)
(6.125,47.4128832952769)
(6.16666666666667,46.9824835301283)
(6.20833333333333,46.5598542997565)
(6.25,46.1447870528277)
(6.29166666666667,45.7370806348405)
(6.33333333333333,45.3365409630721)
(6.375,44.9429807185172)
(6.41666666666667,44.5562190537911)
(6.45833333333333,44.1760813160404)
(6.5,43.8023987839706)
(6.54166666666667,43.4350084181556)
(6.58333333333333,43.0737526238567)
(6.625,42.7184790256228)
(6.66666666666667,42.3690402529969)
(6.70833333333333,42.0252937366941)
(6.75,41.6871015146598)
(6.79166666666667,41.3543300474542)
(6.83333333333333,41.0268500424424)
(6.875,40.7045362863059)
(6.91666666666667,40.3872674854181)
(6.95833333333333,40.0749261136574)
(7,39.7673982672563)
(7.04166666666667,39.4645735263092)
(7.08333333333333,39.1663448225866)
(7.125,38.8726083133224)
(7.16666666666667,38.5832632606616)
(7.20833333333333,38.2982119164746)
(7.25,38.0173594122622)
(7.29166666666667,37.7406136538889)
(7.33333333333333,37.4678852209018)
(7.375,37.1990872702009)
(7.41666666666667,36.9341354438456)
(7.45833333333333,36.6729477807899)
(7.5,36.4154446323526)
(7.54166666666667,36.1615485812405)
(7.58333333333333,35.9111843639502)
(7.625,35.6642787963862)
(7.66666666666667,35.4207607025399)
(7.70833333333333,35.1805608460845)
(7.75,34.9436118647472)
(7.79166666666667,34.7098482073279)
(7.83333333333333,34.4792060732407)
(7.875,34.2516233544618)
(7.91666666666667,34.0270395797718)
(7.95833333333333,33.8053958611879)
(8,33.5866348424861)
(8.04166666666667,33.370700649719)
(8.08333333333333,33.1575388436397)
(8.125,32.9470963739457)
(8.16666666666667,32.7393215352639)
(8.20833333333333,32.5341639247978)
(8.25,32.331574401566)
(8.29166666666667,32.1315050471611)
(8.33333333333333,31.9339091279646)
(8.375,31.7387410587543)
(8.41666666666667,31.5459563676447)
(8.45833333333333,31.3555116623042)
(8.5,31.1673645973954)
(8.54166666666667,30.981473843186)
(8.58333333333333,30.7977990552826)
(8.625,30.6163008454407)
(8.66666666666667,30.4369407534059)
(8.70833333333333,30.2596812197445)
(8.75,30.0844855596229)
(8.79166666666667,29.9113179374984)
(8.83333333333333,29.7401433426826)
(8.875,29.5709275657444)
(8.91666666666667,29.4036371757187)
(8.95833333333333,29.2382394980879)
(9,29.0747025935072)
(9.04166666666667,28.9129952372436)
(9.08333333333333,28.7530868993009)
(9.125,28.5949477252049)
(9.16666666666667,28.4385485174223)
(9.20833333333333,28.2838607173899)
(9.25,28.1308563881303)
(9.29166666666667,27.9795081974323)
(9.33333333333333,27.8297894015739)
(9.375,27.6816738295695)
(9.41666666666667,27.5351358679188)
(9.45833333333333,27.3901504458416)
(9.5,27.2466930209792)
(9.54166666666667,27.1047395655447)
(9.58333333333333,26.9642665529081)
(9.625,26.8252509445974)
(9.66666666666667,26.6876701777029)
(9.70833333333333,26.5515021526699)
(9.75,26.4167252214646)
(9.79166666666667,26.2833181761014)
(9.83333333333333,26.1512602375182)
(9.875,26.0205310447875)
(9.91666666666667,25.8911106446514)
(9.95833333333333,25.7629794813692)
(10,25.6361183868674)
(10.0416666666667,25.5105085711805)
(10.0833333333333,25.386131613174)
(10.125,25.2629694515383)
(10.1666666666667,25.141004376046)
(10.2083333333333,25.0202190190627)
(10.25,24.9005963473025)
(10.2916666666667,24.7821196538209)
(10.3333333333333,24.6647725502366)
(10.375,24.5485389591747)
(10.4166666666667,24.4334031069238)
(10.4583333333333,24.3193495163007)
(10.5,24.2063629997145)
(10.5416666666667,24.0944286524255)
(10.5833333333333,23.9835318459905)
(10.625,23.8736582218905)
(10.6666666666667,23.764793685333)
(10.7083333333333,23.6569243992252)
(10.75,23.550036778311)
(10.7916666666667,23.4441174834677)
(10.8333333333333,23.339153416157)
(10.875,23.2351317130252)
(10.9166666666667,23.1320397406488)
(10.9583333333333,23.0298650904191)
(11,22.9285955735645)
(11.0416666666667,22.8282192163028)
(11.0833333333333,22.7287242551222)
(11.125,22.630099132186)
(11.1666666666667,22.5323324908568)
(11.2083333333333,22.4354131713375)
(11.25,22.339330206425)
(11.2916666666667,22.2440728173733)
(11.3333333333333,22.1496304098628)
(11.375,22.0559925700729)
(11.4166666666667,21.963149060854)
(11.4583333333333,21.8710898179966)
(11.5,21.7798049465954)
(11.5416666666667,21.6892847175033)
(11.5833333333333,21.5995195638756)
(11.625,21.5105000777991)
(11.6666666666667,21.4222170070057)
(11.7083333333333,21.3346612516668)
(11.75,21.2478238612668)
(11.7916666666667,21.1616960315529)
(11.8333333333333,21.0762691015599)
(11.875,20.9915345507068)
(11.9166666666667,20.9074839959642)
(11.9583333333333,20.8241091890895)
(12,20.7414020139289)
(12.0416666666667,20.6593544837839)
(12.0833333333333,20.5779587388402)
(12.125,20.4972070436585)
(12.1666666666667,20.4170917847231)
(12.2083333333333,20.3376054680503)
(12.25,20.2587407168509)
(12.2916666666667,20.1804902692483)
(12.3333333333333,20.1028469760502)
(12.375,20.0258037985705)
(12.4166666666667,19.9493538065032)
(12.4583333333333,19.8734901758439)
(12.5,19.7982061868593)
(12.5416666666667,19.7234952221036)
(12.5833333333333,19.6493507644796)
(12.625,19.5757663953433)
(12.6666666666667,19.5027357926522)
(12.7083333333333,19.4302527291545)
(12.75,19.3583110706194)
(12.7916666666667,19.2869047741063)
(12.8333333333333,19.2160278862732)
(12.875,19.1456745417222)
(12.9166666666667,19.0758389613814)
(12.9583333333333,19.0065154509226)
(13,18.9376983992136)
(13.0416666666667,18.8693822768045)
(13.0833333333333,18.8015616344467)
(13.125,18.734231101644)
(13.1666666666667,18.6673853852349)
(13.2083333333333,18.6010192680059)
(13.25,18.5351276073341)
(13.2916666666667,18.4697053338588)
(13.3333333333333,18.4047474501816)
(13.375,18.3402490295941)
(13.4166666666667,18.2762052148321)
(13.4583333333333,18.2126112168566)
(13.5,18.14946231366)
(13.5416666666667,18.0867538490974)
(13.5833333333333,18.0244812317423)
(13.625,17.9626399337661)
(13.6666666666667,17.9012254898407)
(13.7083333333333,17.8402334960638)
(13.75,17.7796596089061)
(13.7916666666667,17.7194995441807)
(13.8333333333333,17.6597490760327)
(13.875,17.60040403595)
(13.9166666666667,17.5414603117939)
(13.9583333333333,17.4829138468492)
(14,17.4247606388939)
(14.0416666666667,17.366996739287)
(14.0833333333333,17.3096182520748)
(14.125,17.2526213331154)
(14.1666666666667,17.1960021892198)
(14.2083333333333,17.1397570773108)
(14.25,17.083882303598)
(14.2916666666667,17.0283742227695)
(14.3333333333333,16.9732292371989)
(14.375,16.9184437961683)
(14.4166666666667,16.8640143951059)
(14.4583333333333,16.8099375748393)
(14.5,16.7562099208626)
(14.5416666666667,16.7028280626172)
(14.5833333333333,16.6497886727878)
(14.625,16.5970884666108)
(14.6666666666667,16.5447242011959)
(14.7083333333333,16.4926926748617)
(14.75,16.4409907264825)
(14.7916666666667,16.3896152348487)
(14.8333333333333,16.3385631180385)
(14.875,16.2878313328016)
(14.9166666666667,16.2374168739547)
(14.9583333333333,16.1873167737882)
(15,16.1375281014836)
(15.0416666666667,16.0880479625424)
(15.0833333333333,16.0388734982252)
(15.125,15.9900018850007)
(15.1666666666667,15.941430334006)
(15.2083333333333,15.8931560905156)
(15.25,15.8451764334212)
(15.2916666666667,15.7974886747198)
(15.3333333333333,15.7500901590123)
(15.375,15.7029782630105)
(15.4166666666667,15.6561503950531)
(15.4583333333333,15.6096039946306)
(15.5,15.5633365319185)
(15.5416666666667,15.5173455073194)
(15.5833333333333,15.4716284510122)
(15.625,15.4261829225109)
(15.6666666666667,15.3810065102296)
(15.7083333333333,15.3360968310564)
(15.75,15.2914515299342)
(15.7916666666667,15.2470682794493)
(15.8333333333333,15.2029447794266)
(15.875,15.1590787565327)
(15.9166666666667,15.1154679638852)
(15.9583333333333,15.0721101806693)
(16,15.0290032117608)
(16.0416666666667,14.9861448873557)
(16.0833333333333,14.9435330626061)
(16.125,14.9011656172624)
(16.1666666666667,14.8590404553218)
(16.2083333333333,14.8171555046827)
(16.25,14.775508716805)
(16.2916666666667,14.7340980663758)
(16.3333333333333,14.6929215509816)
(16.375,14.6519771907855)
(16.4166666666667,14.6112630282095)
(16.4583333333333,14.570777127623)
(16.5,14.5305175750359)
(16.5416666666667,14.4904824777972)
(16.5833333333333,14.4506699642981)
(16.625,14.4110781836806)
(16.6666666666667,14.3717053055507)
(16.7083333333333,14.3325495196964)
(16.75,14.2936090358102)
(16.7916666666667,14.2548820832162)
(16.8333333333333,14.216366910602)
(16.875,14.1780617857545)
(16.9166666666667,14.1399649953004)
(16.9583333333333,14.1020748444506)
(17,14.0643896567492)
(17.0416666666667,14.0269077738259)
(17.0833333333333,13.989627555153)
(17.125,13.952547377806)
(17.1666666666667,13.9156656362282)
(17.2083333333333,13.878980741999)
(17.25,13.8424911236058)
(17.2916666666667,13.8061952262196)
(17.3333333333333,13.7700915114744)
(17.375,13.7341784572495)
(17.4166666666667,13.6984545574561)
(17.4583333333333,13.6629183218265)
(17.5,13.6275682757068)
(17.5416666666667,13.5924029598532)
(17.5833333333333,13.5574209302311)
(17.625,13.5226207578175)
(17.6666666666667,13.4880010284065)
(17.7083333333333,13.4535603424174)
(17.75,13.4192973147067)
(17.7916666666667,13.385210574382)
(17.8333333333333,13.3512987646193)
(17.875,13.3175605424831)
(17.9166666666667,13.283994578749)
(17.9583333333333,13.2505995577291)
(18,13.2173741771006)
(18.0416666666667,13.1843171477358)
(18.0833333333333,13.1514271935359)
(18.125,13.1187030512668)
(18.1666666666667,13.0861434703971)
(18.2083333333333,13.0537472129391)
(18.25,13.0215130532919)
(18.2916666666667,12.9894397780867)
(18.3333333333333,12.9575261860347)
(18.375,12.9257710877771)
(18.4166666666667,12.8941733057373)
(18.4583333333333,12.8627316739757)
(18.5,12.8314450380458)
(18.5416666666667,12.8003122548533)
(18.5833333333333,12.7693321925168)
(18.625,12.7385037302305)
(18.6666666666667,12.7078257581293)
(18.7083333333333,12.6772971771557)
(18.75,12.6469168989279)
(18.7916666666667,12.6166838456116)
(18.8333333333333,12.5865969497915)
(18.875,12.5566551543462)
(18.9166666666667,12.5268574123244)
(18.9583333333333,12.4972026868229)
(19,12.4676899508661)
(19.0416666666667,12.4383181872879)
(19.0833333333333,12.4090863886142)
(19.125,12.3799935569485)
(19.1666666666667,12.351038703858)
(19.2083333333333,12.3222208502613)
(19.25,12.2935390263188)
(19.2916666666667,12.2649922713235)
(19.3333333333333,12.2365796335936)
(19.375,12.2083001703673)
(19.4166666666667,12.180152947698)
(19.4583333333333,12.1521370403517)
(19.5,12.1242515317058)
(19.5416666666667,12.0964955136488)
(19.5833333333333,12.0688680864822)
(19.625,12.041368358823)
(19.6666666666667,12.0139954475077)
(19.7083333333333,11.9867484774981)
(19.75,11.9596265817881)
(19.7916666666667,11.9326289013113)
(19.8333333333333,11.905754584851)
(19.875,11.8790027889499)
(19.9166666666667,11.8523726778229)
(19.9583333333333,11.825863423269)
(20,11.7994742045863)
(20.0416666666667,11.7732042084869)
(20.0833333333333,11.7470526290136)
(20.125,11.7210186674572)
(20.1666666666667,11.6951015322753)
(20.2083333333333,11.6693004390125)
(20.25,11.6436146102206)
(20.2916666666667,11.618043275381)
(20.3333333333333,11.5925856708275)
(20.375,11.5672410396703)
(20.4166666666667,11.542008631721)
(20.4583333333333,11.5168877034188)
(20.5,11.491877517757)
(20.5416666666667,11.4669773442114)
(20.5833333333333,11.442186458669)
(20.625,11.4175041433578)
(20.6666666666667,11.3929296867778)
(20.7083333333333,11.368462383632)
(20.75,11.3441015347598)
(20.7916666666667,11.3198464470696)
(20.8333333333333,11.2956964334739)
(20.875,11.2716508128236)
(20.9166666666667,11.2477089098446)
(20.9583333333333,11.2238700550743)
(21,11.2001335847993)
(21.0416666666667,11.1764988409938)
(21.0833333333333,11.1529651712589)
(21.125,11.1295319287623)
(21.1666666666667,11.1061984721795)
(21.2083333333333,11.0829641656348)
(21.25,11.0598283786441)
(21.2916666666667,11.0367904860572)
(21.3333333333333,11.0138498680022)
(21.375,10.9910059098296)
(21.4166666666667,10.9682580020572)
(21.4583333333333,10.9456055403163)
(21.5,10.9230479252981)
(21.5416666666667,10.9005845627005)
(21.5833333333333,10.8782148631766)
(21.625,10.8559382422823)
(21.6666666666667,10.8337541204263)
(21.7083333333333,10.8116619228192)
(21.75,10.7896610794241)
(21.7916666666667,10.7677510249078)
(21.8333333333333,10.7459311985918)
(21.875,10.7242010444052)
(21.9166666666667,10.702560010837)
(21.9583333333333,10.6810075508895)
(22,10.6595431220324)
(22.0416666666667,10.6381661861571)
(22.0833333333333,10.616876209532)
(22.125,10.5956726627578)
(22.1666666666667,10.5745550207237)
(22.2083333333333,10.5535227625643)
(22.25,10.5325753716165)
(22.2916666666667,10.5117123353772)
(22.3333333333333,10.4909331454618)
(22.375,10.4702372975627)
(22.4166666666667,10.4496242914084)
(22.4583333333333,10.4290936307236)
(22.5,10.4086448231888)
(22.5416666666667,10.3882773804017)
(22.5833333333333,10.3679908178375)
(22.625,10.3477846548112)
(22.6666666666667,10.3276584144392)
(22.7083333333333,10.3076116236019)
(22.75,10.2876438129069)
(22.7916666666667,10.2677545166519)
(22.8333333333333,10.2479432727888)
(22.875,10.228209622888)
(22.9166666666667,10.2085531121029)
(22.9583333333333,10.1889732891349)
(23,10.169469706199)
(23.0416666666667,10.1500419189896)
(23.0833333333333,10.130689486647)
(23.125,10.1114119717236)
(23.1666666666667,10.0922089401514)
(23.2083333333333,10.0730799612092)
(23.25,10.0540246074905)
(23.2916666666667,10.0350424548714)
(23.3333333333333,10.0161330824797)
(23.375,9.99729607266316)
(23.4166666666667,9.97853101095934)
(23.4583333333333,9.95983748606478)
(23.5,9.94121508980516)
(23.5416666666667,9.92266341710556)
(23.5833333333333,9.90418206596109)
(23.625,9.88577063740788)
(23.6666666666667,9.86742873549435)
(23.7083333333333,9.84915596725287)
(23.75,9.83095194267166)
(23.7916666666667,9.81281627466708)
(23.8333333333333,9.79474857905622)
(23.875,9.77674847452972)
(23.9166666666667,9.758815582625)
(23.9583333333333,9.74094952769974)
(24,9.72314993690563)
(24.0416666666667,9.70541644016248)
(24.0833333333333,9.68774867013256)
(24.125,9.67014626219521)
(24.1666666666667,9.65260885442184)
(24.2083333333333,9.63513608755105)
(24.25,9.61772760496417)
(24.2916666666667,9.60038305266096)
(24.3333333333333,9.58310207923565)
(24.375,9.56588433585322)
(24.4166666666667,9.54872947622587)
(24.4583333333333,9.53163715658992)
(24.5,9.51460703568276)
(24.5416666666667,9.4976387747202)
(24.5833333333333,9.48073203737397)
(24.625,9.46388648974955)
(24.6666666666667,9.44710180036417)
(24.7083333333333,9.43037764012506)
(24.75,9.413713682308)
(24.7916666666667,9.39710960253599)
(24.8333333333333,9.38056507875824)
(24.875,9.36407979122936)
(24.9166666666667,9.34765342248874)
(24.9583333333333,9.33128565734023)
(25,9.31497618283192)
(25.0416666666667,9.29872468823625)
(25.0833333333333,9.28253086503027)
(25.125,9.2663944068761)
(25.1666666666667,9.25031500960167)
(25.2083333333333,9.23429237118154)
(25.25,9.21832619171808)
(25.2916666666667,9.20241617342271)
(25.3333333333333,9.18656202059739)
(25.375,9.17076343961634)
(25.4166666666667,9.15502013890791)
(25.4583333333333,9.13933182893662)
(25.5,9.12369822218544)
(25.5416666666667,9.10811903313825)
(25.5833333333333,9.09259397826242)
(25.625,9.07712277599165)
(25.6666666666667,9.06170514670893)
(25.7083333333333,9.04634081272973)
(25.75,9.0310294982853)
(25.7916666666667,9.01577092950621)
(25.8333333333333,9.000564834406)
(25.875,8.98541094286503)
(25.9166666666667,8.97030898661452)
(25.9583333333333,8.95525869922066)
(26,8.94025981606903)
(26.0416666666667,8.92531207434902)
(26.0833333333333,8.91041521303856)
(26.125,8.89556897288885)
(26.1666666666667,8.8807730964094)
(26.2083333333333,8.8660273278531)
(26.25,8.85133141320151)
(26.2916666666667,8.83668510015028)
(26.3333333333333,8.82208813809471)
(26.375,8.80754027811548)
(26.4166666666667,8.79304127296445)
(26.4583333333333,8.77859087705075)
(26.5,8.76418884642683)
(26.5416666666667,8.74983493877478)
(26.5833333333333,8.73552891339276)
(26.625,8.72127053118149)
(26.6666666666667,8.70705955463102)
(26.7083333333333,8.69289574780747)
(26.75,8.67877887634001)
(26.7916666666667,8.66470870740796)
(26.8333333333333,8.65068500972793)
(26.875,8.63670755354124)
(26.9166666666667,8.6227761106013)
(26.9583333333333,8.60889045416124)
(27,8.59505035896158)
(27.0416666666667,8.58125560121807)
(27.0833333333333,8.56750595860964)
(27.125,8.55380121026645)
(27.1666666666667,8.54014113675806)
(27.2083333333333,8.52652552008176)
(27.25,8.51295414365092)
(27.2916666666667,8.49942679228355)
(27.3333333333333,8.48594325219094)
(27.375,8.47250331096636)
(27.4166666666667,8.45910675757396)
(27.4583333333333,8.44575338233767)
(27.5,8.43244297693035)
(27.5416666666667,8.41917533436285)
(27.5833333333333,8.4059502489734)
(27.625,8.39276751641688)
(27.6666666666667,8.3796269336544)
(27.7083333333333,8.36652829894279)
(27.75,8.35347141182436)
(27.7916666666667,8.34045607311661)
(27.8333333333333,8.32748208490213)
(27.875,8.31454925051862)
(27.9166666666667,8.30165737454887)
(27.9583333333333,8.28880626281098)
(28,8.27599572234861)
(28.0416666666667,8.26322556142131)
(28.0833333333333,8.25049558949496)
(28.125,8.23780561723231)
(28.1666666666667,8.22515545648359)
(28.2083333333333,8.2125449202772)
(28.25,8.19997382281054)
(28.2916666666667,8.18744197944085)
(28.3333333333333,8.17494920667619)
(28.375,8.16249532216648)
(28.4166666666667,8.15008014469466)
(28.4583333333333,8.13770349416787)
(28.5,8.12536519160876)
(28.5416666666667,8.11306505914685)
(28.5833333333333,8.10080292001003)
(28.625,8.08857859851605)
(28.6666666666667,8.07639192006414)
(28.7083333333333,8.06424271112673)
(28.75,8.05213079924119)
(28.7916666666667,8.04005601300168)
(28.8333333333333,8.02801818205107)
(28.875,8.01601713707292)
(28.9166666666667,8.00405270978358)
(28.9583333333333,7.99212473292429)
(29,7.98023304025339)
(29.0416666666667,7.96837746653864)
(29.0833333333333,7.95655784754951)
(29.125,7.94477402004967)
(29.1666666666667,7.93302582178942)
(29.2083333333333,7.92131309149827)
(29.25,7.90963566887758)
(29.2916666666667,7.8979933945932)
(29.3333333333333,7.88638611026829)
(29.375,7.87481365847611)
(29.4166666666667,7.86327588273289)
(29.4583333333333,7.85177262749082)
(29.5,7.84030373813101)
(29.5416666666667,7.82886906095662)
(29.5833333333333,7.81746844318598)
(29.625,7.80610173294576)
(29.6666666666667,7.79476877926427)
(29.7083333333333,7.78346943206474)
(29.75,7.77220354215875)
(29.7916666666667,7.7609709612396)
(29.8333333333333,7.74977154187587)
(29.875,7.73860513750493)
(29.9166666666667,7.72747160242657)
(29.9583333333333,7.71637079179666)
(30,7.70530256162087)
(30.0416666666667,7.69426676874844)
(30.0833333333333,7.68326327086604)
(30.125,7.67229192649161)
(30.1666666666667,7.66135259496834)
(30.2083333333333,7.65044513645866)
(30.25,7.63956941193824)
(30.2916666666667,7.62872528319014)
(30.3333333333333,7.61791261279892)
(30.375,7.60713126414488)
(30.4166666666667,7.59638110139824)
(30.4583333333333,7.58566198951352)
(30.5,7.57497379422382)
(30.5416666666667,7.56431638203527)
(30.5833333333333,7.55368962022143)
(30.625,7.54309337681782)
(30.6666666666667,7.53252752061643)
(30.7083333333333,7.52199192116033)
(30.75,7.51148644873828)
(30.7916666666667,7.50101097437944)
(30.8333333333333,7.49056536984808)
(30.875,7.48014950763833)
(30.9166666666667,7.46976326096902)
(30.9583333333333,7.45940650377855)
(31,7.44907911071975)
(31.0416666666667,7.43878095715486)
(31.0833333333333,7.42851191915051)
(31.125,7.41827187347274)
(31.1666666666667,7.40806069758211)
(31.2083333333333,7.39787826962875)
(31.25,7.38772446844757)
(31.2916666666667,7.37759917355344)
(31.3333333333333,7.36750226513643)
(31.375,7.35743362405708)
(31.4166666666667,7.34739313184171)
(31.4583333333333,7.33738067067779)
(31.5,7.32739612340935)
(31.5416666666667,7.31743937353236)
(31.5833333333333,7.30751030519025)
(31.625,7.29760880316941)
(31.6666666666667,7.28773475289472)
(31.7083333333333,7.27788804042512)
(31.75,7.2680685524493)
(31.7916666666667,7.25827617628127)
(31.8333333333333,7.24851079985609)
(31.875,7.23877231172562)
(31.9166666666667,7.22906060105423)
(31.9583333333333,7.21937555761464)
(32,7.20971707178375)
(32.0416666666667,7.20008503453847)
(32.0833333333333,7.19047933745167)
(32.125,7.18089987268807)
(32.1666666666667,7.17134653300024)
(32.2083333333333,7.16181921172456)
(32.25,7.15231780277731)
(32.2916666666667,7.14284220065068)
(32.3333333333333,7.13339230040891)
(32.375,7.12396799768437)
(32.4166666666667,7.11456918867378)
(32.4583333333333,7.10519577013435)
(32.5,7.09584763938002)
(32.5416666666667,7.08652469427771)
(32.5833333333333,7.07722683324364)
(32.625,7.06795395523956)
(32.6666666666667,7.05870595976917)
(32.7083333333333,7.04948274687446)
(32.75,7.04028421713211)
(32.7916666666667,7.03111027164992)
(32.8333333333333,7.02196081206327)
(32.875,7.01283574053162)
(32.9166666666667,7.00373495973499)
(32.9583333333333,6.99465837287055)
(33,6.98560588364914)
(33.0416666666667,6.9765773962919)
(33.0833333333333,6.96757281552689)
(33.125,6.95859204658574)
(33.1666666666667,6.9496349952003)
(33.2083333333333,6.9407015675994)
(33.25,6.93179167050551)
(33.2916666666667,6.92290521113156)
(33.3333333333333,6.91404209717769)
(33.375,6.90520223682804)
(33.4166666666667,6.89638553874762)
(33.4583333333333,6.88759191207914)
(33.5,6.87882126643989)
(33.5416666666667,6.87007351191868)
(33.5833333333333,6.86134855907271)
(33.625,6.85264631892457)
(33.6666666666667,6.84396670295921)
(33.7083333333333,6.83530962312093)
(33.75,6.82667499181039)
(33.7916666666667,6.81806272188171)
(33.8333333333333,6.80947272663948)
(33.875,6.80090491983588)
(33.9166666666667,6.7923592156678)
(33.9583333333333,6.78383552877397)
(34,6.77533377423213)
(34.0416666666667,6.76685386755617)
(34.0833333333333,6.7583957246934)
(34.125,6.74995926202173)
(34.1666666666667,6.74154439634691)
(34.2083333333333,6.73315104489983)
(34.25,6.72477912533379)
(34.2916666666667,6.7164285557218)
(34.3333333333333,6.70809925455393)
(34.375,6.69979114073463)
(34.4166666666667,6.69150413358014)
(34.4583333333333,6.68323815281585)
(34.5,6.67499311857371)
(34.5416666666667,6.66676895138968)
(34.5833333333333,6.65856557220116)
(34.625,6.65038290234446)
(34.6666666666667,6.64222086355229)
(34.7083333333333,6.63407937795128)
(34.75,6.62595836805949)
(34.7916666666667,6.61785775678394)
(34.8333333333333,6.6097774674182)
(34.875,6.60171742363996)
(34.9166666666667,6.59367754950862)
(34.9583333333333,6.58565776946293)
(35,6.5776580083186)
(35.0416666666667,6.56967819126594)
(35.0833333333333,6.56171824386759)
(35.125,6.55377809205612)
(35.1666666666667,6.54585766213183)
(35.2083333333333,6.53795688076038)
(35.25,6.53007567497061)
(35.2916666666667,6.52221397215221)
(35.3333333333333,6.51437170005359)
(35.375,6.50654878677957)
(35.4166666666667,6.49874516078925)
(35.4583333333333,6.49096075089382)
(35.5,6.48319548625437)
(35.5416666666667,6.47544929637977)
(35.5833333333333,6.46772211112452)
(35.625,6.46001386068665)
(35.6666666666667,6.45232447560562)
(35.7083333333333,6.44465388676021)
(35.75,6.43700202536647)
(35.7916666666667,6.42936882297569)
(35.8333333333333,6.42175421147229)
(35.875,6.41415812307188)
(35.9166666666667,6.40658049031918)
(35.9583333333333,6.39902124608607)
(36,6.3914803235696)
(36.0416666666667,6.38395765628998)
(36.0833333333333,6.37645317808871)
(36.125,6.36896682312656)
(36.1666666666667,6.36149852588171)
(36.2083333333333,6.35404822114779)
(36.25,6.34661584403202)
(36.2916666666667,6.33920132995332)
(36.3333333333333,6.33180461464039)
(36.375,6.32442563412996)
(36.4166666666667,6.31706432476484)
(36.4583333333333,6.30972062319217)
(36.5,6.30239446636153)
(36.5416666666667,6.29508579152321)
(36.5833333333333,6.28779453622637)
(36.625,6.28052063831731)
(36.6666666666667,6.27326403593762)
(36.7083333333333,6.26602466752254)
(36.75,6.25880247179912)
(36.7916666666667,6.25159738778456)
(36.8333333333333,6.24440935478446)
(36.875,6.23723831239114)
(36.9166666666667,6.23008420048192)
(36.9583333333333,6.22294695921746)
(37,6.2158265290401)
(37.0416666666667,6.20872285067219)
(37.0833333333333,6.20163586511445)
(37.125,6.19456551364434)
(37.1666666666667,6.18751173781443)
(37.2083333333333,6.18047447945083)
(37.25,6.17345368065152)
(37.2916666666667,6.16644928378483)
(37.3333333333333,6.15946123148783)
(37.375,6.15248946666478)
(37.4166666666667,6.14553393248556)
(37.4583333333333,6.13859457238415)
(37.5,6.13167133005707)
(37.5416666666667,6.12476414946189)
(37.5833333333333,6.11787297481569)
(37.625,6.11099775059357)
(37.6666666666667,6.10413842152718)
(37.7083333333333,6.0972949326032)
(37.75,6.0904672290619)
(37.7916666666667,6.08365525639568)
(37.8333333333333,6.07685896034762)
(37.875,6.07007828690999)
(37.9166666666667,6.06331318232293)
(37.9583333333333,6.05656359307291)
(38,6.04982946589142)
(38.0416666666667,6.04311074775347)
(38.0833333333333,6.03640738587632)
(38.125,6.02971932771799)
(38.1666666666667,6.02304652097593)
(38.2083333333333,6.01638891358569)
(38.25,6.0097464537195)
(38.2916666666667,6.003119089785)
(38.3333333333333,5.99650677042383)
(38.375,5.98990944451037)
(38.4166666666667,5.98332706115038)
(38.4583333333333,5.97675956967973)
(38.5,5.97020691966304)
(38.5416666666667,5.96366906089248)
(38.5833333333333,5.95714594338639)
(38.625,5.95063751738809)
(38.6666666666667,5.94414373336456)
(38.7083333333333,5.93766454200522)
(38.75,5.93119989422065)
(38.7916666666667,5.9247497411414)
(38.8333333333333,5.91831403411671)
(38.875,5.91189272471329)
(38.9166666666667,5.90548576471417)
(38.9583333333333,5.8990931061174)
(39,5.89271470113494)
(39.0416666666667,5.88635050219139)
(39.0833333333333,5.88000046192288)
(39.125,5.87366453317586)
(39.1666666666667,5.86734266900593)
(39.2083333333333,5.86103482267667)
(39.25,5.85474094765856)
(39.2916666666667,5.84846099762774)
(39.3333333333333,5.84219492646495)
(39.375,5.83594268825434)
(39.4166666666667,5.82970423728241)
(39.4583333333333,5.82347952803686)
(39.5,5.8172685152055)
(39.5416666666667,5.81107115367513)
(39.5833333333333,5.80488739853047)
(39.625,5.79871720505307)
(39.6666666666667,5.79256052872023)
(39.7083333333333,5.78641732520393)
(39.75,5.78028755036979)
(39.7916666666667,5.77417116027595)
(39.8333333333333,5.7680681111721)
(39.875,5.76197835949839)
(39.9166666666667,5.75590186188441)
(39.9583333333333,5.74983857514815)
(40,5.743788456295)
(40.0416666666667,5.7377514625167)
(40.0833333333333,5.73172755119037)
(40.125,5.72571667987747)
(40.1666666666667,5.71971880632286)
(40.2083333333333,5.71373388845373)
(40.25,5.70776188437868)
(40.2916666666667,5.70180275238674)
(40.3333333333333,5.69585645094637)
(40.375,5.68992293870451)
(40.4166666666667,5.68400217448563)
(40.4583333333333,5.67809411729075)
(40.5,5.67219872629656)
(40.5416666666667,5.6663159608544)
(40.5833333333333,5.66044578048937)
(40.625,5.6545881448994)
(40.6666666666667,5.64874301395433)
(40.7083333333333,5.64291034769499)
(40.75,5.63709010633226)
(40.7916666666667,5.63128225024625)
(40.8333333333333,5.62548673998529)
(40.875,5.61970353626513)
(40.9166666666667,5.61393259996801)
(40.9583333333333,5.60817389214178)
(41,5.60242737399904)
(41.0416666666667,5.59669300691626)
(41.0833333333333,5.5909707524329)
(41.125,5.5852605722506)
(41.1666666666667,5.57956242823226)
(41.2083333333333,5.57387628240125)
(41.25,5.56820209694053)
(41.2916666666667,5.56253983419184)
(41.3333333333333,5.55688945665483)
(41.375,5.55125092698627)
(41.4166666666667,5.54562420799923)
(41.4583333333333,5.54000926266221)
(41.5,5.53440605409839)
(41.5416666666667,5.52881454558481)
(41.5833333333333,5.52323470055153)
(41.625,5.51766648258088)
(41.6666666666667,5.51210985540664)
(41.7083333333333,5.50656478291327)
(41.75,5.50103122913512)
(41.7916666666667,5.49550915825566)
(41.8333333333333,5.48999853460668)
(41.875,5.48449932266759)
(41.9166666666667,5.47901148706456)
(41.9583333333333,5.47353499256985)
(42,5.46806980410102)
(42.0416666666667,5.46261588672017)
(42.0833333333333,5.45717320563322)
(42.125,5.45174172618916)
(42.1666666666667,5.44632141387931)
(42.2083333333333,5.4409122343366)
(42.25,5.43551415333486)
(42.2916666666667,5.43012713678804)
(42.3333333333333,5.42475115074957)
(42.375,5.41938616141158)
(42.4166666666667,5.41403213510425)
(42.4583333333333,5.40868903829507)
(42.5,5.40335683758814)
(42.5416666666667,5.39803549972348)
(42.5833333333333,5.39272499157637)
(42.625,5.38742528015662)
(42.6666666666667,5.3821363326079)
(42.7083333333333,5.37685811620707)
(42.75,5.37159059836351)
(42.7916666666667,5.36633374661844)
(42.8333333333333,5.36108752864425)
(42.875,5.35585191224385)
(42.9166666666667,5.35062686534999)
(42.9583333333333,5.34541235602465)
(43,5.34020835245834)
(43.0416666666667,5.33501482296948)
(43.0833333333333,5.32983173600376)
(43.125,5.3246590601335)
(43.1666666666667,5.31949676405699)
(43.2083333333333,5.3143448165979)
(43.25,5.30920318670462)
(43.2916666666667,5.30407184344966)
(43.3333333333333,5.29895075602902)
(43.375,5.29383989376157)
(43.4166666666667,5.28873922608844)
(43.4583333333333,5.28364872257241)
(43.5,5.27856835289733)
(43.5416666666667,5.27349808686749)
(43.5833333333333,5.26843789440701)
(43.625,5.26338774555929)
(43.6666666666667,5.25834761048639)
(43.7083333333333,5.25331745946845)
(43.75,5.24829726290311)
(43.7916666666667,5.2432869913049)
(43.8333333333333,5.23828661530473)
(43.875,5.23329610564924)
(43.9166666666667,5.22831543320029)
(43.9583333333333,5.22334456893436)
(44,5.21838348394198)
(44.0416666666667,5.21343214942722)
(44.0833333333333,5.20849053670707)
(44.125,5.20355861721094)
(44.1666666666667,5.19863636248007)
(44.2083333333333,5.19372374416701)
(44.25,5.18882073403505)
(44.2916666666667,5.18392730395772)
(44.3333333333333,5.1790434259182)
(44.375,5.17416907200886)
(44.4166666666667,5.16930421443063)
(44.4583333333333,5.16444882549255)
(44.5,5.15960287761124)
(44.5416666666667,5.15476634331033)
(44.5833333333333,5.14993919521998)
(44.625,5.14512140607635)
(44.6666666666667,5.14031294872111)
(44.7083333333333,5.1355137961009)
(44.75,5.13072392126683)
(44.7916666666667,5.12594329737398)
(44.8333333333333,5.12117189768093)
(44.875,5.11640969554919)
(44.9166666666667,5.11165666444278)
(44.9583333333333,5.1069127779277)
(45,5.10217800967142)
(45.0416666666667,5.09745233344246)
(45.0833333333333,5.09273572310983)
(45.125,5.0880281526426)
(45.1666666666667,5.08332959610942)
(45.2083333333333,5.07864002767799)
(45.25,5.07395942161468)
(45.2916666666667,5.06928775228395)
(45.3333333333333,5.06462499414799)
(45.375,5.05997112176618)
(45.4166666666667,5.05532610979465)
(45.4583333333333,5.05068993298584)
(45.5,5.04606256618802)
(45.5416666666667,5.04144398434482)
(45.5833333333333,5.03683416249484)
(45.625,5.03223307577113)
(45.6666666666667,5.02764069940078)
(45.7083333333333,5.02305700870449)
(45.75,5.01848197909609)
(45.7916666666667,5.01391558608213)
(45.8333333333333,5.00935780526142)
(45.875,5.00480861232462)
(45.9166666666667,5.0002679830538)
(45.9583333333333,4.99573589332199)
(46,4.99121231909281)
(46.0416666666667,4.98669723641996)
(46.0833333333333,4.98219062144689)
(46.125,4.97769245040629)
(46.1666666666667,4.97320269961976)
(46.2083333333333,4.96872134549733)
(46.25,4.96424836453707)
(46.2916666666667,4.95978373332469)
(46.3333333333333,4.95532742853312)
(46.375,4.9508794269221)
(46.4166666666667,4.94643970533778)
(46.4583333333333,4.94200824071235)
(46.5,4.93758501006357)
(46.5416666666667,4.93316999049446)
(46.5833333333333,4.92876315919281)
(46.625,4.92436449343089)
(46.6666666666667,4.91997397056498)
(46.7083333333333,4.91559156803502)
(46.75,4.9112172633642)
(46.7916666666667,4.90685103415861)
(46.8333333333333,4.90249285810683)
(46.875,4.89814271297956)
(46.9166666666667,4.89380057662924)
(46.9583333333333,4.88946642698968)
(47,4.88514024207569)
(47.0416666666667,4.88082199998269)
(47.0833333333333,4.87651167888636)
(47.125,4.87220925704226)
(47.1666666666667,4.86791471278548)
(47.2083333333333,4.86362802453026)
(47.25,4.85934917076963)
(47.2916666666667,4.85507813007508)
(47.3333333333333,4.85081488109615)
(47.375,4.84655940256013)
(47.4166666666667,4.84231167327166)
(47.4583333333333,4.83807167211241)
(47.5,4.83383937804073)
(47.5416666666667,4.82961477009128)
(47.5833333333333,4.8253978273747)
(47.625,4.82118852907725)
(47.6666666666667,4.8169868544605)
(47.7083333333333,4.81279278286096)
(47.75,4.80860629368977)
(47.7916666666667,4.80442736643231)
(47.8333333333333,4.80025598064794)
(47.875,4.79609211596961)
(47.9166666666667,4.79193575210354)
(47.9583333333333,4.78778686882892)
(48,4.78364544599754)
(48.0416666666667,4.77951146353349)
(48.0833333333333,4.77538490143284)
(48.125,4.77126573976331)
(48.1666666666667,4.76715395866392)
(48.2083333333333,4.76304953834475)
(48.25,4.75895245908652)
(48.2916666666667,4.75486270124036)
(48.3333333333333,4.75078024522746)
(48.375,4.74670507153874)
(48.4166666666667,4.74263716073459)
(48.4583333333333,4.73857649344451)
(48.5,4.73452305036684)
(48.5416666666667,4.73047681226844)
(48.5833333333333,4.72643775998436)
(48.625,4.72240587441761)
(48.6666666666667,4.71838113653877)
(48.7083333333333,4.71436352738576)
(48.75,4.71035302806351)
(48.7916666666667,4.70634961974366)
(48.8333333333333,4.7023532836643)
(48.875,4.69836400112964)
(48.9166666666667,4.69438175350973)
(48.9583333333333,4.69040652224018)
(49,4.68643828882187)
(49.0416666666667,4.68247703482065)
(49.0833333333333,4.67852274186706)
(49.125,4.67457539165607)
(49.1666666666667,4.67063496594676)
(49.2083333333333,4.66670144656206)
(49.25,4.66277481538848)
(49.2916666666667,4.6588550543758)
(49.3333333333333,4.65494214553684)
(49.375,4.65103607094715)
(49.4166666666667,4.64713681274473)
(49.4583333333333,4.64324435312981)
(49.5,4.6393586743645)
(49.5416666666667,4.63547975877261)
(49.5833333333333,4.6316075887393)
(49.625,4.62774214671088)
(49.6666666666667,4.6238834151945)
(49.7083333333333,4.62003137675791)
(49.75,4.61618601402919)
(49.7916666666667,4.61234730969648)
(49.8333333333333,4.60851524650774)
(49.875,4.60468980727049)
(49.9166666666667,4.60087097485154)
(49.9583333333333,4.59705873217673)
(50,4.5932530622307)
(50.0416666666667,4.58945394805662)
(50.0833333333333,4.58566137275593)
(50.125,4.58187531948812)
(50.1666666666667,4.57809577147045)
(50.2083333333333,4.57432271197773)
(50.25,4.57055612434204)
(50.2916666666667,4.56679599195253)
(50.3333333333333,4.56304229825511)
(50.375,4.55929502675229)
(50.4166666666667,4.55555416100287)
(50.4583333333333,4.55181968462174)
(50.5,4.54809158127961)
(50.5416666666667,4.54436983470281)
(50.5833333333333,4.54065442867303)
(50.625,4.53694534702707)
(50.6666666666667,4.53324257365664)
(50.7083333333333,4.5295460925081)
(50.75,4.52585588758226)
(50.7916666666667,4.52217194293411)
(50.8333333333333,4.51849424267261)
(50.875,4.51482277096047)
(50.9166666666667,4.51115751201392)
(50.9583333333333,4.50749845010245)
(51,4.50384556954865)
(51.0416666666667,4.50019885472793)
(51.0833333333333,4.49655829006832)
(51.125,4.49292386005026)
(51.1666666666667,4.48929554920633)
(51.2083333333333,4.48567334212111)
(51.25,4.48205722343091)
(51.2916666666667,4.47844717782353)
(51.3333333333333,4.47484319003812)
(51.375,4.4712452448649)
(51.4166666666667,4.46765332714497)
(51.4583333333333,4.46406742177009)
(51.5,4.46048751368249)
(51.5416666666667,4.45691358787464)
(51.5833333333333,4.45334562938903)
(51.625,4.44978362331799)
(51.6666666666667,4.44622755480346)
(51.7083333333333,4.4426774090368)
(51.75,4.43913317125858)
(51.7916666666667,4.43559482675836)
(51.8333333333333,4.43206236087452)
(51.875,4.42853575899401)
(51.9166666666667,4.4250150065522)
(51.9583333333333,4.42150008903265)
(52,4.41799099196691)
(52.0416666666667,4.41448770093433)
(52.0833333333333,4.41099020156188)
(52.125,4.40749847952391)
(52.1666666666667,4.404012520542)
(52.2083333333333,4.40053231038474)
(52.25,4.39705783486752)
(52.2916666666667,4.3935890798524)
(52.3333333333333,4.39012603124785)
(52.375,4.3866686750086)
(52.4166666666667,4.38321699713544)
(52.4583333333333,4.37977098367501)
(52.5,4.37633062071967)
(52.5416666666667,4.37289589440723)
(52.5833333333333,4.36946679092084)
(52.625,4.36604329648878)
(52.6666666666667,4.36262539738424)
(52.7083333333333,4.3592130799252)
(52.75,4.35580633047418)
(52.7916666666667,4.35240513543813)
(52.8333333333333,4.3490094812682)
(52.875,4.34561935445955)
(52.9166666666667,4.34223474155124)
(52.9583333333333,4.33885562912596)
(53,4.33548200380993)
(53.0416666666667,4.3321138522727)
(53.0833333333333,4.32875116122693)
(53.125,4.32539391742829)
(53.1666666666667,4.32204210767524)
(53.2083333333333,4.31869571880886)
(53.25,4.31535473771271)
(53.2916666666667,4.31201915131259)
(53.3333333333333,4.30868894657646)
(53.375,4.30536411051421)
(53.4166666666667,4.30204463017749)
(53.4583333333333,4.29873049265957)
(53.5,4.29542168509518)
(53.5416666666667,4.29211819466029)
(53.5833333333333,4.28882000857201)
(53.625,4.28552711408838)
(53.6666666666667,4.28223949850823)
(53.7083333333333,4.278957149171)
(53.75,4.27568005345659)
(53.7916666666667,4.27240819878519)
(53.8333333333333,4.26914157261715)
(53.875,4.26588016245275)
(53.9166666666667,4.26262395583212)
(53.9583333333333,4.25937294033503)
(54,4.25612710358077)
(54.0416666666667,4.25288643322793)
(54.0833333333333,4.24965091697434)
(54.125,4.24642054255682)
(54.1666666666667,4.24319529775108)
(54.2083333333333,4.23997517037154)
(54.25,4.23676014827123)
(54.2916666666667,4.23355021934154)
(54.3333333333333,4.23034537151216)
(54.375,4.22714559275088)
(54.4166666666667,4.22395087106346)
(54.4583333333333,4.22076119449348)
(54.5,4.21757655112217)
(54.5416666666667,4.21439692906827)
(54.5833333333333,4.21122231648792)
(54.625,4.20805270157446)
(54.6666666666667,4.2048880725583)
(54.7083333333333,4.2017284177068)
(54.75,4.1985737253241)
(54.7916666666667,4.19542398375097)
(54.8333333333333,4.19227918136468)
(54.875,4.18913930657888)
(54.9166666666667,4.18600434784341)
(54.9583333333333,4.18287429364419)
(55,4.17974913250307)
(55.0416666666667,4.17662885297769)
(55.0833333333333,4.17351344366134)
(55.125,4.17040289318284)
(55.1666666666667,4.16729719020637)
(55.2083333333333,4.16419632343134)
(55.25,4.16110028159229)
(55.2916666666667,4.1580090534587)
(55.3333333333333,4.15492262783489)
(55.375,4.15184099355986)
(55.4166666666667,4.14876413950719)
(55.4583333333333,4.14569205458488)
(55.5,4.14262472773521)
(55.5416666666667,4.13956214793465)
(55.5833333333333,4.13650430419367)
(55.625,4.13345118555666)
(55.6666666666667,4.13040278110175)
(55.7083333333333,4.12735907994074)
(55.75,4.12432007121892)
(55.7916666666667,4.12128574411496)
(55.8333333333333,4.11825608784077)
(55.875,4.11523109164142)
(55.9166666666667,4.11221074479494)
(55.9583333333333,4.10919503661224)
(56,4.10618395643698)
(56.0416666666667,4.10317749364544)
(56.0833333333333,4.10017563764639)
(56.125,4.09717837788096)
(56.1666666666667,4.09418570382254)
(56.2083333333333,4.09119760497664)
(56.25,4.08821407088077)
(56.2916666666667,4.08523509110432)
(56.3333333333333,4.08226065524843)
(56.375,4.07929075294589)
(56.4166666666667,4.07632537386101)
(56.4583333333333,4.07336450768947)
(56.5,4.07040814415826)
(56.5416666666667,4.0674562730255)
(56.5833333333333,4.06450888408038)
(56.625,4.06156596714299)
(56.6666666666667,4.05862751206424)
(56.7083333333333,4.05569350872573)
(56.75,4.05276394703962)
(56.7916666666667,4.04983881694856)
(56.8333333333333,4.0469181084255)
(56.875,4.04400181147367)
(56.9166666666667,4.04108991612637)
(56.9583333333333,4.03818241244694)
(57,4.03527929052857)
(57.0416666666667,4.03238054049427)
(57.0833333333333,4.02948615249669)
(57.125,4.02659611671804)
(57.1666666666667,4.02371042336998)
(57.2083333333333,4.02082906269349)
(57.25,4.01795202495878)
(57.2916666666667,4.01507930046517)
(57.3333333333333,4.01221087954101)
(57.375,4.00934675254351)
(57.4166666666667,4.00648690985869)
(57.4583333333333,4.00363134190126)
(57.5,4.00078003911449)
(57.5416666666667,3.99793299197011)
(57.5833333333333,3.99509019096824)
(57.625,3.99225162663723)
(57.6666666666667,3.98941728953361)
(57.7083333333333,3.98658717024193)
(57.75,3.9837612593747)
(57.7916666666667,3.98093954757227)
(57.8333333333333,3.97812202550272)
(57.875,3.97530868386176)
(57.9166666666667,3.97249951337266)
(57.9583333333333,3.96969450478608)
(58,3.96689364888003)
(58.0416666666667,3.96409693645976)
(58.0833333333333,3.96130435835763)
(58.125,3.95851590543303)
(58.1666666666667,3.95573156857228)
(58.2083333333333,3.95295133868853)
(58.25,3.95017520672167)
(58.2916666666667,3.9474031636382)
(58.3333333333333,3.94463520043117)
(58.375,3.94187130812007)
(58.4166666666667,3.93911147775073)
(58.4583333333333,3.9363557003952)
(58.5,3.9336039671517)
(58.5416666666667,3.93085626914452)
(58.5833333333333,3.92811259752386)
(58.625,3.92537294346581)
(58.6666666666667,3.92263729817224)
(58.7083333333333,3.91990565287066)
(58.75,3.91717799881419)
(58.7916666666667,3.91445432728141)
(58.8333333333333,3.91173462957632)
(58.875,3.90901889702822)
(58.9166666666667,3.90630712099159)
(58.9583333333333,3.90359929284605)
(59,3.90089540399626)
(59.0416666666667,3.89819544587178)
(59.0833333333333,3.89549940992706)
(59.125,3.89280728764127)
(59.1666666666667,3.89011907051826)
(59.2083333333333,3.88743475008646)
(59.25,3.88475431789878)
(59.2916666666667,3.88207776553254)
(59.3333333333333,3.87940508458937)
(59.375,3.87673626669511)
(59.4166666666667,3.87407130349976)
(59.4583333333333,3.87141018667735)
(59.5,3.86875290792588)
(59.5416666666667,3.86609945896723)
(59.5833333333333,3.86344983154708)
(59.625,3.8608040174348)
(59.6666666666667,3.85816200842338)
(59.7083333333333,3.85552379632937)
(59.75,3.85288937299274)
(59.7916666666667,3.85025873027686)
(59.8333333333333,3.84763186006836)
(59.875,3.84500875427708)
(59.9166666666667,3.84238940483598)
(59.9583333333333,3.83977380370106)
(60,3.83716194285127)
(60.0416666666667,3.83455381428842)
(60.0833333333333,3.83194941003713)
(60.125,3.82934872214473)
(60.1666666666667,3.82675174268115)
(60.2083333333333,3.82415846373889)
(60.25,3.82156887743293)
(60.2916666666667,3.81898297590062)
(60.3333333333333,3.81640075130162)
(60.375,3.81382219581782)
(60.4166666666667,3.81124730165327)
(60.4583333333333,3.80867606103409)
(60.5,3.80610846620838)
(60.5416666666667,3.80354450944618)
(60.5833333333333,3.80098418303935)
(60.625,3.79842747930153)
(60.6666666666667,3.79587439056804)
(60.7083333333333,3.79332490919579)
(60.75,3.79077902756325)
(60.7916666666667,3.78823673807034)
(60.8333333333333,3.78569803313835)
(60.875,3.78316290520989)
(60.9166666666667,3.7806313467488)
(60.9583333333333,3.77810335024007)
(61,3.77557890818979)
(61.0416666666667,3.77305801312504)
(61.0833333333333,3.77054065759384)
(61.125,3.76802683416508)
(61.1666666666667,3.76551653542844)
(61.2083333333333,3.76300975399432)
(61.25,3.76050648249374)
(61.2916666666667,3.75800671357832)
(61.3333333333333,3.75551043992017)
(61.375,3.75301765421183)
(61.4166666666667,3.75052834916621)
(61.4583333333333,3.74804251751649)
(61.5,3.74556015201606)
(61.5416666666667,3.74308124543849)
(61.5833333333333,3.7406057905774)
(61.625,3.73813378024642)
(61.6666666666667,3.73566520727912)
(61.7083333333333,3.73320006452895)
(61.75,3.73073834486914)
(61.7916666666667,3.72828004119267)
(61.8333333333333,3.72582514641217)
(61.875,3.72337365345986)
(61.9166666666667,3.7209255552875)
(61.9583333333333,3.71848084486632)
(62,3.71603951518691)
(62.0416666666667,3.71360155925922)
(62.0833333333333,3.71116697011243)
(62.125,3.70873574079494)
(62.1666666666667,3.70630786437426)
(62.2083333333333,3.70388333393697)
(62.25,3.70146214258863)
(62.2916666666667,3.69904428345375)
(62.3333333333333,3.6966297496757)
(62.375,3.69421853441665)
(62.4166666666667,3.6918106308575)
(62.4583333333333,3.68940603219783)
(62.5,3.68700473165584)
(62.5416666666667,3.68460672246825)
(62.5833333333333,3.68221199789027)
(62.625,3.67982055119555)
(62.6666666666667,3.67743237567606)
(62.7083333333333,3.6750474646421)
(62.75,3.67266581142217)
(62.7916666666667,3.67028740936296)
(62.8333333333333,3.66791225182925)
(62.875,3.66554033220389)
(62.9166666666667,3.66317164388769)
(62.9583333333333,3.66080618029939)
(63,3.65844393487559)
(63.0416666666667,3.65608490107071)
(63.0833333333333,3.65372907235689)
(63.125,3.65137644222396)
(63.1666666666667,3.64902700417938)
(63.2083333333333,3.64668075174815)
(63.25,3.64433767847278)
(63.2916666666667,3.64199777791325)
(63.3333333333333,3.63966104364689)
(63.375,3.63732746926838)
(63.4166666666667,3.63499704838965)
(63.4583333333333,3.63266977463984)
(63.5,3.63034564166527)
(63.5416666666667,3.62802464312931)
(63.5833333333333,3.6257067727124)
(63.625,3.62339202411196)
(63.6666666666667,3.6210803910423)
(63.7083333333333,3.61877186723464)
(63.75,3.61646644643696)
(63.7916666666667,3.61416412241404)
(63.8333333333333,3.61186488894732)
(63.875,3.60956873983491)
(63.9166666666667,3.60727566889148)
(63.9583333333333,3.60498566994825)
(64,3.60269873685289)
(64.0416666666667,3.60041486346953)
(64.0833333333333,3.59813404367861)
(64.125,3.59585627137694)
(64.1666666666667,3.59358154047754)
(64.2083333333333,3.59130984490965)
(64.25,3.58904117861866)
(64.2916666666667,3.58677553556605)
(64.3333333333333,3.58451290972935)
(64.375,3.58225329510205)
(64.4166666666667,3.57999668569361)
(64.4583333333333,3.57774307552936)
(64.5,3.57549245865045)
(64.5416666666667,3.57324482911381)
(64.5833333333333,3.5710001809921)
(64.625,3.56875850837365)
(64.6666666666667,3.56651980536242)
(64.7083333333333,3.56428406607792)
(64.75,3.5620512846552)
(64.7916666666667,3.55982145524475)
(64.8333333333333,3.55759457201252)
(64.875,3.55537062913977)
(64.9166666666667,3.55314962082312)
(64.9583333333333,3.55093154127443)
(65,3.54871638472078)
(65.0416666666667,3.54650414540441)
(65.0833333333333,3.5442948175827)
(65.125,3.54208839552806)
(65.1666666666667,3.53988487352793)
(65.2083333333333,3.53768424588472)
(65.25,3.53548650691576)
(65.2916666666667,3.53329165095323)
(65.3333333333333,3.53109967234416)
(65.375,3.52891056545031)
(65.4166666666667,3.52672432464821)
(65.4583333333333,3.52454094432904)
(65.5,3.52236041889861)
(65.5416666666667,3.5201827427773)
(65.5833333333333,3.51800791040005)
(65.625,3.51583591621625)
(65.6666666666667,3.51366675468977)
(65.7083333333333,3.51150042029882)
(65.75,3.50933690753601)
(65.7916666666667,3.5071762109082)
(65.8333333333333,3.50501832493652)
(65.875,3.50286324415633)
(65.9166666666667,3.5007109631171)
(65.9583333333333,3.49856147638245)
(66,3.49641477853007)
(66.0416666666667,3.49427086415163)
(66.0833333333333,3.49212972785284)
(66.125,3.48999136425328)
(66.1666666666667,3.48785576798646)
(66.2083333333333,3.48572293369972)
(66.25,3.48359285605419)
(66.2916666666667,3.48146552972476)
(66.3333333333333,3.47934094940002)
(66.375,3.47721910978225)
(66.4166666666667,3.47510000558731)
(66.4583333333333,3.47298363154468)
(66.5,3.47086998239735)
(66.5416666666667,3.4687590529018)
(66.5833333333333,3.46665083782795)
(66.625,3.46454533195916)
(66.6666666666667,3.4624425300921)
(66.7083333333333,3.4603424270368)
(66.75,3.45824501761655)
(66.7916666666667,3.45615029666786)
(66.8333333333333,3.45405825904046)
(66.875,3.4519688995972)
(66.9166666666667,3.44988221321405)
(66.9583333333333,3.44779819478006)
(67,3.44571683919726)
(67.0416666666667,3.44363814138072)
(67.0833333333333,3.4415620962584)
(67.125,3.43948869877118)
(67.1666666666667,3.43741794387282)
(67.2083333333333,3.43534982652985)
(67.25,3.43328434172163)
(67.2916666666667,3.43122148444021)
(67.3333333333333,3.42916124969036)
(67.375,3.42710363248952)
(67.4166666666667,3.4250486278677)
(67.4583333333333,3.42299623086754)
(67.5,3.42094643654419)
(67.5416666666667,3.41889923996528)
(67.5833333333333,3.41685463621093)
(67.625,3.41481262037365)
(67.6666666666667,3.41277318755836)
(67.7083333333333,3.41073633288229)
(67.75,3.40870205147499)
(67.7916666666667,3.40667033847826)
(67.8333333333333,3.40464118904612)
(67.875,3.4026145983448)
(67.9166666666667,3.40059056155266)
(67.9583333333333,3.39856907386016)
(68,3.39655013046984)
(68.0416666666667,3.39453372659628)
(68.0833333333333,3.39251985746606)
(68.125,3.39050851831768)
(68.1666666666667,3.38849970440161)
(68.2083333333333,3.38649341098017)
(68.25,3.38448963332754)
(68.2916666666667,3.3824883667297)
(68.3333333333333,3.38048960648441)
(68.375,3.37849334790116)
(68.4166666666667,3.37649958630115)
(68.4583333333333,3.37450831701723)
(68.5,3.37251953539387)
(68.5416666666667,3.37053323678715)
(68.5833333333333,3.36854941656468)
(68.625,3.36656807010562)
(68.6666666666667,3.36458919280057)
(68.7083333333333,3.36261278005162)
(68.75,3.36063882727225)
(68.7916666666667,3.35866732988729)
(68.8333333333333,3.35669828333297)
(68.875,3.35473168305677)
(68.9166666666667,3.35276752451746)
(68.9583333333333,3.35080580318506)
(69,3.34884651454077)
(69.0416666666667,3.34688965407696)
(69.0833333333333,3.34493521729714)
(69.125,3.34298319971592)
(69.1666666666667,3.34103359685895)
(69.2083333333333,3.33908640426293)
(69.25,3.33714161747556)
(69.2916666666667,3.33519923205547)
(69.3333333333333,3.33325924357225)
(69.375,3.33132164760637)
(69.4166666666667,3.32938643974917)
(69.4583333333333,3.32745361560279)
(69.5,3.3255231707802)
(69.5416666666667,3.32359510090511)
(69.5833333333333,3.32166940161195)
(69.625,3.31974606854587)
(69.6666666666667,3.31782509736266)
(69.7083333333333,3.31590648372875)
(69.75,3.31399022332117)
(69.7916666666667,3.3120763118275)
(69.8333333333333,3.31016474494587)
(69.875,3.30825551838489)
(69.9166666666667,3.30634862786367)
(69.9583333333333,3.30444406911173)
(70,3.30254183786899)
(70.0416666666667,3.30064192988576)
(70.0833333333333,3.2987443409227)
(70.125,3.29684906675075)
(70.1666666666667,3.29495610315115)
(70.2083333333333,3.29306544591538)
(70.25,3.29117709084514)
(70.2916666666667,3.28929103375231)
(70.3333333333333,3.28740727045894)
(70.375,3.28552579679718)
(70.4166666666667,3.28364660860928)
(70.4583333333333,3.28176970174757)
(70.5,3.2798950720744)
(70.5416666666667,3.27802271546211)
(70.5833333333333,3.27615262779302)
(70.625,3.27428480495942)
(70.6666666666667,3.27241924286346)
(70.7083333333333,3.27055593741721)
(70.75,3.26869488454257)
(70.7916666666667,3.26683608017128)
(70.8333333333333,3.26497952024486)
(70.875,3.26312520071461)
(70.9166666666667,3.26127311754153)
(70.9583333333333,3.25942326669636)
(71,3.2575756441595)
(71.0416666666667,3.25573024592099)
(71.0833333333333,3.25388706798051)
(71.125,3.2520461063473)
(71.1666666666667,3.25020735704018)
(71.2083333333333,3.2483708160875)
(71.25,3.2465364795271)
(71.2916666666667,3.24470434340631)
(71.3333333333333,3.2428744037819)
(71.375,3.24104665672006)
(71.4166666666667,3.23922109829635)
(71.4583333333333,3.23739772459573)
(71.5,3.23557653171247)
(71.5416666666667,3.23375751575013)
(71.5833333333333,3.2319406728216)
(71.625,3.23012599904896)
(71.6666666666667,3.22831349056355)
(71.7083333333333,3.22650314350591)
(71.75,3.22469495402573)
(71.7916666666667,3.22288891828184)
(71.8333333333333,3.22108503244221)
(71.875,3.21928329268387)
(71.9166666666667,3.21748369519292)
(71.9583333333333,3.21568623616449)
(72,3.21389091180273)
(72.0416666666667,3.21209771832076)
(72.0833333333333,3.21030665194065)
(72.125,3.20851770889341)
(72.1666666666667,3.20673088541893)
(72.2083333333333,3.20494617776601)
(72.25,3.20316358219225)
(72.2916666666667,3.20138309496412)
(72.3333333333333,3.19960471235686)
(72.375,3.19782843065447)
(72.4166666666667,3.19605424614973)
(72.4583333333333,3.19428215514412)
(72.5,3.1925121539478)
(72.5416666666667,3.19074423887961)
(72.5833333333333,3.18897840626705)
(72.625,3.1872146524462)
(72.6666666666667,3.18545297376176)
(72.7083333333333,3.183693366567)
(72.75,3.18193582722371)
(72.7916666666667,3.1801803521022)
(72.8333333333333,3.17842693758129)
(72.875,3.17667558004825)
(72.9166666666667,3.1749262758988)
(72.9583333333333,3.17317902153707)
(73,3.1714338133756)
(73.0416666666667,3.16969064783528)
(73.0833333333333,3.16794952134534)
(73.125,3.16621043034336)
(73.1666666666667,3.16447337127517)
(73.2083333333333,3.16273834059493)
(73.25,3.16100533476499)
(73.2916666666667,3.15927435025595)
(73.3333333333333,3.15754538354662)
(73.375,3.15581843112396)
(73.4166666666667,3.15409348948311)
(73.4583333333333,3.15237055512731)
(73.5,3.15064962456792)
(73.5416666666667,3.14893069432439)
(73.5833333333333,3.14721376092421)
(73.625,3.14549882090291)
(73.6666666666667,3.14378587080404)
(73.7083333333333,3.14207490717914)
(73.75,3.14036592658769)
(73.7916666666667,3.13865892559714)
(73.8333333333333,3.13695390078284)
(73.875,3.13525084872806)
(73.9166666666667,3.13354976602392)
(73.9583333333333,3.1318506492694)
(74,3.13015349507132)
(74.0416666666667,3.12845830004428)
(74.0833333333333,3.12676506081069)
(74.125,3.1250737740007)
(74.1666666666667,3.12338443625222)
(74.2083333333333,3.12169704421086)
(74.25,3.12001159452993)
(74.2916666666667,3.11832808387041)
(74.3333333333333,3.11664650890094)
(74.375,3.11496686629778)
(74.4166666666667,3.11328915274479)
(74.4583333333333,3.11161336493344)
(74.5,3.10993949956274)
(74.5416666666667,3.10826755333924)
(74.5833333333333,3.10659752297704)
(74.625,3.1049294051977)
(74.6666666666667,3.10326319673028)
(74.7083333333333,3.1015988943113)
(74.75,3.0999364946847)
(74.7916666666667,3.09827599460184)
(74.8333333333333,3.09661739082148)
(74.875,3.09496068010974)
(74.9166666666667,3.0933058592401)
(74.9583333333333,3.09165292499336)
(75,3.09000187415764)
(75.0416666666667,3.08835270352835)
(75.0833333333333,3.08670540990814)
(75.125,3.08505999010695)
(75.1666666666667,3.08341644094191)
(75.2083333333333,3.08177475923738)
(75.25,3.08013494182489)
(75.2916666666667,3.07849698554314)
(75.3333333333333,3.07686088723799)
(75.375,3.0752266437624)
(75.4166666666667,3.07359425197645)
(75.4583333333333,3.0719637087473)
(75.5,3.07033501094918)
(75.5416666666667,3.06870815546335)
(75.5833333333333,3.06708313917813)
(75.625,3.0654599589888)
(75.6666666666667,3.06383861179766)
(75.7083333333333,3.06221909451396)
(75.75,3.0606014040539)
(75.7916666666667,3.0589855373406)
(75.8333333333333,3.05737149130411)
(75.875,3.05575926288134)
(75.9166666666667,3.05414884901608)
(75.9583333333333,3.05254024665898)
(76,3.05093345276752)
(76.0416666666667,3.04932846430596)
(76.0833333333333,3.04772527824539)
(76.125,3.04612389156365)
(76.1666666666667,3.04452430124535)
(76.2083333333333,3.04292650428183)
(76.25,3.04133049767114)
(76.2916666666667,3.03973627841803)
(76.3333333333333,3.03814384353393)
(76.375,3.03655319003695)
(76.4166666666667,3.03496431495181)
(76.4583333333333,3.03337721530987)
(76.5,3.03179188814909)
(76.5416666666667,3.03020833051404)
(76.5833333333333,3.02862653945581)
(76.625,3.0270465120321)
(76.6666666666667,3.02546824530708)
(76.7083333333333,3.0238917363515)
(76.75,3.02231698224254)
(76.7916666666667,3.02074398006391)
(76.8333333333333,3.01917272690576)
(76.875,3.01760321986467)
(76.9166666666667,3.01603545604366)
(76.9583333333333,3.01446943255215)
(77,3.01290514650597)
(77.0416666666667,3.01134259502728)
(77.0833333333333,3.00978177524463)
(77.125,3.00822268429288)
(77.1666666666667,3.00666531931324)
(77.2083333333333,3.00510967745319)
(77.25,3.00355575586651)
(77.2916666666667,3.00200355171324)
(77.3333333333333,3.00045306215968)
(77.375,2.99890428437835)
(77.4166666666667,2.99735721554799)
(77.4583333333333,2.99581185285354)
(77.5,2.99426819348611)
(77.5416666666667,2.992726234643)
(77.5833333333333,2.99118597352762)
(77.625,2.98964740734954)
(77.6666666666667,2.98811053332445)
(77.7083333333333,2.98657534867409)
(77.75,2.98504185062633)
(77.7916666666667,2.98351003641509)
(77.8333333333333,2.98197990328031)
(77.875,2.980451448468)
(77.9166666666667,2.97892466923015)
(77.9583333333333,2.97739956282478)
(78,2.97587612651587)
(78.0416666666667,2.97435435757336)
(78.0833333333333,2.97283425327315)
(78.125,2.97131581089708)
(78.1666666666667,2.96979902773289)
(78.2083333333333,2.96828390107422)
(78.25,2.96677042822061)
(78.2916666666667,2.96525860647746)
(78.3333333333333,2.96374843315602)
(78.375,2.96223990557337)
(78.4166666666667,2.96073302105243)
(78.4583333333333,2.9592277769219)
(78.5,2.9577241705163)
(78.5416666666667,2.95622219917589)
(78.5833333333333,2.9547218602467)
(78.625,2.95322315108052)
(78.6666666666667,2.95172606903485)
(78.7083333333333,2.95023061147289)
(78.75,2.94873677576357)
(78.7916666666667,2.94724455928146)
(78.8333333333333,2.94575395940682)
(78.875,2.94426497352556)
(78.9166666666667,2.94277759902922)
(78.9583333333333,2.94129183331494)
(79,2.93980767378551)
(79.0416666666667,2.93832511784927)
(79.0833333333333,2.93684416292014)
(79.125,2.93536480641761)
(79.1666666666667,2.93388704576671)
(79.2083333333333,2.93241087839799)
(79.25,2.93093630174755)
(79.2916666666667,2.92946331325693)
(79.3333333333333,2.92799191037321)
(79.375,2.92652209054892)
(79.4166666666667,2.92505385124203)
(79.4583333333333,2.92358718991597)
(79.5,2.9221221040396)
(79.5416666666667,2.92065859108718)
(79.5833333333333,2.91919664853837)
(79.625,2.91773627387821)
(79.6666666666667,2.91627746459713)
(79.7083333333333,2.91482021819088)
(79.75,2.91336453216058)
(79.7916666666667,2.91191040401266)
(79.8333333333333,2.91045783125887)
(79.875,2.90900681141625)
(79.9166666666667,2.90755734200713)
(79.9583333333333,2.9061094205591)
(80,2.90466304460503)
(80.0416666666667,2.90321821168299)
(80.0833333333333,2.90177491933633)
(80.125,2.90033316511356)
(80.1666666666667,2.89889294656843)
(80.2083333333333,2.89745426125986)
(80.25,2.89601710675195)
(80.2916666666667,2.89458148061394)
(80.3333333333333,2.89314738042024)
(80.375,2.89171480375037)
(80.4166666666667,2.89028374818899)
(80.4583333333333,2.88885421132584)
(80.5,2.88742619075577)
(80.5416666666667,2.8859996840787)
(80.5833333333333,2.88457468889961)
(80.625,2.88315120282855)
(80.6666666666667,2.88172922348058)
(80.7083333333333,2.8803087484758)
(80.75,2.87888977543932)
(80.7916666666667,2.87747230200125)
(80.8333333333333,2.87605632579667)
(80.875,2.87464184446565)
(80.9166666666667,2.87322885565322)
(80.9583333333333,2.87181735700933)
(81,2.87040734618888)
(81.0416666666667,2.8689988208517)
(81.0833333333333,2.86759177866251)
(81.125,2.86618621729093)
(81.1666666666667,2.86478213441146)
(81.2083333333333,2.86337952770347)
(81.25,2.86197839485118)
(81.2916666666667,2.86057873354366)
(81.3333333333333,2.8591805414748)
(81.375,2.85778381634333)
(81.4166666666667,2.85638855585276)
(81.4583333333333,2.85499475771139)
(81.5,2.85360241963234)
(81.5416666666667,2.85221153933344)
(81.5833333333333,2.85082211453733)
(81.625,2.84943414297135)
(81.6666666666667,2.84804762236759)
(81.7083333333333,2.84666255046286)
(81.75,2.84527892499868)
(81.7916666666667,2.84389674372124)
(81.8333333333333,2.84251600438143)
(81.875,2.84113670473482)
(81.9166666666667,2.8397588425416)
(81.9583333333333,2.83838241556665)
(82,2.83700742157944)
(82.0416666666667,2.8356338583541)
(82.0833333333333,2.83426172366935)
(82.125,2.83289101530849)
(82.1666666666667,2.83152173105945)
(82.2083333333333,2.83015386871469)
(82.25,2.82878742607125)
(82.2916666666667,2.82742240093072)
(82.3333333333333,2.82605879109923)
(82.375,2.82469659438743)
(82.4166666666667,2.82333580861049)
(82.4583333333333,2.82197643158808)
(82.5,2.82061846114436)
(82.5416666666667,2.81926189510798)
(82.5833333333333,2.81790673131204)
(82.625,2.81655296759411)
(82.6666666666667,2.81520060179621)
(82.7083333333333,2.81384963176478)
(82.75,2.8125000553507)
(82.7916666666667,2.81115187040923)
(82.8333333333333,2.80980507480008)
(82.875,2.80845966638729)
(82.9166666666667,2.80711564303933)
(82.9583333333333,2.80577300262901)
(83,2.80443174303349)
(83.0416666666667,2.80309186213428)
(83.0833333333333,2.80175335781724)
(83.125,2.80041622797253)
(83.1666666666667,2.79908047049463)
(83.2083333333333,2.79774608328232)
(83.25,2.79641306423865)
(83.2916666666667,2.79508141127099)
(83.3333333333333,2.79375112229093)
(83.375,2.79242219521435)
(83.4166666666667,2.79109462796136)
(83.4583333333333,2.7897684184563)
(83.5,2.78844356462775)
(83.5416666666667,2.7871200644085)
(83.5833333333333,2.78579791573552)
(83.625,2.78447711654999)
(83.6666666666667,2.78315766479728)
(83.7083333333333,2.7818395584269)
(83.75,2.78052279539256)
(83.7916666666667,2.77920737365209)
(83.8333333333333,2.77789329116746)
(83.875,2.77658054590478)
(83.9166666666667,2.77526913583427)
(83.9583333333333,2.77395905893026)
(84,2.77265031317117)
(84.0416666666667,2.77134289653953)
(84.0833333333333,2.77003680702192)
(84.125,2.76873204260899)
(84.1666666666667,2.76742860129545)
(84.2083333333333,2.76612648108007)
(84.25,2.76482567996564)
(84.2916666666667,2.76352619595896)
(84.3333333333333,2.76222802707088)
(84.375,2.76093117131623)
(84.4166666666667,2.75963562671384)
(84.4583333333333,2.75834139128653)
(84.5,2.7570484630611)
(84.5416666666667,2.75575684006828)
(84.5833333333333,2.75446652034281)
(84.625,2.75317750192333)
(84.6666666666667,2.75188978285243)
(84.7083333333333,2.75060336117663)
(84.75,2.74931823494636)
(84.7916666666667,2.74803440221596)
(84.8333333333333,2.74675186104366)
(84.875,2.74547060949158)
(84.9166666666667,2.74419064562572)
(84.9583333333333,2.74291196751593)
(85,2.74163457323593)
(85.0416666666667,2.7403584608633)
(85.0833333333333,2.73908362847943)
(85.125,2.73781007416955)
(85.1666666666667,2.73653779602271)
(85.2083333333333,2.73526679213178)
(85.25,2.73399706059342)
(85.2916666666667,2.73272859950806)
(85.3333333333333,2.73146140697995)
(85.375,2.73019548111707)
(85.4166666666667,2.72893082003121)
(85.4583333333333,2.72766742183786)
(85.5,2.72640528465629)
(85.5416666666667,2.7251444066095)
(85.5833333333333,2.72388478582419)
(85.625,2.7226264204308)
(85.6666666666667,2.72136930856348)
(85.7083333333333,2.72011344836006)
(85.75,2.71885883796205)
(85.7916666666667,2.71760547551467)
(85.8333333333333,2.71635335916679)
(85.875,2.71510248707094)
(85.9166666666667,2.7138528573833)
(85.9583333333333,2.71260446826371)
(86,2.71135731787562)
(86.0416666666667,2.71011140438612)
(86.0833333333333,2.70886672596591)
(86.125,2.7076232807893)
(86.1666666666667,2.7063810670342)
(86.2083333333333,2.7051400828821)
(86.25,2.70390032651808)
(86.2916666666667,2.70266179613078)
(86.3333333333333,2.70142448991242)
(86.375,2.70018840605875)
(86.4166666666667,2.69895354276908)
(86.4583333333333,2.69771989824627)
(86.5,2.69648747069668)
(86.5416666666667,2.6952562583302)
(86.5833333333333,2.69402625936024)
(86.625,2.69279747200369)
(86.6666666666667,2.69156989448097)
(86.7083333333333,2.69034352501595)
(86.75,2.68911836183598)
(86.7916666666667,2.6878944031719)
(86.8333333333333,2.686671647258)
(86.875,2.68545009233199)
(86.9166666666667,2.68422973663508)
(86.9583333333333,2.68301057841185)
(87,2.68179261591037)
(87.0416666666667,2.68057584738208)
(87.0833333333333,2.67936027108184)
(87.125,2.67814588526792)
(87.1666666666667,2.67693268820198)
(87.2083333333333,2.67572067814906)
(87.25,2.67450985337758)
(87.2916666666667,2.67330021215932)
(87.3333333333333,2.67209175276942)
(87.375,2.67088447348638)
(87.4166666666667,2.66967837259205)
(87.4583333333333,2.66847344837159)
(87.5,2.6672696991135)
(87.5416666666667,2.66606712310961)
(87.5833333333333,2.66486571865504)
(87.625,2.66366548404823)
(87.6666666666667,2.66246641759091)
(87.7083333333333,2.66126851758809)
(87.75,2.66007178234807)
(87.7916666666667,2.65887621018241)
(87.8333333333333,2.65768179940594)
(87.875,2.65648854833674)
(87.9166666666667,2.65529645529615)
(87.9583333333333,2.65410551860873)
(88,2.65291573660229)
(88.0416666666667,2.65172710760785)
(88.0833333333333,2.65053962995966)
(88.125,2.64935330199516)
(88.1666666666667,2.64816812205501)
(88.2083333333333,2.64698408848306)
(88.25,2.64580119962632)
(88.2916666666667,2.64461945383501)
(88.3333333333333,2.64343884946251)
(88.375,2.64225938486536)
(88.4166666666667,2.64108105840325)
(88.4583333333333,2.63990386843902)
(88.5,2.63872781333865)
(88.5416666666667,2.63755289147127)
(88.5833333333333,2.6363791012091)
(88.625,2.63520644092751)
(88.6666666666667,2.63403490900496)
(88.7083333333333,2.63286450382301)
(88.75,2.63169522376634)
(88.7916666666667,2.63052706722269)
(88.8333333333333,2.62936003258289)
(88.875,2.62819411824084)
(88.9166666666667,2.62702932259352)
(88.9583333333333,2.62586564404096)
(89,2.62470308098622)
(89.0416666666667,2.62354163183543)
(89.0833333333333,2.62238129499776)
(89.125,2.62122206888538)
(89.1666666666667,2.62006395191351)
(89.2083333333333,2.61890694250037)
(89.25,2.61775103906719)
(89.2916666666667,2.6165962400382)
(89.3333333333333,2.61544254384064)
(89.375,2.6142899489047)
(89.4166666666667,2.61313845366358)
(89.4583333333333,2.61198805655345)
(89.5,2.61083875601342)
(89.5416666666667,2.6096905504856)
(89.5833333333333,2.608543438415)
(89.625,2.60739741824962)
(89.6666666666667,2.60625248844037)
(89.7083333333333,2.6051086474411)
(89.75,2.60396589370858)
(89.7916666666667,2.60282422570249)
(89.8333333333333,2.60168364188544)
(89.875,2.60054414072292)
(89.9166666666667,2.59940572068333)
(89.9583333333333,2.59826838023795)
(90,2.59713211786095)
(90.0416666666667,2.59599693202936)
(90.0833333333333,2.59486282122309)
(90.125,2.59372978392493)
(90.1666666666667,2.59259781862049)
(90.2083333333333,2.59146692379825)
(90.25,2.59033709794952)
(90.2916666666667,2.58920833956845)
(90.3333333333333,2.58808064715203)
(90.375,2.58695401920005)
(90.4166666666667,2.58582845421514)
(90.4583333333333,2.5847039507027)
(90.5,2.58358050717098)
(90.5416666666667,2.58245812213099)
(90.5833333333333,2.58133679409654)
(90.625,2.58021652158423)
(90.6666666666667,2.57909730311341)
(90.7083333333333,2.57797913720624)
(90.75,2.5768620223876)
(90.7916666666667,2.57574595718516)
(90.8333333333333,2.57463094012931)
(90.875,2.57351696975322)
(90.9166666666667,2.57240404459276)
(90.9583333333333,2.57129216318656)
(91,2.57018132407595)
(91.0416666666667,2.56907152580499)
(91.0833333333333,2.56796276692046)
(91.125,2.56685504597183)
(91.1666666666667,2.56574836151127)
(91.2083333333333,2.56464271209366)
(91.25,2.56353809627655)
(91.2916666666667,2.56243451262016)
(91.3333333333333,2.56133195968742)
(91.375,2.5602304360439)
(91.4166666666667,2.55912994025783)
(91.4583333333333,2.55803047090011)
(91.5,2.55693202654428)
(91.5416666666667,2.55583460576653)
(91.5833333333333,2.55473820714568)
(91.625,2.55364282926318)
(91.6666666666667,2.55254847070312)
(91.7083333333333,2.55145513005219)
(91.75,2.5503628058997)
(91.7916666666667,2.54927149683757)
(91.8333333333333,2.54818120146031)
(91.875,2.54709191836505)
(91.9166666666667,2.54600364615147)
(91.9583333333333,2.54491638342187)
(92,2.5438301287811)
(92.0416666666667,2.54274488083659)
(92.0833333333333,2.54166063819835)
(92.125,2.54057739947893)
(92.1666666666667,2.53949516329343)
(92.2083333333333,2.53841392825951)
(92.25,2.53733369299737)
(92.2916666666667,2.53625445612975)
(92.3333333333333,2.5351762162819)
(92.375,2.53409897208161)
(92.4166666666667,2.53302272215918)
(92.4583333333333,2.53194746514744)
(92.5,2.5308731996817)
(92.5416666666667,2.5297999243998)
(92.5833333333333,2.52872763794204)
(92.625,2.52765633895125)
(92.6666666666667,2.52658602607271)
(92.7083333333333,2.52551669795419)
(92.75,2.52444835324594)
(92.7916666666667,2.52338099060066)
(92.8333333333333,2.52231460867354)
(92.875,2.52124920612219)
(92.9166666666667,2.52018478160669)
(92.9583333333333,2.51912133378957)
(93,2.51805886133578)
(93.0416666666667,2.51699736291271)
(93.0833333333333,2.5159368371902)
(93.125,2.51487728284047)
(93.1666666666667,2.5138186985382)
(93.2083333333333,2.51276108296044)
(93.25,2.51170443478668)
(93.2916666666667,2.51064875269879)
(93.3333333333333,2.50959403538105)
(93.375,2.50854028152011)
(93.4166666666667,2.50748748980502)
(93.4583333333333,2.5064356589272)
(93.5,2.50538478758045)
(93.5416666666667,2.50433487446093)
(93.5833333333333,2.50328591826717)
(93.625,2.50223791770005)
(93.6666666666667,2.5011908714628)
(93.7083333333333,2.50014477826101)
(93.75,2.49909963680259)
(93.7916666666667,2.49805544579781)
(93.8333333333333,2.49701220395926)
(93.875,2.49596991000184)
(93.9166666666667,2.49492856264279)
(93.9583333333333,2.49388816060166)
(94,2.49284870260031)
(94.0416666666667,2.49181018736289)
(94.0833333333333,2.49077261361587)
(94.125,2.48973598008801)
(94.1666666666667,2.48870028551034)
(94.2083333333333,2.4876655286162)
(94.25,2.4866317081412)
(94.2916666666667,2.4855988228232)
(94.3333333333333,2.48456687140235)
(94.375,2.48353585262108)
(94.4166666666667,2.48250576522405)
(94.4583333333333,2.48147660795817)
(94.5,2.48044837957262)
(94.5416666666667,2.47942107881882)
(94.5833333333333,2.4783947044504)
(94.625,2.47736925522326)
(94.6666666666667,2.47634472989551)
(94.7083333333333,2.47532112722748)
(94.75,2.47429844598173)
(94.7916666666667,2.47327668492302)
(94.8333333333333,2.47225584281831)
(94.875,2.4712359184368)
(94.9166666666667,2.47021691054985)
(94.9583333333333,2.46919881793103)
(95,2.4681816393561)
(95.0416666666667,2.467165373603)
(95.0833333333333,2.46615001945185)
(95.125,2.46513557568493)
(95.1666666666667,2.46412204108672)
(95.2083333333333,2.46310941444383)
(95.25,2.46209769454505)
(95.2916666666667,2.46108688018132)
(95.3333333333333,2.46007697014573)
(95.375,2.45906796323352)
(95.4166666666667,2.45805985824205)
(95.4583333333333,2.45705265397084)
(95.5,2.45604634922152)
(95.5416666666667,2.45504094279787)
(95.5833333333333,2.45403643350577)
(95.625,2.45303282015322)
(95.6666666666667,2.45203010155035)
(95.7083333333333,2.45102827650937)
(95.75,2.45002734384461)
(95.7916666666667,2.44902730237249)
(95.8333333333333,2.44802815091154)
(95.875,2.44702988828235)
(95.9166666666667,2.44603251330762)
(95.9583333333333,2.44503602481211)
(96,2.44404042162267)
(96.0416666666667,2.44304570256822)
(96.0833333333333,2.44205186647972)
(96.125,2.44105891219023)
(96.1666666666667,2.44006683853485)
(96.2083333333333,2.43907564435071)
(96.25,2.43808532847702)
(96.2916666666667,2.43709588975502)
(96.3333333333333,2.43610732702799)
(96.375,2.43511963914123)
(96.4166666666667,2.4341328249421)
(96.4583333333333,2.43314688327996)
(96.5,2.4321618130062)
(96.5416666666667,2.43117761297421)
(96.5833333333333,2.43019428203943)
(96.625,2.42921181905927)
(96.6666666666667,2.42823022289316)
(96.7083333333333,2.42724949240253)
(96.75,2.42626962645079)
(96.7916666666667,2.42529062390335)
(96.8333333333333,2.42431248362761)
(96.875,2.42333520449295)
(96.9166666666667,2.42235878537072)
(96.9583333333333,2.42138322513425)
(97,2.42040852265882)
(97.0416666666667,2.41943467682171)
(97.0833333333333,2.41846168650212)
(97.125,2.41748955058122)
(97.1666666666667,2.41651826794215)
(97.2083333333333,2.41554783746998)
(97.25,2.41457825805171)
(97.2916666666667,2.4136095285763)
(97.3333333333333,2.41264164793464)
(97.375,2.41167461501955)
(97.4166666666667,2.41070842872576)
(97.4583333333333,2.40974308794994)
(97.5,2.40877859159067)
(97.5416666666667,2.40781493854845)
(97.5833333333333,2.40685212772568)
(97.625,2.40589015802666)
(97.6666666666667,2.40492902835762)
(97.7083333333333,2.40396873762665)
(97.75,2.40300928474375)
(97.7916666666667,2.40205066862081)
(97.8333333333333,2.40109288817161)
(97.875,2.40013594231179)
(97.9166666666667,2.39917982995888)
(97.9583333333333,2.39822455003229)
(98,2.39727010145329)
(98.0416666666667,2.396316483145)
(98.0833333333333,2.39536369403242)
(98.125,2.3944117330424)
(98.1666666666667,2.39346059910364)
(98.2083333333333,2.39251029114669)
(98.25,2.39156080810395)
(98.2916666666667,2.39061214890964)
(98.3333333333333,2.38966431249985)
(98.375,2.38871729781246)
(98.4166666666667,2.38777110378722)
(98.4583333333333,2.38682572936567)
(98.5,2.3858811734912)
(98.5416666666667,2.38493743510899)
(98.5833333333333,2.38399451316605)
(98.625,2.38305240661119)
(98.6666666666667,2.38211111439503)
(98.7083333333333,2.38117063546999)
(98.75,2.38023096879029)
(98.7916666666667,2.37929211331194)
(98.8333333333333,2.37835406799273)
(98.875,2.37741683179225)
(98.9166666666667,2.37648040367187)
(98.9583333333333,2.37554478259473)
(99,2.37460996752574)
(99.0416666666667,2.37367595743161)
(99.0833333333333,2.37274275128078)
(99.125,2.37181034804348)
(99.1666666666667,2.37087874669167)
(99.2083333333333,2.3699479461991)
(99.25,2.36901794554124)
(99.2916666666667,2.36808874369533)
(99.3333333333333,2.36716033964035)
(99.375,2.36623273235702)
(99.4166666666667,2.36530592082777)
(99.4583333333333,2.36437990403681)
(99.5,2.36345468097005)
(99.5416666666667,2.36253025061512)
(99.5833333333333,2.3616066119614)
(99.625,2.36068376399996)
(99.6666666666667,2.3597617057236)
(99.7083333333333,2.35884043612682)
(99.75,2.35791995420584)
(99.7916666666667,2.35700025895859)
(99.8333333333333,2.35608134938467)
(99.875,2.3551632244854)
(99.9166666666667,2.35424588326378)
(99.9583333333333,2.35332932472453)
(100,2.39105359264936)
};

%OpEx
\addplot[mark=,color=blaugrau, very thick] plot coordinates {
(3,5.10347436028658)
(3.04166666666667,5.02573619048013)
(3.08333333333333,4.95234777632488)
(3.125,4.88295431350266)
(3.16666666666667,4.81723856426388)
(3.20833333333333,4.75491601371969)
(3.25,4.69573075673169)
(3.29166666666667,4.6394519899864)
(3.33333333333333,4.58587100785598)
(3.375,4.5347986196094)
(3.41666666666667,4.48606292060216)
(3.45833333333333,4.43950736210922)
(3.5,4.39498907413564)
(3.54166666666667,4.3523774033494)
(3.58333333333333,4.31155263461884)
(3.625,4.27240486980677)
(3.66666666666667,4.23483304170733)
(3.70833333333333,4.19874404449572)
(3.75,4.16405196493949)
(3.79166666666667,4.13067740100734)
(3.83333333333333,4.09854685649958)
(3.875,4.06759220198564)
(3.91666666666667,4.03775019372744)
(3.95833333333333,4.00896204343969)
(4,3.98117303272823)
(4.04166666666667,3.9543321668856)
(4.08333333333333,3.92839186343527)
(4.125,3.90330767142229)
(4.16666666666667,3.87903801796673)
(4.20833333333333,3.85554397903999)
(4.25,3.83278907180525)
(4.29166666666667,3.81073906619215)
(4.33333333333333,3.78936181365852)
(4.375,3.76862709133777)
(4.41666666666667,3.74850645998286)
(4.45833333333333,3.72897313430267)
(4.5,3.7100018644477)
(4.54166666666667,3.69156882754232)
(4.58333333333333,3.67365152828391)
(4.625,3.65622870773673)
(4.66666666666667,3.63928025954307)
(4.70833333333333,3.62278715285737)
(4.75,3.60673136138223)
(4.79166666666667,3.59109579795)
(4.83333333333333,3.57586425415094)
(4.875,3.56102134455935)
(4.91666666666667,3.54655245515447)
(4.95833333333333,3.53244369557243)
(5,3.51868185486141)
(5.04166666666667,3.50525436044386)
(5.08333333333333,3.49214924001762)
(5.125,3.47935508615349)
(5.16666666666667,3.46686102336901)
(5.20833333333333,3.4546566774789)
(5.25,3.44273214704047)
(5.29166666666667,3.43107797672881)
(5.33333333333333,3.41968513249143)
(5.375,3.40854497834497)
(5.41666666666667,3.39764925468888)
(5.45833333333333,3.38699005802152)
(5.5,3.376559821954)
(5.54166666666667,3.36635129942604)
(5.58333333333333,3.35635754603579)
(5.625,3.34657190440327)
(5.66666666666667,3.3369879894932)
(5.70833333333333,3.32759967482945)
(5.75,3.31840107953839)
(5.79166666666667,3.30938655616367)
(5.83333333333333,3.3005506791993)
(5.875,3.2918882342922)
(5.91666666666667,3.28339420806892)
(5.95833333333333,3.27506377854503)
(6,3.26689230607841)
(6.04166666666667,3.25887532483094)
(6.08333333333333,3.25100853470552)
(6.125,3.24328779372774)
(6.16666666666667,3.23570911084408)
(6.20833333333333,3.22826863911004)
(6.25,3.22096266924397)
(6.29166666666667,3.21378762352388)
(6.33333333333333,3.20674005000602)
(6.375,3.19981661704571)
(6.41666666666667,3.19301410810217)
(6.45833333333333,3.18632941681021)
(6.5,3.17975954230296)
(6.54166666666667,3.173301584771)
(6.58333333333333,3.16695274124376)
(6.625,3.16071030158065)
(6.66666666666667,3.15457164465959)
(6.70833333333333,3.14853423475189)
(6.75,3.14259561807282)
(6.79166666666667,3.13675341949797)
(6.83333333333333,3.13100533943641)
(6.875,3.12534915085166)
(6.91666666666667,3.11978269642269)
(6.95833333333333,3.11430388583707)
(7,3.10891069320936)
(7.04166666666667,3.10360115461791)
(7.08333333333333,3.09837336575376)
(7.125,3.09322547967588)
(7.16666666666667,3.08815570466699)
(7.20833333333333,3.08316230218493)
(7.25,3.07824358490443)
(7.29166666666667,3.07339791484495)
(7.33333333333333,3.06862370157988)
(7.375,3.06391940052327)
(7.41666666666667,3.05928351129007)
(7.45833333333333,3.05471457612628)
(7.5,3.05021117840545)
(7.54166666666667,3.04577194118852)
(7.58333333333333,3.04139552584357)
(7.625,3.03708063072292)
(7.66666666666667,3.03282598989462)
(7.70833333333333,3.02863037192579)
(7.75,3.02449257871536)
(7.79166666666667,3.02041144437389)
(7.83333333333333,3.01638583414828)
(7.875,3.01241464338922)
(7.91666666666667,3.00849679655954)
(7.95833333333333,3.0046312462814)
(8,3.00081697242074)
(8.04166666666667,2.9970529812072)
(8.08333333333333,2.99333830438791)
(8.125,2.98967199841369)
(8.16666666666667,2.98605314365619)
(8.20833333333333,2.98248084365462)
(8.25,2.97895422439076)
(8.29166666666667,2.97547243359102)
(8.33333333333333,2.97203464005441)
(8.375,2.96864003300522)
(8.41666666666667,2.96528782146952)
(8.45833333333333,2.96197723367424)
(8.5,2.95870751646809)
(8.54166666666667,2.95547793476329)
(8.58333333333333,2.95228777099723)
(8.625,2.94913632461331)
(8.66666666666667,2.94602291156011)
(8.70833333333333,2.94294686380816)
(8.75,2.93990752888356)
(8.79166666666667,2.93690426941788)
(8.83333333333333,2.93393646271348)
(8.875,2.93100350032384)
(8.91666666666667,2.92810478764819)
(8.95833333333333,2.92523974353989)
(9,2.92240779992807)
(9.04166666666667,2.91960840145185)
(9.08333333333333,2.91684100510695)
(9.125,2.91410507990386)
(9.16666666666667,2.91140010653739)
(9.20833333333333,2.90872557706704)
(9.25,2.90608099460779)
(9.29166666666667,2.90346587303096)
(9.33333333333333,2.90087973667471)
(9.375,2.89832212006386)
(9.41666666666667,2.89579256763861)
(9.45833333333333,2.89329063349199)
(9.5,2.89081588111545)
(9.54166666666667,2.88836788315263)
(9.58333333333333,2.88594622116071)
(9.625,2.88355048537919)
(9.66666666666667,2.88118027450594)
(9.70833333333333,2.87883519548)
(9.75,2.87651486327114)
(9.79166666666667,2.87421890067583)
(9.83333333333333,2.87194693811931)
(9.875,2.86969861346376)
(9.91666666666667,2.86747357182214)
(9.95833333333333,2.86527146537765)
(10,2.86309195320849)
(10.0416666666667,2.86093470111787)
(10.0833333333333,2.85879938146902)
(10.125,2.856685673025)
(10.1666666666667,2.85459326079317)
(10.2083333333333,2.85252183587425)
(10.25,2.85047109531566)
(10.2916666666667,2.84844074196912)
(10.3333333333333,2.84643048435228)
(10.375,2.84444003651434)
(10.4166666666667,2.84246911790544)
(10.4583333333333,2.84051745324975)
(10.5,2.83858477242213)
(10.5416666666667,2.83667081032818)
(10.5833333333333,2.83477530678773)
(10.625,2.83289800642145)
(10.6666666666667,2.83103865854064)
(10.7083333333333,2.82919701704002)
(10.75,2.82737284029348)
(10.7916666666667,2.82556589105261)
(10.8333333333333,2.82377593634804)
(10.875,2.82200274739335)
(10.9166666666667,2.82024609949166)
(10.9583333333333,2.81850577194466)
(11,2.81678154796401)
(11.0416666666667,2.81507321458517)
(11.0833333333333,2.81338056258347)
(11.125,2.81170338639236)
(11.1666666666667,2.8100414840238)
(11.2083333333333,2.80839465699075)
(11.25,2.80676271023164)
(11.2916666666667,2.80514545203678)
(11.3333333333333,2.80354269397667)
(11.375,2.80195425083217)
(11.4166666666667,2.80037994052639)
(11.4583333333333,2.79881958405836)
(11.5,2.79727300543831)
(11.5416666666667,2.79574003162467)
(11.5833333333333,2.79422049246256)
(11.625,2.79271422062384)
(11.6666666666667,2.79122105154867)
(11.7083333333333,2.78974082338849)
(11.75,2.78827337695042)
(11.7916666666667,2.786818555643)
(11.8333333333333,2.78537620542325)
(11.875,2.78394617474509)
(11.9166666666667,2.7825283145089)
(11.9583333333333,2.7811224780124)
(12,2.77972852090259)
(12.0416666666667,2.778346301129)
(12.0833333333333,2.77697567889789)
(12.125,2.77561651662764)
(12.1666666666667,2.77426867890518)
(12.2083333333333,2.77293203244341)
(12.25,2.77160644603965)
(12.2916666666667,2.77029179053506)
(12.3333333333333,2.76898793877498)
(12.375,2.76769476557022)
(12.4166666666667,2.76641214765922)
(12.4583333333333,2.7651399636711)
(12.5,2.76387809408955)
(12.5416666666667,2.76262642121752)
(12.5833333333333,2.76138482914278)
(12.625,2.76015320370414)
(12.6666666666667,2.75893143245862)
(12.7083333333333,2.75771940464913)
(12.75,2.75651701117306)
(12.7916666666667,2.7553241445515)
(12.8333333333333,2.75414069889912)
(12.875,2.75296656989476)
(12.9166666666667,2.75180165475265)
(12.9583333333333,2.75064585219427)
(13,2.74949906242082)
(13.0416666666667,2.74836118708629)
(13.0833333333333,2.74723212927113)
(13.125,2.74611179345648)
(13.1666666666667,2.74500008549893)
(13.2083333333333,2.74389691260592)
(13.25,2.74280218331151)
(13.2916666666667,2.74171580745281)
(13.3333333333333,2.74063769614687)
(13.375,2.73956776176799)
(13.4166666666667,2.73850591792564)
(13.4583333333333,2.73745207944271)
(13.5,2.73640616233431)
(13.5416666666667,2.73536808378701)
(13.5833333333333,2.73433776213841)
(13.625,2.7333151168573)
(13.6666666666667,2.73230006852409)
(13.7083333333333,2.73129253881168)
(13.75,2.73029245046679)
(13.7916666666667,2.7292997272916)
(13.8333333333333,2.72831429412577)
(13.875,2.72733607682884)
(13.9166666666667,2.72636500226304)
(13.9583333333333,2.72540099827634)
(14,2.72444399368591)
(14.0416666666667,2.72349391826193)
(14.0833333333333,2.72255070271166)
(14.125,2.7216142786639)
(14.1666666666667,2.72068457865368)
(14.2083333333333,2.71976153610731)
(14.25,2.71884508532773)
(14.2916666666667,2.7179351614801)
(14.3333333333333,2.71703170057771)
(14.375,2.71613463946819)
(14.4166666666667,2.71524391581989)
(14.4583333333333,2.71435946810865)
(14.5,2.71348123560473)
(14.5416666666667,2.71260915836006)
(14.5833333333333,2.71174317719565)
(14.625,2.71088323368938)
(14.6666666666667,2.71002927016387)
(14.7083333333333,2.70918122967465)
(14.75,2.70833905599861)
(14.7916666666667,2.70750269362257)
(14.8333333333333,2.70667208773212)
(14.875,2.70584718420067)
(14.9166666666667,2.70502792957866)
(14.9583333333333,2.70421427108307)
(15,2.70340615658699)
(15.0416666666667,2.70260353460953)
(15.0833333333333,2.70180635430578)
(15.125,2.70101456545706)
(15.1666666666667,2.70022811846128)
(15.2083333333333,2.69944696432353)
(15.25,2.69867105464681)
(15.2916666666667,2.69790034162294)
(15.3333333333333,2.69713477802361)
(15.375,2.69637431719164)
(15.4166666666667,2.69561891303238)
(15.4583333333333,2.69486852000522)
(15.5,2.69412309311534)
(15.5416666666667,2.6933825879055)
(15.5833333333333,2.69264696044809)
(15.625,2.69191616733725)
(15.6666666666667,2.69119016568112)
(15.7083333333333,2.69046891309429)
(15.75,2.68975236769032)
(15.7916666666667,2.68904048807445)
(15.8333333333333,2.68833323333638)
(15.875,2.68763056304319)
(15.9166666666667,2.68693243723246)
(15.9583333333333,2.68623881640536)
(16,2.68554966152003)
(16.0416666666667,2.68486493398494)
(16.0833333333333,2.68418459565242)
(16.125,2.68350860881231)
(16.1666666666667,2.6828369361857)
(16.2083333333333,2.68216954091879)
(16.25,2.68150638657685)
(16.2916666666667,2.68084743713825)
(16.3333333333333,2.68019265698866)
(16.375,2.67954201091529)
(16.4166666666667,2.67889546410126)
(16.4583333333333,2.67825298212001)
(16.5,2.67761453092993)
(16.5416666666667,2.67698007686889)
(16.5833333333333,2.67634958664906)
(16.625,2.67572302735165)
(16.6666666666667,2.67510036642187)
(16.7083333333333,2.67448157166387)
(16.75,2.67386661123582)
(16.7916666666667,2.67325545364505)
(16.8333333333333,2.67264806774331)
(16.875,2.67204442272203)
(16.9166666666667,2.67144448810774)
(16.9583333333333,2.67084823375748)
(17,2.6702556298544)
(17.0416666666667,2.66966664690329)
(17.0833333333333,2.66908125572629)
(17.125,2.66849942745866)
(17.1666666666667,2.66792113354452)
(17.2083333333333,2.6673463457328)
(17.25,2.66677503607314)
(17.2916666666667,2.66620717691194)
(17.3333333333333,2.66564274088837)
(17.375,2.66508170093056)
(17.4166666666667,2.6645240302518)
(17.4583333333333,2.66396970234673)
(17.5,2.66341869098774)
(17.5416666666667,2.66287097022127)
(17.5833333333333,2.66232651436429)
(17.625,2.66178529800076)
(17.6666666666667,2.66124729597817)
(17.7083333333333,2.66071248340415)
(17.75,2.66018083564309)
(17.7916666666667,2.65965232831286)
(17.8333333333333,2.65912693728153)
(17.875,2.65860463866424)
(17.9166666666667,2.65808540881993)
(17.9583333333333,2.65756922434835)
(18,2.65705606208694)
(18.0416666666667,2.65654589910782)
(18.0833333333333,2.65603871271486)
(18.125,2.65553448044073)
(18.1666666666667,2.65503318004404)
(18.2083333333333,2.65453478950648)
(18.25,2.65403928703007)
(18.2916666666667,2.65354665103438)
(18.3333333333333,2.65305686015384)
(18.375,2.65256989323506)
(18.4166666666667,2.65208572933422)
(18.4583333333333,2.65160434771447)
(18.5,2.65112572784336)
(18.5416666666667,2.65064984939036)
(18.5833333333333,2.65017669222439)
(18.625,2.64970623641134)
(18.6666666666667,2.64923846221169)
(18.7083333333333,2.64877335007814)
(18.75,2.6483108806533)
(18.7916666666667,2.64785103476733)
(18.8333333333333,2.64739379343574)
(18.875,2.6469391378571)
(18.9166666666667,2.64648704941089)
(18.9583333333333,2.64603750965528)
(19,2.64559050032503)
(19.0416666666667,2.64514600332935)
(19.0833333333333,2.64470400074987)
(19.125,2.64426447483853)
(19.1666666666667,2.6438274080156)
(19.2083333333333,2.64339278286769)
(19.25,2.64296058214576)
(19.2916666666667,2.64253078876322)
(19.3333333333333,2.64210338579399)
(19.375,2.64167835647065)
(19.4166666666667,2.64125568418256)
(19.4583333333333,2.64083535247404)
(19.5,2.64041734504259)
(19.5416666666667,2.64000164573706)
(19.5833333333333,2.63958823855596)
(19.625,2.63917710764567)
(19.6666666666667,2.63876823729879)
(19.7083333333333,2.63836161195243)
(19.75,2.63795721618654)
(19.7916666666667,2.63755503472231)
(19.8333333333333,2.63715505242052)
(19.875,2.63675725427998)
(19.9166666666667,2.63636162543594)
(19.9583333333333,2.63596815115855)
(20,2.63557681685135)
(20.0416666666667,2.63518760804972)
(20.0833333333333,2.63480051041944)
(20.125,2.6344155097552)
(20.1666666666667,2.63403259197915)
(20.2083333333333,2.63365174313949)
(20.25,2.63327294940908)
(20.2916666666667,2.63289619708398)
(20.3333333333333,2.63252147258216)
(20.375,2.63214876244211)
(20.4166666666667,2.63177805332151)
(20.4583333333333,2.6314093319959)
(20.5,2.63104258535742)
(20.5416666666667,2.63067780041349)
(20.5833333333333,2.63031496428555)
(20.625,2.62995406420786)
(20.6666666666667,2.62959508752618)
(20.7083333333333,2.62923802169664)
(20.75,2.62888285428448)
(20.7916666666667,2.62852957296292)
(20.8333333333333,2.62817816551193)
(20.875,2.62782861981712)
(20.9166666666667,2.62748092386859)
(20.9583333333333,2.6271350657598)
(21,2.62679103368647)
(21.0416666666667,2.62644881594547)
(21.0833333333333,2.62610840093377)
(21.125,2.62576977714732)
(21.1666666666667,2.62543293318006)
(21.2083333333333,2.62509785772281)
(21.25,2.62476453956231)
(21.2916666666667,2.62443296758016)
(21.3333333333333,2.62410313075184)
(21.375,2.62377501814572)
(21.4166666666667,2.62344861892206)
(21.4583333333333,2.62312392233209)
(21.5,2.62280091771702)
(21.5416666666667,2.62247959450712)
(21.5833333333333,2.62215994222077)
(21.625,2.62184195046359)
(21.6666666666667,2.62152560892746)
(21.7083333333333,2.62121090738972)
(21.75,2.62089783571221)
(21.7916666666667,2.62058638384042)
(21.8333333333333,2.62027654180266)
(21.875,2.61996829970915)
(21.9166666666667,2.61966164775125)
(21.9583333333333,2.61935657620057)
(22,2.61905307540819)
(22.0416666666667,2.61875113580383)
(22.0833333333333,2.61845074789505)
(22.125,2.61815190226647)
(22.1666666666667,2.61785458957899)
(22.2083333333333,2.61755880056903)
(22.25,2.61726452604771)
(22.2916666666667,2.61697175690019)
(22.3333333333333,2.61668048408485)
(22.375,2.61639069863259)
(22.4166666666667,2.61610239164609)
(22.4583333333333,2.61581555429913)
(22.5,2.61553017783583)
(22.5416666666667,2.61524625356997)
(22.5833333333333,2.61496377288432)
(22.625,2.61468272722992)
(22.6666666666667,2.61440310812545)
(22.7083333333333,2.6141249071565)
(22.75,2.61384811597499)
(22.7916666666667,2.61357272629845)
(22.8333333333333,2.6132987299094)
(22.875,2.61302611865473)
(22.9166666666667,2.61275488444505)
(22.9583333333333,2.61248501925409)
(23,2.61221651511804)
(23.0416666666667,2.61194936413502)
(23.0833333333333,2.61168355846439)
(23.125,2.61141909032623)
(23.1666666666667,2.61115595200073)
(23.2083333333333,2.61089413582758)
(23.25,2.61063363420545)
(23.2916666666667,2.61037443959138)
(23.3333333333333,2.61011654450027)
(23.375,2.60985994150424)
(23.4166666666667,2.6096046232322)
(23.4583333333333,2.60935058236921)
(23.5,2.60909781165599)
(23.5416666666667,2.60884630388839)
(23.5833333333333,2.60859605191688)
(23.625,2.60834704864598)
(23.6666666666667,2.60809928703382)
(23.7083333333333,2.60785276009158)
(23.75,2.60760746088304)
(23.7916666666667,2.60736338252402)
(23.8333333333333,2.60712051818198)
(23.875,2.60687886107544)
(23.9166666666667,2.60663840447359)
(23.9583333333333,2.60639914169576)
(24,2.60616106611099)
(24.0416666666667,2.60592417113755)
(24.0833333333333,2.60568845024246)
(24.125,2.60545389694111)
(24.1666666666667,2.60522050479673)
(24.2083333333333,2.60498826742003)
(24.25,2.60475717846869)
(24.2916666666667,2.60452723164697)
(24.3333333333333,2.60429842070528)
(24.375,2.60407073943975)
(24.4166666666667,2.60384418169182)
(24.4583333333333,2.60361874134782)
(24.5,2.60339441233856)
(24.5416666666667,2.60317118863893)
(24.5833333333333,2.60294906426752)
(24.625,2.60272803328619)
(24.6666666666667,2.60250808979968)
(24.7083333333333,2.60228922795528)
(24.75,2.60207144194236)
(24.7916666666667,2.60185472599208)
(24.8333333333333,2.60163907437695)
(24.875,2.60142448141048)
(24.9166666666667,2.60121094144683)
(24.9583333333333,2.60099844888044)
(25,2.60078699814564)
(25.0416666666667,2.60057658371635)
(25.0833333333333,2.60036720010569)
(25.125,2.60015884186564)
(25.1666666666667,2.59995150358671)
(25.2083333333333,2.59974517989759)
(25.25,2.59953986546479)
(25.2916666666667,2.59933555499237)
(25.3333333333333,2.59913224322155)
(25.375,2.59892992493041)
(25.4166666666667,2.59872859493356)
(25.4583333333333,2.59852824808184)
(25.5,2.59832887926198)
(25.5416666666667,2.59813048339629)
(25.5833333333333,2.59793305544238)
(25.625,2.59773659039281)
(25.6666666666667,2.59754108327482)
(25.7083333333333,2.59734652915004)
(25.75,2.59715292311413)
(25.7916666666667,2.59696026029658)
(25.8333333333333,2.59676853586033)
(25.875,2.59657774500155)
(25.9166666666667,2.59638788294932)
(25.9583333333333,2.59619894496536)
(26,2.59601092634373)
(26.0416666666667,2.59582382241061)
(26.0833333333333,2.59563762852395)
(26.125,2.59545234007328)
(26.1666666666667,2.59526795247936)
(26.2083333333333,2.595084461194)
(26.25,2.59490186169973)
(26.2916666666667,2.59472014950956)
(26.3333333333333,2.59453932016677)
(26.375,2.59435936924456)
(26.4166666666667,2.5941802923459)
(26.4583333333333,2.59400208510322)
(26.5,2.59382474317816)
(26.5416666666667,2.59364826226138)
(26.5833333333333,2.59347263807226)
(26.625,2.59329786635869)
(26.6666666666667,2.59312394289682)
(26.7083333333333,2.59295086349084)
(26.75,2.59277862397274)
(26.7916666666667,2.59260722020207)
(26.8333333333333,2.59243664806575)
(26.875,2.59226690347778)
(26.9166666666667,2.59209798237909)
(26.9583333333333,2.59192988073726)
(27,2.59176259454634)
(27.0416666666667,2.5915961198266)
(27.0833333333333,2.59143045262435)
(27.125,2.59126558901171)
(27.1666666666667,2.59110152508639)
(27.2083333333333,2.59093825697151)
(27.25,2.59077578081537)
(27.2916666666667,2.59061409279123)
(27.3333333333333,2.59045318909718)
(27.375,2.59029306595584)
(27.4166666666667,2.59013371961425)
(27.4583333333333,2.58997514634361)
(27.5,2.58981734243912)
(27.5416666666667,2.58966030421978)
(27.5833333333333,2.5895040280282)
(27.625,2.5893485102304)
(27.6666666666667,2.58919374721564)
(27.7083333333333,2.58903973539623)
(27.75,2.58888647120733)
(27.7916666666667,2.58873395110679)
(27.8333333333333,2.58858217157495)
(27.875,2.5884311291145)
(27.9166666666667,2.58828082025024)
(27.9583333333333,2.58813124152897)
(28,2.58798238951926)
(28.0416666666667,2.58783426081134)
(28.0833333333333,2.58768685201687)
(28.125,2.58754015976881)
(28.1666666666667,2.58739418072122)
(28.2083333333333,2.58724891154915)
(28.25,2.58710434894841)
(28.2916666666667,2.58696048963545)
(28.3333333333333,2.5868173303472)
(28.375,2.58667486784088)
(28.4166666666667,2.58653309889388)
(28.4583333333333,2.58639202030357)
(28.5,2.58625162888716)
(28.5416666666667,2.58611192148156)
(28.5833333333333,2.58597289494322)
(28.625,2.58583454614794)
(28.6666666666667,2.58569687199079)
(28.7083333333333,2.58555986938592)
(28.75,2.58542353526641)
(28.7916666666667,2.58528786658415)
(28.8333333333333,2.58515286030966)
(28.875,2.58501851343201)
(28.9166666666667,2.58488482295859)
(28.9583333333333,2.58475178591506)
(29,2.58461939934515)
(29.0416666666667,2.58448766031054)
(29.0833333333333,2.58435656589074)
(29.125,2.58422611318293)
(29.1666666666667,2.58409629930185)
(29.2083333333333,2.58396712137964)
(29.25,2.58383857656576)
(29.2916666666667,2.58371066202678)
(29.3333333333333,2.58358337494632)
(29.375,2.58345671252489)
(29.4166666666667,2.58333067197979)
(29.4583333333333,2.58320525054495)
(29.5,2.58308044547083)
(29.5416666666667,2.58295625402428)
(29.5833333333333,2.58283267348843)
(29.625,2.58270970116257)
(29.6666666666667,2.58258733436203)
(29.7083333333333,2.58246557041804)
(29.75,2.58234440667766)
(29.7916666666667,2.58222384050361)
(29.8333333333333,2.58210386927417)
(29.875,2.5819844903831)
(29.9166666666667,2.58186570123948)
(29.9583333333333,2.58174749926761)
(30,2.58162988190693)
(30.0416666666667,2.58151284661185)
(30.0833333333333,2.58139639085171)
(30.125,2.58128051211061)
(30.1666666666667,2.58116520788734)
(30.2083333333333,2.58105047569525)
(30.25,2.58093631306217)
(30.2916666666667,2.58082271753027)
(30.3333333333333,2.580709686656)
(30.375,2.58059721800994)
(30.4166666666667,2.58048530917673)
(30.4583333333333,2.58037395775496)
(30.5,2.58026316135707)
(30.5416666666667,2.58015291760925)
(30.5833333333333,2.58004322415133)
(30.625,2.57993407863669)
(30.6666666666667,2.57982547873219)
(30.7083333333333,2.57971742211801)
(30.75,2.57960990648763)
(30.7916666666667,2.57950292954768)
(30.8333333333333,2.57939648901787)
(30.875,2.57929058263088)
(30.9166666666667,2.57918520813229)
(30.9583333333333,2.57908036328049)
(31,2.57897604584654)
(31.0416666666667,2.57887225361416)
(31.0833333333333,2.57876898437957)
(31.125,2.57866623595145)
(31.1666666666667,2.57856400615081)
(31.2083333333333,2.57846229281094)
(31.25,2.5783610937773)
(31.2916666666667,2.57826040690747)
(31.3333333333333,2.578160230071)
(31.375,2.57806056114939)
(31.4166666666667,2.57796139803597)
(31.4583333333333,2.57786273863585)
(31.5,2.57776458086579)
(31.5416666666667,2.57766692265415)
(31.5833333333333,2.57756976194084)
(31.625,2.57747309667716)
(31.6666666666667,2.57737692482578)
(31.7083333333333,2.57728124436067)
(31.75,2.57718605326698)
(31.7916666666667,2.57709134954098)
(31.8333333333333,2.57699713118999)
(31.875,2.5769033962323)
(31.9166666666667,2.57681014269711)
(31.9583333333333,2.57671736862442)
(32,2.57662507206498)
(32.0416666666667,2.57653325108022)
(32.0833333333333,2.57644190374215)
(32.125,2.57635102813334)
(32.1666666666667,2.57626062234678)
(32.2083333333333,2.57617068448587)
(32.25,2.5760812126643)
(32.2916666666667,2.57599220500604)
(32.3333333333333,2.57590365964519)
(32.375,2.575815574726)
(32.4166666666667,2.57572794840271)
(32.4583333333333,2.57564077883956)
(32.5,2.57555406421069)
(32.5416666666667,2.57546780270007)
(32.5833333333333,2.57538199250144)
(32.625,2.57529663181824)
(32.6666666666667,2.57521171886356)
(32.7083333333333,2.57512725186004)
(32.75,2.57504322903987)
(32.7916666666667,2.57495964864464)
(32.8333333333333,2.57487650892536)
(32.875,2.57479380814234)
(32.9166666666667,2.57471154456516)
(32.9583333333333,2.57462971647259)
(33,2.57454832215256)
(33.0416666666667,2.57446735990203)
(33.0833333333333,2.57438682802702)
(33.125,2.57430672484248)
(33.1666666666667,2.57422704867228)
(33.2083333333333,2.5741477978491)
(33.25,2.57406897071443)
(33.2916666666667,2.57399056561846)
(33.3333333333333,2.57391258092006)
(33.375,2.57383501498669)
(33.4166666666667,2.5737578661944)
(33.4583333333333,2.57368113292769)
(33.5,2.57360481357954)
(33.5416666666667,2.57352890655128)
(33.5833333333333,2.57345341025261)
(33.625,2.57337832310148)
(33.6666666666667,2.57330364352407)
(33.7083333333333,2.57322936995473)
(33.75,2.57315550083594)
(33.7916666666667,2.57308203461822)
(33.8333333333333,2.57300896976013)
(33.875,2.57293630472816)
(33.9166666666667,2.57286403799674)
(33.9583333333333,2.57279216804814)
(34,2.57272069337244)
(34.0416666666667,2.57264961246749)
(34.0833333333333,2.57257892383883)
(34.125,2.57250862599967)
(34.1666666666667,2.57243871747084)
(34.2083333333333,2.5723691967807)
(34.25,2.57230006246515)
(34.2916666666667,2.57223131306756)
(34.3333333333333,2.57216294713869)
(34.375,2.57209496323669)
(34.4166666666667,2.57202735992703)
(34.4583333333333,2.57196013578246)
(34.5,2.57189328938295)
(34.5416666666667,2.57182681931567)
(34.5833333333333,2.57176072417492)
(34.625,2.57169500256211)
(34.6666666666667,2.57162965308568)
(34.7083333333333,2.57156467436108)
(34.75,2.57150006501074)
(34.7916666666667,2.57143582366398)
(34.8333333333333,2.57137194895703)
(34.875,2.57130843953292)
(34.9166666666667,2.57124529404149)
(34.9583333333333,2.57118251113931)
(35,2.57112008948967)
(35.0416666666667,2.57105802776252)
(35.0833333333333,2.57099632463442)
(35.125,2.57093497878852)
(35.1666666666667,2.57087398891452)
(35.2083333333333,2.57081335370859)
(35.25,2.57075307187339)
(35.2916666666667,2.57069314211798)
(35.3333333333333,2.57063356315781)
(35.375,2.57057433371466)
(35.4166666666667,2.57051545251661)
(35.4583333333333,2.57045691829802)
(35.5,2.57039872979945)
(35.5416666666667,2.57034088576767)
(35.5833333333333,2.57028338495558)
(35.625,2.57022622612218)
(35.6666666666667,2.57016940803258)
(35.7083333333333,2.57011292945788)
(35.75,2.57005678917522)
(35.7916666666667,2.57000098596768)
(35.8333333333333,2.56994551862426)
(35.875,2.56989038593986)
(35.9166666666667,2.56983558671524)
(35.9583333333333,2.56978111975698)
(36,2.56972698387741)
(36.0416666666667,2.56967317789466)
(36.0833333333333,2.56961970063253)
(36.125,2.56956655092053)
(36.1666666666667,2.56951372759379)
(36.2083333333333,2.56946122949306)
(36.25,2.56940905546469)
(36.2916666666667,2.56935720436053)
(36.3333333333333,2.56930567503798)
(36.375,2.5692544663599)
(36.4166666666667,2.56920357719459)
(36.4583333333333,2.56915300641578)
(36.5,2.56910275290255)
(36.5416666666667,2.56905281553937)
(36.5833333333333,2.56900319321598)
(36.625,2.56895388482745)
(36.6666666666667,2.56890488927407)
(36.7083333333333,2.56885620546136)
(36.75,2.56880783230003)
(36.7916666666667,2.56875976870597)
(36.8333333333333,2.56871201360016)
(36.875,2.56866456590872)
(36.9166666666667,2.56861742456282)
(36.9583333333333,2.56857058849866)
(37,2.56852405665748)
(37.0416666666667,2.56847782798546)
(37.0833333333333,2.56843190143377)
(37.125,2.56838627595848)
(37.1666666666667,2.56834095052056)
(37.2083333333333,2.56829592408583)
(37.25,2.56825119562498)
(37.2916666666667,2.56820676411347)
(37.3333333333333,2.56816262853157)
(37.375,2.56811878786428)
(37.4166666666667,2.56807524110134)
(37.4583333333333,2.56803198723718)
(37.5,2.5679890252709)
(37.5416666666667,2.56794635420625)
(37.5833333333333,2.56790397305157)
(37.625,2.56786188081983)
(37.6666666666667,2.56782007652854)
(37.7083333333333,2.56777855919973)
(37.75,2.56773732785998)
(37.7916666666667,2.56769638154032)
(37.8333333333333,2.56765571927626)
(37.875,2.56761534010772)
(37.9166666666667,2.56757524307906)
(37.9583333333333,2.56753542723899)
(38,2.56749589164059)
(38.0416666666667,2.56745663534129)
(38.0833333333333,2.56741765740279)
(38.125,2.56737895689111)
(38.1666666666667,2.5673405328765)
(38.2083333333333,2.56730238443347)
(38.25,2.56726451064071)
(38.2916666666667,2.56722691058113)
(38.3333333333333,2.56718958334178)
(38.375,2.56715252801386)
(38.4166666666667,2.56711574369267)
(38.4583333333333,2.56707922947762)
(38.5,2.56704298447218)
(38.5416666666667,2.56700700778387)
(38.5833333333333,2.56697129852424)
(38.625,2.56693585580882)
(38.6666666666667,2.56690067875714)
(38.7083333333333,2.56686576649267)
(38.75,2.56683111814284)
(38.7916666666667,2.56679673283896)
(38.8333333333333,2.56676260971624)
(38.875,2.56672874791378)
(38.9166666666667,2.56669514657449)
(38.9583333333333,2.56666180484513)
(39,2.56662872187626)
(39.0416666666667,2.56659589682222)
(39.0833333333333,2.56656332884112)
(39.125,2.56653101709479)
(39.1666666666667,2.5664989607488)
(39.2083333333333,2.56646715897242)
(39.25,2.56643561093858)
(39.2916666666667,2.56640431582389)
(39.3333333333333,2.56637327280859)
(39.375,2.56634248107652)
(39.4166666666667,2.56631193981516)
(39.4583333333333,2.56628164821554)
(39.5,2.56625160547225)
(39.5416666666667,2.56622181078342)
(39.5833333333333,2.56619226335071)
(39.625,2.56616296237927)
(39.6666666666667,2.56613390707775)
(39.7083333333333,2.56610509665823)
(39.75,2.56607653033627)
(39.7916666666667,2.56604820733082)
(39.8333333333333,2.56602012686428)
(39.875,2.56599228816239)
(39.9166666666667,2.56596469045428)
(39.9583333333333,2.56593733297246)
(40,2.56591021495271)
(40.0416666666667,2.56588333563419)
(40.0833333333333,2.56585669425931)
(40.125,2.56583029007378)
(40.1666666666667,2.56580412232657)
(40.2083333333333,2.56577819026989)
(40.25,2.56575249315918)
(40.2916666666667,2.56572703025308)
(40.3333333333333,2.56570180081344)
(40.375,2.56567680410526)
(40.4166666666667,2.56565203939672)
(40.4583333333333,2.56562750595912)
(40.5,2.56560320306691)
(40.5416666666667,2.56557912999762)
(40.5833333333333,2.56555528603189)
(40.625,2.56553167045342)
(40.6666666666667,2.56550828254897)
(40.7083333333333,2.56548512160836)
(40.75,2.5654621869244)
(40.7916666666667,2.56543947779295)
(40.8333333333333,2.56541699351283)
(40.875,2.56539473338584)
(40.9166666666667,2.56537269671677)
(40.9583333333333,2.56535088281333)
(41,2.56532929098616)
(41.0416666666667,2.56530792054882)
(41.0833333333333,2.56528677081778)
(41.125,2.56526584111238)
(41.1666666666667,2.56524513075483)
(41.2083333333333,2.56522463907021)
(41.25,2.56520436538641)
(41.2916666666667,2.56518430903416)
(41.3333333333333,2.56516446934701)
(41.375,2.56514484566129)
(41.4166666666667,2.56512543731611)
(41.4583333333333,2.56510624365334)
(41.5,2.56508726401762)
(41.5416666666667,2.56506849775631)
(41.5833333333333,2.56504994421951)
(41.625,2.56503160275999)
(41.6666666666667,2.56501347273327)
(41.7083333333333,2.56499555349749)
(41.75,2.5649778444135)
(41.7916666666667,2.56496034484479)
(41.8333333333333,2.56494305415748)
(41.875,2.56492597172032)
(41.9166666666667,2.56490909690468)
(41.9583333333333,2.56489242908451)
(42,2.56487596763635)
(42.0416666666667,2.56485971193934)
(42.0833333333333,2.56484366137513)
(42.125,2.56482781532794)
(42.1666666666667,2.56481217318453)
(42.2083333333333,2.56479673433416)
(42.25,2.56478149816861)
(42.2916666666667,2.56476646408214)
(42.3333333333333,2.5647516314715)
(42.375,2.5647369997359)
(42.4166666666667,2.56472256827703)
(42.4583333333333,2.56470833649898)
(42.5,2.56469430380829)
(42.5416666666667,2.56468046961394)
(42.5833333333333,2.56466683332728)
(42.625,2.56465339436207)
(42.6666666666667,2.56464015213445)
(42.7083333333333,2.56462710606293)
(42.75,2.56461425556838)
(42.7916666666667,2.564601600074)
(42.8333333333333,2.56458913900533)
(42.875,2.56457687179024)
(42.9166666666667,2.56456479785891)
(42.9583333333333,2.5645529166438)
(43,2.56454122757968)
(43.0416666666667,2.56452973010358)
(43.0833333333333,2.5645184236548)
(43.125,2.56450730767488)
(43.1666666666667,2.56449638160762)
(43.2083333333333,2.56448564489903)
(43.25,2.56447509699736)
(43.2916666666667,2.56446473735304)
(43.3333333333333,2.56445456541873)
(43.375,2.56444458064926)
(43.4166666666667,2.56443478250161)
(43.4583333333333,2.56442517043497)
(43.5,2.56441574391064)
(43.5416666666667,2.5644065023921)
(43.5833333333333,2.56439744534494)
(43.625,2.56438857223686)
(43.6666666666667,2.5643798825377)
(43.7083333333333,2.56437137571938)
(43.75,2.56436305125592)
(43.7916666666667,2.5643549086234)
(43.8333333333333,2.56434694730001)
(43.875,2.56433916676595)
(43.9166666666667,2.56433156650351)
(43.9583333333333,2.56432414599699)
(44,2.56431690473273)
(44.0416666666667,2.5643098421991)
(44.0833333333333,2.56430295788645)
(44.125,2.56429625128716)
(44.1666666666667,2.56428972189558)
(44.2083333333333,2.56428336920806)
(44.25,2.56427719272288)
(44.2916666666667,2.56427119194033)
(44.3333333333333,2.56426536636262)
(44.375,2.5642597154939)
(44.4166666666667,2.56425423884027)
(44.4583333333333,2.56424893590975)
(44.5,2.56424380621224)
(44.5416666666667,2.5642388492596)
(44.5833333333333,2.56423406456553)
(44.625,2.56422945164566)
(44.6666666666667,2.56422501001746)
(44.7083333333333,2.56422073920029)
(44.75,2.56421663871537)
(44.7916666666667,2.56421270808574)
(44.8333333333333,2.56420894683633)
(44.875,2.56420535449385)
(44.9166666666667,2.56420193058686)
(44.9583333333333,2.56419867464574)
(45,2.56419558620265)
(45.0416666666667,2.56419266479158)
(45.0833333333333,2.56418990994827)
(45.125,2.56418732121028)
(45.1666666666667,2.5641848981169)
(45.2083333333333,2.56418264020921)
(45.25,2.56418054703004)
(45.2916666666667,2.56417861812396)
(45.3333333333333,2.56417685303728)
(45.375,2.56417525131804)
(45.4166666666667,2.564173812516)
(45.4583333333333,2.56417253618263)
(45.5,2.56417142187111)
(45.5416666666667,2.5641704691363)
(45.5833333333333,2.56416967753478)
(45.625,2.56416904662479)
(45.6666666666667,2.56416857596624)
(45.7083333333333,2.56416826512071)
(45.75,2.56416811365144)
(45.7916666666667,2.56416812112331)
(45.8333333333333,2.56416828710285)
(45.875,2.56416861115822)
(45.9166666666667,2.56416909285921)
(45.9583333333333,2.56416973177723)
(46,2.56417052748527)
(46.0416666666667,2.56417147955798)
(46.0833333333333,2.56417258757155)
(46.125,2.56417385110379)
(46.1666666666667,2.56417526973408)
(46.2083333333333,2.56417684304339)
(46.25,2.56417857061422)
(46.2916666666667,2.56418045203066)
(46.3333333333333,2.56418248687835)
(46.375,2.56418467474445)
(46.4166666666667,2.56418701521769)
(46.4583333333333,2.5641895078883)
(46.5,2.56419215234805)
(46.5416666666667,2.56419494819022)
(46.5833333333333,2.5641978950096)
(46.625,2.56420099240248)
(46.6666666666667,2.56420423996666)
(46.7083333333333,2.56420763730139)
(46.75,2.56421118400745)
(46.7916666666667,2.56421487968705)
(46.8333333333333,2.56421872394391)
(46.875,2.56422271638316)
(46.9166666666667,2.56422685661143)
(46.9583333333333,2.56423114423677)
(47,2.56423557886868)
(47.0416666666667,2.5642401601181)
(47.0833333333333,2.56424488759739)
(47.125,2.56424976092032)
(47.1666666666667,2.5642547797021)
(47.2083333333333,2.56425994355933)
(47.25,2.56426525211002)
(47.2916666666667,2.56427070497356)
(47.3333333333333,2.56427630177074)
(47.375,2.56428204212374)
(47.4166666666667,2.56428792565611)
(47.4583333333333,2.56429395199276)
(47.5,2.56430012075998)
(47.5416666666667,2.5643064315854)
(47.5833333333333,2.56431288409802)
(47.625,2.56431947792817)
(47.6666666666667,2.56432621270752)
(47.7083333333333,2.5643330880691)
(47.75,2.56434010364722)
(47.7916666666667,2.56434725907755)
(47.8333333333333,2.56435455399706)
(47.875,2.56436198804404)
(47.9166666666667,2.56436956085805)
(47.9583333333333,2.56437727208)
(48,2.56438512135205)
(48.0416666666667,2.56439310831765)
(48.0833333333333,2.56440123262156)
(48.125,2.56440949390979)
(48.1666666666667,2.56441789182961)
(48.2083333333333,2.56442642602957)
(48.25,2.56443509615949)
(48.2916666666667,2.5644439018704)
(48.3333333333333,2.56445284281462)
(48.375,2.56446191864568)
(48.4166666666667,2.56447112901837)
(48.4583333333333,2.56448047358869)
(48.5,2.56448995201387)
(48.5416666666667,2.56449956395235)
(48.5833333333333,2.56450930906382)
(48.625,2.56451918700912)
(48.6666666666667,2.56452919745035)
(48.7083333333333,2.56453934005076)
(48.75,2.56454961447483)
(48.7916666666667,2.5645600203882)
(48.8333333333333,2.56457055745771)
(48.875,2.56458122535135)
(48.9166666666667,2.56459202373832)
(48.9583333333333,2.56460295228896)
(49,2.56461401067476)
(49.0416666666667,2.5646251985684)
(49.0833333333333,2.56463651564368)
(49.125,2.56464796157557)
(49.1666666666667,2.56465953604016)
(49.2083333333333,2.56467123871468)
(49.25,2.56468306927751)
(49.2916666666667,2.56469502740813)
(49.3333333333333,2.56470711278715)
(49.375,2.5647193250963)
(49.4166666666667,2.56473166401842)
(49.4583333333333,2.56474412923746)
(49.5,2.56475672043846)
(49.5416666666667,2.56476943730756)
(49.5833333333333,2.564782279532)
(49.625,2.5647952468001)
(49.6666666666667,2.56480833880127)
(49.7083333333333,2.56482155522598)
(49.75,2.5648348957658)
(49.7916666666667,2.56484836011334)
(49.8333333333333,2.5648619479623)
(49.875,2.56487565900742)
(49.9166666666667,2.56488949294451)
(49.9583333333333,2.56490344947041)
(50,2.56491752828302)
(50.0416666666667,2.56493172908129)
(50.0833333333333,2.56494605156518)
(50.125,2.56496049543571)
(50.1666666666667,2.56497506039491)
(50.2083333333333,2.56498974614584)
(50.25,2.56500455239257)
(50.2916666666667,2.5650194788402)
(50.3333333333333,2.56503452519484)
(50.375,2.56504969116359)
(50.4166666666667,2.56506497645455)
(50.4583333333333,2.56508038077685)
(50.5,2.56509590384057)
(50.5416666666667,2.56511154535682)
(50.5833333333333,2.56512730503766)
(50.625,2.56514318259615)
(50.6666666666667,2.56515917774633)
(50.7083333333333,2.56517529020319)
(50.75,2.5651915196827)
(50.7916666666667,2.56520786590182)
(50.8333333333333,2.56522432857842)
(50.875,2.56524090743137)
(50.9166666666667,2.56525760218046)
(50.9583333333333,2.56527441254645)
(51,2.56529133825104)
(51.0416666666667,2.56530837901686)
(51.0833333333333,2.56532553456748)
(51.125,2.5653428046274)
(51.1666666666667,2.56536018892207)
(51.2083333333333,2.56537768717782)
(51.25,2.56539529912194)
(51.2916666666667,2.56541302448263)
(51.3333333333333,2.56543086298898)
(51.375,2.56544881437101)
(51.4166666666667,2.56546687835964)
(51.4583333333333,2.5654850546867)
(51.5,2.56550334308489)
(51.5416666666667,2.56552174328782)
(51.5833333333333,2.56554025503001)
(51.625,2.56555887804684)
(51.6666666666667,2.56557761207457)
(51.7083333333333,2.56559645685036)
(51.75,2.56561541211223)
(51.7916666666667,2.56563447759908)
(51.8333333333333,2.56565365305066)
(51.875,2.56567293820762)
(51.9166666666667,2.56569233281144)
(51.9583333333333,2.56571183660446)
(52,2.56573144932989)
(52.0416666666667,2.56575117073177)
(52.0833333333333,2.56577100055501)
(52.125,2.56579093854534)
(52.1666666666667,2.56581098444934)
(52.2083333333333,2.56583113801444)
(52.25,2.56585139898887)
(52.2916666666667,2.56587176712173)
(52.3333333333333,2.56589224216291)
(52.375,2.56591282386313)
(52.4166666666667,2.56593351197396)
(52.4583333333333,2.56595430624775)
(52.5,2.56597520643767)
(52.5416666666667,2.56599621229771)
(52.5833333333333,2.56601732358266)
(52.625,2.56603854004812)
(52.6666666666667,2.56605986145047)
(52.7083333333333,2.56608128754691)
(52.75,2.56610281809541)
(52.7916666666667,2.56612445285475)
(52.8333333333333,2.56614619158448)
(52.875,2.56616803404495)
(52.9166666666667,2.56618997999727)
(52.9583333333333,2.56621202920335)
(53,2.56623418142585)
(53.0416666666667,2.56625643642822)
(53.0833333333333,2.56627879397467)
(53.125,2.56630125383016)
(53.1666666666667,2.56632381576045)
(53.2083333333333,2.56634647953201)
(53.25,2.5663692449121)
(53.2916666666667,2.56639211166873)
(53.3333333333333,2.56641507957063)
(53.375,2.56643814838731)
(53.4166666666667,2.566461317889)
(53.4583333333333,2.56648458784669)
(53.5,2.56650795803209)
(53.5416666666667,2.56653142821765)
(53.5833333333333,2.56655499817656)
(53.625,2.56657866768272)
(53.6666666666667,2.56660243651076)
(53.7083333333333,2.56662630443606)
(53.75,2.56665027123468)
(53.7916666666667,2.56667433668343)
(53.8333333333333,2.5666985005598)
(53.875,2.56672276264202)
(53.9166666666667,2.56674712270902)
(53.9583333333333,2.56677158054042)
(54,2.56679613591658)
(54.0416666666667,2.56682078861851)
(54.0833333333333,2.56684553842796)
(54.125,2.56687038512734)
(54.1666666666667,2.56689532849979)
(54.2083333333333,2.5669203683291)
(54.25,2.56694550439977)
(54.2916666666667,2.56697073649697)
(54.3333333333333,2.56699606440657)
(54.375,2.5670214879151)
(54.4166666666667,2.56704700680976)
(54.4583333333333,2.56707262087845)
(54.5,2.56709832990971)
(54.5416666666667,2.56712413369277)
(54.5833333333333,2.5671500320175)
(54.625,2.56717602467446)
(54.6666666666667,2.56720211145486)
(54.7083333333333,2.56722829215055)
(54.75,2.56725456655406)
(54.7916666666667,2.56728093445856)
(54.8333333333333,2.56730739565786)
(54.875,2.56733394994643)
(54.9166666666667,2.56736059711938)
(54.9583333333333,2.56738733697246)
(55,2.56741416930206)
(55.0416666666667,2.56744109390521)
(55.0833333333333,2.56746811057957)
(55.125,2.56749521912344)
(55.1666666666667,2.56752241933573)
(55.2083333333333,2.567549711016)
(55.25,2.56757709396441)
(55.2916666666667,2.56760456798178)
(55.3333333333333,2.5676321328695)
(55.375,2.56765978842961)
(55.4166666666667,2.56768753446476)
(55.4583333333333,2.56771537077822)
(55.5,2.56774329717384)
(55.5416666666667,2.5677713134561)
(55.5833333333333,2.5677994194301)
(55.625,2.5678276149015)
(55.6666666666667,2.56785589967661)
(55.7083333333333,2.5678842735623)
(55.75,2.56791273636605)
(55.7916666666667,2.56794128789594)
(55.8333333333333,2.56796992796063)
(55.875,2.56799865636939)
(55.9166666666667,2.56802747293204)
(55.9583333333333,2.56805637745902)
(56,2.56808536976134)
(56.0416666666667,2.56811444965058)
(56.0833333333333,2.56814361693892)
(56.125,2.56817287143908)
(56.1666666666667,2.56820221296441)
(56.2083333333333,2.56823164132877)
(56.25,2.56826115634663)
(56.2916666666667,2.56829075783301)
(56.3333333333333,2.5683204456035)
(56.375,2.56835021947425)
(56.4166666666667,2.56838007926198)
(56.4583333333333,2.56841002478395)
(56.5,2.568440055858)
(56.5416666666667,2.56847017230251)
(56.5833333333333,2.5685003739364)
(56.625,2.56853066057917)
(56.6666666666667,2.56856103205084)
(56.7083333333333,2.568591488172)
(56.75,2.56862202876377)
(56.7916666666667,2.5686526536478)
(56.8333333333333,2.5686833626463)
(56.875,2.56871415558202)
(56.9166666666667,2.56874503227823)
(56.9583333333333,2.56877599255874)
(57,2.56880703624789)
(57.0416666666667,2.56883816317056)
(57.0833333333333,2.56886937315215)
(57.125,2.56890066601857)
(57.1666666666667,2.56893204159629)
(57.2083333333333,2.56896349971226)
(57.25,2.56899504019399)
(57.2916666666667,2.56902666286947)
(57.3333333333333,2.56905836756724)
(57.375,2.56909015411633)
(57.4166666666667,2.5691220223463)
(57.4583333333333,2.5691539720872)
(57.5,2.5691860031696)
(57.5416666666667,2.56921811542459)
(57.5833333333333,2.56925030868373)
(57.625,2.56928258277912)
(57.6666666666667,2.56931493754333)
(57.7083333333333,2.56934737280946)
(57.75,2.56937988841107)
(57.7916666666667,2.56941248418224)
(57.8333333333333,2.56944515995755)
(57.875,2.56947791557205)
(57.9166666666667,2.56951075086129)
(57.9583333333333,2.56954366566131)
(58,2.56957665980863)
(58.0416666666667,2.56960973314026)
(58.0833333333333,2.5696428854937)
(58.125,2.5696761167069)
(58.1666666666667,2.56970942661833)
(58.2083333333333,2.56974281506692)
(58.25,2.56977628189205)
(58.2916666666667,2.56980982693362)
(58.3333333333333,2.56984345003196)
(58.375,2.56987715102791)
(58.4166666666667,2.56991092976274)
(58.4583333333333,2.56994478607822)
(58.5,2.56997871981656)
(58.5416666666667,2.57001273082044)
(58.5833333333333,2.57004681893301)
(58.625,2.57008098399787)
(58.6666666666667,2.5701152258591)
(58.7083333333333,2.5701495443612)
(58.75,2.57018393934915)
(58.7916666666667,2.57021841066839)
(58.8333333333333,2.57025295816479)
(58.875,2.57028758168468)
(58.9166666666667,2.57032228107484)
(58.9583333333333,2.5703570561825)
(59,2.57039190685533)
(59.0416666666667,2.57042683294144)
(59.0833333333333,2.57046183428938)
(59.125,2.57049691074816)
(59.1666666666667,2.57053206216721)
(59.2083333333333,2.57056728839641)
(59.25,2.57060258928605)
(59.2916666666667,2.57063796468689)
(59.3333333333333,2.5706734144501)
(59.375,2.57070893842728)
(59.4166666666667,2.57074453647047)
(59.4583333333333,2.57078020843213)
(59.5,2.57081595416516)
(59.5416666666667,2.57085177352286)
(59.5833333333333,2.57088766635897)
(59.625,2.57092363252766)
(59.6666666666667,2.5709596718835)
(59.7083333333333,2.57099578428148)
(59.75,2.57103196957703)
(59.7916666666667,2.57106822762598)
(59.8333333333333,2.57110455828456)
(59.875,2.57114096140945)
(59.9166666666667,2.57117743685769)
(59.9583333333333,2.57121398448679)
(60,2.57125060415461)
(60.0416666666667,2.57128729571946)
(60.0833333333333,2.57132405904004)
(60.125,2.57136089397545)
(60.1666666666667,2.57139780038519)
(60.2083333333333,2.57143477812917)
(60.25,2.5714718270677)
(60.2916666666667,2.57150894706148)
(60.3333333333333,2.57154613797162)
(60.375,2.57158339965961)
(60.4166666666667,2.57162073198734)
(60.4583333333333,2.57165813481711)
(60.5,2.57169560801157)
(60.5416666666667,2.5717331514338)
(60.5833333333333,2.57177076494726)
(60.625,2.57180844841578)
(60.6666666666667,2.57184620170358)
(60.7083333333333,2.57188402467529)
(60.75,2.57192191719589)
(60.7916666666667,2.57195987913076)
(60.8333333333333,2.57199791034565)
(60.875,2.57203601070671)
(60.9166666666667,2.57207418008044)
(60.9583333333333,2.57211241833373)
(61,2.57215072533385)
(61.0416666666667,2.57218910094844)
(61.0833333333333,2.5722275450455)
(61.125,2.57226605749343)
(61.1666666666667,2.57230463816095)
(61.2083333333333,2.57234328691721)
(61.25,2.57238200363169)
(61.2916666666667,2.57242078817423)
(61.3333333333333,2.57245964041507)
(61.375,2.57249856022477)
(61.4166666666667,2.57253754747428)
(61.4583333333333,2.57257660203491)
(61.5,2.57261572377833)
(61.5416666666667,2.57265491257654)
(61.5833333333333,2.57269416830194)
(61.625,2.57273349082726)
(61.6666666666667,2.57277288002559)
(61.7083333333333,2.57281233577037)
(61.75,2.57285185793539)
(61.7916666666667,2.57289144639482)
(61.8333333333333,2.57293110102313)
(61.875,2.57297082169519)
(61.9166666666667,2.57301060828617)
(61.9583333333333,2.57305046067162)
(62,2.57309037872743)
(62.0416666666667,2.57313036232982)
(62.0833333333333,2.57317041135536)
(62.125,2.57321052568096)
(62.1666666666667,2.57325070518388)
(62.2083333333333,2.5732909497417)
(62.25,2.57333125923236)
(62.2916666666667,2.57337163353412)
(62.3333333333333,2.57341207252558)
(62.375,2.57345257608568)
(62.4166666666667,2.57349314409369)
(62.4583333333333,2.5735337764292)
(62.5,2.57357447297216)
(62.5416666666667,2.57361523360282)
(62.5833333333333,2.57365605820178)
(62.625,2.57369694664995)
(62.6666666666667,2.57373789882858)
(62.7083333333333,2.57377891461924)
(62.75,2.57381999390383)
(62.7916666666667,2.57386113656456)
(62.8333333333333,2.57390234248397)
(62.875,2.57394361154493)
(62.9166666666667,2.57398494363062)
(62.9583333333333,2.57402633862453)
(63,2.5740677964105)
(63.0416666666667,2.57410931687264)
(63.0833333333333,2.57415089989541)
(63.125,2.57419254536358)
(63.1666666666667,2.57423425316222)
(63.2083333333333,2.57427602317673)
(63.25,2.5743178552928)
(63.2916666666667,2.57435974939646)
(63.3333333333333,2.57440170537402)
(63.375,2.57444372311211)
(63.4166666666667,2.57448580249767)
(63.4583333333333,2.57452794341794)
(63.5,2.57457014576048)
(63.5416666666667,2.57461240941313)
(63.5833333333333,2.57465473426405)
(63.625,2.5746971202017)
(63.6666666666667,2.57473956711483)
(63.7083333333333,2.57478207489251)
(63.75,2.5748246434241)
(63.7916666666667,2.57486727259924)
(63.8333333333333,2.5749099623079)
(63.875,2.57495271244032)
(63.9166666666667,2.57499552288705)
(63.9583333333333,2.57503839353892)
(64,2.57508132428707)
(64.0416666666667,2.57512431502292)
(64.0833333333333,2.57516736563818)
(64.125,2.57521047602486)
(64.1666666666667,2.57525364607526)
(64.2083333333333,2.57529687568195)
(64.25,2.5753401647378)
(64.2916666666667,2.57538351313597)
(64.3333333333333,2.57542692076991)
(64.375,2.57547038753333)
(64.4166666666667,2.57551391332025)
(64.4583333333333,2.57555749802496)
(64.5,2.57560114154203)
(64.5416666666667,2.57564484376632)
(64.5833333333333,2.57568860459295)
(64.625,2.57573242391735)
(64.6666666666667,2.57577630163519)
(64.7083333333333,2.57582023764246)
(64.75,2.57586423183539)
(64.7916666666667,2.57590828411051)
(64.8333333333333,2.57595239436459)
(64.875,2.57599656249472)
(64.9166666666667,2.57604078839823)
(64.9583333333333,2.57608507197273)
(65,2.57612941311611)
(65.0416666666667,2.5761738117265)
(65.0833333333333,2.57621826770233)
(65.125,2.5762627809423)
(65.1666666666667,2.57630735134535)
(65.2083333333333,2.57635197881071)
(65.25,2.57639666323785)
(65.2916666666667,2.57644140452655)
(65.3333333333333,2.5764862025768)
(65.375,2.57653105728888)
(65.4166666666667,2.57657596856334)
(65.4583333333333,2.57662093630098)
(65.5,2.57666596040285)
(65.5416666666667,2.57671104077028)
(65.5833333333333,2.57675617730485)
(65.625,2.57680136990839)
(65.6666666666667,2.57684661848299)
(65.7083333333333,2.57689192293101)
(65.75,2.57693728315505)
(65.7916666666667,2.57698269905796)
(65.8333333333333,2.57702817054287)
(65.875,2.57707369751313)
(65.9166666666667,2.57711927987237)
(65.9583333333333,2.57716491752444)
(66,2.57721061037348)
(66.0416666666667,2.57725635832384)
(66.0833333333333,2.57730216128015)
(66.125,2.57734801914727)
(66.1666666666667,2.57739393183031)
(66.2083333333333,2.57743989923462)
(66.25,2.57748592126582)
(66.2916666666667,2.57753199782975)
(66.3333333333333,2.5775781288325)
(66.375,2.57762431418041)
(66.4166666666667,2.57767055378005)
(66.4583333333333,2.57771684753824)
(66.5,2.57776319536205)
(66.5416666666667,2.57780959715877)
(66.5833333333333,2.57785605283594)
(66.625,2.57790256230134)
(66.6666666666667,2.57794912546298)
(66.7083333333333,2.57799574222912)
(66.75,2.57804241250825)
(66.7916666666667,2.57808913620908)
(66.8333333333333,2.57813591324058)
(66.875,2.57818274351194)
(66.9166666666667,2.57822962693258)
(66.9583333333333,2.57827656341217)
(67,2.57832355286059)
(67.0416666666667,2.57837059518796)
(67.0833333333333,2.57841769030463)
(67.125,2.57846483812119)
(67.1666666666667,2.57851203854845)
(67.2083333333333,2.57855929149743)
(67.25,2.57860659687941)
(67.2916666666667,2.57865395460588)
(67.3333333333333,2.57870136458855)
(67.375,2.57874882673937)
(67.4166666666667,2.5787963409705)
(67.4583333333333,2.57884390719433)
(67.5,2.57889152532348)
(67.5416666666667,2.57893919527078)
(67.5833333333333,2.57898691694929)
(67.625,2.5790346902723)
(67.6666666666667,2.57908251515328)
(67.7083333333333,2.57913039150598)
(67.75,2.57917831924432)
(67.7916666666667,2.57922629828245)
(67.8333333333333,2.57927432853476)
(67.875,2.57932240991583)
(67.9166666666667,2.57937054234046)
(67.9583333333333,2.57941872572368)
(68,2.57946695998072)
(68.0416666666667,2.57951524502704)
(68.0833333333333,2.57956358077829)
(68.125,2.57961196715035)
(68.1666666666667,2.57966040405932)
(68.2083333333333,2.57970889142149)
(68.25,2.57975742915337)
(68.2916666666667,2.57980601717167)
(68.3333333333333,2.57985465539335)
(68.375,2.57990334373552)
(68.4166666666667,2.57995208211553)
(68.4583333333333,2.58000087045096)
(68.5,2.58004970865954)
(68.5416666666667,2.58009859665925)
(68.5833333333333,2.58014753436827)
(68.625,2.58019652170497)
(68.6666666666667,2.58024555858794)
(68.7083333333333,2.58029464493595)
(68.75,2.580343780668)
(68.7916666666667,2.58039296570329)
(68.8333333333333,2.58044219996119)
(68.875,2.58049148336132)
(68.9166666666667,2.58054081582346)
(68.9583333333333,2.5805901972676)
(69,2.58063962761395)
(69.0416666666667,2.58068910678289)
(69.0833333333333,2.58073863469502)
(69.125,2.58078821127112)
(69.1666666666667,2.58083783643218)
(69.2083333333333,2.58088751009938)
(69.25,2.5809372321941)
(69.2916666666667,2.5809870026379)
(69.3333333333333,2.58103682135256)
(69.375,2.58108668826004)
(69.4166666666667,2.58113660328248)
(69.4583333333333,2.58118656634224)
(69.5,2.58123657736185)
(69.5416666666667,2.58128663626405)
(69.5833333333333,2.58133674297175)
(69.625,2.58138689740806)
(69.6666666666667,2.58143709949629)
(69.7083333333333,2.58148734915992)
(69.75,2.58153764632263)
(69.7916666666667,2.5815879909083)
(69.8333333333333,2.58163838284096)
(69.875,2.58168882204487)
(69.9166666666667,2.58173930844445)
(69.9583333333333,2.58178984196431)
(70,2.58184042252925)
(70.0416666666667,2.58189105006425)
(70.0833333333333,2.58194172449448)
(70.125,2.58199244574529)
(70.1666666666667,2.5820432137422)
(70.2083333333333,2.58209402841094)
(70.25,2.5821448896774)
(70.2916666666667,2.58219579746766)
(70.3333333333333,2.58224675170798)
(70.375,2.58229775232479)
(70.4166666666667,2.58234879924472)
(70.4583333333333,2.58239989239456)
(70.5,2.58245103170128)
(70.5416666666667,2.58250221709205)
(70.5833333333333,2.58255344849419)
(70.625,2.58260472583521)
(70.6666666666667,2.58265604904279)
(70.7083333333333,2.58270741804479)
(70.75,2.58275883276926)
(70.7916666666667,2.5828102931444)
(70.8333333333333,2.58286179909859)
(70.875,2.5829133505604)
(70.9166666666667,2.58296494745855)
(70.9583333333333,2.58301658972195)
(71,2.58306827727967)
(71.0416666666667,2.58312001006097)
(71.0833333333333,2.58317178799526)
(71.125,2.58322361101213)
(71.1666666666667,2.58327547904135)
(71.2083333333333,2.58332739201283)
(71.25,2.58337934985669)
(71.2916666666667,2.58343135250318)
(71.3333333333333,2.58348339988275)
(71.375,2.58353549192599)
(71.4166666666667,2.58358762856367)
(71.4583333333333,2.58363980972674)
(71.5,2.58369203534629)
(71.5416666666667,2.58374430535359)
(71.5833333333333,2.58379661968008)
(71.625,2.58384897825735)
(71.6666666666667,2.58390138101717)
(71.7083333333333,2.58395382789146)
(71.75,2.58400631881231)
(71.7916666666667,2.58405885371197)
(71.8333333333333,2.58411143252285)
(71.875,2.58416405517753)
(71.9166666666667,2.58421672160876)
(71.9583333333333,2.58426943174941)
(72,2.58432218553256)
(72.0416666666667,2.58437498289141)
(72.0833333333333,2.58442782375936)
(72.125,2.58448070806992)
(72.1666666666667,2.5845336357568)
(72.2083333333333,2.58458660675384)
(72.25,2.58463962099506)
(72.2916666666667,2.58469267841463)
(72.3333333333333,2.58474577894686)
(72.375,2.58479892252623)
(72.4166666666667,2.58485210908739)
(72.4583333333333,2.58490533856511)
(72.5,2.58495861089435)
(72.5416666666667,2.5850119260102)
(72.5833333333333,2.58506528384791)
(72.625,2.58511868434289)
(72.6666666666667,2.5851721274307)
(72.7083333333333,2.58522561304705)
(72.75,2.5852791411278)
(72.7916666666667,2.58533271160897)
(72.8333333333333,2.58538632442673)
(72.875,2.58543997951738)
(72.9166666666667,2.5854936768174)
(72.9583333333333,2.5855474162634)
(73,2.58560119779215)
(73.0416666666667,2.58565502134057)
(73.0833333333333,2.58570888684571)
(73.125,2.58576279424478)
(73.1666666666667,2.58581674347516)
(73.2083333333333,2.58587073447433)
(73.25,2.58592476717996)
(73.2916666666667,2.58597884152985)
(73.3333333333333,2.58603295746193)
(73.375,2.58608711491431)
(73.4166666666667,2.58614131382521)
(73.4583333333333,2.58619555413301)
(73.5,2.58624983577625)
(73.5416666666667,2.58630415869359)
(73.5833333333333,2.58635852282383)
(73.625,2.58641292810594)
(73.6666666666667,2.58646737447902)
(73.7083333333333,2.58652186188229)
(73.75,2.58657639025515)
(73.7916666666667,2.58663095953711)
(73.8333333333333,2.58668556966784)
(73.875,2.58674022058715)
(73.9166666666667,2.58679491223497)
(73.9583333333333,2.58684964455139)
(74,2.58690441747664)
(74.0416666666667,2.58695923095107)
(74.0833333333333,2.58701408491519)
(74.125,2.58706897930963)
(74.1666666666667,2.58712391407518)
(74.2083333333333,2.58717888915274)
(74.25,2.58723390448336)
(74.2916666666667,2.58728896000824)
(74.3333333333333,2.58734405566869)
(74.375,2.58739919140618)
(74.4166666666667,2.5874543671623)
(74.4583333333333,2.58750958287878)
(74.5,2.58756483849748)
(74.5416666666667,2.5876201339604)
(74.5833333333333,2.58767546920967)
(74.625,2.58773084418757)
(74.6666666666667,2.58778625883648)
(74.7083333333333,2.58784171309894)
(74.75,2.58789720691762)
(74.7916666666667,2.5879527402353)
(74.8333333333333,2.58800831299491)
(74.875,2.58806392513953)
(74.9166666666667,2.58811957661232)
(74.9583333333333,2.58817526735661)
(75,2.58823099731586)
(75.0416666666667,2.58828676643364)
(75.0833333333333,2.58834257465366)
(75.125,2.58839842191975)
(75.1666666666667,2.58845430817589)
(75.2083333333333,2.58851023336617)
(75.25,2.58856619743481)
(75.2916666666667,2.58862220032616)
(75.3333333333333,2.5886782419847)
(75.375,2.58873432235503)
(75.4166666666667,2.58879044138188)
(75.4583333333333,2.58884659901011)
(75.5,2.5889027951847)
(75.5416666666667,2.58895902985076)
(75.5833333333333,2.58901530295352)
(75.625,2.58907161443833)
(75.6666666666667,2.58912796425069)
(75.7083333333333,2.58918435233619)
(75.75,2.58924077864057)
(75.7916666666667,2.58929724310967)
(75.8333333333333,2.58935374568947)
(75.875,2.58941028632608)
(75.9166666666667,2.5894668649657)
(75.9583333333333,2.58952348155469)
(76,2.5895801360395)
(76.0416666666667,2.58963682836673)
(76.0833333333333,2.58969355848307)
(76.125,2.58975032633535)
(76.1666666666667,2.58980713187053)
(76.2083333333333,2.58986397503565)
(76.25,2.58992085577792)
(76.2916666666667,2.58997777404464)
(76.3333333333333,2.59003472978323)
(76.375,2.59009172294123)
(76.4166666666667,2.59014875346631)
(76.4583333333333,2.59020582130624)
(76.5,2.59026292640892)
(76.5416666666667,2.59032006872236)
(76.5833333333333,2.5903772481947)
(76.625,2.59043446477418)
(76.6666666666667,2.59049171840916)
(76.7083333333333,2.59054900904812)
(76.75,2.59060633663966)
(76.7916666666667,2.59066370113249)
(76.8333333333333,2.59072110247543)
(76.875,2.59077854061742)
(76.9166666666667,2.59083601550752)
(76.9583333333333,2.59089352709489)
(77,2.59095107532882)
(77.0416666666667,2.5910086601587)
(77.0833333333333,2.59106628153404)
(77.125,2.59112393940446)
(77.1666666666667,2.59118163371969)
(77.2083333333333,2.59123936442958)
(77.25,2.59129713148409)
(77.2916666666667,2.59135493483329)
(77.3333333333333,2.59141277442736)
(77.375,2.59147065021658)
(77.4166666666667,2.59152856215136)
(77.4583333333333,2.59158651018221)
(77.5,2.59164449425975)
(77.5416666666667,2.59170251433472)
(77.5833333333333,2.59176057035796)
(77.625,2.59181866228042)
(77.6666666666667,2.59187679005315)
(77.7083333333333,2.59193495362732)
(77.75,2.59199315295422)
(77.7916666666667,2.59205138798521)
(77.8333333333333,2.59210965867181)
(77.875,2.59216796496559)
(77.9166666666667,2.59222630681828)
(77.9583333333333,2.59228468418168)
(78,2.59234309700771)
(78.0416666666667,2.5924015452484)
(78.0833333333333,2.59246002885587)
(78.125,2.59251854778237)
(78.1666666666667,2.59257710198024)
(78.2083333333333,2.59263569140192)
(78.25,2.59269431599996)
(78.2916666666667,2.59275297572702)
(78.3333333333333,2.59281167053587)
(78.375,2.59287040037936)
(78.4166666666667,2.59292916521047)
(78.4583333333333,2.59298796498226)
(78.5,2.59304679964791)
(78.5416666666667,2.5931056691607)
(78.5833333333333,2.593164573474)
(78.625,2.5932235125413)
(78.6666666666667,2.59328248631618)
(78.7083333333333,2.59334149475232)
(78.75,2.59340053780352)
(78.7916666666667,2.59345961542366)
(78.8333333333333,2.59351872756673)
(78.875,2.59357787418681)
(78.9166666666667,2.59363705523811)
(78.9583333333333,2.5936962706749)
(79,2.59375552045157)
(79.0416666666667,2.59381480452263)
(79.0833333333333,2.59387412284264)
(79.125,2.5939334753663)
(79.1666666666667,2.5939928620484)
(79.2083333333333,2.59405228284382)
(79.25,2.59411173770755)
(79.2916666666667,2.59417122659465)
(79.3333333333333,2.59423074946031)
(79.375,2.59429030625981)
(79.4166666666667,2.59434989694851)
(79.4583333333333,2.59440952148189)
(79.5,2.59446917981551)
(79.5416666666667,2.59452887190503)
(79.5833333333333,2.59458859770622)
(79.625,2.59464835717492)
(79.6666666666667,2.59470815026708)
(79.7083333333333,2.59476797693876)
(79.75,2.59482783714608)
(79.7916666666667,2.59488773084529)
(79.8333333333333,2.59494765799271)
(79.875,2.59500761854477)
(79.9166666666667,2.59506761245798)
(79.9583333333333,2.59512763968895)
(80,2.5951877001944)
(80.0416666666667,2.59524779393112)
(80.0833333333333,2.59530792085599)
(80.125,2.59536808092601)
(80.1666666666667,2.59542827409825)
(80.2083333333333,2.59548850032988)
(80.25,2.59554875957816)
(80.2916666666667,2.59560905180044)
(80.3333333333333,2.59566937695417)
(80.375,2.59572973499689)
(80.4166666666667,2.59579012588621)
(80.4583333333333,2.59585054957987)
(80.5,2.59591100603566)
(80.5416666666667,2.59597149521148)
(80.5833333333333,2.59603201706533)
(80.625,2.59609257155529)
(80.6666666666667,2.59615315863951)
(80.7083333333333,2.59621377827627)
(80.75,2.5962744304239)
(80.7916666666667,2.59633511504084)
(80.8333333333333,2.59639583208563)
(80.875,2.59645658151686)
(80.9166666666667,2.59651736329325)
(80.9583333333333,2.59657817737358)
(81,2.59663902371673)
(81.0416666666667,2.59669990228166)
(81.0833333333333,2.59676081302744)
(81.125,2.59682175591319)
(81.1666666666667,2.59688273089814)
(81.2083333333333,2.59694373794162)
(81.25,2.597004777003)
(81.2916666666667,2.59706584804179)
(81.3333333333333,2.59712695101756)
(81.375,2.59718808588995)
(81.4166666666667,2.59724925261872)
(81.4583333333333,2.5973104511637)
(81.5,2.59737168148479)
(81.5416666666667,2.59743294354199)
(81.5833333333333,2.59749423729539)
(81.625,2.59755556270516)
(81.6666666666667,2.59761691973154)
(81.7083333333333,2.59767830833488)
(81.75,2.59773972847559)
(81.7916666666667,2.59780118011417)
(81.8333333333333,2.59786266321122)
(81.875,2.59792417772739)
(81.9166666666667,2.59798572362345)
(81.9583333333333,2.59804730086022)
(82,2.59810890939864)
(82.0416666666667,2.59817054919968)
(82.0833333333333,2.59823222022445)
(82.125,2.59829392243409)
(82.1666666666667,2.59835565578986)
(82.2083333333333,2.59841742025309)
(82.25,2.59847921578517)
(82.2916666666667,2.59854104234761)
(82.3333333333333,2.59860289990196)
(82.375,2.59866478840989)
(82.4166666666667,2.59872670783312)
(82.4583333333333,2.59878865813345)
(82.5,2.59885063927279)
(82.5416666666667,2.59891265121311)
(82.5833333333333,2.59897469391645)
(82.625,2.59903676734494)
(82.6666666666667,2.59909887146079)
(82.7083333333333,2.59916100622629)
(82.75,2.59922317160381)
(82.7916666666667,2.59928536755579)
(82.8333333333333,2.59934759404475)
(82.875,2.5994098510333)
(82.9166666666667,2.59947213848411)
(82.9583333333333,2.59953445635994)
(83,2.59959680462363)
(83.0416666666667,2.59965918323809)
(83.0833333333333,2.59972159216631)
(83.125,2.59978403137135)
(83.1666666666667,2.59984650081635)
(83.2083333333333,2.59990900046454)
(83.25,2.59997153027921)
(83.2916666666667,2.60003409022374)
(83.3333333333333,2.60009668026156)
(83.375,2.60015930035621)
(83.4166666666667,2.60022195047128)
(83.4583333333333,2.60028463057046)
(83.5,2.60034734061748)
(83.5416666666667,2.60041008057617)
(83.5833333333333,2.60047285041043)
(83.625,2.60053565008425)
(83.6666666666667,2.60059847956165)
(83.7083333333333,2.60066133880678)
(83.75,2.60072422778382)
(83.7916666666667,2.60078714645705)
(83.8333333333333,2.60085009479081)
(83.875,2.60091307274951)
(83.9166666666667,2.60097608029766)
(83.9583333333333,2.60103911739981)
(84,2.60110218402061)
(84.0416666666667,2.60116528012476)
(84.0833333333333,2.60122840567704)
(84.125,2.60129156064232)
(84.1666666666667,2.60135474498551)
(84.2083333333333,2.60141795867162)
(84.25,2.60148120166572)
(84.2916666666667,2.60154447393295)
(84.3333333333333,2.60160777543853)
(84.375,2.60167110614774)
(84.4166666666667,2.60173446602594)
(84.4583333333333,2.60179785503855)
(84.5,2.60186127315108)
(84.5416666666667,2.6019247203291)
(84.5833333333333,2.60198819653824)
(84.625,2.60205170174422)
(84.6666666666667,2.60211523591281)
(84.7083333333333,2.60217879900987)
(84.75,2.60224239100131)
(84.7916666666667,2.60230601185312)
(84.8333333333333,2.60236966153137)
(84.875,2.60243334000217)
(84.9166666666667,2.60249704723174)
(84.9583333333333,2.60256078318632)
(85,2.60262454783226)
(85.0416666666667,2.60268834113596)
(85.0833333333333,2.60275216306389)
(85.125,2.60281601358258)
(85.1666666666667,2.60287989265866)
(85.2083333333333,2.60294380025879)
(85.25,2.60300773634971)
(85.2916666666667,2.60307170089823)
(85.3333333333333,2.60313569387124)
(85.375,2.60319971523568)
(85.4166666666667,2.60326376495855)
(85.4583333333333,2.60332784300695)
(85.5,2.603391949348)
(85.5416666666667,2.60345608394893)
(85.5833333333333,2.60352024677701)
(85.625,2.60358443779959)
(85.6666666666667,2.60364865698408)
(85.7083333333333,2.60371290429794)
(85.75,2.60377717970874)
(85.7916666666667,2.60384148318406)
(85.8333333333333,2.60390581469159)
(85.875,2.60397017419906)
(85.9166666666667,2.60403456167428)
(85.9583333333333,2.60409897708511)
(86,2.60416342039948)
(86.0416666666667,2.6042278915854)
(86.0833333333333,2.60429239061092)
(86.125,2.60435691744417)
(86.1666666666667,2.60442147205333)
(86.2083333333333,2.60448605440667)
(86.25,2.6045506644725)
(86.2916666666667,2.6046153022192)
(86.3333333333333,2.60467996761521)
(86.375,2.60474466062905)
(86.4166666666667,2.60480938122928)
(86.4583333333333,2.60487412938453)
(86.5,2.60493890506351)
(86.5416666666667,2.60500370823497)
(86.5833333333333,2.60506853886773)
(86.625,2.60513339693068)
(86.6666666666667,2.60519828239277)
(86.7083333333333,2.605263195223)
(86.75,2.60532813539045)
(86.7916666666667,2.60539310286424)
(86.8333333333333,2.60545809761356)
(86.875,2.60552311960769)
(86.9166666666667,2.60558816881592)
(86.9583333333333,2.60565324520764)
(87,2.60571834875229)
(87.0416666666667,2.60578347941936)
(87.0833333333333,2.60584863717842)
(87.125,2.60591382199909)
(87.1666666666667,2.60597903385105)
(87.2083333333333,2.60604427270404)
(87.25,2.60610953852785)
(87.2916666666667,2.60617483129236)
(87.3333333333333,2.60624015096749)
(87.375,2.60630549752321)
(87.4166666666667,2.60637087092957)
(87.4583333333333,2.60643627115666)
(87.5,2.60650169817464)
(87.5416666666667,2.60656715195374)
(87.5833333333333,2.60663263246424)
(87.625,2.60669813967645)
(87.6666666666667,2.60676367356079)
(87.7083333333333,2.60682923408771)
(87.75,2.60689482122771)
(87.7916666666667,2.60696043495137)
(87.8333333333333,2.60702607522931)
(87.875,2.60709174203223)
(87.9166666666667,2.60715743533086)
(87.9583333333333,2.60722315509601)
(88,2.60728890129853)
(88.0416666666667,2.60735467390935)
(88.0833333333333,2.60742047289943)
(88.125,2.60748629823981)
(88.1666666666667,2.60755214990158)
(88.2083333333333,2.60761802785588)
(88.25,2.60768393207391)
(88.2916666666667,2.60774986252693)
(88.3333333333333,2.60781581918625)
(88.375,2.60788180202326)
(88.4166666666667,2.60794781100937)
(88.4583333333333,2.60801384611606)
(88.5,2.60807990731488)
(88.5416666666667,2.60814599457742)
(88.5833333333333,2.60821210787534)
(88.625,2.60827824718034)
(88.6666666666667,2.60834441246417)
(88.7083333333333,2.60841060369866)
(88.75,2.60847682085568)
(88.7916666666667,2.60854306390716)
(88.8333333333333,2.60860933282508)
(88.875,2.60867562758147)
(88.9166666666667,2.60874194814842)
(88.9583333333333,2.60880829449809)
(89,2.60887466660267)
(89.0416666666667,2.60894106443442)
(89.0833333333333,2.60900748796564)
(89.125,2.6090739371687)
(89.1666666666667,2.60914041201601)
(89.2083333333333,2.60920691248004)
(89.25,2.60927343853332)
(89.2916666666667,2.60933999014842)
(89.3333333333333,2.60940656729798)
(89.375,2.60947316995467)
(89.4166666666667,2.60953979809123)
(89.4583333333333,2.60960645168046)
(89.5,2.60967313069519)
(89.5416666666667,2.60973983510832)
(89.5833333333333,2.6098065648928)
(89.625,2.60987332002163)
(89.6666666666667,2.60994010046785)
(89.7083333333333,2.61000690620458)
(89.75,2.61007373720496)
(89.7916666666667,2.61014059344222)
(89.8333333333333,2.6102074748896)
(89.875,2.61027438152043)
(89.9166666666667,2.61034131330806)
(89.9583333333333,2.61040827022591)
(90,2.61047525224744)
(90.0416666666667,2.61054225934618)
(90.0833333333333,2.61060929149569)
(90.125,2.61067634866959)
(90.1666666666667,2.61074343084156)
(90.2083333333333,2.61081053798531)
(90.25,2.61087767007461)
(90.2916666666667,2.61094482708329)
(90.3333333333333,2.61101200898522)
(90.375,2.61107921575433)
(90.4166666666667,2.61114644736458)
(90.4583333333333,2.61121370379)
(90.5,2.61128098500467)
(90.5416666666667,2.6113482909827)
(90.5833333333333,2.61141562169827)
(90.625,2.6114829771256)
(90.6666666666667,2.61155035723897)
(90.7083333333333,2.61161776201268)
(90.75,2.61168519142113)
(90.7916666666667,2.61175264543871)
(90.8333333333333,2.61182012403991)
(90.875,2.61188762719924)
(90.9166666666667,2.61195515489126)
(90.9583333333333,2.61202270709059)
(91,2.61209028377189)
(91.0416666666667,2.61215788490988)
(91.0833333333333,2.61222551047931)
(91.125,2.61229316045499)
(91.1666666666667,2.61236083481178)
(91.2083333333333,2.61242853352459)
(91.25,2.61249625656836)
(91.2916666666667,2.61256400391809)
(91.3333333333333,2.61263177554883)
(91.375,2.61269957143568)
(91.4166666666667,2.61276739155378)
(91.4583333333333,2.61283523587831)
(91.5,2.61290310438453)
(91.5416666666667,2.6129709970477)
(91.5833333333333,2.61303891384316)
(91.625,2.61310685474629)
(91.6666666666667,2.61317481973251)
(91.7083333333333,2.6132428087773)
(91.75,2.61331082185616)
(91.7916666666667,2.61337885894468)
(91.8333333333333,2.61344692001845)
(91.875,2.61351500505313)
(91.9166666666667,2.61358311402443)
(91.9583333333333,2.61365124690809)
(92,2.61371940367992)
(92.0416666666667,2.61378758431574)
(92.0833333333333,2.61385578879146)
(92.125,2.61392401708299)
(92.1666666666667,2.61399226916632)
(92.2083333333333,2.61406054501746)
(92.25,2.6141288446125)
(92.2916666666667,2.61419716792753)
(92.3333333333333,2.61426551493873)
(92.375,2.61433388562229)
(92.4166666666667,2.61440227995446)
(92.4583333333333,2.61447069791153)
(92.5,2.61453913946984)
(92.5416666666667,2.61460760460578)
(92.5833333333333,2.61467609329577)
(92.625,2.61474460551628)
(92.6666666666667,2.61481314124383)
(92.7083333333333,2.61488170045497)
(92.75,2.61495028312632)
(92.7916666666667,2.61501888923451)
(92.8333333333333,2.61508751875624)
(92.875,2.61515617166825)
(92.9166666666667,2.61522484794731)
(92.9583333333333,2.61529354757024)
(93,2.61536227051391)
(93.0416666666667,2.61543101675524)
(93.0833333333333,2.61549978627116)
(93.125,2.61556857903869)
(93.1666666666667,2.61563739503485)
(93.2083333333333,2.61570623423673)
(93.25,2.61577509662145)
(93.2916666666667,2.61584398216619)
(93.3333333333333,2.61591289084814)
(93.375,2.61598182264456)
(93.4166666666667,2.61605077753276)
(93.4583333333333,2.61611975549005)
(93.5,2.61618875649384)
(93.5416666666667,2.61625778052153)
(93.5833333333333,2.61632682755058)
(93.625,2.61639589755852)
(93.6666666666667,2.61646499052288)
(93.7083333333333,2.61653410642125)
(93.75,2.61660324523127)
(93.7916666666667,2.61667240693061)
(93.8333333333333,2.61674159149698)
(93.875,2.61681079890814)
(93.9166666666667,2.61688002914189)
(93.9583333333333,2.61694928217606)
(94,2.61701855798853)
(94.0416666666667,2.61708785655723)
(94.0833333333333,2.61715717786012)
(94.125,2.6172265218752)
(94.1666666666667,2.61729588858051)
(94.2083333333333,2.61736527795414)
(94.25,2.61743468997421)
(94.2916666666667,2.61750412461889)
(94.3333333333333,2.61757358186639)
(94.375,2.61764306169494)
(94.4166666666667,2.61771256408284)
(94.4583333333333,2.61778208900841)
(94.5,2.61785163645002)
(94.5416666666667,2.61792120638608)
(94.5833333333333,2.61799079879503)
(94.625,2.61806041365535)
(94.6666666666667,2.61813005094558)
(94.7083333333333,2.61819971064428)
(94.75,2.61826939273006)
(94.7916666666667,2.61833909718156)
(94.8333333333333,2.61840882397745)
(94.875,2.61847857309648)
(94.9166666666667,2.61854834451739)
(94.9583333333333,2.61861813821899)
(95,2.61868795418013)
(95.0416666666667,2.61875779237967)
(95.0833333333333,2.61882765279654)
(95.125,2.6188975354097)
(95.1666666666667,2.61896744019814)
(95.2083333333333,2.61903736714089)
(95.25,2.61910731621703)
(95.2916666666667,2.61917728740566)
(95.3333333333333,2.61924728068595)
(95.375,2.61931729603707)
(95.4166666666667,2.61938733343825)
(95.4583333333333,2.61945739286876)
(95.5,2.61952747430789)
(95.5416666666667,2.61959757773499)
(95.5833333333333,2.61966770312944)
(95.625,2.61973785047064)
(95.6666666666667,2.61980801973805)
(95.7083333333333,2.61987821091117)
(95.75,2.61994842396952)
(95.7916666666667,2.62001865889266)
(95.8333333333333,2.62008891566021)
(95.875,2.62015919425179)
(95.9166666666667,2.62022949464708)
(95.9583333333333,2.62029981682581)
(96,2.62037016076772)
(96.0416666666667,2.62044052645259)
(96.0833333333333,2.62051091386026)
(96.125,2.62058132297058)
(96.1666666666667,2.62065175376346)
(96.2083333333333,2.62072220621882)
(96.25,2.62079268031665)
(96.2916666666667,2.62086317603694)
(96.3333333333333,2.62093369335974)
(96.375,2.62100423226513)
(96.4166666666667,2.62107479273323)
(96.4583333333333,2.62114537474419)
(96.5,2.62121597827821)
(96.5416666666667,2.62128660331549)
(96.5833333333333,2.62135724983631)
(96.625,2.62142791782096)
(96.6666666666667,2.62149860724977)
(96.7083333333333,2.62156931810311)
(96.75,2.62164005036138)
(96.7916666666667,2.62171080400503)
(96.8333333333333,2.62178157901452)
(96.875,2.62185237537037)
(96.9166666666667,2.62192319305312)
(96.9583333333333,2.62199403204334)
(97,2.62206489232166)
(97.0416666666667,2.62213577386873)
(97.0833333333333,2.62220667666522)
(97.125,2.62227760069186)
(97.1666666666667,2.62234854592941)
(97.2083333333333,2.62241951235864)
(97.25,2.6224904999604)
(97.2916666666667,2.62256150871552)
(97.3333333333333,2.62263253860492)
(97.375,2.62270358960951)
(97.4166666666667,2.62277466171025)
(97.4583333333333,2.62284575488815)
(97.5,2.62291686912423)
(97.5416666666667,2.62298800439956)
(97.5833333333333,2.62305916069523)
(97.625,2.62313033799237)
(97.6666666666667,2.62320153627216)
(97.7083333333333,2.62327275551579)
(97.75,2.6233439957045)
(97.7916666666667,2.62341525681955)
(97.8333333333333,2.62348653884224)
(97.875,2.62355784175392)
(97.9166666666667,2.62362916553594)
(97.9583333333333,2.62370051016971)
(98,2.62377187563666)
(98.0416666666667,2.62384326191826)
(98.0833333333333,2.62391466899601)
(98.125,2.62398609685145)
(98.1666666666667,2.62405754546614)
(98.2083333333333,2.62412901482168)
(98.25,2.62420050489971)
(98.2916666666667,2.62427201568189)
(98.3333333333333,2.62434354714992)
(98.375,2.62441509928553)
(98.4166666666667,2.62448667207049)
(98.4583333333333,2.62455826548658)
(98.5,2.62462987951565)
(98.5416666666667,2.62470151413955)
(98.5833333333333,2.62477316934017)
(98.625,2.62484484509944)
(98.6666666666667,2.62491654139932)
(98.7083333333333,2.6249882582218)
(98.75,2.6250599955489)
(98.7916666666667,2.62513175336268)
(98.8333333333333,2.62520353164521)
(98.875,2.62527533037863)
(98.9166666666667,2.62534714954507)
(98.9583333333333,2.62541898912672)
(99,2.6254908491058)
(99.0416666666667,2.62556272946454)
(99.0833333333333,2.62563463018522)
(99.125,2.62570655125016)
(99.1666666666667,2.62577849264168)
(99.2083333333333,2.62585045434217)
(99.25,2.62592243633401)
(99.2916666666667,2.62599443859965)
(99.3333333333333,2.62606646112155)
(99.375,2.6261385038822)
(99.4166666666667,2.62621056686412)
(99.4583333333333,2.62628265004988)
(99.5,2.62635475342206)
(99.5416666666667,2.62642687696329)
(99.5833333333333,2.6264990206562)
(99.625,2.62657118448348)
(99.6666666666667,2.62664336842784)
(99.7083333333333,2.62671557247201)
(99.75,2.62678779659878)
(99.7916666666667,2.62686004079094)
(99.8333333333333,2.62693230503133)
(99.875,2.6270045893028)
(99.9166666666667,2.62707689358825)
(99.9583333333333,2.6271492178706)
(100,2.67037552155772)
};
% \addlegendentry{mLCOH}
% \addlegendentry{CapEx}
% \addlegendentry{OpEx}

% Kostenminimum hervorheben
% \addplot[only marks, mark=*, mark size=1.9pt, mark options={draw=black!70, fill=gray!30}]
%   coordinates {(76.6666666666667,6.12856785741914)};
% \node[anchor=west] at (axis cs:67.6666666666667,7.82856785741914) {\textcolor{black!80}{opt.}};
\coordinate (spypoint) at (99.99,5.2949015551419);
\coordinate (magnifyglass) at (axis cs:100,5.1);
\end{axis}
\spy [blue, size=.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> FiguresOncon/LCOH.tex <==
\begin{tikzpicture}
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
%legend style={at={(0.5,-0.22)},anchor=north, legend columns=2}, 
legend style={at={(1,1)},anchor=north east}, 
height = 5cm, 
width = 5cm,
%width = .95\linewidth,
xmin=0, xmax=100, minor x tick num=1, minor y tick num=1,
ymin = 0, ymax = 25, 
xlabel={Power \%},
ylabel={mLCOH €/kg},
ylabel style={yshift=-5pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%LCOH
\addplot[mark=,color=hsurot, very thick] plot coordinates {
(5,29.8960916503602)
(6.66666666666667,23.1274599799534)
(8.33333333333333,19.0812643666489)
(10,16.3963961191092)
(11.6666666666667,14.4895169205251)
(13.3333333333333,13.0689523904419)
(15,11.9726566053683)
(16.6666666666667,11.1033979070201)
(18.3333333333333,10.399297906067)
(20,9.81910098400655)
(21.6666666666667,9.33424248648012)
(23.3333333333333,8.92431626231135)
(25,8.57435518692875)
(26.6666666666667,8.27313148950503)
(28.3333333333333,8.01205696463536)
(30,7.78444978012303)
(31.6666666666667,7.58503281914844)
(33.3333333333333,7.4095825197875)
(35,7.25467804609612)
(36.6666666666667,7.11751886708079)
(38.3333333333333,6.99578992376383)
(40,6.88756050448222)
(41.6666666666667,6.79120739011483)
(43.3333333333333,6.70535573502635)
(45,6.62883308557929)
(46.6666666666667,6.56063325182197)
(48.3333333333333,6.49988765399966)
(50,6.44584239976353)
(51.6666666666667,6.39783979804879)
(53.3333333333333,6.35530333910074)
(55,6.31772540540509)
(56.6666666666667,6.28465715127774)
(58.3333333333333,6.25570011738193)
(60,6.23049924282592)
(61.6666666666667,6.20873701043399)
(63.3333333333333,6.19012851644838)
(65,6.17441729873857)
(66.6666666666667,6.16137179077919)
(68.3333333333333,6.15078229455801)
(70,6.1424583859256)
(71.6666666666667,6.13622668198927)
(73.3333333333333,6.13192891295331)
(75,6.12942025104708)
(76.6666666666667,6.12856785741914)
(78.3333333333333,6.12924961453421)
(80,6.13135301702044)
(81.6666666666667,6.13477419833142)
(83.3333333333333,6.13941707420865)
(85,6.14519258691319)
(86.6666666666667,6.15201803666133)
(88.3333333333333,6.15981648874677)
(90,6.16851624653813)
(91.6666666666667,6.17805038196769)
(93.3333333333333,6.1883563163248)
(95,6.19937544517637)
(96.6666666666667,6.21105280208872)
(98.3333333333333,6.22333675654711)
(100,6.23617874208342)
};


\addplot[mark=,color=babyblau, very thick] plot coordinates {
(5,28.3391182521774)
(6.66666666666667,21.5298588339988)
(8.33333333333333,17.4427954695917)
(10,14.7168301320704)
(11.6666666666667,12.7686350956267)
(13.3333333333333,11.3065464973564)
(15,10.1685288578685)
(16.6666666666667,9.25736088952817)
(18.3333333333333,8.51117450020431)
(20,7.8887242951428)
(21.6666666666667,7.36145577028308)
(23.3333333333333,6.90897285129621)
(25,6.51631841700762)
(26.6666666666667,6.17227462653637)
(28.3333333333333,5.86826313097353)
(30,5.59761188116769)
(31.6666666666667,5.35505346989407)
(33.3333333333333,5.13637397137282)
(35,4.93816211235362)
(36.6666666666667,4.75762685108618)
(38.3333333333333,4.5924625443855)
(40,4.44074782293071)
(41.6666666666667,4.30086873649233)
(43.3333333333333,4.17145963487615)
(45,4.05135718643525)
(46.6666666666667,3.939564249758)
(48.3333333333333,3.83522122017919)
(50,3.73758310698899)
(51.6666666666667,3.64600104731107)
(53.3333333333333,3.55990728612865)
(55,3.47880288721488)
(56.6666666666667,3.40224761272252)
(58.3333333333333,3.32985153770116)
(60,3.26126806219489)
(61.6666666666667,3.19618805651329)
(63.3333333333333,3.13433493093337)
(65,3.07546046390883)
(66.6666666666667,3.01934125604803)
(68.3333333333333,2.96577570302192)
(70,2.91458140091372)
(71.6666666666667,2.86559291361289)
(73.3333333333333,2.81865984465529)
(75,2.77364516615137)
(76.6666666666667,2.73042376568023)
(78.3333333333333,2.6888811786866)
(80,2.64891247932813)
(81.6666666666667,2.61042130713736)
(83.3333333333333,2.57331901048423)
(85,2.5375238908077)
(86.6666666666667,2.50296053405142)
(88.3333333333333,2.46955921778596)
(90,2.43725538420626)
(91.6666666666667,2.40598917062038)
(93.3333333333333,2.37570499024293)
(95,2.34635115711557)
(96.6666666666667,2.31787954982881)
(98.3333333333333,2.29024530944161)
(100,2.263406567609)

};

\addplot[mark=,color=blaugrau, very thick] plot coordinates {
(5,1.55697339818283)
(6.66666666666667,1.59760114595459)
(8.33333333333333,1.63846889705714)
(10,1.67956598703881)
(11.6666666666667,1.72088182489847)
(13.3333333333333,1.76240589308551)
(15,1.80412774749984)
(16.6666666666667,1.84603701749193)
(18.3333333333333,1.88812340586273)
(20,1.93037668886376)
(21.6666666666667,1.97278671619704)
(23.3333333333333,2.01534341101514)
(25,2.05803676992113)
(26.6666666666667,2.10085686296865)
(28.3333333333333,2.14379383366183)
(30,2.18683789895534)
(31.6666666666667,2.22997934925438)
(33.3333333333333,2.27320854841468)
(35,2.3165159337425)
(36.6666666666667,2.35989201599461)
(38.3333333333333,2.40332737937833)
(40,2.44681268155151)
(41.6666666666667,2.4903386536225)
(43.3333333333333,2.5338961001502)
(45,2.57747589914404)
(46.6666666666667,2.62106900206397)
(48.3333333333333,2.66466643382047)
(50,2.70825929277454)
(51.6666666666667,2.75183875073772)
(53.3333333333333,2.79539605297208)
(55,2.83892251819021)
(56.6666666666667,2.88240953855522)
(58.3333333333333,2.92584857968077)
(60,2.96923118063103)
(61.6666666666667,3.0125489539207)
(63.3333333333333,3.05579358551502)
(65,3.09895683482974)
(66.6666666666667,3.14203053473116)
(68.3333333333333,3.18500659153609)
(70,3.22787698501187)
(71.6666666666667,3.27063376837638)
(73.3333333333333,3.31326906829802)
(75,3.35577508489571)
(76.6666666666667,3.39814409173891)
(78.3333333333333,3.44036843584761)
(80,3.48244053769231)
(81.6666666666667,3.52435289119406)
(83.3333333333333,3.56609806372442)
(85,3.6076686961055)
(86.6666666666667,3.64905750260991)
(88.3333333333333,3.69025727096081)
(90,3.73126086233187)
(91.6666666666667,3.77206121134732)
(93.3333333333333,3.81265132608187)
(95,3.8530242880608)
(96.6666666666667,3.8931732522599)
(98.3333333333333,3.9330914471055)
(100,3.97277217447443)

};
\addlegendentry{mLCOH}
\addlegendentry{CapEx}
\addlegendentry{OpEx}

% Kostenminimum hervorheben
\addplot[only marks, mark=*, mark size=1.9pt, mark options={draw=black!70, fill=gray!30}]
  coordinates {(76.6666666666667,6.12856785741914)};
\node[anchor=west] at (axis cs:67.6666666666667,7.82856785741914) {\textcolor{black!80}{opt.}};
\end{axis}
\end{tikzpicture}


==> FiguresOncon/LCOH_ADMM_Cost-Curve.tex <==
\begin{tikzpicture}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
width = 4cm,
height = 3cm,
xmin=0, xmax=20, minor x tick num=1, minor y tick num=1,
ymin = 0, ymax = 0.0185, 
xlabel={Iteration},
xlabel style={yshift=4pt},
ylabel={\shortstack{$\Delta$ opt. mLCOH}},
ylabel style={yshift=0pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%CostGradient Agent 0
\addplot[mark=,color=hsurot, thick] plot coordinates {
(0,0)
(1,0.0049701956198831)
(2,0.00813307928429419)
(3,0.010401372419953)
(4,0.012073948161325)
(5,0.0133351680220972)
(6,0.0143032666122473)
(7,0.0150567559551811)
(8,0.0156503676592075)
(9,0.0161226428517689)
(10,0.0165015215297388)
(11,0.0168076208786903)
(12,0.0170564510435995)
(13,0.0172597974737783)
(14,0.0174267458534811)
(15,0.0175643699135795)
(16,0.0176782250126251)
(17,0.0177727065582078)
(18,0.0178513436601171)
(19,0.0179169474975907)
(20,0.0179720709542388)
(21,0.0180186147040255)
(22,0.0180578380857446)
(23,0.0180908815160756)
(24,0.0181186831585354)
(25,0.0181420752728556)
(26,0.0181617498730451)
(27,0.018178275590619)
(28,0.0181921764461244)
(29,0.0182038570334644)
(30,0.0182136553627861)
(31,0.0182219069820797)
(32,0.0182288186671129)
(33,0.0182346342463391)
(34,0.0182395204160768)
(35,0.0182436306420994)
(36,0.0182470672880517)
(37,0.0182499577916766)
(38,0.0182523912863233)
(39,0.0182544314374185)
(40,0.0182561544782818)
(41,0.018257585906039)
(42,0.0182588018338281)
(43,0.0182598149962803)
(44,0.0182606634474749)
(45,0.0182613725529399)
(46,0.0182619803199797)
(47,0.0182624867629451)
(48,0.0182629045613618)
(49,0.0182632717028097)
(50,0.0182635628742296)
(51,0.0182638160610002)
(52,0.0182640312640889)
(53,0.0182642084863063)
(54,0.0182643477309816)
(55,0.0182644743160725)
(56,0.0182645755832338)
(57,0.0182646641913697)
(58,0.0182647401405172)
(59,0.0182648034309936)
(60,0.0182648540631396)
(61,0.0182649046949175)
(62,0.0182649426683987)
(63,0.0182649679840465)
(64,0.0182649932997263)
(65,0.0182650186153022)
(66,0.0182650312730801)
(67,0.0182650565885365)
(68,0.0182650692461608)
(69,0.0182650819037509)
(70,0.0182650945612735)
(71,0.0182651072186939)
(72,0.0182651198759798)
(73,0.0182651325331027)
(74,0.0182651451900377)
(75,0.0182651578467579)
(76,0.0182651705032377)
(77,0.0182651831594498)
(78,0.0182651958153612)
(79,0.0182652084709454)
(80,0.018265221126176)
(81,0.0182652337810265)
(82,0.018265246435472)
(83,0.018265259089477)
(84,0.0182652717430165)
(85,0.018265284396064)
(86,0.0182652970485933)
(87,0.0182653097005772)
(88,0.0182653223519895)
(89,0.0182653350028033)
(90,0.0182653476529873)
(91,0.0182653603025136)
(92,0.018265372951356)
(93,0.0182653855994883)
(94,0.0182653982468839)
(95,0.0182654108935103)
(96,0.0182654235393405)
(97,0.0182654361843482)
(98,0.0182654488285072)
(99,0.018265461471791)


};
%\addlegendentry{PEA1 }

%CostGradient Agent 1
\addplot[mark=,color=babyblau, thick] plot coordinates {
(0,0)
(1,0.00465406104010002)
(2,0.00699565449848949)
(3,0.00870951353993554)
(4,0.0100165222154036)
(5,0.0110393106365536)
(6,0.0118539758176466)
(7,0.0125108679598771)
(8,0.0130458916562497)
(9,0.0134848819441693)
(10,0.013847168838601)
(11,0.0141475577278847)
(12,0.0143975564279528)
(13,0.0146062593936636)
(14,0.014780950900942)
(15,0.0149274704087796)
(16,0.0150505881866581)
(17,0.0151542076142661)
(18,0.0152415238552877)
(19,0.0153151833288989)
(20,0.015377793259276)
(21,0.0154311987228271)
(22,0.0154766233396693)
(23,0.0155151500929129)
(24,0.0155477726358311)
(25,0.0155753410116075)
(26,0.0155986119997635)
(27,0.0156182321362133)
(28,0.015634776976853)
(29,0.0156487056651855)
(30,0.0156604185519393)
(31,0.0156702857503572)
(32,0.0156785821639733)
(33,0.0156855442973987)
(34,0.015691407930519)
(35,0.0156963426644721)
(36,0.0157004803582308)
(37,0.0157039526287885)
(38,0.0157068815100194)
(39,0.0157093327660043)
(40,0.0157114001505851)
(41,0.015713130570767)
(42,0.0157145802489689)
(43,0.0157158053689677)
(44,0.0157168340257248)
(45,0.0157176943078881)
(46,0.0157184236406289)
(47,0.0157190220440206)
(48,0.0157195362824298)
(49,0.0157199663592937)
(50,0.0157203309808995)
(51,0.015720630150839)
(52,0.0157208825718498)
(53,0.0157210975945068)
(54,0.0157212752199802)
(55,0.0157214247978024)
(56,0.0157215556770609)
(57,0.0157216585096478)
(58,0.0157217426450966)
(59,0.015721817432043)
(60,0.0157218828703378)
(61,0.0157219389599432)
(62,0.0157219763529932)
(63,0.0157220230942778)
(64,0.0157220511388494)
(65,0.0157220791833685)
(66,0.0157220978796895)
(67,0.0157221165760024)
(68,0.0157221352723038)
(69,0.0157221446204554)
(70,0.015722163316755)
(71,0.0157221726648693)
(72,0.0157221820129889)
(73,0.0157221913611103)
(74,0.015722200709237)
(75,0.0157222100573664)
(76,0.0157222194054984)
(77,0.0157222287536332)
(78,0.0157222381017679)
(79,0.0157222474499008)
(80,0.015722256798032)
(81,0.0157222661461631)
(82,0.0157222754942912)
(83,0.0157222848424139)
(84,0.0157222941905322)
(85,0.0157223035386433)
(86,0.0157223128867501)
(87,0.0157223222348488)
(88,0.0157223315829418)
(89,0.0157223409310281)
(90,0.0157223502791028)
(91,0.0157223596271674)
(92,0.0157223689752217)
(93,0.0157223783232636)
(94,0.0157223876712949)
(95,0.0157223970193119)
(96,0.0157224063673125)
(97,0.0157224157152975)
(98,0.0157224250632666)
(99,0.0157224344112201)


};
%\addlegendentry{PEA2}

%CostGradient Agent 2
\addplot[mark=,color=dunkelgrau, thick] plot coordinates {
(0,0)
(1,0.000545100975477553)
(2,0.00215121738045632)
(3,0.00337503190316379)
(4,0.00433555050411627)
(5,0.00510311272774455)
(6,0.00572404628261047)
(7,0.00623056452863757)
(8,0.00664679214360309)
(9,0.00699066221794276)
(10,0.00727596158217469)
(11,0.00751350350006241)
(12,0.0077118557218947)
(13,0.00787789097487668)
(14,0.00801714941873755)
(15,0.00813416297986969)
(16,0.00823263767751836)
(17,0.00831560340744009)
(18,0.0083855851400223)
(19,0.00844467527338466)
(20,0.00849507324284637)
(21,0.00853822099518364)
(22,0.00857495943725795)
(23,0.00860610185765864)
(24,0.00863243411802017)
(25,0.00865464907938485)
(26,0.00867337702498006)
(27,0.00868913560763573)
(28,0.00870238908497001)
(29,0.0087135415866193)
(30,0.00872291585085261)
(31,0.00873079007104494)
(32,0.00873741271429207)
(33,0.008742966344224)
(34,0.00874763322971717)
(35,0.00875155903920621)
(36,0.00875485298888545)
(37,0.00875762416314529)
(38,0.00875993804284914)
(39,0.00876189631544122)
(40,0.00876353532274088)
(41,0.00876491315662875)
(42,0.00876606611939046)
(43,0.00876704500322489)
(44,0.00876785707857763)
(45,0.00876853861949733)
(46,0.00876911138761649)
(47,0.00876959714147496)
(48,0.00877000313606224)
(49,0.00877033662625593)
(50,0.00877063386402099)
(51,0.00877086585074593)
(52,0.00877106883792678)
(53,0.00877124282540009)
(54,0.00877138781351583)
(55,0.0087714965539174)
(56,0.00877160529400278)
(57,0.00877168503598913)
(58,0.00877175027938293)
(59,0.00877181552267992)
(60,0.00877185901809696)
(61,0.00877190251357973)
(62,0.00877194600893283)
(63,0.00877197500570226)
(64,0.00877199675325002)
(65,0.00877201850078535)
(66,0.00877203299914431)
(67,0.00877204749750859)
(68,0.00877206199589242)
(69,0.00877207649425849)
(70,0.00877208374343574)
(71,0.00877209824178049)
(72,0.00877210549093199)
(73,0.00877211274008616)
(74,0.00877211998924743)
(75,0.00877212723842113)
(76,0.00877213448760994)
(77,0.00877214898597956)
(78,0.00877215623514171)
(79,0.00877216348431098)
(80,0.00877217073348646)
(81,0.00877217798267615)
(82,0.00877219248104133)
(83,0.00877219973019816)
(84,0.00877220697935943)
(85,0.00877221422852692)
(86,0.00877222147770063)
(87,0.00877222872688854)
(88,0.00877223597609333)
(89,0.00877225047450025)
(90,0.00877225772368462)
(91,0.00877226497287431)
(92,0.00877227222207377)
(93,0.00877227947128745)
(94,0.00877229396970591)
(95,0.00877230121889205)
(96,0.00877230846808352)
(97,0.00877231571728032)
(98,0.00877232296648955)
(99,0.00877233021571211)



};
%\addlegendentry{PEA3}
\end{axis}

\end{tikzpicture}


==> FiguresOncon/LCOH_ADMM_Cum_ProductionQuantity.tex <==
\begin{tikzpicture}


\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
width = 4cm,
height = 3cm,
xmin=0, xmax=20, minor x tick num=1, minor y tick num=1,
ymin = 90000, ymax = 280000, 
xlabel={Iteration},
xlabel style={yshift=4pt},
ymin=410, ymax=445, 
ylabel={\shortstack{Prod. Qty. kg/h}},
ylabel style={yshift=-4pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
ytick={410, 420, 430, 440}
]
%Production Agent 0 
\addlegendimage{/pgfplots/refstyle=plot_one}
\addplot[smooth,black,  very thick]
  coordinates{
(0,441.746202241369)
(1,433.797809938479)
(2,429.309389531114)
(3,426.328511737969)
(4,424.203325485736)
(5,422.622032759803)
(6,421.411280298319)
(7,420.465605633223)
(8,419.715293745193)
(9,419.112959284414)
(10,418.624932989369)
(11,418.22657158479)
(12,417.899424889529)
(13,417.629417051249)
(14,417.40563654732)
(15,417.219521039838)
(16,417.06426706175)
(17,416.934437143294)
(18,416.825628814463)
(19,416.73427069811)
(20,416.656895637628)
(21,416.59108290502)
(22,416.535289435842)
(23,416.488110463331)
(24,416.448283554155)
(25,416.414710437162)
(26,416.386427974791)
(27,416.362635232038)
(28,416.342612532762)
(29,416.325773285706)
(30,416.31162845775)
(31,416.299729023551)
(32,416.289734880737)
(33,416.281345926024)
(34,416.274291774213)
(35,416.268357549102)
(36,416.263384769505)
(37,416.259205886053)
(38,416.255695756737)
(39,416.25274517598)
(40,416.250262715078)
(41,416.248185767605)
(42,416.246440313316)
(43,416.244968228118)
(44,416.243738394087)
(45,416.242708770915)
(46,416.241836142355)
(47,416.241108726438)
(48,416.240496320085)
(49,416.239980797747)
(50,416.239543411832)
(51,416.239185632046)
(52,416.238879252519)
(53,416.238619965276)
(54,416.238407767618)
(55,416.238232807416)
(56,416.238075921854)
(57,416.237952354738)
(58,416.237849964679)
(59,416.237756611285)
(60,416.237684047026)
(61,416.237615788078)
(62,416.237560870327)
(63,416.237514213846)
(64,416.237480084765)
(65,416.237445955778)
(66,416.23742478015)
(67,416.237398873564)
(68,416.237377698009)
(69,416.237360827319)
(70,416.237343569292)
(71,416.237326698704)
(72,416.237313745635)
(73,416.237300792625)
(74,416.237287839684)
(75,416.237274886819)
(76,416.237261934038)
(77,416.237245063908)
(78,416.23723211136)
(79,416.237219158935)
(80,416.237206206642)
(81,416.237193254488)
(82,416.237176385047)
(83,416.237163433237)
(84,416.237150481606)
(85,416.237137530163)
(86,416.237124578914)
(87,416.237111627869)
(88,416.237098677035)
(89,416.23708180898)
(90,416.237068858632)
(91,416.237055908535)
(92,416.237042958696)
(93,416.237030009124)
(94,416.237013142389)
(95,416.237000193414)
(96,416.236987244746)
(97,416.236974296392)
(98,416.23696134836)
(99,416.236948400659)

};


\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{Plant Operating Point}
\addplot[smooth,color= waldgrün, very thick]
  coordinates{
(0,416.189)
(1,416.189)
(2,416.189)
(3,416.189)
(4,416.189)
(5,416.189)
(6,416.189)
(7,416.189)
(8,416.189)
(9,416.189)
(10,416.189)
(11,416.189)
(12,416.189)
(13,416.189)
(14,416.189)
(15,416.189)
(16,416.189)
(17,416.189)
(18,416.189)
(19,416.189)
(20,416.189)
(21,416.189)
(22,416.189)
(23,416.189)
(24,416.189)
(25,416.189)
(26,416.189)
(27,416.189)
(28,416.189)
(29,416.189)
(30,416.189)
(31,416.189)
(32,416.189)
(33,416.189)
(34,416.189)
(35,416.189)
(36,416.189)
(37,416.189)
(38,416.189)
(39,416.189)
(40,416.189)
(41,416.189)
(42,416.189)
(43,416.189)
(44,416.189)
(45,416.189)
(46,416.189)
(47,416.189)
(48,416.189)
(49,416.189)
(50,416.189)
(51,416.189)
(52,416.189)
(53,416.189)
(54,416.189)
(55,416.189)
(56,416.189)
(57,416.189)
(58,416.189)
(59,416.189)
(60,416.189)
(61,416.189)
(62,416.189)
(63,416.189)
(64,416.189)
(65,416.189)
(66,416.189)
(67,416.189)
(68,416.189)
(69,416.189)
(70,416.189)
(71,416.189)
(72,416.189)
(73,416.189)
(74,416.189)
(75,416.189)
(76,416.189)
(77,416.189)
(78,416.189)
(79,416.189)
(80,416.189)
(81,416.189)
(82,416.189)
(83,416.189)
(84,416.189)
(85,416.189)
(86,416.189)
(87,416.189)
(88,416.189)
(89,416.189)
(90,416.189)
(91,416.189)
(92,416.189)
(93,416.189)
(94,416.189)
(95,416.189)
(96,416.189)
(97,416.189)
(98,416.189)
(99,416.189)
};


\end{axis}
\end{tikzpicture}


==> FiguresOncon/LCOH_ADMM_DeviationSetpoint.tex <==
\begin{tikzpicture}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
%legend style={at={(0.5,-0.1)},anchor=north, legend columns=-1},
legend style={at={(0.5,-0.4)},anchor=north, legend columns = 3}, 
width = 4cm,
height = 3cm,
xmin=0, xmax=20, minor x tick num=1, minor y tick num=1,
ymin=0, ymax=0.15, 
xlabel={Iteration},
xlabel style={yshift=4pt},
ylabel={\shortstack{$\Delta$ opt. Setpoint}},
ylabel style={yshift=-5pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%CostGradient Agent 0
\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{PEA0}
\addplot[smooth,hsurot,  very thick]
  coordinates{
(0,0)
(1,0.0534450680529208)
(2,0.0786040480949268)
(3,0.0943285727588921)
(4,0.104994908238528)
(5,0.112602249900301)
(6,0.11821639529706)
(7,0.122461820792425)
(8,0.125734606036581)
(9,0.128295323693641)
(10,0.13032303306317)
(11,0.131944434872625)
(12,0.133251669700092)
(13,0.134312885840997)
(14,0.135179466940731)
(15,0.135890697311424)
(16,0.136476970126917)
(17,0.136962036309676)
(18,0.137364763685353)
(19,0.137700056335196)
(20,0.13798130425298)
(21,0.138218436652243)
(22,0.138418031680185)
(23,0.138586008092649)
(24,0.138727217103059)
(25,0.138845944092741)
(26,0.138945742520132)
(27,0.13902952590354)
(28,0.139099971545686)
(29,0.139159144310582)
(30,0.139208766826478)
(31,0.139250545665126)
(32,0.139285532858629)
(33,0.139314966292731)
(34,0.139339692163962)
(35,0.139360488853395)
(36,0.139377875568591)
(37,0.139392497943391)
(38,0.139404807503089)
(39,0.139415126734312)
(40,0.139423841541505)
(41,0.139431081107408)
(42,0.139437230537013)
(43,0.139442354342458)
(44,0.139446645052149)
(45,0.139450230997455)
(46,0.139453304418035)
(47,0.139455865412526)
(48,0.139457978119627)
(49,0.139459834646175)
(50,0.139461307001064)
(51,0.139462587270776)
(52,0.139463675464266)
(53,0.139464571599211)
(54,0.139465275695294)
(55,0.139465915775319)
(56,0.139466427833109)
(57,0.139466875879301)
(58,0.139467259914558)
(59,0.139467579940886)
(60,0.139467835960359)
(61,0.139468091977604)
(62,0.139468283988521)
(63,0.139468411995654)
(64,0.139468540002857)
(65,0.139468668009445)
(66,0.139468732012659)
(67,0.139468860018505)
(68,0.139468924020871)
(69,0.13946898802304)
(70,0.139469052024847)
(71,0.139469116026113)
(72,0.139469180026673)
(73,0.139469244026392)
(74,0.139469308025137)
(75,0.139469372022774)
(76,0.139469436019169)
(77,0.139469500014189)
(78,0.139469564007667)
(79,0.139469627999468)
(80,0.13946969198946)
(81,0.139469755977509)
(82,0.13946981996348)
(83,0.139469883947208)
(84,0.139469947928557)
(85,0.139470011907396)
(86,0.13947007588359)
(87,0.139470139857005)
(88,0.139470203827508)
(89,0.139470267794966)
(90,0.13947033175921)
(91,0.139470395720109)
(92,0.139470459677528)
(93,0.139470523631333)
(94,0.139470587581392)
(95,0.139470651527536)
(96,0.139470715469633)
(97,0.139470779407549)
(98,0.139470843341151)
(99,0.139470907270304)

};

%Setpoint Agent 1 
\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{PEA1}
\addplot[smooth,babyblau,  very thick ]
  coordinates{
(0,0)
(1,0.0282978387498356)
(2,0.0399663284598929)
(3,0.0477873324112805)
(4,0.053416619395227)
(5,0.0576447205938816)
(6,0.0609113765217363)
(7,0.0634846227971186)
(8,0.0655425345044409)
(9,0.0672067048159113)
(10,0.0685641243874973)
(11,0.0696789708645491)
(12,0.0705996038477782)
(13,0.0713632476117522)
(14,0.0719990570241722)
(15,0.0725299817515987)
(16,0.072974468724669)
(17,0.0733474113371164)
(18,0.0736608659960112)
(19,0.0739247218454896)
(20,0.0741485871752043)
(21,0.0743392450480604)
(22,0.0745011973094465)
(23,0.0746384029965693)
(24,0.0747544720052462)
(25,0.0748524801649962)
(26,0.0749351548968223)
(27,0.0750048196298113)
(28,0.0750635368434589)
(29,0.0751129494589509)
(30,0.075154487327774)
(31,0.0751894697739774)
(32,0.0752188762121561)
(33,0.0752435483507654)
(34,0.0752643241458801)
(35,0.0752818062082882)
(36,0.075296462875829)
(37,0.0753087612248808)
(38,0.0753191340801814)
(39,0.0753278147729252)
(40,0.0753351356158765)
(41,0.075341262922628)
(42,0.0753463959246449)
(43,0.0753507336607563)
(44,0.0753543756785843)
(45,0.0753574214806629)
(46,0.0753600036062593)
(47,0.0753621221532018)
(48,0.0753639427014022)
(49,0.0753654652751575)
(50,0.0753667561082985)
(51,0.0753678152202204)
(52,0.0753687088265704)
(53,0.075369470032725)
(54,0.0753700988450746)
(55,0.0753706283635884)
(56,0.0753710916858434)
(57,0.0753714557196865)
(58,0.0753717535637446)
(59,0.0753720183130427)
(60,0.0753722499672425)
(61,0.0753724485263935)
(62,0.0753725808989222)
(63,0.0753727463643019)
(64,0.0753728456427286)
(65,0.0753729449208915)
(66,0.0753730111062108)
(67,0.0753730772914619)
(68,0.0753731434766414)
(69,0.0753731765692226)
(70,0.0753732427543443)
(71,0.0753732758467706)
(72,0.0753733089392029)
(73,0.0753733420316405)
(74,0.075373375124082)
(75,0.0753734082165268)
(76,0.0753734413089738)
(77,0.0753734744014221)
(78,0.0753735074938594)
(79,0.0753735405862851)
(80,0.075373573678698)
(81,0.0753736067710973)
(82,0.0753736398634818)
(83,0.0753736729558395)
(84,0.0753737060481697)
(85,0.0753737391404711)
(86,0.0753737722327427)
(87,0.0753738053249836)
(88,0.0753738384171928)
(89,0.0753738715093691)
(90,0.0753739046015007)
(91,0.0753739376935865)
(92,0.0753739707856254)
(93,0.0753740038776163)
(94,0.0753740369695582)
(95,0.0753740700614391)
(96,0.0753741031532579)
(97,0.0753741362450135)
(98,0.0753741693367048)
(99,0.0753742024283307)
};

%Setpoint Agent 2 
\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{PEA2}
\addplot[smooth,dunkelgrau,  very thick]
  coordinates{
(0,0)
(1,0.00246445818392604)
(2,0.00934783372686343)
(3,0.0142649127885438)
(4,0.0179533217596808)
(5,0.0208037987260882)
(6,0.0230515655467688)
(7,0.0248489178601929)
(8,0.0263026606089546)
(9,0.0274884792765352)
(10,0.0284621979480484)
(11,0.0292660932886341)
(12,0.0299327055654955)
(13,0.0304875054394775)
(14,0.0309506124262131)
(15,0.0313381964935435)
(16,0.0316632901772549)
(17,0.0319364214641745)
(18,0.0321662695125058)
(19,0.032359963572566)
(20,0.0325248904650953)
(21,0.0326658909388293)
(22,0.0327858017101977)
(23,0.0328873434524127)
(24,0.032973127003908)
(25,0.0330454445970126)
(26,0.0331063731817741)
(27,0.0331576148245066)
(28,0.0332006919332414)
(29,0.0332369270747499)
(30,0.0332673752429192)
(31,0.0332929445671941)
(32,0.0333144450753163)
(33,0.0333324717281041)
(34,0.0333476177589382)
(35,0.0333603570437039)
(36,0.0333710447830807)
(37,0.0333800354790588)
(38,0.033387541974212)
(39,0.0333938944324477)
(40,0.0333992109369976)
(41,0.0334036800626445)
(42,0.0334074196574168)
(43,0.0334105945319928)
(44,0.0334132283157302)
(45,0.0334154386910284)
(46,0.0334172962592514)
(47,0.0334188716029492)
(48,0.0334201882625602)
(49,0.033421269775041)
(50,0.0334222337113895)
(51,0.0334229860339218)
(52,0.0334236443079506)
(53,0.0334242085346653)
(54,0.0334246787166618)
(55,0.0334250313495964)
(56,0.0334253839803653)
(57,0.0334256425731192)
(58,0.0334258541483935)
(59,0.0334260657229385)
(60,0.0334262067720339)
(61,0.0334263478211632)
(62,0.0334264888696842)
(63,0.0334265829015034)
(64,0.0334266534252176)
(65,0.0334267239488429)
(66,0.0334267709645746)
(67,0.0334268179803049)
(68,0.0334268649960812)
(69,0.0334269120117727)
(70,0.0334269355195934)
(71,0.0334269825351911)
(72,0.0334270060429113)
(73,0.0334270295506388)
(74,0.0334270530583854)
(75,0.0334270765661631)
(76,0.0334271000739838)
(77,0.0334271470895866)
(78,0.0334271705973126)
(79,0.0334271941050487)
(80,0.0334272176128068)
(81,0.0334272411205986)
(82,0.0334272881361264)
(83,0.0334273116438055)
(84,0.0334273351514859)
(85,0.033427358659179)
(86,0.033427382166897)
(87,0.0334274056746516)
(88,0.0334274291824547)
(89,0.033427476198034)
(90,0.0334274997057535)
(91,0.0334275232134886)
(92,0.0334275467212513)
(93,0.0334275702290531)
(94,0.0334276172446113)
(95,0.033427640752311)
(96,0.033427664260017)
(97,0.0334276877677411)
(98,0.033427711275495)
(99,0.0334277347832908)
};

\end{axis}
\end{tikzpicture}


==> FiguresOncon/LCOH_ADMM_ProductionQuantity.tex <==
\begin{tikzpicture}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
width = 4cm,
height = 3cm,
xmin=0, xmax=20, minor x tick num=1, minor y tick num=1,
ymin = 50, ymax = 250, 
xlabel={Iteration},
xlabel style={yshift=4pt},
ylabel={Prod. Qty. kg/h},
ylabel style={yshift=-4pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    ytick={50,100, 150, 200, 250}
% tick style={draw=none}
]
%Production Agent 0 
\addplot[mark=,color=hsurot, very thick] plot coordinates {
(0,87.2688480395811)
(1,83.3615253494218)
(2,81.5150774726587)
(3,80.3587286974872)
(4,79.5733384734677)
(5,79.0126911256897)
(6,78.5986723796381)
(7,78.2854405511387)
(8,78.0438828168212)
(9,77.8548277623337)
(10,77.7050907540441)
(11,77.5853364578185)
(12,77.4887723235534)
(13,77.4103723250727)
(14,77.3463454824789)
(15,77.2937926115441)
(16,77.2504701349618)
(17,77.2146244312356)
(18,77.1848621656775)
(19,77.1600825576783)
(20,77.1392964718753)
(21,77.1217703742622)
(22,77.1070182942857)
(23,77.0946029264289)
(24,77.0841658174289)
(25,77.075390299724)
(26,77.0680137785104)
(27,77.0618209413123)
(28,77.056613922427)
(29,77.0522401154202)
(30,77.0485722041022)
(31,77.0454840544516)
(32,77.0428979104717)
(33,77.0407222762225)
(34,77.0388946065883)
(35,77.0373573680655)
(36,77.0360721838049)
(37,77.0349913312726)
(38,77.0340814355582)
(39,77.0333186597309)
(40,77.0326744789518)
(41,77.0321393445866)
(42,77.0316847906408)
(43,77.0313060486424)
(44,77.0309888873601)
(45,77.0307238208493)
(46,77.0304966391543)
(47,77.030307335018)
(48,77.030151167449)
(49,77.0300139362666)
(50,77.0299051023611)
(51,77.0298104670441)
(52,77.0297300296592)
(53,77.0296637889041)
(54,77.0296117433276)
(55,77.0295644297053)
(56,77.029526579266)
(57,77.0294934604533)
(58,77.029465073219)
(59,77.0294414174152)
(60,77.0294224928892)
(61,77.0294035685273)
(62,77.0293893754047)
(63,77.0293799133336)
(64,77.0293704512571)
(65,77.029360989226)
(66,77.0293562582163)
(67,77.0293467962399)
(68,77.0293420652928)
(69,77.0293373343602)
(70,77.0293326034544)
(71,77.0293278725885)
(72,77.0293231417748)
(73,77.0293184110232)
(74,77.0293136803436)
(75,77.0293089497458)
(76,77.0293042192398)
(77,77.0292994888355)
(78,77.0292947585451)
(79,77.0292900283786)
(80,77.0292852983459)
(81,77.0292805684567)
(82,77.029275838721)
(83,77.0292711091512)
(84,77.0292663797572)
(85,77.0292616505487)
(86,77.0292569215356)
(87,77.029252192728)
(88,77.0292474641356)
(89,77.0292427357682)
(90,77.0292380076383)
(91,77.0292332797558)
(92,77.0292285521304)
(93,77.0292238247721)
(94,77.0292190976907)
(95,77.0292143708986)
(96,77.0292096444057)
(97,77.0292049182218)
(98,77.0292001923568)
(99,77.0291954668205)

};
%\addlegendentry{PEA1}

%Production Agent 1
\addplot[mark=,color=babyblau, very thick] plot coordinates {
(0,152.247227905653)
(1,148.612626382366)
(2,147.107654558339)
(3,146.096875511881)
(4,145.368335524858)
(5,144.820576972054)
(6,144.397046847563)
(7,144.063217305659)
(8,143.796114649215)
(9,143.580033747979)
(10,143.40372723382)
(11,143.258889984955)
(12,143.139259171147)
(13,143.04001091369)
(14,142.957364920936)
(15,142.888344099564)
(16,142.830554465354)
(17,142.782062524435)
(18,142.741302629034)
(19,142.706990241449)
(20,142.677876842299)
(21,142.653080969487)
(22,142.632017617831)
(23,142.614172230291)
(24,142.599075548611)
(25,142.586327695452)
(26,142.575574050084)
(27,142.566512495312)
(28,142.558874824516)
(29,142.552447382238)
(30,142.547044212272)
(31,142.542493723752)
(32,142.538668532464)
(33,142.535459161246)
(34,142.532756616783)
(35,142.530482516696)
(36,142.52857594305)
(37,142.526976140548)
(38,142.525626808323)
(39,142.524497595474)
(40,142.523545274753)
(41,142.522748212267)
(42,142.522080491804)
(43,142.521516222009)
(44,142.521042453598)
(45,142.520646243069)
(46,142.5203103493)
(47,142.52003475966)
(48,142.519797934874)
(49,142.519599871825)
(50,142.519431954558)
(51,142.519294180577)
(52,142.519177936271)
(53,142.519078915158)
(54,142.518997116413)
(55,142.518928234249)
(56,142.518867963189)
(57,142.518820608011)
(58,142.518781863099)
(59,142.518747423302)
(60,142.518717288665)
(61,142.518691459181)
(62,142.518674239557)
(63,142.518652715061)
(64,142.518639800468)
(65,142.518626885909)
(66,142.518618276218)
(67,142.518609666537)
(68,142.518601056864)
(69,142.518596752029)
(70,142.518588142364)
(71,142.518583837549)
(72,142.518579532733)
(73,142.518575227917)
(74,142.5185709231)
(75,142.518566618282)
(76,142.518562313464)
(77,142.518558008646)
(78,142.518553703829)
(79,142.518549399014)
(80,142.518545094201)
(81,142.518540789389)
(82,142.518536484579)
(83,142.518532179772)
(84,142.518527874969)
(85,142.51852357017)
(86,142.518519265375)
(87,142.518514960583)
(88,142.518510655796)
(89,142.518506351013)
(90,142.518502046236)
(91,142.518497741464)
(92,142.518493436699)
(93,142.51848913194)
(94,142.518484827187)
(95,142.518480522442)
(96,142.518476217705)
(97,142.518471912977)
(98,142.518467608257)
(99,142.518463303545)


};
%\addlegendentry{PEA2 }

%Production Agent 2
\addplot[mark=,color=dunkelgrau, very thick] plot coordinates {
(0,202.230126296135)
(1,201.823658206691)
(2,200.686657500116)
(3,199.872907528601)
(4,199.26165148741)
(5,198.788764662059)
(6,198.415561071118)
(7,198.116947776426)
(8,197.875296279156)
(9,197.678097774102)
(10,197.516115001505)
(11,197.382345142016)
(12,197.271393394829)
(13,197.179033812486)
(14,197.101926143905)
(15,197.03738432873)
(16,196.983242461434)
(17,196.937750187623)
(18,196.899464019752)
(19,196.867197898983)
(20,196.839722323454)
(21,196.816231561271)
(22,196.796253523725)
(23,196.779335306611)
(24,196.765042188116)
(25,196.752992441986)
(26,196.742840146197)
(27,196.734301795414)
(28,196.727123785819)
(29,196.721085788047)
(30,196.716012041377)
(31,196.711751245348)
(32,196.708168437802)
(33,196.705164488555)
(34,196.702640550841)
(35,196.700517664341)
(36,196.69873664265)
(37,196.697238414232)
(38,196.695987512856)
(39,196.694928920775)
(40,196.694042961373)
(41,196.693298210751)
(42,196.692675030872)
(43,196.692145957467)
(44,196.691707053129)
(45,196.691338706996)
(46,196.6910291539)
(47,196.69076663176)
(48,196.690547217762)
(49,196.690366989655)
(50,196.690206354913)
(51,196.690080984425)
(52,196.689971286589)
(53,196.689877261214)
(54,196.689798907878)
(55,196.689740143461)
(56,196.689681379399)
(57,196.689638286274)
(58,196.689603028361)
(59,196.689567770568)
(60,196.689544265472)
(61,196.689520760369)
(62,196.689497255366)
(63,196.689481585451)
(64,196.68946983304)
(65,196.689458080644)
(66,196.689450245715)
(67,196.689442410787)
(68,196.689434575852)
(69,196.68942674093)
(70,196.689422823473)
(71,196.689414988567)
(72,196.689411071127)
(73,196.689407153685)
(74,196.689403236241)
(75,196.689399318791)
(76,196.689395401334)
(77,196.689387566426)
(78,196.689383648985)
(79,196.689379731542)
(80,196.689375814095)
(81,196.689371896643)
(82,196.689364061748)
(83,196.689360144314)
(84,196.68935622688)
(85,196.689352309444)
(86,196.689348392004)
(87,196.689344474557)
(88,196.689340557103)
(89,196.689332722199)
(90,196.689328804758)
(91,196.689324887315)
(92,196.689320969867)
(93,196.689317052412)
(94,196.689309217511)
(95,196.689305300074)
(96,196.689301382635)
(97,196.689297465193)
(98,196.689293547747)
(99,196.689289630293)

};
%\addlegendentry{PEA3}
\end{axis}

\end{tikzpicture}


==> FiguresOncon/LCOH_ADMM_TotalCost.tex <==
\begin{tikzpicture}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
width = 4cm,
height = 3cm,
xmin=0, xmax=20, minor x tick num=1, minor y tick num=1,
ymin = 3.95, ymax = 4.03, 
xlabel={Iteration},
xlabel style={yshift=4pt},
ylabel={\shortstack{mLCOH €/kg}},
ylabel style={yshift=-4pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%CostGradient Agent 0
\addplot[mark=,color=black, very thick] plot coordinates {
(0,3.9778325691991)
(1,3.99323128261431)
(2,4.0001248866596)
(3,4.00463986404603)
(4,4.0078100826019)
(5,4.01013343661362)
(6,4.01188665134766)
(7,4.01323743765668)
(8,4.01429550207333)
(9,4.01513484105355)
(10,4.01580748646559)
(11,4.01635102995614)
(12,4.0167933094375)
(13,4.01715527442568)
(14,4.01745298432412)
(15,4.01769886585765)
(16,4.01790267741642)
(17,4.01807214566614)
(18,4.01821345464408)
(19,4.01833155076425)
(20,4.01843094385384)
(21,4.01851498440162)
(22,4.01858592622507)
(23,4.01864577400284)
(24,4.01869620377965)
(25,4.01873868181311)
(26,4.01877444115887)
(27,4.0188045096156)
(28,4.01882982458742)
(29,4.01885110538573)
(30,4.0188689673923)
(31,4.01888401644101)
(32,4.0188966324895)
(33,4.01890724111146)
(34,4.01891616240744)
(35,4.01892366804087)
(36,4.01892994731389)
(37,4.01893522347196)
(38,4.01893967435236)
(39,4.01894339777578)
(40,4.01894654494504)
(41,4.01894916273173)
(42,4.01895137892635)
(43,4.01895323089376)
(44,4.01895478567268)
(45,4.01895608461998)
(46,4.01895719627278)
(47,4.01895811435048)
(48,4.01895888293951)
(49,4.01895955159125)
(50,4.01896008694558)
(51,4.01896054907201)
(52,4.01896093902831)
(53,4.018961262607)
(54,4.01896151981362)
(55,4.01896175296445)
(56,4.01896194011561)
(57,4.01896210110854)
(58,4.01896223752284)
(59,4.01896235093831)
(60,4.01896244766679)
(61,4.01896253860776)
(62,4.01896260076398)
(63,4.0189626557037)
(64,4.01896270117377)
(65,4.01896274664365)
(66,4.01896277121999)
(67,4.01896281300681)
(68,4.01896283758291)
(69,4.01896285637237)
(70,4.01896288305208)
(71,4.01896290184129)
(72,4.01896292273407)
(73,4.01896294362662)
(74,4.01896296451892)
(75,4.01896298541091)
(76,4.01896300630258)
(77,4.01896302509013)
(78,4.01896304598103)
(79,4.01896306687147)
(80,4.01896308776142)
(81,4.01896310865085)
(82,4.01896312743599)
(83,4.01896314832427)
(84,4.0189631692119)
(85,4.01896319009886)
(86,4.0189632109851)
(87,4.01896323187059)
(88,4.01896325275529)
(89,4.01896327153544)
(90,4.01896329241846)
(91,4.01896331330057)
(92,4.01896333418174)
(93,4.01896335506193)
(94,4.01896337383738)
(95,4.01896339471551)
(96,4.01896341559254)
(97,4.01896343646843)
(98,4.01896345734315)
(99,4.01896347821667)



};
%\addlegendentry{PEA1 }


\end{axis}

\end{tikzpicture}


==> FiguresOncon/LCOH_ADMM_weightedCostGradient.tex <==
\begin{tikzpicture}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
width = 4cm,
height = 3cm,
xmin=0, xmax=20, minor x tick num=1, minor y tick num=1,
ymin = 0.01, ymax = 0.036, 
xlabel={Iteration},
xlabel style={yshift=4pt},
ylabel={\shortstack{LCOH-Gradient}},
ylabel style={yshift=0pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%CostGradient Agent 0
\addplot[mark=,color=hsurot, thick] plot coordinates {
(0,0.012655197284257)
(1,0.0201298805787821)
(2,0.0240561269274741)
(3,0.0266606962676057)
(4,0.0284983630067975)
(5,0.0298457776310712)
(6,0.0308604820309213)
(7,0.0316395607750274)
(8,0.0322471962076414)
(9,0.0327269686615855)
(10,0.0331096132555852)
(11,0.0334173403249138)
(12,0.033666585961469)
(13,0.0338696800257934)
(14,0.0340360299575214)
(15,0.0341728990410031)
(16,0.0342859528419864)
(17,0.034379649077881)
(18,0.0344575499615414)
(19,0.0345224825481547)
(20,0.0345770020766994)
(21,0.0346230076439148)
(22,0.0346617574771867)
(23,0.0346943878105476)
(24,0.0347218318828385)
(25,0.0347449160735493)
(26,0.034764326695275)
(27,0.0347806271656513)
(28,0.0347943360671438)
(29,0.0348058536067938)
(30,0.0348155139291393)
(31,0.0348236484542308)
(32,0.0348304614459753)
(33,0.0348361935504822)
(34,0.0348410092801908)
(35,0.0348450600362454)
(36,0.0348484468065877)
(37,0.0348512952538791)
(38,0.0348536932659399)
(39,0.0348557036164742)
(40,0.0348574014509674)
(41,0.0348588119120101)
(42,0.0348600100108159)
(43,0.0348610083042267)
(44,0.0348618442944455)
(45,0.0348625429790235)
(46,0.034863141809759)
(47,0.0348636408029467)
(48,0.0348640524532949)
(49,0.0348644141904309)
(50,0.0348647010746966)
(51,0.0348649505327889)
(52,0.0348651625659956)
(53,0.0348653371773737)
(54,0.0348654743704385)
(55,0.0348655990902458)
(56,0.0348656988650601)
(57,0.0348657861673034)
(58,0.0348658609970516)
(59,0.0348659233546502)
(60,0.0348659732404647)
(61,0.0348660231258859)
(62,0.0348660605395854)
(63,0.0348660854820359)
(64,0.0348661104245106)
(65,0.0348661353668753)
(66,0.0348661478380458)
(67,0.0348661727802814)
(68,0.0348661852512943)
(69,0.0348661977222715)
(70,0.0348662101931807)
(71,0.0348662226639869)
(72,0.0348662351346581)
(73,0.034866247605168)
(74,0.0348662600754907)
(75,0.0348662725455999)
(76,0.0348662850154696)
(77,0.0348662974850741)
(78,0.0348663099543805)
(79,0.0348663224233628)
(80,0.0348663348919952)
(81,0.0348663473602512)
(82,0.0348663598281052)
(83,0.0348663722955243)
(84,0.034866384762483)
(85,0.0348663972289544)
(86,0.0348664096949134)
(87,0.0348664221603333)
(88,0.0348664346251884)
(89,0.0348664470894526)
(90,0.0348664595530933)
(91,0.0348664720160846)
(92,0.0348664844784002)
(93,0.0348664969400144)
(94,0.034866509400901)
(95,0.0348665218610273)
(96,0.0348665343203676)
(97,0.0348665467788958)
(98,0.0348665592365858)
(99,0.0348665716934116)
};
%\addlegendentry{PEA1 }

%CostGradient Agent 1
\addplot[mark=,color=babyblau, thick] plot coordinates {
(0,0.0171772126653201)
(1,0.0233599868790757)
(2,0.0260615994898543)
(3,0.0279256395367387)
(4,0.029294738160299)
(5,0.0303385481862934)
(6,0.031154281271502)
(7,0.0318026407727083)
(8,0.0323248655001155)
(9,0.0327496065368454)
(10,0.033097680429347)
(11,0.0333846509666952)
(12,0.0336223797207683)
(13,0.0338200873997175)
(14,0.0339850577464071)
(15,0.0341230648561703)
(16,0.034238779452045)
(17,0.0343359926139746)
(18,0.0344177869428592)
(19,0.034486700839036)
(20,0.0345452145824056)
(21,0.0345950808852775)
(22,0.0346374626332519)
(23,0.0346733851813434)
(24,0.0347037858644651)
(25,0.0347294646656813)
(26,0.0347511321293928)
(27,0.0347693942743368)
(28,0.0347847896928822)
(29,0.034797747675694)
(30,0.0348086421327305)
(31,0.034817818347553)
(32,0.0348255327020872)
(33,0.034832005629416)
(34,0.0348374567085574)
(35,0.0348420438645692)
(36,0.0348458898526402)
(37,0.0348491171414963)
(38,0.0348518392457726)
(39,0.0348541173509864)
(40,0.034856038634093)
(41,0.0348576467192412)
(42,0.0348589938771636)
(43,0.0348601323341911)
(44,0.034861088208981)
(45,0.0348618876108637)
(46,0.0348625653220864)
(47,0.0348631213653744)
(48,0.0348635991975292)
(49,0.0348639988235903)
(50,0.0348643376267744)
(51,0.0348646156114343)
(52,0.0348648501566335)
(53,0.0348650499512206)
(54,0.0348652149966245)
(55,0.0348653539804653)
(56,0.0348654755898235)
(57,0.0348655711388261)
(58,0.0348656493148878)
(59,0.0348657188045255)
(60,0.034865779607629)
(61,0.034865831724192)
(62,0.0348658664685227)
(63,0.0348659098988826)
(64,0.034865935956899)
(65,0.0348659620148545)
(66,0.0348659793867969)
(67,0.0348659967587251)
(68,0.0348660141306382)
(69,0.0348660228165938)
(70,0.0348660401884971)
(71,0.0348660488744148)
(72,0.034866057560335)
(73,0.0348660662462574)
(74,0.0348660749321817)
(75,0.0348660836181079)
(76,0.0348660923040354)
(77,0.0348661009899642)
(78,0.0348661096758911)
(79,0.0348661183618158)
(80,0.034866127047738)
(81,0.0348661357336577)
(82,0.0348661444195742)
(83,0.0348661531054846)
(84,0.0348661617913888)
(85,0.0348661704772863)
(86,0.0348661791631769)
(87,0.0348661878490603)
(88,0.0348661965349363)
(89,0.0348662052208045)
(90,0.0348662139066619)
(91,0.0348662225925082)
(92,0.034866231278343)
(93,0.0348662399641662)
(94,0.0348662486499775)
(95,0.0348662573357736)
(96,0.0348662660215544)
(97,0.0348662747073194)
(98,0.0348662833930684)
(99,0.0348662920788012)
};
%\addlegendentry{PEA2}

%CostGradient Agent 2
\addplot[mark=,color=dunkelgrau, thick] plot coordinates {
(0,0.0246045955342312)
(1,0.0253244508035753)
(2,0.0273649853449938)
(3,0.028850142943686)
(4,0.0299795652648605)
(5,0.0308615753049316)
(6,0.0315627975960116)
(7,0.0321271615332472)
(8,0.0325860268956662)
(9,0.0329619187968228)
(10,0.0332716543151445)
(11,0.0335281047739639)
(12,0.0337412664858008)
(13,0.0339190248003563)
(14,0.0340676491841611)
(15,0.0341922074638619)
(16,0.0342968037703694)
(17,0.0343847667748327)
(18,0.0344588505849833)
(19,0.0345213242313542)
(20,0.0345745503076323)
(21,0.034620077295337)
(22,0.0346588111076865)
(23,0.0346916230997094)
(24,0.0347193514435099)
(25,0.0347427330970495)
(26,0.0347624367250433)
(27,0.0347790107185456)
(28,0.0347929460437062)
(29,0.0348046695195722)
(30,0.0348145217504033)
(31,0.03482279606681)
(32,0.0348297542323756)
(33,0.0348355885353274)
(34,0.0348404907925035)
(35,0.034844614254029)
(36,0.0348480738012405)
(37,0.0348509841201683)
(38,0.0348534140632654)
(39,0.0348554704769178)
(40,0.0348571915648982)
(41,0.0348586383577068)
(42,0.0348598489951571)
(43,0.0348608768244844)
(44,0.0348617294898777)
(45,0.034862445085964)
(46,0.0348630464667906)
(47,0.0348635564813139)
(48,0.0348639827493563)
(49,0.0348643328899684)
(50,0.0348646449662403)
(51,0.0348648885328051)
(52,0.0348651016513861)
(53,0.034865284322174)
(54,0.0348654365458416)
(55,0.0348655507125911)
(56,0.0348656648787703)
(57,0.0348657485997003)
(58,0.034865817098496)
(59,0.0348658855971028)
(60,0.0348659312626721)
(61,0.0348659769282731)
(62,0.0348660225936983)
(63,0.0348660530371557)
(64,0.0348660758697061)
(65,0.0348660987022331)
(66,0.0348661139239147)
(67,0.034866129145598)
(68,0.0348661443672987)
(69,0.0348661595889742)
(70,0.0348661671998045)
(71,0.0348661824214532)
(72,0.034866190032253)
(73,0.0348661976430556)
(74,0.0348662052538649)
(75,0.0348662128646852)
(76,0.0348662204755196)
(77,0.0348662356971782)
(78,0.0348662433079836)
(79,0.0348662509187932)
(80,0.0348662585296104)
(81,0.0348662661404392)
(82,0.0348662813620802)
(83,0.0348662889728739)
(84,0.0348662965836691)
(85,0.0348663041944687)
(86,0.034866311805277)
(87,0.0348663194160978)
(88,0.0348663270269346)
(89,0.0348663422486017)
(90,0.0348663498594134)
(91,0.0348663574702308)
(92,0.0348663650810576)
(93,0.0348663726918975)
(94,0.0348663879135646)
(95,0.0348663955243734)
(96,0.0348664031351848)
(97,0.0348664107460026)
(98,0.0348664183568307)
(99,0.0348664259676729)

};
%\addlegendentry{PEA3}
\end{axis}

\end{tikzpicture}



==> FiguresOncon/Legend_ADMM_Production.tex <==
\begin{tikzpicture}

\begin{axis} [ /pgf/number format/.cd,
legend style={at={(0.5,-0.4)},anchor=north, legend columns = 3}, 
width = 0cm,
height = 0cm,
]
%CostGradient Agent 0
\addplot[mark=,color=hsurot, ultra thick] plot coordinates {
(0,0)
};
\addlegendentry{PEA1 (€)}

%CostGradient Agent 1
\addplot[mark=,color=babyblau, ultra thick] plot coordinates {
(0,0)
};
\addlegendentry{PEA2 (€€)}

%CostGradient Agent 2
\addplot[mark=,color=dunkelgrau, ultra thick] plot coordinates {
(0,0)
};
\addlegendentry{\hfill PEA3 (€€€)}

%Plots für die 2. Abbildung 
\addplot[color=waldgrün,  ultra thick] plot coordinates {
(0,0)
};
\addlegendentry{Plant Operating Point}

%Leerer Entry um Platz zu schaffen
\addplot[color=white,  ultra thick] plot coordinates {
(0,0)
};
\addlegendentry{\textcolor{white}{dadaddaddad}}


\addplot[color=black,  ultra thick] plot coordinates {
(0,0)
};
\addlegendentry{Cum. Prod. Qty or mLCOH}

\end{axis}

\end{tikzpicture}


==> FiguresOncon/MASArchitecture.tex <==
\begin{tikzpicture}[
   every node/.style={font=\scriptsize, inner xsep=1.9pt, inner ysep=1.9pt},
]
    % Demand Side Management 
    \node[draw, minimum width=7.5cm, minimum height=0.4cm, align=center] (dsm) {Demand Side Management (DSM)};

    % Broker-Agent 
    \node[draw, minimum width=2.55cm, text width = 2.19cm, align=center, below=0.4cm of dsm, fill = gray!20] (broker) {\textbf{H2-Production-Coordination-Agent}};
    \node[draw, minimum width=1.85cm, below=0cm of broker, text width=2.4cm] (capbroker) {Goal: G1, G2  \\ Cap: C1, C2 C9, C10};

    % Power-Agent 
    \node[draw, minimum width=1.97cm,  align=center, left=0.5cm of broker, fill = gray!20] (power) {\textbf{Power-Agent}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of power] (cappower) {Goal: G3  \\ Cap: C5, C9, C10};

    % H2-Agent 
    \node[draw, minimum width=1.97cm,  align=center, right=0.5cm of broker, fill = gray!20] (h2) {\textbf{H2-Agent}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of h2] (caph2) {Goal: G3  \\ Cap: C6, C9, C10};

    % Scheduling-Agenten
    \node[draw, minimum width=2.41cm,  align=center, below= 0.5cm of capbroker, fill = gray!20] (sched2) {\textbf{Scheduling-Agent 2}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of sched2] (capsched2) {Goal: G1, G2, G3, G5  \\ Cap: C3, C4 C9, C7,\\ C12, C10, C11};

    \node[draw, minimum width=2.41cm,  align=center, left=0.3cm of sched2, fill = gray!20] (sched1) {\textbf{Scheduling-Agent 1}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of sched1] (capsched1) {Goal: G1, G2, G3, G5  \\ Cap: C3, C4, C9, C7, \\ C10, C11, C12};
    
    \node[draw, minimum width=2.41cm,  align=center, right= 0.3cm of sched2, fill = gray!20] (sched3) {\textbf{Scheduling-Agent 3}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of sched3] (capsched3) {Goal: G1, G2, G3, G5  \\ Cap: C3, C4, C9, C7, \\ C10, C11, C12};

    % PEA-Agenten
    \node[draw, minimum width=2.02cm, align=center, below=0.4cm of capsched1, fill = gray!20] (pea1) {\textbf{PEA-Agent 1}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of pea1] (cappea1) {Goal: G4, G6 \\ Cap: C8, C9, C10,\\C13, C14};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.39cm, align=left, below=0.4cm of cappea1] (cappea1support) {};
    
    \node[draw, minimum width=2.02cm,  align=center, below=0.4cm of capsched2, fill = gray!20] (pea2) {\textbf{PEA-Agent 2}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of pea2] (cappea2) {Goal: G4, G6 \\ Cap: C8, C9, C10,\\C13, C14};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.39cm, align=left, below=0.4cm of cappea2] (cappea2support) {};
    
    \node[draw, minimum width=2.02cm, align=center, below=0.4cm of capsched3, fill = gray!20] (pea3) {\textbf{PEA-Agent 3}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of pea3] (cappea3) {Goal: G4, G6 \\ Cap: C8, C9, C10,\\C13, C14};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.39cm, align=left, below=0.4cm of cappea3] (cappea3support) {};
    
    % Process Control System 
    \node[draw, minimum width=7.5cm, minimum height=0.4cm, align=center, below=0.4cm of cappea2] (pcs) {Process Control System (PCS)};
    
    % Elektrolyseure 
    \node[draw, minimum size=0.8cm, regular polygon, regular polygon sides=6, inner sep=0pt] (elec1) at ($(cappea1.south)!1.45!(cappea1.south |- pcs.south) + (0,-0.5cm)$) {PEA 1};
    \node[draw, minimum size=0.8cm, regular polygon, regular polygon sides=6, inner sep=0pt] (elec2) at ($(cappea2.south)!1.45!(cappea2.south |- pcs.south) + (0,-0.5cm)$) {PEA 2};
    \node[draw, minimum size=0.8cm, regular polygon, regular polygon sides=6, inner sep=0pt] (elec3) at ($(cappea3.south)!1.45!(cappea3.south |- pcs.south) + (0,-0.5cm)$) {PEA 3};

    %Connections
    %Demand Side Management and Broker
    \draw[<->, line width = 0.8pt] (dsm.south) -- (broker.north);
    
    % Power-Agent and Broker-Agent
    \draw[->, line width = 0.8pt] (power.east) -- (broker.west);

    %H2-Agent and Broker
    \draw[->, line width = 0.8pt] (h2.west) -- (broker.east);

    %capbroker and Scheduling
    \draw[<->, line width = 0.8pt] (capbroker.south) -- ++(0,-0.25) -| (sched1.north);
    \draw[<->, line width = 0.8pt] (capbroker.south) -- (sched2.north);
    \draw[<->, line width = 0.8pt] (capbroker.south) -- ++(0,-0.25) -| (sched3.north);

    %Scheduling and PEA-Agent
    \draw[<->, line width = 0.8pt] (capsched1.south) -- (pea1.north);
    \draw[<->, line width = 0.8pt] (capsched2.south) -- (pea2.north);
    \draw[<->, line width = 0.8pt] (capsched3.south) -- (pea3.north);

    %PEA-Agent and PCS
    \draw[<->, line width=0.8pt] (cappea1.south) -- (cappea1support);
    \draw[<->, line width=0.8pt] (cappea2.south) -- (cappea2support);
    \draw[<->, line width=0.8pt] (cappea3.south) -- (cappea3support);

    %PEA and PCS
    \draw[<->, line width=0.8pt] (elec1.north) -- (cappea1support.south);
    \draw[<->, line width=0.8pt] (elec2.north) -- (cappea2support.south);
    \draw[<->, line width=0.8pt] (elec3.north) -- (cappea3support.south);

    %MTP-Logo
    \node[inner sep=0pt] (yourimage) at (-0.45,-6.65) {\includegraphics[
      width=0.5cm,
     height=6cm,
     keepaspectratio,
    ]{Figures/MTPLogo.png}};

    \node[inner sep=0pt] (yourimage) at (2.24,-6.65) {\includegraphics[
      width=0.5cm,
     height=6cm,
     keepaspectratio,
    ]{Figures/MTPLogo.png}};
    

    \node[inner sep=0pt] (yourimage) at (-3.18,-6.65) {\includegraphics[
      width=0.5cm,
     height=6cm,
     keepaspectratio,
    ]{Figures/MTPLogo.png}};

%Legende
      \node[inner sep=0pt] (MTPLegend) at (-2.8,-8) {\includegraphics[
      width=0.5cm,
     height=6cm,
     keepaspectratio,
    ]{Figures/MTPLogo.png}};
    \node[right] at (MTPLegend.east) {: Module Type Package (MTP)};


    % Erstelle eine zusätzliche Node neben dem Text
\node[right] (NodeLegend1) at (MTPLegend.east -| 1, 0) {};
\node[right] (NodeLegend2) at (MTPLegend.east -| 1.7, 0) {};
\draw[<->, line width=0.8pt] (NodeLegend1.east) -- (NodeLegend2.west);
\node[right]  at (MTPLegend.east -| 1.72, 0) {: Interaction};

\end{tikzpicture}

==> FiguresOncon/MASArchitecture_V2.tex <==
\begin{tikzpicture}[
   every node/.style={font=\scriptsize, inner xsep=1.9pt, inner ysep=1.9pt},
]
    % Demand Side Management 
    \node[draw, minimum width=7.5cm, minimum height=0.4cm, align=center] (dsm) {Demand Side Management (DSM)};

    % Broker-Agent 
    \node[draw, minimum width=2.55cm, text width = 2.19cm, align=center, below=0.4cm of dsm, fill = gray!20] (broker) {\textbf{H2PC-Agent}};
    \node[draw, minimum width=1.85cm, below=0cm of broker, text width=2.4cm] (capbroker) {Goal: G1, G4  \\ Cap: C1, C2 C9, C10};

    % Power-Agent 
    \node[draw, minimum width=1.97cm,  align=center, left=0.5cm of broker, fill = gray!20] (power) {\textbf{Power-Agent}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of power] (cappower) {Goal: G5  \\ Cap: C5, C9, C10};

    % H2-Agent 
    \node[draw, minimum width=1.97cm,  align=center, right=0.5cm of broker, fill = gray!20] (h2) {\textbf{H2-Agent}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of h2] (caph2) {Goal: G5  \\ Cap: C6, C9, C10};

    % Scheduling-Agenten
    \node[draw, minimum width=2.54cm,  align=center, below= 0.5cm of capbroker, fill = gray!20] (sched2) {\textbf{SC-Agent 2}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of sched2] (capsched2) {Goal: G1, G4-6  \\ Cap: C3-4, C7, C9-C12};

    \node[draw, minimum width=2.54cm,  align=center, left=0.3cm of sched2, fill = gray!20] (sched1) {\textbf{SC-Agent 1}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of sched1] (capsched1) {Goal: G1, G4-6  \\ Cap: C3-4, C7, C9-C12};
    
    \node[draw, minimum width=2.54cm,  align=center, right= 0.3cm of sched2, fill = gray!20] (sched3) {\textbf{SC-Agent 3}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of sched3] (capsched3) {Goal: G1, G4-6  \\ Cap: C3-4, C7, C9-C12};

    % PEA-Agenten
    \node[draw, minimum width=2.18cm, align=center, below=0.4cm of capsched1, fill = gray!20] (pea1) {\textbf{PEA-Agent 1}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of pea1] (cappea1) {Goal: G2-3, G7 \\ Cap: C8-10, C13-14};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.39cm, align=left, below=0.4cm of cappea1] (cappea1support) {};
    
    \node[draw, minimum width=2.18cm,  align=center, below=0.4cm of capsched2, fill = gray!20] (pea2) {\textbf{PEA-Agent 2}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of pea2] (cappea2) {Goal: G2-3, G7 \\ Cap: C8-10, C13-14};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.39cm, align=left, below=0.4cm of cappea2] (cappea2support) {};
    
    \node[draw, minimum width=2.18cm, align=center, below=0.4cm of capsched3, fill = gray!20] (pea3) {\textbf{PEA-Agent 3}};
    \node[draw, minimum width=1.8cm, align=left, below=0cm of pea3] (cappea3) {Goal: G2-3, G7 \\ Cap: C8-10, C13-14};
    \node[draw=none, minimum width=1.8cm, minimum height = 0.39cm, align=left, below=0.4cm of cappea3] (cappea3support) {};
    
    % Process Control System 
    \node[draw, minimum width=7.5cm, minimum height=0.4cm, align=center, below=0.4cm of cappea2] (pcs) {Process Control System (PCS)};
    
    % Elektrolyseure 
    \node[draw, minimum size=0.8cm, regular polygon, regular polygon sides=6, inner sep=0pt] (elec1) at ($(cappea1.south)!1.45!(cappea1.south |- pcs.south) + (0,-0.5cm)$) {PEA 1};
    \node[draw, minimum size=0.8cm, regular polygon, regular polygon sides=6, inner sep=0pt] (elec2) at ($(cappea2.south)!1.45!(cappea2.south |- pcs.south) + (0,-0.5cm)$) {PEA 2};
    \node[draw, minimum size=0.8cm, regular polygon, regular polygon sides=6, inner sep=0pt] (elec3) at ($(cappea3.south)!1.45!(cappea3.south |- pcs.south) + (0,-0.5cm)$) {PEA 3};

    %Connections
    %Demand Side Management and Broker
    \draw[<->, line width = 0.8pt] (dsm.south) -- (broker.north);
    
    % Power-Agent and Broker-Agent
    \draw[->, line width = 0.8pt] (power.east) -- (broker.west);

    %H2-Agent and Broker
    \draw[->, line width = 0.8pt] (h2.west) -- (broker.east);

    %capbroker and Scheduling
    \draw[<->, line width = 0.8pt] (capbroker.south) -- ++(0,-0.25) -| (sched1.north);
    \draw[<->, line width = 0.8pt] (capbroker.south) -- (sched2.north);
    \draw[<->, line width = 0.8pt] (capbroker.south) -- ++(0,-0.25) -| (sched3.north);

    %Scheduling and PEA-Agent
    \draw[<->, line width = 0.8pt] (capsched1.south) -- (pea1.north);
    \draw[<->, line width = 0.8pt] (capsched2.south) -- (pea2.north);
    \draw[<->, line width = 0.8pt] (capsched3.south) -- (pea3.north);

    %PEA-Agent and PCS
    \draw[<->, line width=0.8pt] (cappea1.south) -- (cappea1support);
    \draw[<->, line width=0.8pt] (cappea2.south) -- (cappea2support);
    \draw[<->, line width=0.8pt] (cappea3.south) -- (cappea3support);

    %PEA and PCS
    \draw[<->, line width=0.8pt] (elec1.north) -- (cappea1support.south);
    \draw[<->, line width=0.8pt] (elec2.north) -- (cappea2support.south);
    \draw[<->, line width=0.8pt] (elec3.north) -- (cappea3support.south);

    %MTP-Logo
    %Mitte
    \node[inner sep=0pt] (yourimage) at (-0.45,-5.8) {\includegraphics[
      width=0.5cm,
     height=6cm,
     keepaspectratio,
    ]{Figures/MTPLogo.png}};
%Rechts
    \node[inner sep=0pt] (yourimage) at (2.4,-5.8) {\includegraphics[
      width=0.5cm,
     height=6cm,
     keepaspectratio,
    ]{Figures/MTPLogo.png}};
    
%links
    \node[inner sep=0pt] (yourimage) at (-3.3,-5.8) {\includegraphics[
      width=0.5cm,
     height=6cm,
     keepaspectratio,
    ]{Figures/MTPLogo.png}};

%Legende
      \node[inner sep=0pt] (MTPLegend) at (-2.8,-7.1) {\includegraphics[
      width=0.5cm,
     height=6cm,
     keepaspectratio,
    ]{Figures/MTPLogo.png}};
    \node[right] at (MTPLegend.east) {: Module Type Package (MTP)};


    % Erstelle eine zusätzliche Node neben dem Text
\node[right] (NodeLegend1) at (MTPLegend.east -| 1, 0) {};
\node[right] (NodeLegend2) at (MTPLegend.east -| 1.7, 0) {};
\draw[<->, line width=0.8pt] (NodeLegend1.east) -- (NodeLegend2.west);
\node[right]  at (MTPLegend.east -| 1.72, 0) {: Interaction};

\end{tikzpicture}

==> FiguresOncon/OLD_LCOH_ADMM_2.-y-axis.tex <==
\begin{tikzpicture}

\pgfplotsset{
   % scale only axis,
    xmin=0, xmax=25,
}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
%legend style={at={(0.5,-0.1)},anchor=north, legend columns=-1},
legend style={at={(0.5,-0.4)},anchor=north, legend columns = 3}, 
width = 4cm,
height = 4cm,
xmin=0, xmax=20, minor x tick num=1, minor y tick num=1,
ymin = 0.01, ymax = 0.036, 
xlabel={Iteration},
ylabel={weighted LCOH-Gradient},
ylabel style={yshift=-3.5pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
yticklabel pos=left ,axis y line*=left,
pos=left ,axis y line*=left,
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%CostGradient Agent 0
\addplot[mark=,color=hsurot, thick] plot coordinates {
(0,0.012655197284257)
(1,0.0201298805787821)
(2,0.0240561269274741)
(3,0.0266606962676057)
(4,0.0284983630067975)
(5,0.0298457776310712)
(6,0.0308604820309213)
(7,0.0316395607750274)
(8,0.0322471962076414)
(9,0.0327269686615855)
(10,0.0331096132555852)
(11,0.0334173403249138)
(12,0.033666585961469)
(13,0.0338696800257934)
(14,0.0340360299575214)
(15,0.0341728990410031)
(16,0.0342859528419864)
(17,0.034379649077881)
(18,0.0344575499615414)
(19,0.0345224825481547)
(20,0.0345770020766994)
(21,0.0346230076439148)
(22,0.0346617574771867)
(23,0.0346943878105476)
(24,0.0347218318828385)
(25,0.0347449160735493)
(26,0.034764326695275)
(27,0.0347806271656513)
(28,0.0347943360671438)
(29,0.0348058536067938)
(30,0.0348155139291393)
(31,0.0348236484542308)
(32,0.0348304614459753)
(33,0.0348361935504822)
(34,0.0348410092801908)
(35,0.0348450600362454)
(36,0.0348484468065877)
(37,0.0348512952538791)
(38,0.0348536932659399)
(39,0.0348557036164742)
(40,0.0348574014509674)
(41,0.0348588119120101)
(42,0.0348600100108159)
(43,0.0348610083042267)
(44,0.0348618442944455)
(45,0.0348625429790235)
(46,0.034863141809759)
(47,0.0348636408029467)
(48,0.0348640524532949)
(49,0.0348644141904309)
(50,0.0348647010746966)
(51,0.0348649505327889)
(52,0.0348651625659956)
(53,0.0348653371773737)
(54,0.0348654743704385)
(55,0.0348655990902458)
(56,0.0348656988650601)
(57,0.0348657861673034)
(58,0.0348658609970516)
(59,0.0348659233546502)
(60,0.0348659732404647)
(61,0.0348660231258859)
(62,0.0348660605395854)
(63,0.0348660854820359)
(64,0.0348661104245106)
(65,0.0348661353668753)
(66,0.0348661478380458)
(67,0.0348661727802814)
(68,0.0348661852512943)
(69,0.0348661977222715)
(70,0.0348662101931807)
(71,0.0348662226639869)
(72,0.0348662351346581)
(73,0.034866247605168)
(74,0.0348662600754907)
(75,0.0348662725455999)
(76,0.0348662850154696)
(77,0.0348662974850741)
(78,0.0348663099543805)
(79,0.0348663224233628)
(80,0.0348663348919952)
(81,0.0348663473602512)
(82,0.0348663598281052)
(83,0.0348663722955243)
(84,0.034866384762483)
(85,0.0348663972289544)
(86,0.0348664096949134)
(87,0.0348664221603333)
(88,0.0348664346251884)
(89,0.0348664470894526)
(90,0.0348664595530933)
(91,0.0348664720160846)
(92,0.0348664844784002)
(93,0.0348664969400144)
(94,0.034866509400901)
(95,0.0348665218610273)
(96,0.0348665343203676)
(97,0.0348665467788958)
(98,0.0348665592365858)
(99,0.0348665716934116)
};
%\addlegendentry{PEA1 }

%CostGradient Agent 1
\addplot[mark=,color=blaugrau, thick] plot coordinates {
(0,0.0171772126653201)
(1,0.0233599868790757)
(2,0.0260615994898543)
(3,0.0279256395367387)
(4,0.029294738160299)
(5,0.0303385481862934)
(6,0.031154281271502)
(7,0.0318026407727083)
(8,0.0323248655001155)
(9,0.0327496065368454)
(10,0.033097680429347)
(11,0.0333846509666952)
(12,0.0336223797207683)
(13,0.0338200873997175)
(14,0.0339850577464071)
(15,0.0341230648561703)
(16,0.034238779452045)
(17,0.0343359926139746)
(18,0.0344177869428592)
(19,0.034486700839036)
(20,0.0345452145824056)
(21,0.0345950808852775)
(22,0.0346374626332519)
(23,0.0346733851813434)
(24,0.0347037858644651)
(25,0.0347294646656813)
(26,0.0347511321293928)
(27,0.0347693942743368)
(28,0.0347847896928822)
(29,0.034797747675694)
(30,0.0348086421327305)
(31,0.034817818347553)
(32,0.0348255327020872)
(33,0.034832005629416)
(34,0.0348374567085574)
(35,0.0348420438645692)
(36,0.0348458898526402)
(37,0.0348491171414963)
(38,0.0348518392457726)
(39,0.0348541173509864)
(40,0.034856038634093)
(41,0.0348576467192412)
(42,0.0348589938771636)
(43,0.0348601323341911)
(44,0.034861088208981)
(45,0.0348618876108637)
(46,0.0348625653220864)
(47,0.0348631213653744)
(48,0.0348635991975292)
(49,0.0348639988235903)
(50,0.0348643376267744)
(51,0.0348646156114343)
(52,0.0348648501566335)
(53,0.0348650499512206)
(54,0.0348652149966245)
(55,0.0348653539804653)
(56,0.0348654755898235)
(57,0.0348655711388261)
(58,0.0348656493148878)
(59,0.0348657188045255)
(60,0.034865779607629)
(61,0.034865831724192)
(62,0.0348658664685227)
(63,0.0348659098988826)
(64,0.034865935956899)
(65,0.0348659620148545)
(66,0.0348659793867969)
(67,0.0348659967587251)
(68,0.0348660141306382)
(69,0.0348660228165938)
(70,0.0348660401884971)
(71,0.0348660488744148)
(72,0.034866057560335)
(73,0.0348660662462574)
(74,0.0348660749321817)
(75,0.0348660836181079)
(76,0.0348660923040354)
(77,0.0348661009899642)
(78,0.0348661096758911)
(79,0.0348661183618158)
(80,0.034866127047738)
(81,0.0348661357336577)
(82,0.0348661444195742)
(83,0.0348661531054846)
(84,0.0348661617913888)
(85,0.0348661704772863)
(86,0.0348661791631769)
(87,0.0348661878490603)
(88,0.0348661965349363)
(89,0.0348662052208045)
(90,0.0348662139066619)
(91,0.0348662225925082)
(92,0.034866231278343)
(93,0.0348662399641662)
(94,0.0348662486499775)
(95,0.0348662573357736)
(96,0.0348662660215544)
(97,0.0348662747073194)
(98,0.0348662833930684)
(99,0.0348662920788012)
};
%\addlegendentry{PEA2}

%CostGradient Agent 2
\addplot[mark=,color=dunkelgrau, thick] plot coordinates {
(0,0.0246045955342312)
(1,0.0253244508035753)
(2,0.0273649853449938)
(3,0.028850142943686)
(4,0.0299795652648605)
(5,0.0308615753049316)
(6,0.0315627975960116)
(7,0.0321271615332472)
(8,0.0325860268956662)
(9,0.0329619187968228)
(10,0.0332716543151445)
(11,0.0335281047739639)
(12,0.0337412664858008)
(13,0.0339190248003563)
(14,0.0340676491841611)
(15,0.0341922074638619)
(16,0.0342968037703694)
(17,0.0343847667748327)
(18,0.0344588505849833)
(19,0.0345213242313542)
(20,0.0345745503076323)
(21,0.034620077295337)
(22,0.0346588111076865)
(23,0.0346916230997094)
(24,0.0347193514435099)
(25,0.0347427330970495)
(26,0.0347624367250433)
(27,0.0347790107185456)
(28,0.0347929460437062)
(29,0.0348046695195722)
(30,0.0348145217504033)
(31,0.03482279606681)
(32,0.0348297542323756)
(33,0.0348355885353274)
(34,0.0348404907925035)
(35,0.034844614254029)
(36,0.0348480738012405)
(37,0.0348509841201683)
(38,0.0348534140632654)
(39,0.0348554704769178)
(40,0.0348571915648982)
(41,0.0348586383577068)
(42,0.0348598489951571)
(43,0.0348608768244844)
(44,0.0348617294898777)
(45,0.034862445085964)
(46,0.0348630464667906)
(47,0.0348635564813139)
(48,0.0348639827493563)
(49,0.0348643328899684)
(50,0.0348646449662403)
(51,0.0348648885328051)
(52,0.0348651016513861)
(53,0.034865284322174)
(54,0.0348654365458416)
(55,0.0348655507125911)
(56,0.0348656648787703)
(57,0.0348657485997003)
(58,0.034865817098496)
(59,0.0348658855971028)
(60,0.0348659312626721)
(61,0.0348659769282731)
(62,0.0348660225936983)
(63,0.0348660530371557)
(64,0.0348660758697061)
(65,0.0348660987022331)
(66,0.0348661139239147)
(67,0.034866129145598)
(68,0.0348661443672987)
(69,0.0348661595889742)
(70,0.0348661671998045)
(71,0.0348661824214532)
(72,0.034866190032253)
(73,0.0348661976430556)
(74,0.0348662052538649)
(75,0.0348662128646852)
(76,0.0348662204755196)
(77,0.0348662356971782)
(78,0.0348662433079836)
(79,0.0348662509187932)
(80,0.0348662585296104)
(81,0.0348662661404392)
(82,0.0348662813620802)
(83,0.0348662889728739)
(84,0.0348662965836691)
(85,0.0348663041944687)
(86,0.034866311805277)
(87,0.0348663194160978)
(88,0.0348663270269346)
(89,0.0348663422486017)
(90,0.0348663498594134)
(91,0.0348663574702308)
(92,0.0348663650810576)
(93,0.0348663726918975)
(94,0.0348663879135646)
(95,0.0348663955243734)
(96,0.0348664031351848)
(97,0.0348664107460026)
(98,0.0348664183568307)
(99,0.0348664259676729)

};
%\addlegendentry{PEA3}
\end{axis}


% --- Produktionsmenge 
\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
        axis y line*=right,
     axis x line=none,
%legend style={at={(0.98,0)},anchor=south east}, 
width = 4cm,
height = 4cm,
ymin=0, ymax=0.2, 
ylabel={\shortstack{$\Delta$ optimal Setpoint}},
ylabel style={yshift=3.5pt},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
grid style = dashed, 
]
\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{PEA0}
\addplot[smooth,hsurot, densely dashed, thick]
  coordinates{
(0,0)
(1,0.0534450680529208)
(2,0.0786040480949268)
(3,0.0943285727588921)
(4,0.104994908238528)
(5,0.112602249900301)
(6,0.11821639529706)
(7,0.122461820792425)
(8,0.125734606036581)
(9,0.128295323693641)
(10,0.13032303306317)
(11,0.131944434872625)
(12,0.133251669700092)
(13,0.134312885840997)
(14,0.135179466940731)
(15,0.135890697311424)
(16,0.136476970126917)
(17,0.136962036309676)
(18,0.137364763685353)
(19,0.137700056335196)
(20,0.13798130425298)
(21,0.138218436652243)
(22,0.138418031680185)
(23,0.138586008092649)
(24,0.138727217103059)
(25,0.138845944092741)
(26,0.138945742520132)
(27,0.13902952590354)
(28,0.139099971545686)
(29,0.139159144310582)
(30,0.139208766826478)
(31,0.139250545665126)
(32,0.139285532858629)
(33,0.139314966292731)
(34,0.139339692163962)
(35,0.139360488853395)
(36,0.139377875568591)
(37,0.139392497943391)
(38,0.139404807503089)
(39,0.139415126734312)
(40,0.139423841541505)
(41,0.139431081107408)
(42,0.139437230537013)
(43,0.139442354342458)
(44,0.139446645052149)
(45,0.139450230997455)
(46,0.139453304418035)
(47,0.139455865412526)
(48,0.139457978119627)
(49,0.139459834646175)
(50,0.139461307001064)
(51,0.139462587270776)
(52,0.139463675464266)
(53,0.139464571599211)
(54,0.139465275695294)
(55,0.139465915775319)
(56,0.139466427833109)
(57,0.139466875879301)
(58,0.139467259914558)
(59,0.139467579940886)
(60,0.139467835960359)
(61,0.139468091977604)
(62,0.139468283988521)
(63,0.139468411995654)
(64,0.139468540002857)
(65,0.139468668009445)
(66,0.139468732012659)
(67,0.139468860018505)
(68,0.139468924020871)
(69,0.13946898802304)
(70,0.139469052024847)
(71,0.139469116026113)
(72,0.139469180026673)
(73,0.139469244026392)
(74,0.139469308025137)
(75,0.139469372022774)
(76,0.139469436019169)
(77,0.139469500014189)
(78,0.139469564007667)
(79,0.139469627999468)
(80,0.13946969198946)
(81,0.139469755977509)
(82,0.13946981996348)
(83,0.139469883947208)
(84,0.139469947928557)
(85,0.139470011907396)
(86,0.13947007588359)
(87,0.139470139857005)
(88,0.139470203827508)
(89,0.139470267794966)
(90,0.13947033175921)
(91,0.139470395720109)
(92,0.139470459677528)
(93,0.139470523631333)
(94,0.139470587581392)
(95,0.139470651527536)
(96,0.139470715469633)
(97,0.139470779407549)
(98,0.139470843341151)
(99,0.139470907270304)

};

%Setpoint Agent 1 
\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{PEA1}
\addplot[smooth,hsublau, densely dashed, thick ]
  coordinates{
(0,0)
(1,0.0282978387498356)
(2,0.0399663284598929)
(3,0.0477873324112805)
(4,0.053416619395227)
(5,0.0576447205938816)
(6,0.0609113765217363)
(7,0.0634846227971186)
(8,0.0655425345044409)
(9,0.0672067048159113)
(10,0.0685641243874973)
(11,0.0696789708645491)
(12,0.0705996038477782)
(13,0.0713632476117522)
(14,0.0719990570241722)
(15,0.0725299817515987)
(16,0.072974468724669)
(17,0.0733474113371164)
(18,0.0736608659960112)
(19,0.0739247218454896)
(20,0.0741485871752043)
(21,0.0743392450480604)
(22,0.0745011973094465)
(23,0.0746384029965693)
(24,0.0747544720052462)
(25,0.0748524801649962)
(26,0.0749351548968223)
(27,0.0750048196298113)
(28,0.0750635368434589)
(29,0.0751129494589509)
(30,0.075154487327774)
(31,0.0751894697739774)
(32,0.0752188762121561)
(33,0.0752435483507654)
(34,0.0752643241458801)
(35,0.0752818062082882)
(36,0.075296462875829)
(37,0.0753087612248808)
(38,0.0753191340801814)
(39,0.0753278147729252)
(40,0.0753351356158765)
(41,0.075341262922628)
(42,0.0753463959246449)
(43,0.0753507336607563)
(44,0.0753543756785843)
(45,0.0753574214806629)
(46,0.0753600036062593)
(47,0.0753621221532018)
(48,0.0753639427014022)
(49,0.0753654652751575)
(50,0.0753667561082985)
(51,0.0753678152202204)
(52,0.0753687088265704)
(53,0.075369470032725)
(54,0.0753700988450746)
(55,0.0753706283635884)
(56,0.0753710916858434)
(57,0.0753714557196865)
(58,0.0753717535637446)
(59,0.0753720183130427)
(60,0.0753722499672425)
(61,0.0753724485263935)
(62,0.0753725808989222)
(63,0.0753727463643019)
(64,0.0753728456427286)
(65,0.0753729449208915)
(66,0.0753730111062108)
(67,0.0753730772914619)
(68,0.0753731434766414)
(69,0.0753731765692226)
(70,0.0753732427543443)
(71,0.0753732758467706)
(72,0.0753733089392029)
(73,0.0753733420316405)
(74,0.075373375124082)
(75,0.0753734082165268)
(76,0.0753734413089738)
(77,0.0753734744014221)
(78,0.0753735074938594)
(79,0.0753735405862851)
(80,0.075373573678698)
(81,0.0753736067710973)
(82,0.0753736398634818)
(83,0.0753736729558395)
(84,0.0753737060481697)
(85,0.0753737391404711)
(86,0.0753737722327427)
(87,0.0753738053249836)
(88,0.0753738384171928)
(89,0.0753738715093691)
(90,0.0753739046015007)
(91,0.0753739376935865)
(92,0.0753739707856254)
(93,0.0753740038776163)
(94,0.0753740369695582)
(95,0.0753740700614391)
(96,0.0753741031532579)
(97,0.0753741362450135)
(98,0.0753741693367048)
(99,0.0753742024283307)
};

%Setpoint Agent 2 
\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{PEA2}
\addplot[smooth,dunkelgrau, densely dashed, thick]
  coordinates{
(0,0)
(1,0.00246445818392604)
(2,0.00934783372686343)
(3,0.0142649127885438)
(4,0.0179533217596808)
(5,0.0208037987260882)
(6,0.0230515655467688)
(7,0.0248489178601929)
(8,0.0263026606089546)
(9,0.0274884792765352)
(10,0.0284621979480484)
(11,0.0292660932886341)
(12,0.0299327055654955)
(13,0.0304875054394775)
(14,0.0309506124262131)
(15,0.0313381964935435)
(16,0.0316632901772549)
(17,0.0319364214641745)
(18,0.0321662695125058)
(19,0.032359963572566)
(20,0.0325248904650953)
(21,0.0326658909388293)
(22,0.0327858017101977)
(23,0.0328873434524127)
(24,0.032973127003908)
(25,0.0330454445970126)
(26,0.0331063731817741)
(27,0.0331576148245066)
(28,0.0332006919332414)
(29,0.0332369270747499)
(30,0.0332673752429192)
(31,0.0332929445671941)
(32,0.0333144450753163)
(33,0.0333324717281041)
(34,0.0333476177589382)
(35,0.0333603570437039)
(36,0.0333710447830807)
(37,0.0333800354790588)
(38,0.033387541974212)
(39,0.0333938944324477)
(40,0.0333992109369976)
(41,0.0334036800626445)
(42,0.0334074196574168)
(43,0.0334105945319928)
(44,0.0334132283157302)
(45,0.0334154386910284)
(46,0.0334172962592514)
(47,0.0334188716029492)
(48,0.0334201882625602)
(49,0.033421269775041)
(50,0.0334222337113895)
(51,0.0334229860339218)
(52,0.0334236443079506)
(53,0.0334242085346653)
(54,0.0334246787166618)
(55,0.0334250313495964)
(56,0.0334253839803653)
(57,0.0334256425731192)
(58,0.0334258541483935)
(59,0.0334260657229385)
(60,0.0334262067720339)
(61,0.0334263478211632)
(62,0.0334264888696842)
(63,0.0334265829015034)
(64,0.0334266534252176)
(65,0.0334267239488429)
(66,0.0334267709645746)
(67,0.0334268179803049)
(68,0.0334268649960812)
(69,0.0334269120117727)
(70,0.0334269355195934)
(71,0.0334269825351911)
(72,0.0334270060429113)
(73,0.0334270295506388)
(74,0.0334270530583854)
(75,0.0334270765661631)
(76,0.0334271000739838)
(77,0.0334271470895866)
(78,0.0334271705973126)
(79,0.0334271941050487)
(80,0.0334272176128068)
(81,0.0334272411205986)
(82,0.0334272881361264)
(83,0.0334273116438055)
(84,0.0334273351514859)
(85,0.033427358659179)
(86,0.033427382166897)
(87,0.0334274056746516)
(88,0.0334274291824547)
(89,0.033427476198034)
(90,0.0334274997057535)
(91,0.0334275232134886)
(92,0.0334275467212513)
(93,0.0334275702290531)
(94,0.0334276172446113)
(95,0.033427640752311)
(96,0.033427664260017)
(97,0.0334276877677411)
(98,0.033427711275495)
(99,0.0334277347832908)
};

\end{axis}
\end{tikzpicture}


==> FiguresOncon/OLD_ProductionQuantity_ADMM_2.-y-axis.tex <==
\begin{tikzpicture}

\pgfplotsset{
   % scale only axis,
    xmin=0, xmax=25,
}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
%legend style={at={(0.5,-0.3)},anchor=north, legend columns = 3}, 
%height = 5cm, 
width = 4cm,
height = 4cm,
xmin=0, xmax=20, minor x tick num=1, minor y tick num=1,
ymin = 90000, ymax = 280000, 
xlabel={Iteration},
ylabel={Production Quantity},
ylabel style={yshift=-4pt},
ymajorgrids=true,
xmajorgrids=true,
grid style = dashed, 
yticklabel pos=left ,axis y line*=left,
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
% tick style={draw=none}
]
%Production Agent 0 
\addplot[mark=,color=hsurot, thick] plot coordinates {
(0,116511.195695377)
(1,111695.992438629)
(2,109402.475105343)
(3,107960.236888211)
(4,106978.072406499)
(5,106275.671702661)
(6,105756.284467345)
(7,105362.945762156)
(8,105059.382487415)
(9,104821.659791931)
(10,104633.289968559)
(11,104482.58339743)
(12,104361.025140793)
(13,104262.309085215)
(14,104181.675167189)
(15,104115.480832678)
(16,104060.905782881)
(17,104015.744671698)
(18,103978.244595766)
(19,103947.020294983)
(20,103920.826534796)
(21,103898.739728354)
(22,103880.147991235)
(23,103864.50058688)
(24,103851.346024861)
(25,103840.285385387)
(26,103830.987833757)
(27,103823.182083392)
(28,103816.618804458)
(29,103811.105690524)
(30,103806.48229642)
(31,103802.589654953)
(32,103799.329771235)
(33,103796.587325139)
(34,103794.28348539)
(35,103792.345735094)
(36,103790.72570302)
(37,103789.36323583)
(38,103788.216264928)
(39,103787.254744119)
(40,103786.442717331)
(41,103785.768148718)
(42,103785.195155734)
(43,103784.717727797)
(44,103784.31792582)
(45,103783.983792353)
(46,103783.697414954)
(47,103783.458784562)
(48,103783.261924915)
(49,103783.088935778)
(50,103782.951743273)
(51,103782.832449017)
(52,103782.731052196)
(53,103782.647551181)
(54,103782.581944152)
(55,103782.522302068)
(56,103782.474588974)
(57,103782.432840417)
(58,103782.39705634)
(59,103782.367236557)
(60,103782.343380877)
(61,103782.319525403)
(62,103782.301633984)
(63,103782.289706384)
(64,103782.277778777)
(65,103782.265851227)
(66,103782.25988746)
(67,103782.247959978)
(68,103782.241996289)
(69,103782.236032618)
(70,103782.230068981)
(71,103782.224105394)
(72,103782.218141873)
(73,103782.21217843)
(74,103782.206215078)
(75,103782.200251829)
(76,103782.194288695)
(77,103782.18832569)
(78,103782.182362828)
(79,103782.176400122)
(80,103782.170437585)
(81,103782.164475228)
(82,103782.158513065)
(83,103782.152551111)
(84,103782.146589379)
(85,103782.14062788)
(86,103782.134666628)
(87,103782.128705634)
(88,103782.122744912)
(89,103782.116784473)
(90,103782.110824334)
(91,103782.104864506)
(92,103782.098905002)
(93,103782.092945835)
(94,103782.086987018)
(95,103782.081028564)
(96,103782.075070488)
(97,103782.069112801)
(98,103782.063155516)
(99,103782.057198645)
};
%\addlegendentry{PEA1}

%Production Agent 1
\addplot[mark=,color=blaugrau, thick] plot coordinates {
(0,189212.980492514)
(1,185500.75398867)
(2,183951.848197843)
(3,182907.665043748)
(4,182153.101243382)
(5,181584.700244484)
(6,181144.575107424)
(7,180797.275096827)
(8,180519.146593786)
(9,180293.984642238)
(10,180110.161673612)
(11,179959.077644656)
(12,179834.238237528)
(13,179730.635196046)
(14,179644.339614097)
(15,179572.254671349)
(16,179511.888164931)
(17,179461.225957989)
(18,179418.636210027)
(19,179382.779429896)
(20,179352.352782353)
(21,179326.436344981)
(22,179304.419610408)
(23,179285.765417475)
(24,179269.983739098)
(25,179256.656914842)
(26,179245.414477905)
(27,179235.940764824)
(28,179227.955502373)
(29,179221.235406017)
(30,179215.586120024)
(31,179210.828285168)
(32,179206.828746582)
(33,179203.473061357)
(34,179200.64728416)
(35,179198.269470338)
(36,179196.275932194)
(37,179194.603149243)
(38,179193.192256457)
(39,179192.011521212)
(40,179191.015746048)
(41,179190.182311398)
(42,179189.484119489)
(43,179188.894098146)
(44,179188.39870763)
(45,179187.984414093)
(46,179187.633189784)
(47,179187.345021686)
(48,179187.097387559)
(49,179186.890284228)
(50,179186.714702543)
(51,179186.570639938)
(52,179186.449089674)
(53,179186.34554872)
(54,179186.26001623)
(55,179186.18798989)
(56,179186.1249677)
(57,179186.075450943)
(58,179186.034937472)
(59,179185.998925624)
(60,179185.967415448)
(61,179185.940406938)
(62,179185.922401296)
(63,179185.899894279)
(64,179185.886390177)
(65,179185.87288611)
(66,179185.863883415)
(67,179185.854880729)
(68,179185.845878052)
(69,179185.841376715)
(70,179185.832374046)
(71,179185.827872729)
(72,179185.823371412)
(73,179185.818870093)
(74,179185.814368774)
(75,179185.809867455)
(76,179185.805366135)
(77,179185.800864815)
(78,179185.796363497)
(79,179185.791862179)
(80,179185.787360864)
(81,179185.78285955)
(82,179185.778358238)
(83,179185.77385693)
(84,179185.769355625)
(85,179185.764854325)
(86,179185.760353028)
(87,179185.755851735)
(88,179185.751350447)
(89,179185.746849162)
(90,179185.742347884)
(91,179185.737846612)
(92,179185.733345347)
(93,179185.728844087)
(94,179185.724342835)
(95,179185.71984159)
(96,179185.715340354)
(97,179185.710839126)
(98,179185.706337908)
(99,179185.701836697)

};
%\addlegendentry{PEA2 }

%Production Agent 2
\addplot[mark=,color=dunkelgrau, thick] plot coordinates {
(0,236409.08927734)
(1,236052.255078746)
(2,235051.933228513)
(3,234334.040210594)
(4,233793.70470083)
(5,233375.044138562)
(6,233044.24067696)
(7,232779.30144175)
(8,232564.736384318)
(9,232389.532670886)
(10,232245.54351543)
(11,232126.583363348)
(12,232027.880834898)
(13,231945.694144059)
(14,231877.062933112)
(15,231819.604645581)
(16,231771.396770621)
(17,231730.88474962)
(18,231696.785887277)
(19,231668.04578495)
(20,231643.570641478)
(21,231622.643638678)
(22,231604.844884828)
(23,231589.771383079)
(24,231577.036181163)
(25,231566.299426967)
(26,231557.253083114)
(27,231549.644665045)
(28,231543.248287073)
(29,231537.867680997)
(30,231533.346270966)
(31,231529.549261975)
(32,231526.356406891)
(33,231523.679382136)
(34,231521.430110819)
(35,231519.538233989)
(36,231517.951011883)
(37,231516.615805034)
(38,231515.501009322)
(39,231514.557595385)
(40,231513.768028966)
(41,231513.104306176)
(42,231512.54892632)
(43,231512.077413676)
(44,231511.686259579)
(45,231511.357986986)
(46,231511.082110885)
(47,231510.848148943)
(48,231510.652605206)
(49,231510.491984198)
(50,231510.348824914)
(51,231510.23709344)
(52,231510.139329562)
(53,231510.055533124)
(54,231509.98570376)
(55,231509.933332249)
(56,231509.880961045)
(57,231509.842555953)
(58,231509.811133691)
(59,231509.779711531)
(60,231509.758763512)
(61,231509.737815484)
(62,231509.716867545)
(63,231509.702902329)
(64,231509.692428439)
(65,231509.681954561)
(66,231509.674971979)
(67,231509.667989396)
(68,231509.661006806)
(69,231509.654024229)
(70,231509.650532944)
(71,231509.64355038)
(72,231509.64005911)
(73,231509.636567838)
(74,231509.633076564)
(75,231509.629585285)
(76,231509.626093999)
(77,231509.619111433)
(78,231509.615620162)
(79,231509.612128889)
(80,231509.608637612)
(81,231509.60514633)
(82,231509.598163775)
(83,231509.59467251)
(84,231509.591181245)
(85,231509.587689977)
(86,231509.584198706)
(87,231509.58070743)
(88,231509.577216146)
(89,231509.570233582)
(90,231509.56674231)
(91,231509.563251036)
(92,231509.559759758)
(93,231509.556268474)
(94,231509.549285913)
(95,231509.545794644)
(96,231509.542303373)
(97,231509.538812101)
(98,231509.535320823)
(99,231509.53182954)
};
%\addlegendentry{PEA3}
\end{axis}

\begin{axis} [ /pgf/number format/.cd,
    1000 sep={.},
    axis y line*=right,
    axis x line=none,
legend style={at={(0.5,-0.3)},anchor=north, legend columns = 1}, 
width = 4cm,
height = 4cm,
ymin=500000, ymax=550000, 
ylabel={\shortstack{Cum. Prod. Quantity}},
ylabel style={yshift=4pt},
%yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
grid style = dashed, 
]
\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{Cumulated Production}
\addplot[smooth,black, densely dashed, thick]
  coordinates{
(0,542133.265465231)
(1,533249.001506044)
(2,528406.2565317)
(3,525201.942142552)
(4,522924.878350711)
(5,521235.416085707)
(6,519945.100251729)
(7,518939.522300733)
(8,518143.265465518)
(9,517505.177105055)
(10,516988.995157601)
(11,516568.244405434)
(12,516223.144213219)
(13,515938.638425321)
(14,515703.077714399)
(15,515507.340149608)
(16,515344.190718434)
(17,515207.855379307)
(18,515093.66669307)
(19,514997.845509829)
(20,514916.749958627)
(21,514847.819712013)
(22,514789.412486471)
(23,514740.037387434)
(24,514698.365945122)
(25,514663.241727196)
(26,514633.655394776)
(27,514608.767513262)
(28,514587.822593904)
(29,514570.208777538)
(30,514555.41468741)
(31,514542.967202096)
(32,514532.514924708)
(33,514523.739768632)
(34,514516.360880369)
(35,514510.153439421)
(36,514504.952647096)
(37,514500.582190107)
(38,514496.909530707)
(39,514493.823860717)
(40,514491.226492345)
(41,514489.054766292)
(42,514487.228201544)
(43,514485.689239618)
(44,514484.402893029)
(45,514483.326193432)
(46,514482.412715623)
(47,514481.651955191)
(48,514481.01191768)
(49,514480.471204204)
(50,514480.01527073)
(51,514479.640182395)
(52,514479.319471432)
(53,514479.048633025)
(54,514478.827664142)
(55,514478.643624207)
(56,514478.480517719)
(57,514478.350847314)
(58,514478.243127503)
(59,514478.145873713)
(60,514478.069559836)
(61,514477.997747825)
(62,514477.940902825)
(63,514477.892502992)
(64,514477.856597393)
(65,514477.820691899)
(66,514477.798742854)
(67,514477.770830103)
(68,514477.748881148)
(69,514477.731433562)
(70,514477.712975971)
(71,514477.695528503)
(72,514477.681572394)
(73,514477.667616362)
(74,514477.653660416)
(75,514477.639704568)
(76,514477.62574883)
(77,514477.608301938)
(78,514477.594346486)
(79,514477.58039119)
(80,514477.56643606)
(81,514477.552481109)
(82,514477.535035079)
(83,514477.521080551)
(84,514477.507126249)
(85,514477.493172182)
(86,514477.479218362)
(87,514477.465264799)
(88,514477.451311504)
(89,514477.433867218)
(90,514477.419914528)
(91,514477.405962155)
(92,514477.392010107)
(93,514477.378058397)
(94,514477.360615765)
(95,514477.346664798)
(96,514477.332714215)
(97,514477.318764028)
(98,514477.304814247)
(99,514477.290864882)
};


\addlegendimage{/pgfplots/refstyle=plot_one}
%\addlegendentry{Plant Operating Point}
\addplot[smooth,color= waldgrün, densely dashed, thick]
  coordinates{
(0,514474.2)
(1,514474.2)
(2,514474.2)
(3,514474.2)
(4,514474.2)
(5,514474.2)
(6,514474.2)
(7,514474.2)
(8,514474.2)
(9,514474.2)
(10,514474.2)
(11,514474.2)
(12,514474.2)
(13,514474.2)
(14,514474.2)
(15,514474.2)
(16,514474.2)
(17,514474.2)
(18,514474.2)
(19,514474.2)
(20,514474.2)
(21,514474.2)
(22,514474.2)
(23,514474.2)
(24,514474.2)
(25,514474.2)
(26,514474.2)
(27,514474.2)
(28,514474.2)
(29,514474.2)
(30,514474.2)
(31,514474.2)
(32,514474.2)
(33,514474.2)
(34,514474.2)
(35,514474.2)
(36,514474.2)
(37,514474.2)
(38,514474.2)
(39,514474.2)
(40,514474.2)
(41,514474.2)
(42,514474.2)
(43,514474.2)
(44,514474.2)
(45,514474.2)
(46,514474.2)
(47,514474.2)
(48,514474.2)
(49,514474.2)
(50,514474.2)
(51,514474.2)
(52,514474.2)
(53,514474.2)
(54,514474.2)
(55,514474.2)
(56,514474.2)
(57,514474.2)
(58,514474.2)
(59,514474.2)
(60,514474.2)
(61,514474.2)
(62,514474.2)
(63,514474.2)
(64,514474.2)
(65,514474.2)
(66,514474.2)
(67,514474.2)
(68,514474.2)
(69,514474.2)
(70,514474.2)
(71,514474.2)
(72,514474.2)
(73,514474.2)
(74,514474.2)
(75,514474.2)
(76,514474.2)
(77,514474.2)
(78,514474.2)
(79,514474.2)
(80,514474.2)
(81,514474.2)
(82,514474.2)
(83,514474.2)
(84,514474.2)
(85,514474.2)
(86,514474.2)
(87,514474.2)
(88,514474.2)
(89,514474.2)
(90,514474.2)
(91,514474.2)
(92,514474.2)
(93,514474.2)
(94,514474.2)
(95,514474.2)
(96,514474.2)
(97,514474.2)
(98,514474.2)
(99,514474.2)
};


\end{axis}
\end{tikzpicture}


==> FiguresOncon/Polarisationskurve.tex <==
\begin{tikzpicture}
\pgfplotsset{
   % scale only axis,
    xmin=0.0, xmax=6,
}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
width = 4cm,
height = 4.8cm, 
ymin=1.05, ymax=2.6, 
xlabel={Current Density (Acm$^{-2}$)},
ylabel={Voltage (V)},
ylabel style={yshift=-3pt},
ymajorgrids=true,
xmajorgrids=true,
yticklabel pos=left ,axis y line*=left, 
grid style = dashed, 
  x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
      y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
]
\addplot[smooth,hsurot, very thick]
  coordinates{
(0.3,1.466095)
(0.4,1.4851)
(0.5,1.503975)
(0.6,1.52272)
(0.7,1.541335)
(0.8,1.55982)
(0.9,1.578175)
(1,1.5964)
(1.1,1.614495)
(1.2,1.63246)
(1.3,1.650295)
(1.4,1.668)
(1.5,1.685575)
(1.6,1.70302)
(1.7,1.720335)
(1.8,1.73752)
(1.9,1.754575)
(2,1.7715)
(2.1,1.788295)
(2.2,1.80496)
(2.3,1.821495)
(2.4,1.8379)
(2.5,1.854175)
(2.6,1.87032)
(2.7,1.886335)
(2.8,1.90222)
(2.9,1.917975)
(3,1.9336)
(3.1,1.949095)
(3.2,1.96446)
(3.3,1.979695)
(3.4,1.9948)
(3.5,2.009775)
(3.6,2.02462)
(3.7,2.039335)
(3.8,2.05392)
(3.9,2.068375)
(4,2.0827)
(4.1,2.096895)
(4.2,2.11096)
(4.3,2.124895)
(4.4,2.1387)
(4.5,2.152375)
(4.6,2.16592)
(4.7,2.179335)
(4.8,2.19262)
(4.9,2.205775)
(5,2.2188)
(5.1,2.231695)
(5.2,2.24446)
(5.3,2.257095)
(5.4,2.2696)
(5.5,2.281975)
(5.6,2.29422)
(5.7,2.306335)
(5.8,2.31832)
(5.9,2.330175)
(6,2.3419)
}; \label{plot_one}
\end{axis}

\begin{axis} [ /pgf/number format/.cd,
        % use comma,
        1000 sep={.},
        axis y line*=right,
     axis x line=none,
%legend style={at={(0.5,-0.22)},anchor=north},
legend style={at={(1,0)},anchor=south east}, 
width = 4cm,
height = 4.8cm, 
ymin=0.45, ymax=1.00, 
ylabel={Efficiency},% \%},
ylabel style={yshift=8pt},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
grid style = dashed, 
]

\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Voltage}
\addplot[smooth,blaugrau, very thick]
  coordinates{
(0.3,1)
(0.4,0.996565887819002)
(0.5,0.984058910553699)
(0.6,0.971944940632552)
(0.7,0.960206574171092)
(0.8,0.948827428805888)
(0.9,0.937792069954219)
(1,0.927085943372588)
(1.1,0.91669531339521)
(1.2,0.906607206302145)
(1.3,0.896809358326844)
(1.4,0.887290167865707)
(1.5,0.878038651498747)
(1.6,0.86904440347148)
(1.7,0.860297558324396)
(1.8,0.851788756388416)
(1.9,0.843509111893194)
(2,0.835450183460344)
(2.1,0.827603946776119)
(2.2,0.819962769258044)
(2.3,0.812519386547863)
(2.4,0.805266880679036)
(2.5,0.798198659781304)
(2.6,0.79130843919757)
(2.7,0.784590223899785)
(2.8,0.778038292100809)
(2.9,0.771647179968456)
(3,0.765411667356227)
(3.1,0.759326764472742)
(3.2,0.75338769941867)
(3.3,0.747589906526005)
(3.4,0.741929015440144)
(3.5,0.736400840890149)
(3.6,0.731001373097174)
(3.7,0.725726768775115)
(3.8,0.720573342681312)
(3.9,0.715537559678492)
(4,0.710616027272291)
(4.1,0.705805488591465)
(4.2,0.701102815780498)
(4.3,0.696505003776657)
(4.4,0.692009164445691)
(4.5,0.687612521052326)
(4.6,0.68331240304351)
(4.7,0.679106241124013)
(4.8,0.674991562605467)
(4.9,0.670965987011368)
(5,0.66702722192176)
(5.1,0.663173059042566)
(5.2,0.659401370485551)
(5.3,0.655710105245902)
(5.4,0.652097285865351)
(5.5,0.648561005269558)
(5.6,0.645099423769298)
(5.7,0.641710766215662)
(5.8,0.638393319300183)
(5.9,0.635145428991385)
(6,0.631965498099833)

}; \addlegendentry{Efficiency}
\end{axis}

\end{tikzpicture}

==> FiguresOncon/WBS.tex <==
    \begin{tikzpicture}[
         every node/.style={font=\scriptsize,text width=0em, inner xsep=1.5pt, inner ysep=1.5pt},
        line/.style={draw},
    ]

    \node[reqbox] (req1) {\textbf{G1:} Proactive Planning of Operating States};
    \node[reqbox, below=0.35cm of req1] (req7) {\textbf{G2:} Seamless Integration of Heterogenous Electrolyzers};
    \node[reqbox, below=0.35cm of req7] (req2) {\textbf{G4:} Decentralized Cost-Optimized Load Distribution};
    \node[reqbox, below=0.35cm of req2] (req3) {\textbf{G5:} Adaption to Demand and Supply Fluctuations};
    \node[reqbox, below=0.35cm of req3] (req5) {\textbf{G6:} Efficient \newline Operation Considering Degradation};
    \node[reqbox, below=0.35cm of req5] (req4) {\textbf{G3:} Resilience to Electrolyzer Failures};
    \node[reqbox, below=0.35cm of req4] (req6) {\textbf{G7:} Electrolyzer Monitoring and Control};
   
    
    %Links von GoalsC
    \node[funcbox, left=0.5cm of req1] (func14) {\textbf{C1:} H$_2$-Production Demand Query};
    \node[funcbox, below=0.2cm of func14] (func13) {\textbf{C2:} Aggregation and Transmission of Plant Capacity};
    \node[funcbox, below=0.2cm of func13] (func9) {\textbf{C3:} Load Distribution Completion Detection};
    \node[funcbox, below=0.2cm of func9] (func6) {\textbf{C4:} Cooperative mLCOH Minimization};
    \node[funcbox, below=0.2cm of func6] (func11) {\textbf{C5:} Integration of Short-Term Energy-Fluctuation Data};
    \node[funcbox, below=0.2cm of func11] (func12) {\textbf{C6:} Integration of Short-Term H$_2$-Fluctuation Data};
    \node[funcbox, below=0.2cm of func12] (func8) {\textbf{C7:} Short-Term Fluctuation Handling};
    \node[funcbox, below=0.2cm of func8] (func4) {\textbf{C8:} Monitor and Assess of Electrolyzer Operational State};
    
    %Rechts von Goals
    \node[funcbox, right=0.5cm of req1] (func1) {\textbf{C9:} Agent Identification and MAS Monitoring};
    \node[funcbox, below=0.325cmof func1] (func2) {\textbf{C10:} Information Exchange with Other Agents};
    \node[funcbox, below=0.325cmof func2] (func3) {\textbf{C11:} Extraction of Optimization-Relevant Data from Electrolyzer Standard Integration Profile and MTP};
    \node[funcbox, below=0.325cmof func3] (func7) {\textbf{C12:} Dynamic Load Management and Mitigation of Degradation};
    \node[funcbox, below=0.325cmof func7] (func5) {\textbf{C13:} Load Redistribution in Response to Electrolyzer Failures};
    \node[funcbox, below=0.325cmof func5] (func10) {\textbf{C14:} Execution of Load Distribution Results};

    %sehr helles Grau: \draw[line,color=lightlightgray]; dick: ,line width = 1.1pt
    %C1
    \draw[line,color=lightlightgray] (req1.east) -- (func1.west);
    \draw[line,color=lightlightgray] (req2.east) -- (func1.west);
    \draw[line,color=lightlightgray] (req4.east) -- (func1.west);
    \draw[line,color=lightlightgray] (req7.east) -- (func1.west);

    %C2
    \draw[line,color=lightlightgray] (req1.east) -- (func2.west);
    \draw[line,color=lightlightgray] (req2.east) -- (func2.west);
    \draw[line,color=lightlightgray] (req4.east) -- (func2.west);
    \draw[line,color=lightlightgray] (req7.east) -- (func2.west);
    
    %C3
    \draw[line] (req1.east) -- (func3.west);
    \draw[line] (req2.east) -- (func3.west);
    \draw[line] (req5.east) -- (func3.west);
    \draw[line,line width = 1.1pt] (req7.east) -- (func3.west);
    
    %C4
    \draw[line] (req4.west) -- (func4.east);
    \draw[line,line width = 1.1pt] (req6.west) -- (func4.east);
    
    %C5
    \draw[line] (req4.east) -- (func5.west);
    
    %C6
    \draw[line] (req2.west) -- (func6.east);
    
    %C7
    \draw[line] (req2.east) -- (func7.west);
    \draw[line,line width = 1.1pt] (req5.east) -- (func7.west);
    
    %C8
    \draw[line] (req3.west) -- (func8.east);
    
    %C9
    \draw[line] (req2.west) -- (func9.east);
    
    %C10
    \draw[line] (req6.east) -- (func10.west);
    
    %C11
    \draw[line] (req3.west) -- (func11.east);
    
    %C12
    \draw[line] (req3.west) -- (func12.east);
    
    %C13
    \draw[line] (req2.west) -- (func13.east);
    
    %C14
    \draw[line,line width = 1.1pt] (req1.west) -- (func14.east);
    \draw[line] (req2.west) -- (func14.east);
    
    % Legend
    \node[legreqbox, below=0.5cm of req6,  xshift= -62,  text width=1cm] (legreq) {Goal};
    \node[legfuncbox, right=0.5cm of legreq, text width=1.6cm] (legfunc) {Capability};

    % Unsichtbare Nodes für die Main-Linie
    \node[right=0.5cm of legfunc, yshift = 2] (invisible1) {};
    \node[right=1.5cm of invisible1] (invisible2) {};
    
    % Linie zwischen den unsichtbaren Nodes
    \draw[line,line width = 1.1pt ] (invisible1) -- (invisible2);

    % Text unter der Linie
    \node[below=0cm of invisible1, text width=1.6cm, font=\scriptsize, xshift= 24] {Capability Link};

    \end{tikzpicture}

==> FiguresOncon/WBS_V2.tex <==
    \begin{tikzpicture}[
         every node/.style={font=\scriptsize,text width=0em, inner xsep=1.5pt, inner ysep=1.5pt},
        line/.style={draw},
    ]

    \node[reqbox] (req1) {\textbf{G1:} Proactive Planning of Operating States};
    \node[reqbox, below=0.33cm of req1] (req7) {\textbf{G2:} Seamless Integration of Heterogenous Electrolyzers};
    \node[reqbox, below=0.33cm of req7] (req2) {\textbf{G4:} Decentralized Cost-Optimized Scheduling};
    \node[reqbox, below=0.33cm of req2] (req3) {\textbf{G5:} Adaption to Demand and Supply Fluctuations};
    \node[reqbox, below=0.33cm of req3] (req5) {\textbf{G6:} Efficient \newline Operation Considering Degradation};
    \node[reqbox, below=0.33cm of req5] (req4) {\textbf{G3:} Resilience to Electrolyzer Failures};
    \node[reqbox, below=0.33cm of req4] (req6) {\textbf{G7:} Electrolyzer Monitoring and Control};
   
    
    %Links von Goals
    \node[funcbox, left=0.5cm of req1] (func14) {\textbf{C1:} H$_2$-Production Demand Query};
    \node[funcbox, below=0.17cm of func14] (func13) {\textbf{C2:} Aggregation and Transmission of Plant Capacity};
    \node[funcbox, below=0.17cm of func13] (func9) {\textbf{C3:} Scheduling Completion Detection};
    \node[funcbox, below=0.17cm of func9] (func6) {\textbf{C4:} Cooperative mLCOH Scheduling};
    \node[funcbox, below=0.17cm of func6] (func11) {\textbf{C5:} Integration of Short-Term Energy-Fluctuation Data};
    \node[funcbox, below=0.17cm of func11] (func12) {\textbf{C6:} Integration of Short-Term H$_2$-Fluctuation Data};
    \node[funcbox, below=0.17cm of func12] (func8) {\textbf{C7:} Short-Term Fluctuation Handling};
    \node[funcbox, below=0.17cm of func8] (func4) {\textbf{C8:} Monitor and Assess of PEA Operational State};
    
    %Rechts von Goals
    \node[funcbox, right=0.5cm of req1] (func1) {\textbf{C9:} Agent Identification and MAS Monitoring};
    \node[funcbox, below=0.27cm of func1] (func2) {\textbf{C10:} Information Exchange with Other Agents};
    \node[funcbox, below=0.27cm of func2] (func3) {\textbf{C11:} Extraction of Scheduling-Relevant Data from Electrolyzer Standard Integration Profile and MTP};
    \node[funcbox, below=0.27cm of func3] (func7) {\textbf{C12:} Dynamic Load Management and Mitigation of Degradation};
    \node[funcbox, below=0.27cm of func7] (func5) {\textbf{C13:} Load Redistribution in Response to Electrolyzer Failures};
    \node[funcbox, below=0.27cm of func5] (func10) {\textbf{C14:} Execution of Scheduling Results};

    %sehr helles Grau: \draw[line,color=lightlightgray]; dick: 
    %C1
    \draw[line,color=lightlightgray] (req1.east) -- (func1.west);
    \draw[line,color=lightlightgray] (req2.east) -- (func1.west);
    \draw[line,color=lightlightgray] (req4.east) -- (func1.west);
    \draw[line,color=lightlightgray] (req7.east) -- (func1.west);

    %C2
    \draw[line,color=lightlightgray] (req1.east) -- (func2.west);
    \draw[line,color=lightlightgray] (req2.east) -- (func2.west);
    \draw[line,color=lightlightgray] (req4.east) -- (func2.west);
    \draw[line,color=lightlightgray] (req7.east) -- (func2.west);
    
    %C3
    \draw[line] (req1.east) -- (func3.west);
    \draw[line] (req2.east) -- (func3.west);
    \draw[line] (req5.east) -- (func3.west);
    \draw[line] (req7.east) -- (func3.west);
    
    %C4
    \draw[line] (req4.west) -- (func4.east);
    \draw[line] (req6.west) -- (func4.east);
    
    %C5
    \draw[line] (req4.east) -- (func5.west);
    
    %C6
    \draw[line] (req2.west) -- (func6.east);
    
    %C7
    \draw[line] (req5.east) -- (func7.west);
    
    %C8
    \draw[line] (req3.west) -- (func8.east);
    
    %C9
    \draw[line] (req2.west) -- (func9.east);
    
    %C10
    \draw[line] (req6.east) -- (func10.west);
    
    %C11
    \draw[line] (req3.west) -- (func11.east);
    
    %C12
    \draw[line] (req3.west) -- (func12.east);
    
    %C13
    \draw[line] (req2.west) -- (func13.east);
    
    %C14
    \draw[line] (req1.west) -- (func14.east);
    \draw[line] (req2.west) -- (func14.east);
    
    % Legend
    \node[legreqbox, below=0.23cm of req6,  xshift= -62,  text width=1cm] (legreq) {Goal};
    \node[legfuncbox, right=0.5cm of legreq, text width=1.6cm] (legfunc) {Capability};

    % Unsichtbare Nodes für die Main-Linie
    \node[right=0.5cm of legfunc, yshift = 2] (invisible1) {};
    \node[right=1.5cm of invisible1] (invisible2) {};
    
    % Linie zwischen den unsichtbaren Nodes
    \draw[line ] (invisible1) -- (invisible2);

    % Text unter der Linie
    \node[below=0cm of invisible1, text width=1.6cm, font=\scriptsize, xshift= 24] {Capability Link};

    \end{tikzpicture}

==> FiguresOncon/sequence_Initialization.tex <==
\begin{tikzpicture}
\tikzumlset{font=\scriptsize} 
  \begin{umlseqdiag}
    \umlobject[x= 0]{PEA1}{\shortstack{PEA1}}{}
    \umlobject[x = 2.3]{PEA-Agent1}{\shortstack{PEA-\\Agent 1}}{}
    \umlobject[x = 4]{S-Agent1}{\shortstack{Scheduling-\\Agent 1}}{}
    \umlobject[x = 6.2]{H2PC-Agent}{\shortstack{H2PC-Agent-\\Agent}}{}
    \umlobject[x = 8.2]{DSM}{DSM}{}

   \begin{umlcall}[op={\shortstack{Extract\\Electrolyzer Data}}, dt = 5.4, type = asynchron]{PEA1}{PEA-Agent1} 
   \end{umlcall}
   \begin{umlcall}[op={\shortstack{Forward\\Data}}, dt = 2, type = asynchron]{PEA-Agent1}{S-Agent1} 
    \end{umlcall}
    
   \begin{umlcall}[op={\shortstack{Notify Available\\Capacity}}, dt = 2, type = asynchron]{S-Agent1}{H2PC-Agent} 
    \end{umlcall}
    \begin{umlcall}[op={\shortstack{Provide Plant\\Capacity}}, return=Plant Operation Point, dt = 2, type = asynchron]{H2PC-Agent}{DSM} 
    \begin{umlcall}[op={\shortstack{Plant Operating\\Point}}, return=, dt = 5, type = asynchron]{DSM}{H2PC-Agent} 
    \end{umlcall}
    \end{umlcall}
    
  \end{umlseqdiag}
\end{tikzpicture}

==> FiguresOncon/sequence_Optimization.tex <==
\begin{tikzpicture}
\tikzumlset{font=\scriptsize} 
  \begin{umlseqdiag}
    \umlobject[x = 0]{DSM}{}{}
    \umlobject[x = 1.6]{H2PC-A}{}{}
    \umlobject[x = 3.2]{SA1}{}{}
  %  \umlobject[x = 3.55]{PEA-A1}{}{}
    \umlobject[x = 5.7]{SA2}{}{}
    \umlobject[x = 6.9]{PEA-A2}{}{}
    \umlobject[x = 8.2]{PCS}{}{}

 \begin{umlcall}[op={\shortstack{Plant\\Operating\\Point}}, dt = 7, type = asynchron]{DSM}{H2PC-A} 
\end{umlcall}

 \begin{umlcall}[op={\shortstack{Plant Operating Point}}, dt = 1, type = asynchron]{H2PC-A}{SA2} 
 \begin{umlcall}[dt = 1.5, type = asynchron]{H2PC-A}{SA1} 
\end{umlcall}
\end{umlcall}

\begin{umlfragment}[type=\shortstack{Loop:\\LCOH-Minimization}, fill=gray!5, label= \shortstack{H_{2}\text{-Demand met}},  inner xsep=0.5, inner ysep = 0.5]

\begin{umlcallself}[op={\shortstack{min\\mLCOH}}, type = asynchron, dt = 5]{SA1}
\end{umlcallself}

\begin{umlcallself}[op={\shortstack{min\\mLCOH}}, type = asynchron, dt = 3]{SA2}
\end{umlcallself}

\begin{umlcall}[op={\shortstack{Production Data}}, name=alt, return=Production Data, dt = 3]{SA1}{SA2} 
\end{umlcall}

\end{umlfragment} 

\umlnote[x=1.5, y=-5.8, fill=white]{sb-alt}{\textbf{Production Data:}\\LCOH, Production Quantity, LCOH-Gradient} 

\begin{umlcallself}[op={\shortstack{Scheduling\\done}}, type = asynchron, dt = 3.2]{SA1}
\end{umlcallself}
\begin{umlcallself}[op={\shortstack{Scheduling\\done}}, type = asynchron,dt = 3.2]{SA2}
\end{umlcallself}

\begin{umlcall}[op={\shortstack{Setpoint}}, dt = 1, type = asynchron]{SA2}{PEA-A2} 
\end{umlcall}
\begin{umlcall}[op={\shortstack{Target\\Setpoint\\PEA2}}, dt = 2, type = asynchron]{PEA-A2}{PCS} 
\end{umlcall}
\begin{umlcall}[op={\shortstack{Actual\\Setpoint}}, dt = 2, type = asynchron]{PCS}{PEA-A2} 
\end{umlcall}

% \begin{umlcall}[op={\shortstack{Setpoint}}, dt = 11.8, type = asynchron]{SA1}{PEA-A1} 
% \end{umlcall}
% \begin{umlcall}[op={\shortstack{Target Setpoint PEA1}}, dt = 2, type = asynchron]{PEA-A1}{PCS} 
% \end{umlcall}
% \begin{umlcall}[op={\shortstack{Actual Setpoint}}, dt = 2, type = asynchron]{PCS}{PEA-A1} 
% \end{umlcall}


\end{umlseqdiag}
\end{tikzpicture}

==> FiguresOncon/sequence_Optimization_V2.tex <==
\begin{tikzpicture}
\tikzumlset{font=\scriptsize} 
  \begin{umlseqdiag}
    \umlobject[x = 0]{DSM}{}{}
    \umlobject[x = 1.6]{H2PC-A}{}{}
    \umlobject[x = 2.8]{SC-A1}{}{}
  %  \umlobject[x = 3.55]{PEA-A1}{}{}
    \umlobject[x = 6]{SC-A2}{}{}
    \umlobject[x = 7.2]{PEA-A2}{}{}
    \umlobject[x = 8.5]{PCS}{}{}

 \begin{umlcall}[op={\shortstack{[C1,10:] Plant\\Operating\\Point}}, dt = 7.5, type = asynchron]{DSM}{H2PC-A} 
\end{umlcall}

 \begin{umlcall}[op={\shortstack{[C1,10:] Plant Operating Point}}, dt = 0, type = asynchron]{H2PC-A}{SC-A2} 
\end{umlcall}
 \begin{umlcall}[dt = -1, type = asynchron]{H2PC-A}{SC-A1} 
 \end{umlcall}

\begin{umlfragment}[type=\shortstack{Loop:\\mLCOH-Minimization}, fill=gray!5, label= \shortstack{until H_{2}\text{-Demand met}},  inner xsep=1.2, inner ysep = 0.5]

\begin{umlcallself}[op={\shortstack{[C4,9-10,12:]\\min\\mLCOH}}, type = asynchron, dt = 4]{SC-A1}
\end{umlcallself}

\begin{umlcallself}[op={\shortstack{[C4,9-10,12:]\\min\\mLCOH}}, type = asynchron, dt = 5.3]{SC-A2}
\end{umlcallself}

\begin{umlcall}[op={\shortstack{[C9-10:] Production Qty.}},name=alt,  dt = 2]{SC-A1}{SC-A2} 
\end{umlcall}
\begin{umlcall}[op={\shortstack{[C9-10:] Production Qty.}}, dt = 1.5]{SC-A2}{SC-A1} 
\end{umlcall}
\end{umlfragment} 

%\umlnote[x=1.2, y=-6, fill=white]{sb-alt}{\textbf{Production Data:}\\mLCOH, Production Quantity, mLCOH-Gradient} 

\begin{umlcallself}[op={\shortstack{[C3:] Scheduling\\done}}, type = asynchron, dt = 2.8]{SC-A1}
\end{umlcallself}
\begin{umlcallself}[op={\shortstack{[C3:] Scheduling\\done}}, type = asynchron,dt = 2.8]{SC-A2}
\end{umlcallself}

\begin{umlcall}[op={\shortstack{[C9-10:]\\Setpoint}}, dt = 1, type = asynchron]{SC-A2}{PEA-A2} 
\end{umlcall}
\begin{umlcall}[op={\shortstack{[C14:]\\Target\\Setpoint}}, dt = 2, type = asynchron]{PEA-A2}{PCS} 
\end{umlcall}
\begin{umlcall}[op={\shortstack{[C8:]\\Actual\\Setpoint}}, dt = 3.5, type = asynchron]{PCS}{PEA-A2} 
\end{umlcall}

% \begin{umlcall}[op={\shortstack{Setpoint}}, dt = 11.8, type = asynchron]{SC-A1}{PEA-A1} 
% \end{umlcall}
% \begin{umlcall}[op={\shortstack{Target Setpoint PEA1}}, dt = 2, type = asynchron]{PEA-A1}{PCS} 
% \end{umlcall}
% \begin{umlcall}[op={\shortstack{Actual Setpoint}}, dt = 2, type = asynchron]{PCS}{PEA-A1} 
% \end{umlcall}


\end{umlseqdiag}
\end{tikzpicture}

==> FiguresOncon/sequence_ShortTerm.tex <==
\begin{tikzpicture}
\tikzumlset{font=\scriptsize} 
  \begin{umlseqdiag}
    \umlobject[x = 0]{H2-Agent}{}{}
    \umlobject[x = 2]{H2PC-Agent}{}{}
    \umlobject[x = 4]{S-Agent1}{}{}
    \umlobject[x = 6]{S-Agent2}{}{}

 \begin{umlcall}[op={\shortstack{Demand\\Deviation}}, dt = 5.5, type = asynchron]{H2-Agent}{H2PC-Agent} 
 \end{umlcall}

  \begin{umlcall}[op={\shortstack{Demand\\Deviation}}, dt = 5.5, type = asynchron]{H2-Agent}{H2PC-Agent} 
 \end{umlcall}


\end{umlseqdiag}
\end{tikzpicture}
